A preceding low-virulence strain pandemic inducing immunity against COVID-19

Countries highly exposed to incoming traffic from China were expected to be at the highest risk of COVID-19 spread. However, COVID-19 case numbers (infection levels) are negatively correlated with incoming traffic-level. Moreover, infection levels are positively correlated with population-size, while the latter should only affect infection-level once herd immunity is reached. These could be explained if a low-virulence strain (LVS) began spreading a few months earlier from China, providing immunity from the later emerging known SARS-CoV-2 high-virulence strain (HVS). We find that the dynamics of the COVID-19 pandemic depend on the LVS and HVS spread doubling-times and the delay between their initial onsets. We find that LVS doubling-time to be $T_L\sim1.59\pm0.17$ times slower than the HVS ($T_H$), but its earlier onset allowed its global wide-spread to the levels required for herd-immunity. In countries exposed earlier to the LVS and/or having smaller population-size, the LVS achieved herd-immunity earlier, allowing less time for the spread of the HVS, and giving rise to lower HVS-infection levels. Such model accurately predicts a country's infection-level ({\rm R^{2}=0.74}; p-value of {\rm 5.2\times10^{-13}}), given only its population-size and incoming-traffic from China. It explains the negative correlation with incoming-traffic ($c_{exp}$), the positive correlation with the population size (n_{pop}) and their specific relations (${\rm N}_{{\rm cases}}\propto n_{pop}^{{\rm T_{L}/{\rm T_{H}}}}\times c_{exp}^{{\rm T_{L}/{\rm T_{H}-1}}}$). We find that most countries should have already achieved herd-immunity. Further COVID-19-spread in these countries is limited and is not expected to rise by more than a factor of 2-3. We suggest tests/predictions to further verify the model and biologically identify the LVS, and discuss the implications.

==> owid-covid-data-July4.txt <==
iso_code,continent,location,date,total_cases,new_cases,total_deaths,new_deaths,total_cases_per_million,new_cases_per_million,total_deaths_per_million,new_deaths_per_million,total_tests,new_tests,total_tests_per_thousand,new_tests_per_thousand,new_tests_smoothed,new_tests_smoothed_per_thousand,tests_units,stringency_index,population,population_density,median_age,aged_65_older,aged_70_older,gdp_per_capita,extreme_poverty,cvd_death_rate,diabetes_prevalence,female_smokers,male_smokers,handwashing_facilities,hospital_beds_per_thousand,life_expectancy
AFG,Asia,Afghanistan,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,0,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,8.33,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,8.33,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-25,1,1,0,0,0.026,0.026,0,0,,,,,,,,8.33,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-26,1,0,0,0,0.026,0,0,0,,,,,,,,8.33,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-27,1,0,0,0,0.026,0,0,0,,,,,,,,8.33,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-28,1,0,0,0,0.026,0,0,0,,,,,,,,8.33,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-02-29,1,0,0,0,0.026,0,0,0,,,,,,,,8.33,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-01,1,0,0,0,0.026,0,0,0,,,,,,,,27.78,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-02,1,0,0,0,0.026,0,0,0,,,,,,,,27.78,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-08,4,3,0,0,0.103,0.077,0,0,,,,,,,,27.78,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-11,7,3,0,0,0.18,0.077,0,0,,,,,,,,27.78,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-15,10,3,0,0,0.257,0.077,0,0,,,,,,,,38.89,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-16,16,6,0,0,0.411,0.154,0,0,,,,,,,,38.89,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-17,21,5,0,0,0.539,0.128,0,0,,,,,,,,38.89,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-18,22,1,0,0,0.565,0.026,0,0,,,,,,,,41.67,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-19,22,0,0,0,0.565,0,0,0,,,,,,,,41.67,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-20,22,0,0,0,0.565,0,0,0,,,,,,,,41.67,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-21,24,2,0,0,0.617,0.051,0,0,,,,,,,,41.67,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-22,24,0,0,0,0.617,0,0,0,,,,,,,,41.67,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-23,34,10,0,0,0.873,0.257,0,0,,,,,,,,41.67,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-24,40,6,1,1,1.028,0.154,0.026,0.026,,,,,,,,50.93,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-25,42,2,1,0,1.079,0.051,0.026,0,,,,,,,,59.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-26,75,33,1,0,1.927,0.848,0.026,0,,,,,,,,59.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-27,75,0,1,0,1.927,0,0.026,0,,,,,,,,59.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-28,91,16,2,1,2.338,0.411,0.051,0.026,,,,,,,,67.59,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-29,106,15,3,1,2.723,0.385,0.077,0.026,,,,,,,,67.59,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-30,114,8,4,1,2.928,0.206,0.103,0.026,,,,,,,,67.59,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-03-31,141,27,4,0,3.622,0.694,0.103,0,,,,,,,,67.59,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-01,166,25,4,0,4.264,0.642,0.103,0,,,,,,,,67.59,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-02,192,26,4,0,4.932,0.668,0.103,0,,,,,,,,67.59,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-03,235,43,4,0,6.037,1.105,0.103,0,,,,,,,,67.59,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-04,235,0,4,0,6.037,0,0.103,0,,,,,,,,67.59,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-05,270,35,5,1,6.936,0.899,0.128,0.026,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-06,299,29,7,2,7.681,0.745,0.18,0.051,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-07,337,38,7,0,8.657,0.976,0.18,0,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-08,367,30,11,4,9.428,0.771,0.283,0.103,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-09,423,56,14,3,10.866,1.439,0.36,0.077,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-10,484,61,15,1,12.433,1.567,0.385,0.026,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-11,521,37,15,0,13.384,0.95,0.385,0,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-12,555,34,18,3,14.257,0.873,0.462,0.077,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-13,607,52,18,0,15.593,1.336,0.462,0,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-14,665,58,21,3,17.083,1.49,0.539,0.077,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-15,714,49,23,2,18.341,1.259,0.591,0.051,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-16,784,70,25,2,20.14,1.798,0.642,0.051,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-17,794,10,29,4,20.396,0.257,0.745,0.103,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-18,845,51,30,1,21.707,1.31,0.771,0.026,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-19,908,63,30,0,23.325,1.618,0.771,0,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-20,996,88,33,3,25.585,2.261,0.848,0.077,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-21,1031,35,35,2,26.485,0.899,0.899,0.051,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-22,1092,61,36,1,28.052,1.567,0.925,0.026,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-23,1176,84,40,4,30.209,2.158,1.028,0.103,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-24,1281,105,42,2,32.907,2.697,1.079,0.051,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-25,1351,70,43,1,34.705,1.798,1.105,0.026,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-26,1463,112,47,4,37.582,2.877,1.207,0.103,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-27,1531,68,57,10,39.329,1.747,1.464,0.257,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-28,1703,172,57,0,43.747,4.418,1.464,0,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-29,1827,124,60,3,46.932,3.185,1.541,0.077,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-04-30,1949,122,60,0,50.066,3.134,1.541,0,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-01,2171,222,64,4,55.769,5.703,1.644,0.103,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-02,2335,164,68,4,59.982,4.213,1.747,0.103,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-03,2469,134,72,4,63.424,3.442,1.85,0.103,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-04,2704,235,85,13,69.461,6.037,2.183,0.334,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-05,2894,190,90,5,74.342,4.881,2.312,0.128,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-06,3224,330,95,5,82.819,8.477,2.44,0.128,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-07,3392,168,104,9,87.134,4.316,2.672,0.231,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-08,3563,171,106,2,91.527,4.393,2.723,0.051,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-09,3778,215,109,3,97.05,5.523,2.8,0.077,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-10,4033,255,115,6,103.601,6.55,2.954,0.154,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-11,4402,369,120,5,113.08,9.479,3.083,0.128,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-12,4687,285,122,2,120.401,7.321,3.134,0.051,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-13,4967,280,127,5,127.593,7.193,3.262,0.128,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-14,5226,259,130,3,134.247,6.653,3.339,0.077,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-15,5339,113,136,6,137.149,2.903,3.494,0.154,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-16,6402,1063,168,32,164.456,27.307,4.316,0.822,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-17,6402,0,168,0,164.456,0,4.316,0,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-18,6664,262,169,1,171.186,6.73,4.341,0.026,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-19,7072,408,173,4,181.667,10.481,4.444,0.103,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-20,7653,581,178,5,196.592,14.925,4.573,0.128,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-21,8145,492,187,9,209.231,12.639,4.804,0.231,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-22,8676,531,193,6,222.871,13.64,4.958,0.154,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-23,9216,540,205,12,236.743,13.872,5.266,0.308,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-24,9998,782,216,11,256.831,20.088,5.549,0.283,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-25,10582,584,218,2,271.833,15.002,5.6,0.051,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-26,11173,591,219,1,287.015,15.182,5.626,0.026,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-27,11831,658,220,1,303.917,16.903,5.651,0.026,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-28,12456,625,227,7,319.973,16.055,5.831,0.18,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-29,13036,580,235,8,334.872,14.899,6.037,0.206,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-30,13659,623,246,11,350.875,16.004,6.319,0.283,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-05-31,14525,866,249,3,373.121,22.246,6.396,0.077,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-01,15205,680,257,8,390.589,17.468,6.602,0.206,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-02,15750,545,265,8,404.59,14,6.807,0.206,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-03,16509,759,270,5,424.087,19.497,6.936,0.128,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-04,17267,758,294,24,443.559,19.472,7.552,0.617,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-05,18054,787,300,6,463.775,20.217,7.706,0.154,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-06,18969,915,309,9,487.28,23.505,7.938,0.231,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-07,19551,582,327,18,502.23,14.951,8.4,0.462,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-08,20342,791,357,30,522.55,20.319,9.171,0.771,,,,,,,,84.26,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-09,20917,575,369,12,537.321,14.771,9.479,0.308,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-10,21459,542,384,15,551.244,13.923,9.864,0.385,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-11,22143,684,405,21,568.814,17.571,10.404,0.539,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-12,22890,747,426,21,588.003,19.189,10.943,0.539,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-13,23546,656,446,20,604.855,16.851,11.457,0.514,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-14,24102,556,451,5,619.138,14.283,11.585,0.128,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-15,24766,664,471,20,636.195,17.057,12.099,0.514,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-16,25527,761,478,7,655.743,19.549,12.279,0.18,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-17,26310,783,491,13,675.857,20.114,12.613,0.334,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-18,26874,564,504,13,690.345,14.488,12.947,0.334,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-19,27532,658,546,42,707.248,16.903,14.026,1.079,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-20,27878,346,548,2,716.136,8.888,14.077,0.051,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-21,28424,546,569,21,730.162,14.026,14.617,0.539,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-22,28833,409,581,12,740.669,10.506,14.925,0.308,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-23,29143,310,598,17,748.632,7.963,15.362,0.437,,,,,,,,78.7,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-24,29481,338,618,20,757.315,8.683,15.875,0.514,,,,,,,,,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-25,29715,234,639,21,763.326,6.011,16.415,0.539,,,,,,,,,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-26,30175,460,675,36,775.142,11.817,17.34,0.925,,,,,,,,,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-27,30451,276,683,8,782.232,7.09,17.545,0.206,,,,,,,,,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-28,30616,165,703,20,786.471,4.239,18.059,0.514,,,,,,,,,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-29,30967,351,721,18,795.487,9.017,18.521,0.462,,,,,,,,,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-06-30,31238,271,733,12,802.449,6.962,18.829,0.308,,,,,,,,,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-07-01,31517,279,746,13,809.616,7.167,19.163,0.334,,,,,,,,,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-07-02,31836,319,774,28,817.81,8.195,19.883,0.719,,,,,,,,,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-07-03,32022,186,807,33,822.588,4.778,20.73,0.848,,,,,,,,,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
AFG,Asia,Afghanistan,2020-07-04,32324,302,819,12,830.346,7.758,21.039,0.308,,,,,,,,,38928341,54.422,18.6,2.581,1.337,1803.987,,597.029,9.59,,,37.746,0.5,64.83
ALB,Europe,Albania,2020-03-09,2,2,0,0,0.695,0.695,0,0,,,,,,,,36.11,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-10,6,4,0,0,2.085,1.39,0,0,,,,,,,,41.67,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-11,10,4,0,0,3.475,1.39,0,0,,,,,,,,51.85,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-12,11,1,1,1,3.822,0.347,0.347,0.347,,,,,,,,51.85,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-13,23,12,1,0,7.992,4.17,0.347,0,,,,,,,,78.7,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-14,33,10,1,0,11.467,3.475,0.347,0,,,,,,,,78.7,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-15,38,5,1,0,13.205,1.737,0.347,0,,,,,,,,81.48,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-16,42,4,1,0,14.594,1.39,0.347,0,,,,,,,,81.48,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-17,51,9,1,0,17.722,3.127,0.347,0,,,,,,,,81.48,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-18,55,4,1,0,19.112,1.39,0.347,0,,,,,,,,81.48,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-19,59,4,2,1,20.502,1.39,0.695,0.347,,,,,,,,81.48,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-20,70,11,2,0,24.324,3.822,0.695,0,,,,,,,,81.48,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-21,70,0,2,0,24.324,0,0.695,0,,,,,,,,81.48,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-22,76,6,2,0,26.409,2.085,0.695,0,,,,,,,,81.48,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-23,89,13,2,0,30.926,4.517,0.695,0,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-24,100,11,4,2,34.749,3.822,1.39,0.695,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-25,123,23,5,1,42.741,7.992,1.737,0.347,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-26,146,23,5,0,50.733,7.992,1.737,0,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-27,174,28,6,1,60.463,9.73,2.085,0.347,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-28,186,12,9,3,64.633,4.17,3.127,1.042,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-29,197,11,10,1,68.455,3.822,3.475,0.347,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-30,212,15,10,0,73.667,5.212,3.475,0,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-03-31,223,11,12,2,77.49,3.822,4.17,0.695,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-01,243,20,15,3,84.44,6.95,5.212,1.042,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-02,259,16,15,0,89.999,5.56,5.212,0,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-03,277,18,16,1,96.254,6.255,5.56,0.347,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-04,304,27,17,1,105.636,9.382,5.907,0.347,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-05,333,29,19,2,115.713,10.077,6.602,0.695,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-06,361,28,21,2,125.443,9.73,7.297,0.695,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-07,377,16,22,1,131.003,5.56,7.645,0.347,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-08,383,6,22,0,133.088,2.085,7.645,0,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-09,400,17,22,0,138.995,5.907,7.645,0,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-10,409,9,23,1,142.122,3.127,7.992,0.347,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-11,416,7,23,0,144.555,2.432,7.992,0,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-12,433,17,23,0,150.462,5.907,7.992,0,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-13,446,13,23,0,154.979,4.517,7.992,0,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-14,467,21,23,0,162.277,7.297,7.992,0,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-15,475,8,24,1,165.057,2.78,8.34,0.347,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-16,494,19,25,1,171.659,6.602,8.687,0.347,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-17,518,24,26,1,179.999,8.34,9.035,0.347,,,,,,,,84.26,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-18,539,21,26,0,187.296,7.297,9.035,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-19,548,9,26,0,190.423,3.127,9.035,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-20,562,14,26,0,195.288,4.865,9.035,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-21,584,22,26,0,202.933,7.645,9.035,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-22,609,25,26,0,211.62,8.687,9.035,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-23,634,25,27,1,220.307,8.687,9.382,0.347,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-24,663,29,27,0,230.384,10.077,9.382,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-25,678,15,27,0,235.597,5.212,9.382,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-26,712,34,27,0,247.411,11.815,9.382,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-27,726,14,28,1,252.276,4.865,9.73,0.347,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-28,736,10,28,0,255.751,3.475,9.73,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-29,750,14,30,2,260.616,4.865,10.425,0.695,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-04-30,766,16,31,1,266.176,5.56,10.772,0.347,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-01,773,7,31,0,268.608,2.432,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-02,782,9,31,0,271.735,3.127,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-03,789,7,31,0,274.168,2.432,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-04,795,6,31,0,276.253,2.085,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-05,803,8,31,0,279.033,2.78,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-06,820,17,31,0,284.94,5.907,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-07,832,12,31,0,289.11,4.17,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-08,842,10,31,0,292.585,3.475,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-09,850,8,31,0,295.365,2.78,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-10,856,6,31,0,297.449,2.085,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-11,868,12,31,0,301.619,4.17,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-12,872,4,31,0,303.009,1.39,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-13,876,4,31,0,304.399,1.39,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-14,880,4,31,0,305.789,1.39,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-15,898,18,31,0,312.044,6.255,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-16,916,18,31,0,318.299,6.255,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-17,933,17,31,0,324.206,5.907,10.772,0,,,,,,,,89.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-18,946,13,31,0,328.723,4.517,10.772,0,,,,,,,,83.33,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-19,948,2,31,0,329.418,0.695,10.772,0,,,,,,,,83.33,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-20,949,1,31,0,329.766,0.347,10.772,0,,,,,,,,83.33,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-21,964,15,31,0,334.978,5.212,10.772,0,,,,,,,,83.33,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-22,969,5,31,0,336.716,1.737,10.772,0,,,,,,,,83.33,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-23,981,12,31,0,340.885,4.17,10.772,0,,,,,,,,83.33,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-24,989,8,31,0,343.665,2.78,10.772,0,,,,,,,,83.33,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-25,998,9,32,1,346.793,3.127,11.12,0.347,,,,,,,,83.33,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-26,1004,6,32,0,348.878,2.085,11.12,0,,,,,,,,86.11,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-27,1029,25,33,1,357.565,8.687,11.467,0.347,,,,,,,,86.11,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-28,1050,21,33,0,364.862,7.297,11.467,0,,,,,,,,86.11,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-29,1076,26,33,0,373.897,9.035,11.467,0,,,,,,,,86.11,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-30,1099,23,33,0,381.889,7.992,11.467,0,,,,,,,,86.11,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-05-31,1122,23,33,0,389.881,7.992,11.467,0,,,,,,,,86.11,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-01,1137,15,33,0,395.093,5.212,11.467,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-02,1143,6,33,0,397.178,2.085,11.467,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-03,1164,21,33,0,404.476,7.297,11.467,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-04,1184,20,33,0,411.425,6.95,11.467,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-05,1197,13,33,0,415.943,4.517,11.467,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-06,1212,15,33,0,421.155,5.212,11.467,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-07,1232,20,34,1,428.105,6.95,11.815,0.347,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-08,1246,14,34,0,432.97,4.865,11.815,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-09,1263,17,34,0,438.877,5.907,11.815,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-10,1299,36,34,0,451.386,12.51,11.815,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-11,1341,42,34,0,465.981,14.594,11.815,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-12,1385,44,35,1,481.27,15.289,12.162,0.347,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-13,1416,31,36,1,492.043,10.772,12.51,0.347,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-14,1464,48,36,0,508.722,16.679,12.51,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-15,1521,57,36,0,528.529,19.807,12.51,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-16,1590,69,36,0,552.505,23.977,12.51,0,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-17,1672,82,37,1,580.999,28.494,12.857,0.347,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-18,1722,50,38,1,598.374,17.374,13.205,0.347,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-19,1788,66,39,1,621.308,22.934,13.552,0.347,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-20,1838,50,42,3,638.682,17.374,14.594,1.042,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-21,1891,53,43,1,657.099,18.417,14.942,0.347,,,,,,,,67.59,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-22,1927,36,44,1,669.609,12.51,15.289,0.347,,,,,,,,64.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-23,1995,68,44,0,693.238,23.629,15.289,0,,,,,,,,64.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-24,2047,52,45,1,711.307,18.069,15.637,0.347,,,,,,,,64.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-25,2114,67,47,2,734.589,23.282,16.332,0.695,,,,,,,,64.81,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-26,2192,78,49,2,761.693,27.104,17.027,0.695,,,,,,,,,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-27,2269,77,51,2,788.45,26.757,17.722,0.695,,,,,,,,,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-28,2330,61,53,2,809.646,21.197,18.417,0.695,,,,,,,,,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-29,2402,72,55,2,834.665,25.019,19.112,0.695,,,,,,,,,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-06-30,2466,64,58,3,856.905,22.239,20.154,1.042,,,,,,,,,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-07-01,2535,69,62,4,880.881,23.977,21.544,1.39,,,,,,,,,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-07-02,2580,45,65,3,896.518,15.637,22.587,1.042,,,,,,,,,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-07-03,2662,82,69,4,925.012,28.494,23.977,1.39,,,,,,,,,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
ALB,Europe,Albania,2020-07-04,2752,90,72,3,956.286,31.274,25.019,1.042,,,,,,,,,2877800,104.871,38,13.188,8.643,11803.431,1.1,304.195,10.08,7.1,51.2,,2.89,78.57
DZA,Africa,Algeria,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-26,1,1,0,0,0.023,0.023,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-27,1,0,0,0,0.023,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-28,1,0,0,0,0.023,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-02-29,1,0,0,0,0.023,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-01,3,2,0,0,0.068,0.046,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-02,3,0,0,0,0.068,0,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-04,5,2,0,0,0.114,0.046,0,0,,,,,,,,0,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-05,12,7,0,0,0.274,0.16,0,0,,,,,,,,5.56,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-06,17,5,0,0,0.388,0.114,0,0,,,,,,,,5.56,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-09,20,3,0,0,0.456,0.068,0,0,,,,,,,,5.56,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-12,20,0,0,0,0.456,0,0,0,,,,,,,,30.56,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-13,25,5,1,1,0.57,0.114,0.023,0.023,,,,,,,,30.56,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-14,26,1,2,1,0.593,0.023,0.046,0.023,,,,,,,,36.11,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-15,37,11,2,0,0.844,0.251,0.046,0,,,,,,,,36.11,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-16,48,11,4,2,1.095,0.251,0.091,0.046,,,,,,,,36.11,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-17,58,10,4,0,1.323,0.228,0.091,0,,,,,,,,38.89,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-18,60,2,5,1,1.368,0.046,0.114,0.023,,,,,,,,38.89,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-19,72,12,6,1,1.642,0.274,0.137,0.023,,,,,,,,38.89,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-20,90,18,7,1,2.052,0.41,0.16,0.023,,,,,,,,38.89,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-21,102,12,10,3,2.326,0.274,0.228,0.068,,,,,,,,38.89,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-22,139,37,15,5,3.17,0.844,0.342,0.114,,,,,,,,38.89,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-23,201,62,17,2,4.584,1.414,0.388,0.046,,,,,,,,75,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-24,230,29,17,0,5.245,0.661,0.388,0,,,,,,,,75,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-25,264,34,19,2,6.02,0.775,0.433,0.046,,,,,,,,75,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-26,302,38,21,2,6.887,0.867,0.479,0.046,,,,,,,,75,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-27,367,65,25,4,8.369,1.482,0.57,0.091,,,,,,,,75,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-28,409,42,26,1,9.327,0.958,0.593,0.023,,,,,,,,75,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-29,454,45,29,3,10.353,1.026,0.661,0.068,,,,,,,,75,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-30,511,57,31,2,11.653,1.3,0.707,0.046,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-03-31,584,73,35,4,13.318,1.665,0.798,0.091,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-01,716,132,44,9,16.328,3.01,1.003,0.205,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-02,847,131,58,14,19.315,2.987,1.323,0.319,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-03,986,139,63,5,22.485,3.17,1.437,0.114,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-04,1171,185,105,42,26.704,4.219,2.394,0.958,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-05,1251,80,130,25,28.528,1.824,2.965,0.57,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-06,1320,69,152,22,30.102,1.574,3.466,0.502,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-07,1423,103,173,21,32.451,2.349,3.945,0.479,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-08,1468,45,193,20,33.477,1.026,4.401,0.456,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-09,1572,104,205,12,35.849,2.372,4.675,0.274,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-10,1666,94,235,30,37.992,2.144,5.359,0.684,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-11,1761,95,256,21,40.159,2.166,5.838,0.479,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-12,1825,64,275,19,41.618,1.459,6.271,0.433,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-13,1914,89,293,18,43.648,2.03,6.682,0.41,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-14,1983,69,313,20,45.221,1.574,7.138,0.456,,,,,,,,92.13,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-15,2070,87,325,12,47.205,1.984,7.411,0.274,,,,,,,,92.13,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-16,2160,90,336,11,49.258,2.052,7.662,0.251,,,,,,,,92.13,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-17,2268,108,348,12,51.721,2.463,7.936,0.274,,,,,,,,92.13,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-18,2418,150,364,16,55.141,3.421,8.301,0.365,,,,,,,,92.13,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-19,2535,117,367,3,57.809,2.668,8.369,0.068,,,,,,,,92.13,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-20,2629,94,375,8,59.953,2.144,8.552,0.182,,,,,,,,92.13,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-21,2718,89,384,9,61.983,2.03,8.757,0.205,,,,,,,,92.13,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-22,2811,93,392,8,64.103,2.121,8.939,0.182,,,,,,,,92.13,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-23,2910,99,402,10,66.361,2.258,9.167,0.228,,,,,,,,92.13,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-24,3007,97,407,5,68.573,2.212,9.281,0.114,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-25,3127,120,415,8,71.31,2.737,9.464,0.182,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-26,3256,129,419,4,74.251,2.942,9.555,0.091,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-27,3382,126,425,6,77.125,2.873,9.692,0.137,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-28,3517,135,432,7,80.203,3.079,9.852,0.16,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-29,3649,132,437,5,83.214,3.01,9.966,0.114,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-04-30,3848,199,444,7,87.752,4.538,10.125,0.16,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-01,4006,158,450,6,91.355,3.603,10.262,0.137,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-02,4154,148,453,3,94.73,3.375,10.33,0.068,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-03,4295,141,459,6,97.945,3.215,10.467,0.137,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-04,4474,179,463,4,102.027,4.082,10.558,0.091,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-05,4648,174,465,2,105.995,3.968,10.604,0.046,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-06,4838,190,470,5,110.328,4.333,10.718,0.114,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-07,4997,159,476,6,113.954,3.626,10.855,0.137,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-08,5182,185,483,7,118.173,4.219,11.015,0.16,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-09,5369,187,488,5,122.437,4.264,11.129,0.114,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-10,5558,189,494,6,126.747,4.31,11.265,0.137,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-11,5723,165,502,8,130.51,3.763,11.448,0.182,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-12,5891,168,507,5,134.341,3.831,11.562,0.114,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-13,6067,176,515,8,138.355,4.014,11.744,0.182,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-14,6253,186,522,7,142.596,4.242,11.904,0.16,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-15,6442,189,529,7,146.906,4.31,12.064,0.16,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-16,6629,187,536,7,151.171,4.264,12.223,0.16,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-17,6821,192,542,6,155.549,4.378,12.36,0.137,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-18,7019,198,548,6,160.065,4.515,12.497,0.137,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-19,7201,182,555,7,164.215,4.15,12.656,0.16,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-20,7377,176,561,6,168.229,4.014,12.793,0.137,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-21,7542,165,568,7,171.991,3.763,12.953,0.16,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-22,7728,186,575,7,176.233,4.242,13.113,0.16,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-23,7918,190,582,7,180.566,4.333,13.272,0.16,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-24,8113,195,592,10,185.013,4.447,13.5,0.228,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-25,8306,193,600,8,189.414,4.401,13.683,0.182,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-26,8503,197,609,9,193.906,4.492,13.888,0.205,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-27,8697,194,617,8,198.331,4.424,14.07,0.182,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-28,8857,160,623,6,201.979,3.649,14.207,0.137,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-29,8997,140,630,7,205.172,3.193,14.367,0.16,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-30,9134,137,638,8,208.296,3.124,14.549,0.182,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-05-31,9267,133,646,8,211.329,3.033,14.732,0.182,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-01,9394,127,653,7,214.225,2.896,14.891,0.16,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-02,9513,119,661,8,216.939,2.714,15.074,0.182,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-03,9626,113,667,6,219.516,2.577,15.211,0.137,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-04,9626,0,667,0,219.516,0,15.211,0,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-05,9831,205,681,14,224.191,4.675,15.53,0.319,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-06,9935,104,690,9,226.562,2.372,15.735,0.205,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-07,10050,115,698,8,229.185,2.623,15.918,0.182,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-08,10154,104,707,9,231.557,2.372,16.123,0.205,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-09,10265,111,715,8,234.088,2.531,16.305,0.182,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-10,10382,117,724,9,236.756,2.668,16.51,0.205,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-11,10484,102,732,8,239.082,2.326,16.693,0.182,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-12,10589,105,741,9,241.477,2.394,16.898,0.205,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-13,10698,109,751,10,243.962,2.486,17.126,0.228,,,,,,,,86.57,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-14,10810,112,760,9,246.516,2.554,17.331,0.205,,,,,,,,65.28,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-15,10919,109,767,7,249.002,2.486,17.491,0.16,,,,,,,,65.28,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-16,11031,112,777,10,251.556,2.554,17.719,0.228,,,,,,,,65.28,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-17,11147,116,788,11,254.201,2.645,17.97,0.251,,,,,,,,65.28,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-18,11268,121,799,11,256.961,2.759,18.221,0.251,,,,,,,,65.28,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-19,11385,117,811,12,259.629,2.668,18.494,0.274,,,,,,,,65.28,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-20,11504,119,825,14,262.343,2.714,18.814,0.319,,,,,,,,65.28,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-21,11631,127,837,12,265.239,2.896,19.087,0.274,,,,,,,,65.28,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-22,11771,140,845,8,268.431,3.193,19.27,0.182,,,,,,,,65.28,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-23,11920,149,852,7,271.829,3.398,19.429,0.16,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-24,12076,156,861,9,275.387,3.557,19.635,0.205,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-25,12248,172,869,8,279.309,3.922,19.817,0.182,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-26,12445,197,878,9,283.802,4.492,20.022,0.205,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-27,12685,240,885,7,289.275,5.473,20.182,0.16,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-28,12968,283,892,7,295.728,6.454,20.342,0.16,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-29,13273,305,897,5,302.684,6.955,20.456,0.114,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-06-30,13571,298,905,8,309.48,6.796,20.638,0.182,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-07-01,13907,336,912,7,317.142,7.662,20.798,0.16,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-07-02,14272,365,920,8,325.465,8.324,20.98,0.182,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-07-03,14657,385,928,8,334.245,8.78,21.163,0.182,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
DZA,Africa,Algeria,2020-07-04,15070,413,937,9,343.663,9.418,21.368,0.205,,,,,,,,,43851043,17.348,29.1,6.211,3.857,13913.839,0.5,278.364,6.73,0.7,30.4,83.741,1.9,76.88
AND,Europe,Andorra,2020-03-03,1,1,0,0,12.942,12.942,0,0,,,,,,,,0,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-14,2,1,0,0,25.885,12.942,0,0,,,,,,,,20.37,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-16,5,3,0,0,64.712,38.827,0,0,,,,,,,,31.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-17,14,9,0,0,181.195,116.482,0,0,,,,,,,,31.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-18,14,0,0,0,181.195,0,0,0,,,,,,,,31.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-19,53,39,0,0,685.951,504.756,0,0,,,,,,,,31.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-20,75,22,0,0,970.685,284.734,0,0,,,,,,,,31.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-21,75,0,0,0,970.685,0,0,0,,,,,,,,31.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-22,88,13,0,0,1138.937,168.252,0,0,,,,,,,,31.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-23,113,25,0,0,1462.499,323.562,0,0,,,,,,,,31.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-24,133,20,0,0,1721.349,258.849,0,0,,,,,,,,31.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-25,164,31,0,0,2122.565,401.217,0,0,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-26,188,24,0,0,2433.184,310.619,0,0,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-27,224,36,3,3,2899.113,465.929,38.827,38.827,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-28,267,43,3,0,3455.64,556.526,38.827,0,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-29,308,41,4,1,3986.281,530.641,51.77,12.942,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-30,334,26,6,2,4322.785,336.504,77.655,25.885,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-03-31,370,36,8,2,4788.714,465.929,103.54,25.885,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-01,376,6,12,4,4866.369,77.655,155.31,51.77,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-02,390,14,14,2,5047.564,181.195,181.195,25.885,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-03,428,38,15,1,5539.377,491.814,194.137,12.942,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-04,439,11,16,1,5681.745,142.367,207.08,12.942,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-05,466,27,17,1,6031.191,349.447,220.022,12.942,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-06,501,35,18,1,6484.178,452.986,232.964,12.942,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-07,526,25,21,3,6807.74,323.562,271.792,38.827,,,,,,,,48.15,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-08,545,19,22,1,7053.647,245.907,284.734,12.942,,,,,,,,56.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-09,564,19,23,1,7299.553,245.907,297.677,12.942,,,,,,,,56.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-10,583,19,25,2,7545.46,245.907,323.562,25.885,,,,,,,,56.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-11,601,18,26,1,7778.425,232.964,336.504,12.942,,,,,,,,56.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-12,622,21,28,2,8050.217,271.792,362.389,25.885,,,,,,,,56.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-13,638,16,29,1,8257.296,207.08,375.332,12.942,,,,,,,,56.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-14,646,8,29,0,8360.836,103.54,375.332,0,,,,,,,,56.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-15,659,13,31,2,8529.088,168.252,401.217,25.885,,,,,,,,56.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-16,673,14,33,2,8710.283,181.195,427.102,25.885,,,,,,,,56.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-17,682,9,33,0,8826.765,116.482,427.102,0,,,,,,,,56.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-18,696,14,35,2,9007.96,181.195,452.986,25.885,,,,,,,,56.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-19,704,8,35,0,9111.499,103.54,452.986,0,,,,,,,,56.48,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-20,713,9,36,1,9227.982,116.482,465.929,12.942,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-21,717,4,36,0,9279.752,51.77,465.929,0,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-22,717,0,37,1,9279.752,0,478.871,12.942,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-23,723,6,37,0,9357.406,77.655,478.871,0,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-24,724,1,37,0,9370.349,12.942,478.871,0,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-25,731,7,40,3,9460.946,90.597,517.699,38.827,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-26,733,2,40,0,9486.831,25.885,517.699,0,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-27,740,7,40,0,9577.428,90.597,517.699,0,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-28,743,3,40,0,9616.256,38.827,517.699,0,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-29,743,0,41,1,9616.256,0,530.641,12.942,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-04-30,743,0,42,1,9616.256,0,543.584,12.942,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-01,745,2,42,0,9642.141,25.885,543.584,0,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-02,746,1,43,1,9655.083,12.942,556.526,12.942,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-03,747,1,44,1,9668.026,12.942,569.469,12.942,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-04,748,1,45,1,9680.968,12.942,582.411,12.942,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-05,750,2,45,0,9706.853,25.885,582.411,0,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-06,751,1,46,1,9719.796,12.942,595.354,12.942,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-07,751,0,46,0,9719.796,0,595.354,0,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-08,752,1,47,1,9732.738,12.942,608.296,12.942,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-09,752,0,47,0,9732.738,0,608.296,0,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-10,754,2,48,1,9758.623,25.885,621.239,12.942,,,,,,,,52.78,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-11,755,1,48,0,9771.565,12.942,621.239,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-12,756,1,48,0,9784.508,12.942,621.239,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-13,758,2,48,0,9810.393,25.885,621.239,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-14,760,2,49,1,9836.278,25.885,634.181,12.942,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-15,761,1,49,0,9849.22,12.942,634.181,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-16,761,0,49,0,9849.22,0,634.181,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-17,761,0,51,2,9849.22,0,660.066,25.885,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-18,761,0,51,0,9849.22,0,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-19,761,0,51,0,9849.22,0,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-20,761,0,51,0,9849.22,0,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-21,762,1,51,0,9862.163,12.942,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-22,762,0,51,0,9862.163,0,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-23,762,0,51,0,9862.163,0,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-24,762,0,51,0,9862.163,0,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-25,763,1,51,0,9875.105,12.942,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-26,763,0,51,0,9875.105,0,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-27,763,0,51,0,9875.105,0,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-28,763,0,51,0,9875.105,0,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-29,763,0,51,0,9875.105,0,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-30,764,1,51,0,9888.048,12.942,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-05-31,764,0,51,0,9888.048,0,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-01,764,0,51,0,9888.048,0,660.066,0,,,,,,,,50,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-02,765,1,51,0,9900.99,12.942,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-03,844,79,51,0,10923.445,1022.455,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-04,851,7,51,0,11014.043,90.597,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-05,852,1,51,0,11026.985,12.942,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-06,852,0,51,0,11026.985,0,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-07,852,0,51,0,11026.985,0,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-08,852,0,51,0,11026.985,0,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-09,852,0,51,0,11026.985,0,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-10,852,0,51,0,11026.985,0,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-11,852,0,51,0,11026.985,0,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-12,852,0,51,0,11026.985,0,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-13,853,1,51,0,11039.928,12.942,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-14,853,0,51,0,11039.928,0,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-15,853,0,51,0,11039.928,0,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-16,853,0,51,0,11039.928,0,660.066,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-17,854,1,52,1,11052.87,12.942,673.008,12.942,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-18,854,0,52,0,11052.87,0,673.008,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-19,855,1,52,0,11065.812,12.942,673.008,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-20,855,0,52,0,11065.812,0,673.008,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-21,855,0,52,0,11065.812,0,673.008,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-22,855,0,52,0,11065.812,0,673.008,0,,,,,,,,38.89,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-23,855,0,52,0,11065.812,0,673.008,0,,,,,,,,,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-24,855,0,52,0,11065.812,0,673.008,0,,,,,,,,,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-25,855,0,52,0,11065.812,0,673.008,0,,,,,,,,,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-26,855,0,52,0,11065.812,0,673.008,0,,,,,,,,,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-27,855,0,52,0,11065.812,0,673.008,0,,,,,,,,,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-28,855,0,52,0,11065.812,0,673.008,0,,,,,,,,,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-29,855,0,52,0,11065.812,0,673.008,0,,,,,,,,,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-06-30,855,0,52,0,11065.812,0,673.008,0,,,,,,,,,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-07-01,855,0,52,0,11065.812,0,673.008,0,,,,,,,,,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-07-02,855,0,52,0,11065.812,0,673.008,0,,,,,,,,,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-07-03,855,0,52,0,11065.812,0,673.008,0,,,,,,,,,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AND,Europe,Andorra,2020-07-04,855,0,52,0,11065.812,0,673.008,0,,,,,,,,,77265,163.755,,,,,,109.135,7.97,29,37.8,,,83.73
AGO,Africa,Angola,2020-03-22,2,2,0,0,0.061,0.061,0,0,,,,,,,,11.11,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-03-23,2,0,0,0,0.061,0,0,0,,,,,,,,11.11,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-03-24,2,0,0,0,0.061,0,0,0,,,,,,,,33.33,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-03-25,2,0,0,0,0.061,0,0,0,,,,,,,,33.33,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-03-26,2,0,0,0,0.061,0,0,0,,,,,,,,33.33,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-03-27,3,1,0,0,0.091,0.03,0,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-03-28,4,1,0,0,0.122,0.03,0,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-03-29,4,0,0,0,0.122,0,0,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-03-30,7,3,2,2,0.213,0.091,0.061,0.061,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-03-31,7,0,2,0,0.213,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-01,7,0,2,0,0.213,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-02,8,1,2,0,0.243,0.03,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-03,8,0,2,0,0.243,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-04,8,0,2,0,0.243,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-05,10,2,2,0,0.304,0.061,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-06,14,4,2,0,0.426,0.122,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-07,16,2,2,0,0.487,0.061,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-08,17,1,2,0,0.517,0.03,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-09,19,2,2,0,0.578,0.061,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-10,19,0,2,0,0.578,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-11,19,0,2,0,0.578,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-12,19,0,2,0,0.578,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-13,19,0,2,0,0.578,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-14,19,0,2,0,0.578,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-15,19,0,2,0,0.578,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-16,19,0,2,0,0.578,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-17,19,0,2,0,0.578,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-18,19,0,2,0,0.578,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-19,24,5,2,0,0.73,0.152,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-20,24,0,2,0,0.73,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-21,24,0,2,0,0.73,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-22,24,0,2,0,0.73,0,0.061,0,,,,,,,,90.74,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-23,24,0,2,0,0.73,0,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-24,25,1,2,0,0.761,0.03,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-25,25,0,2,0,0.761,0,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-26,25,0,2,0,0.761,0,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-27,26,1,2,0,0.791,0.03,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-28,27,1,2,0,0.822,0.03,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-29,27,0,2,0,0.822,0,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-04-30,27,0,2,0,0.822,0,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-01,27,0,2,0,0.822,0,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-02,29,2,2,0,0.882,0.061,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-03,35,6,2,0,1.065,0.183,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-04,35,0,2,0,1.065,0,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-05,35,0,2,0,1.065,0,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-06,36,1,2,0,1.095,0.03,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-07,36,0,2,0,1.095,0,0.061,0,,,,,,,,78.7,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-08,36,0,2,0,1.095,0,0.061,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-09,43,7,2,0,1.308,0.213,0.061,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-10,43,0,2,0,1.308,0,0.061,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-11,45,2,2,0,1.369,0.061,0.061,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-12,45,0,2,0,1.369,0,0.061,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-13,45,0,2,0,1.369,0,0.061,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-14,45,0,2,0,1.369,0,0.061,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-15,48,3,2,0,1.46,0.091,0.061,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-16,48,0,2,0,1.46,0,0.061,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-17,48,0,2,0,1.46,0,0.061,0,,,,,,,,81.48,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-18,48,0,2,0,1.46,0,0.061,0,,,,,,,,81.48,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-19,48,0,2,0,1.46,0,0.061,0,,,,,,,,81.48,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-20,50,2,2,0,1.521,0.061,0.061,0,,,,,,,,81.48,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-21,52,2,3,1,1.582,0.061,0.091,0.03,,,,,,,,81.48,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-22,58,6,3,0,1.765,0.183,0.091,0,,,,,,,,81.48,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-23,60,2,3,0,1.826,0.061,0.091,0,,,,,,,,81.48,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-24,60,0,3,0,1.826,0,0.091,0,,,,,,,,81.48,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-25,69,9,4,1,2.099,0.274,0.122,0.03,,,,,,,,81.48,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-26,69,0,4,0,2.099,0,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-27,71,2,4,0,2.16,0.061,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-28,71,0,4,0,2.16,0,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-29,73,2,4,0,2.221,0.061,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-30,77,4,4,0,2.343,0.122,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-05-31,84,7,4,0,2.556,0.213,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-01,86,2,4,0,2.617,0.061,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-02,86,0,4,0,2.617,0,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-03,86,0,4,0,2.617,0,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-04,86,0,4,0,2.617,0,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-05,86,0,4,0,2.617,0,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-06,86,0,4,0,2.617,0,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-07,86,0,4,0,2.617,0,0.122,0,,,,,,,,77.78,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-08,91,5,4,0,2.769,0.152,0.122,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-09,92,1,4,0,2.799,0.03,0.122,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-10,96,4,4,0,2.921,0.122,0.122,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-11,113,17,4,0,3.438,0.517,0.122,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-12,118,5,5,1,3.59,0.152,0.152,0.03,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-13,130,12,5,0,3.955,0.365,0.152,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-14,138,8,6,1,4.199,0.243,0.183,0.03,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-15,140,2,6,0,4.26,0.061,0.183,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-16,142,2,6,0,4.321,0.061,0.183,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-17,142,0,6,0,4.321,0,0.183,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-18,155,13,7,1,4.716,0.396,0.213,0.03,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-19,155,0,7,0,4.716,0,0.213,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-20,166,11,8,1,5.051,0.335,0.243,0.03,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-21,172,6,8,0,5.233,0.183,0.243,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-22,176,4,9,1,5.355,0.122,0.274,0.03,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-23,183,7,9,0,5.568,0.213,0.274,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-24,186,3,10,1,5.659,0.091,0.304,0.03,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-25,189,3,10,0,5.751,0.091,0.304,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-26,197,8,10,0,5.994,0.243,0.304,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-27,212,15,10,0,6.45,0.456,0.304,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-28,244,32,10,0,7.424,0.974,0.304,0,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-29,267,23,11,1,8.124,0.7,0.335,0.03,,,,,,,,75.93,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-06-30,276,9,11,0,8.398,0.274,0.335,0,,,,,,,,,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-07-01,284,8,13,2,8.641,0.243,0.396,0.061,,,,,,,,,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-07-02,291,7,15,2,8.854,0.213,0.456,0.061,,,,,,,,,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-07-03,315,24,17,2,9.584,0.73,0.517,0.061,,,,,,,,,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AGO,Africa,Angola,2020-07-04,328,13,18,1,9.98,0.396,0.548,0.03,,,,,,,,,32866268,23.89,16.8,2.405,1.362,5819.495,,276.045,3.94,,,26.664,,61.15
AIA,North America,Anguilla,2020-03-27,2,2,0,0,133.316,133.316,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-03-28,2,0,0,0,133.316,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-03-29,2,0,0,0,133.316,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-03-30,2,0,0,0,133.316,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-03-31,2,0,0,0,133.316,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-01,2,0,0,0,133.316,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-02,2,0,0,0,133.316,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-03,3,1,0,0,199.973,66.658,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-04,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-05,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-06,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-07,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-08,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-09,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-10,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-11,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-12,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-13,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-14,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-15,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-16,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-17,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-18,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-19,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-20,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-21,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-22,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-23,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-24,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-25,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-26,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-27,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-28,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-29,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-04-30,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-01,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-02,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-03,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-04,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-05,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-06,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-07,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-08,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-09,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-10,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-11,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-12,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-13,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-14,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-15,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-16,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-17,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-18,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-19,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-20,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-21,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-22,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-23,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-24,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-25,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-26,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-27,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-28,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-29,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-30,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-05-31,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-01,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-02,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-03,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-04,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-05,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-06,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-07,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-08,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-09,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-10,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-11,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-12,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-13,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-14,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-15,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-16,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-17,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-18,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-19,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-20,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-21,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-22,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-23,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-24,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-25,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-26,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-27,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-28,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-29,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-06-30,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-07-01,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-07-02,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-07-03,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
AIA,North America,Anguilla,2020-07-04,3,0,0,0,199.973,0,0,0,,,,,,,,,15002,,,,,,,,,,,,,81.88
ATG,North America,Antigua and Barbuda,2020-03-15,1,1,0,0,10.212,10.212,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-03-21,1,0,0,0,10.212,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-03-22,1,0,0,0,10.212,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-03-23,1,0,0,0,10.212,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-03-24,1,0,0,0,10.212,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-03-25,3,2,0,0,30.635,20.423,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-03-26,3,0,0,0,30.635,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-03-27,7,4,0,0,71.481,40.846,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-03-28,7,0,0,0,71.481,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-03-29,7,0,0,0,71.481,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-03-30,7,0,0,0,71.481,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-03-31,7,0,0,0,71.481,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-01,7,0,0,0,71.481,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-02,7,0,0,0,71.481,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-03,9,2,0,0,91.904,20.423,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-04,15,6,0,0,153.174,61.27,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-05,15,0,0,0,153.174,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-06,15,0,0,0,153.174,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-07,15,0,0,0,153.174,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-08,15,0,0,0,153.174,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-09,15,0,0,0,153.174,0,0,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-10,19,4,2,2,194.02,40.846,20.423,20.423,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-11,21,2,2,0,214.443,20.423,20.423,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-12,21,0,2,0,214.443,0,20.423,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-13,21,0,2,0,214.443,0,20.423,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-14,23,2,2,0,234.866,20.423,20.423,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-15,23,0,2,0,234.866,0,20.423,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-16,23,0,2,0,234.866,0,20.423,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-17,23,0,2,0,234.866,0,20.423,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-18,23,0,2,0,234.866,0,20.423,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-19,23,0,2,0,234.866,0,20.423,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-20,23,0,2,0,234.866,0,20.423,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-21,23,0,3,1,234.866,0,30.635,10.212,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-22,24,1,3,0,245.078,10.212,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-23,24,0,3,0,245.078,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-24,24,0,3,0,245.078,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-25,24,0,3,0,245.078,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-26,24,0,3,0,245.078,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-27,24,0,3,0,245.078,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-28,24,0,3,0,245.078,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-29,24,0,3,0,245.078,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-04-30,24,0,3,0,245.078,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-01,24,0,3,0,245.078,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-02,25,1,3,0,255.29,10.212,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-03,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-04,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-05,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-06,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-07,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-08,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-09,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-10,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-11,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-12,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-13,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-14,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-15,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-16,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-17,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-18,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-19,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-20,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-21,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-22,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-23,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-24,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-25,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-26,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-27,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-28,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-29,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-30,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-05-31,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-01,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-02,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-03,25,0,3,0,255.29,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-04,26,1,3,0,265.501,10.212,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-05,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-06,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-07,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-08,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-09,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-10,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-11,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-12,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-13,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-14,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-15,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-16,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-17,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-18,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-19,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-20,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-21,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-22,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-23,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-24,26,0,3,0,265.501,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-25,65,39,3,0,663.753,398.252,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-26,65,0,3,0,663.753,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-27,65,0,3,0,663.753,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-28,65,0,3,0,663.753,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-29,65,0,3,0,663.753,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-06-30,66,1,3,0,673.965,10.212,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-07-01,66,0,3,0,673.965,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-07-02,66,0,3,0,673.965,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-07-03,68,2,3,0,694.388,20.423,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ATG,North America,Antigua and Barbuda,2020-07-04,68,0,3,0,694.388,0,30.635,0,,,,,,,,,97928,231.845,32.1,6.933,4.631,21490.943,,191.511,13.17,,,,3.8,77.02
ARG,South America,Argentina,2020-03-04,1,1,0,0,0.022,0.022,0,0,,,,,,,,11.11,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-06,2,1,0,0,0.044,0.022,0,0,,,,,,,,11.11,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-07,8,6,0,0,0.177,0.133,0,0,,,,,,,,11.11,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-08,9,1,1,1,0.199,0.022,0.022,0.022,,,,,,,,11.11,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-09,12,3,1,0,0.266,0.066,0.022,0,,,,,,,,11.11,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-11,19,7,1,0,0.42,0.155,0.022,0,,,,,,,,25,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-13,31,12,1,0,0.686,0.266,0.022,0,,,,,,,,25,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-14,34,3,2,1,0.752,0.066,0.044,0.022,,,,,,,,25,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-15,45,11,2,0,0.996,0.243,0.044,0,,,,,,,,25,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-16,56,11,2,0,1.239,0.243,0.044,0,,,,,,,,41.67,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-17,65,9,2,0,1.438,0.199,0.044,0,,,,,,,,41.67,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-18,79,14,2,0,1.748,0.31,0.044,0,,,,,,,,41.67,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-19,97,18,2,0,2.146,0.398,0.044,0,,,,,,,,75,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-20,128,31,3,1,2.832,0.686,0.066,0.022,,,,,,,,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-21,158,30,3,0,3.496,0.664,0.066,0,,,,,,,,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-22,225,67,4,1,4.978,1.482,0.089,0.022,,,,,,,,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-23,266,41,4,0,5.886,0.907,0.089,0,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-24,301,35,4,0,6.66,0.774,0.089,0,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-25,387,86,6,2,8.563,1.903,0.133,0.044,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-26,502,115,8,2,11.107,2.544,0.177,0.044,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-27,589,87,12,4,13.032,1.925,0.266,0.089,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-28,690,101,17,5,15.267,2.235,0.376,0.111,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-29,745,55,19,2,16.484,1.217,0.42,0.044,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-30,820,75,20,1,18.143,1.659,0.443,0.022,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-03-31,966,146,24,4,21.374,3.23,0.531,0.089,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-01,966,0,24,0,21.374,0,0.531,0,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-02,1133,167,31,7,25.069,3.695,0.686,0.155,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-03,1133,0,34,3,25.069,0,0.752,0.066,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-04,1265,132,37,3,27.989,2.921,0.819,0.066,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-05,1451,186,43,6,32.105,4.115,0.951,0.133,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-06,1554,103,46,3,34.384,2.279,1.018,0.066,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-07,1628,74,53,7,36.021,1.637,1.173,0.155,,,,,,,,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-08,1715,87,60,7,37.946,1.925,1.328,0.155,13330,,0.295,,,,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-09,1795,80,65,5,39.716,1.77,1.438,0.111,14850,1520,0.329,0.034,,,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-10,1894,99,79,14,41.907,2.19,1.748,0.31,16379,1529,0.362,0.034,,,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-11,1975,81,82,3,43.699,1.792,1.814,0.066,18027,1648,0.399,0.036,,,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-12,2137,162,89,7,47.283,3.584,1.969,0.155,,,,,,,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-13,2203,66,95,6,48.743,1.46,2.102,0.133,19758,,0.437,,,,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-14,2272,69,98,3,50.27,1.527,2.168,0.066,22805,3047,0.505,0.067,,,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-15,2432,160,105,7,53.81,3.54,2.323,0.155,24374,1569,0.539,0.035,1578,0.035,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-16,2432,0,109,4,53.81,0,2.412,0.089,26457,2083,0.585,0.046,1658,0.037,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-17,2560,128,115,6,56.642,2.832,2.544,0.133,28650,2193,0.634,0.049,1753,0.039,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-18,2658,98,122,7,58.811,2.168,2.699,0.155,30942,2292,0.685,0.051,1845,0.041,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-19,2828,170,132,10,62.572,3.761,2.921,0.221,32712,1770,0.724,0.039,1974,0.044,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-20,2930,102,134,2,64.829,2.257,2.965,0.044,34568,1856,0.765,0.041,2116,0.047,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-21,3020,90,142,8,66.82,1.991,3.142,0.177,36611,2043,0.81,0.045,1972,0.044,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-22,3132,112,151,9,69.299,2.478,3.341,0.199,39228,2617,0.868,0.058,2122,0.047,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-23,3276,144,159,8,72.485,3.186,3.518,0.177,41786,2558,0.925,0.057,2190,0.048,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-24,3423,147,165,6,75.737,3.253,3.651,0.133,44654,2868,0.988,0.063,2286,0.051,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-25,3423,0,167,2,75.737,0,3.695,0.044,47406,2752,1.049,0.061,2352,0.052,tests performed,100,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-26,3767,344,185,18,83.348,7.611,4.093,0.398,49905,2499,1.104,0.055,2456,0.054,tests performed,98.15,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-27,3767,0,186,1,83.348,0,4.115,0.022,51900,1995,1.148,0.044,2476,0.055,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-28,3990,223,197,11,88.283,4.934,4.359,0.243,53600,1700,1.186,0.038,2427,0.054,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-29,4114,124,207,10,91.026,2.744,4.58,0.221,56058,2458,1.24,0.054,2404,0.053,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-04-30,4272,158,214,7,94.522,3.496,4.735,0.155,58685,2627,1.298,0.058,2414,0.053,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-01,4415,143,218,4,97.686,3.164,4.823,0.089,61530,2845,1.361,0.063,2411,0.053,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-02,4519,104,225,7,99.987,2.301,4.978,0.155,63866,2336,1.413,0.052,2351,0.052,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-03,4668,149,237,12,103.284,3.297,5.244,0.266,65813,1947,1.456,0.043,2273,0.05,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-04,4770,102,246,9,105.541,2.257,5.443,0.199,67920,2107,1.503,0.047,2289,0.051,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-05,4874,104,260,14,107.842,2.301,5.753,0.31,69718,1798,1.543,0.04,2303,0.051,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-06,5007,133,264,4,110.785,2.943,5.841,0.089,72315,2597,1.6,0.057,2322,0.051,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-07,5195,188,273,9,114.944,4.16,6.04,0.199,75198,2883,1.664,0.064,2359,0.052,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-08,5358,163,282,9,118.551,3.607,6.24,0.199,77901,2703,1.724,0.06,2339,0.052,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-09,5598,240,293,11,123.861,5.31,6.483,0.243,80729,2828,1.786,0.063,2409,0.053,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-10,5763,165,300,7,127.512,3.651,6.638,0.155,83018,2289,1.837,0.051,2458,0.054,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-11,5776,13,300,0,127.8,0.288,6.638,0,85158,2140,1.884,0.047,2463,0.054,tests performed,94.44,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-12,6021,245,305,5,133.22,5.421,6.748,0.111,87547,2389,1.937,0.053,2547,0.056,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-13,6550,529,319,14,144.925,11.705,7.058,0.31,90474,2927,2.002,0.065,2594,0.057,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-14,6866,316,329,10,151.917,6.992,7.279,0.221,93673,3199,2.073,0.071,2639,0.058,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-15,7121,255,353,24,157.559,5.642,7.81,0.531,96893,3220,2.144,0.071,2713,0.06,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-16,7466,345,356,3,165.192,7.633,7.877,0.066,100362,3469,2.221,0.077,2805,0.062,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-17,7792,326,363,7,172.405,7.213,8.032,0.155,103220,2858,2.284,0.063,2886,0.064,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-18,7792,0,366,3,172.405,0,8.098,0.066,105829,2609,2.342,0.058,2953,0.065,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-19,8358,566,382,16,184.929,12.523,8.452,0.354,,,,,3079,0.068,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-20,8796,438,393,11,194.62,9.691,8.696,0.243,112370,,2.486,,3128,0.069,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-21,9270,474,403,10,205.108,10.488,8.917,0.221,,,,,3307,0.073,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-22,9918,648,416,13,219.445,14.338,9.204,0.288,121278,,2.683,,3484,0.077,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-23,10636,718,433,17,235.332,15.886,9.581,0.376,125893,4615,2.786,0.102,3647,0.081,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-24,11340,704,445,12,250.908,15.577,9.846,0.266,129418,3525,2.863,0.078,3743,0.083,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-25,12063,723,452,7,266.905,15.997,10.001,0.155,,,,,3887,0.086,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-26,12615,552,467,15,279.119,12.214,10.333,0.332,136662,,3.024,,3938,0.087,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-27,13215,600,484,17,292.395,13.276,10.709,0.376,140218,3556,3.102,0.079,3978,0.088,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-28,13920,705,500,16,307.993,15.599,11.063,0.354,145081,4863,3.21,0.108,4037,0.089,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-29,14689,769,508,8,325.008,17.015,11.24,0.177,150486,5405,3.33,0.12,4173,0.092,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-30,15406,717,520,12,340.873,15.864,11.505,0.266,,,,,4198,0.093,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-05-31,16201,795,528,8,358.463,17.59,11.683,0.177,160070,,3.542,,4379,0.097,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-01,16838,637,539,11,372.557,14.094,11.926,0.243,164084,4014,3.631,0.089,4435,0.098,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-02,17402,564,556,17,385.036,12.479,12.302,0.376,,,,,4550,0.101,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-03,18306,904,569,13,405.038,20.002,12.59,0.288,172947,,3.827,,4676,0.103,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-04,19255,949,583,14,426.035,20.998,12.899,0.31,178448,5501,3.948,0.122,4767,0.105,tests performed,90.74,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-05,19255,0,588,5,426.035,0,13.01,0.111,183862,5414,4.068,0.12,4768,0.105,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-06,21024,1769,632,44,465.176,39.141,13.984,0.974,189278,5416,4.188,0.12,4857,0.107,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-07,22007,983,648,16,486.926,21.75,14.338,0.354,193923,4645,4.291,0.103,4836,0.107,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-08,22781,774,664,16,504.052,17.125,14.692,0.354,198520,4597,4.392,0.102,4919,0.109,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-09,23607,826,693,29,522.328,18.276,15.333,0.642,203051,4531,4.493,0.1,4934,0.109,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-10,24748,1141,717,24,547.573,25.246,15.864,0.531,208519,5468,4.614,0.121,5082,0.112,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-11,25987,1239,735,18,574.987,27.414,16.263,0.398,214807,6288,4.753,0.139,5194,0.115,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-12,27360,1373,765,30,605.366,30.379,16.926,0.664,221305,6498,4.897,0.144,5349,0.118,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-13,28751,1391,785,20,636.144,30.777,17.369,0.443,228324,7019,5.052,0.155,5578,0.123,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-14,30282,1531,815,30,670.018,33.875,18.033,0.664,234370,6046,5.186,0.134,5778,0.128,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-15,31564,1282,833,18,698.384,28.365,18.431,0.398,239941,5571,5.309,0.123,5917,0.131,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-16,32772,1208,854,21,725.112,26.728,18.896,0.465,245059,5118,5.422,0.113,6001,0.133,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-17,34146,1374,878,24,755.513,30.401,19.427,0.531,250615,5556,5.545,0.123,6014,0.133,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-18,35539,1393,913,35,786.335,30.821,20.201,0.774,,,,,6115,0.135,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-19,35539,0,929,16,786.335,0,20.555,0.354,264604,,5.855,,6186,0.137,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-20,39557,4018,979,50,875.237,88.902,21.661,1.106,,,,,6259,0.138,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-21,41191,1634,992,13,911.39,36.154,21.949,0.288,279672,,6.188,,6472,0.143,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-22,42772,1581,1011,19,946.372,34.981,22.369,0.42,285391,5719,6.315,0.127,6493,0.144,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-23,44918,2146,1043,32,993.854,47.482,23.077,0.708,292511,7120,6.472,0.158,6779,0.15,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-24,44918,0,1049,6,993.854,0,23.21,0.133,300345,7834,6.645,0.173,7104,0.157,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-25,49838,4920,1085,36,1102.714,108.86,24.007,0.797,309601,9256,6.85,0.205,7427,0.164,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-26,52444,2606,1124,39,1160.374,57.66,24.87,0.863,318721,9120,7.052,0.202,7731,0.171,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-27,52444,0,1167,43,1160.374,0,25.821,0.951,329036,10315,7.28,0.228,8128,0.18,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-28,57731,5287,1207,40,1277.354,116.98,26.706,0.885,336951,7915,7.455,0.175,8183,0.181,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-29,57731,0,1217,10,1277.354,0,26.927,0.221,344409,7458,7.62,0.165,8431,0.187,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-06-30,62255,4524,1280,63,1377.452,100.098,28.321,1.394,352402,7993,7.797,0.177,8556,0.189,tests performed,88.89,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-07-01,64517,2262,1307,27,1427.501,50.049,28.919,0.597,362908,10506,8.03,0.232,8938,0.198,tests performed,92.59,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-07-02,67184,2667,1351,44,1486.511,59.01,29.892,0.974,372108,9200,8.233,0.204,8930,0.198,tests performed,,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-07-03,69928,2744,1385,34,1547.224,60.714,30.644,0.752,381431,9323,8.44,0.206,8959,0.198,tests performed,,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARG,South America,Argentina,2020-07-04,72773,2845,1437,52,1610.173,62.948,31.795,1.151,390382,8951,8.638,0.198,8764,0.194,tests performed,,45195777,16.177,31.9,11.198,7.441,18933.907,0.6,191.032,5.5,16.2,27.7,,5,76.67
ARM,Asia,Armenia,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-28,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-02-29,0,0,0,0,0,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-01,1,1,0,0,0.337,0.337,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-02,1,0,0,0,0.337,0,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-12,4,3,0,0,1.35,1.012,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-13,6,2,0,0,2.025,0.675,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-14,13,7,0,0,4.387,2.362,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-15,20,7,0,0,6.749,2.362,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-16,30,10,0,0,10.124,3.375,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-17,52,22,0,0,17.548,7.424,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-18,78,26,0,0,26.323,8.774,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-19,115,37,0,0,38.809,12.486,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-20,122,7,0,0,41.171,2.362,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-21,136,14,0,0,45.896,4.725,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-22,160,24,0,0,53.995,8.099,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-23,190,30,0,0,64.119,10.124,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-24,194,4,0,0,65.469,1.35,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-25,265,71,0,0,89.429,23.96,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-26,290,25,0,0,97.866,8.437,0,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-27,329,39,1,1,111.027,13.161,0.337,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-28,372,43,1,0,125.539,14.511,0.337,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-29,424,52,3,2,143.087,17.548,1.012,0.675,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-30,424,0,3,0,143.087,0,1.012,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-03-31,482,58,3,0,162.66,19.573,1.012,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-01,532,50,3,0,179.534,16.873,1.012,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-02,571,39,3,0,192.695,13.161,1.012,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-03,663,92,4,1,223.742,31.047,1.35,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-04,736,73,7,3,248.377,24.635,2.362,1.012,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-05,770,34,7,0,259.851,11.474,2.362,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-06,822,52,7,0,277.4,17.548,2.362,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-07,833,11,8,1,281.112,3.712,2.7,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-08,853,20,8,0,287.861,6.749,2.7,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-09,881,28,9,1,297.31,9.449,3.037,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-10,921,40,10,1,310.809,13.499,3.375,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-11,937,16,11,1,316.209,5.4,3.712,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-12,967,30,13,2,326.333,10.124,4.387,0.675,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-13,1013,46,13,0,341.856,15.524,4.387,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-14,1039,26,14,1,350.63,8.774,4.725,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-15,1111,72,17,3,374.928,24.298,5.737,1.012,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-16,1159,48,18,1,391.127,16.199,6.074,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-17,1201,42,19,1,405.3,14.174,6.412,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-18,1248,47,20,1,421.161,15.861,6.749,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-19,1291,43,20,0,435.673,14.511,6.749,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-20,1339,48,22,2,451.871,16.199,7.424,0.675,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-21,1401,62,24,2,472.794,20.923,8.099,0.675,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-22,1473,72,24,0,497.092,24.298,8.099,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-23,1523,50,24,0,513.965,16.873,8.099,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-24,1596,73,27,3,538.601,24.635,9.112,1.012,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-25,1677,81,28,1,565.936,27.335,9.449,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-26,1746,69,28,0,589.221,23.285,9.449,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-27,1808,62,29,1,610.144,20.923,9.787,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-28,1867,59,30,1,630.055,19.911,10.124,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-29,1932,65,30,0,651.99,21.935,10.124,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-04-30,1932,0,30,0,651.99,0,10.124,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-01,2066,134,32,2,697.211,45.221,10.799,0.675,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-02,2148,82,33,1,724.884,27.672,11.136,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-03,2273,125,33,0,767.067,42.184,11.136,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-04,2386,113,35,2,805.201,38.134,11.811,0.675,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-05,2507,121,39,4,846.035,40.834,13.161,1.35,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-06,2619,112,40,1,883.832,37.797,13.499,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-07,2782,163,40,0,938.839,55.007,13.499,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-08,2884,102,42,2,973.261,34.422,14.174,0.675,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-09,3029,145,43,1,1022.194,48.933,14.511,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-10,3175,146,44,1,1071.464,49.27,14.849,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-11,3313,138,45,1,1118.035,46.571,15.186,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-12,3392,79,46,1,1144.695,26.66,15.524,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-13,3538,146,47,1,1193.966,49.27,15.861,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-14,3718,180,48,1,1254.71,60.744,16.199,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-15,3860,142,49,1,1302.631,47.921,16.536,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-16,4044,184,52,3,1364.725,62.094,17.548,1.012,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-17,4283,239,55,3,1445.38,80.655,18.561,1.012,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-18,4472,189,60,5,1509.162,63.782,20.248,1.687,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-19,4823,351,61,1,1627.614,118.452,20.586,0.337,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-20,5041,218,64,3,1701.182,73.568,21.598,1.012,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-21,5271,230,67,3,1778.8,77.618,22.61,1.012,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-22,5606,335,70,3,1891.852,113.052,23.623,1.012,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-23,5928,322,74,4,2000.517,108.665,24.973,1.35,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-24,6302,374,77,3,2126.73,126.213,25.985,1.012,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-25,6661,359,81,4,2247.882,121.151,27.335,1.35,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-26,7113,452,87,6,2400.418,152.536,29.36,2.025,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-27,7402,289,91,4,2497.947,97.529,30.71,1.35,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-28,7774,372,98,7,2623.485,125.539,33.072,2.362,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-29,8216,442,113,15,2772.646,149.161,38.134,5.062,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-30,8676,460,120,7,2927.882,155.236,40.496,2.362,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-05-31,8927,251,127,7,3012.587,84.705,42.859,2.362,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-01,9282,355,131,4,3132.388,119.802,44.208,1.35,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-02,9492,210,139,8,3203.257,70.869,46.908,2.7,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-03,10009,517,158,19,3377.729,174.472,53.32,6.412,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-04,10524,515,170,12,3551.525,173.797,57.37,4.05,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-05,11221,697,176,6,3786.741,235.216,59.395,2.025,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-06,11817,596,183,7,3987.873,201.132,61.757,2.362,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-07,12364,547,190,7,4172.468,184.596,64.119,2.362,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-08,13130,766,200,10,4430.97,258.501,67.494,3.375,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-09,13325,195,211,11,4496.776,65.806,71.206,3.712,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-10,13675,350,217,6,4614.89,118.114,73.231,2.025,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-11,14103,428,227,10,4759.327,144.437,76.605,3.375,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-12,14669,566,245,18,4950.335,191.008,82.68,6.074,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-13,15281,612,258,13,5156.866,206.531,87.067,4.387,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-14,16004,723,264,6,5400.856,243.99,89.092,2.025,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-15,16667,663,269,5,5624.598,223.742,90.779,1.687,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-16,17064,397,285,16,5758.573,133.975,96.179,5.4,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-17,17489,425,293,8,5901.998,143.424,98.878,2.7,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-18,18033,544,302,9,6085.581,183.583,101.916,3.037,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-19,18698,665,309,7,6309.998,224.417,104.278,2.362,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-20,19157,459,319,10,6464.896,154.898,107.653,3.375,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-21,19708,551,332,13,6650.842,185.945,112.04,4.387,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-22,20588,880,360,28,6947.814,296.973,121.489,9.449,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-23,20588,0,360,0,6947.814,0,121.489,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-24,21717,1129,386,26,7328.817,381.003,130.263,8.774,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-25,21717,0,386,0,7328.817,0,130.263,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-26,23247,1530,410,24,7845.145,516.328,138.362,8.099,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-27,23909,662,420,10,8068.549,223.405,141.737,3.375,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-28,24645,736,426,6,8316.927,248.377,143.762,2.025,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-29,25127,482,433,7,8479.587,162.66,146.124,2.362,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-06-30,25127,0,433,0,8479.587,0,146.124,0,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-07-01,25542,415,443,10,8619.637,140.05,149.499,3.375,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-07-02,26065,523,453,10,8796.133,176.496,152.874,3.375,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-07-03,26658,593,459,6,8996.252,200.119,154.898,2.025,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ARM,Asia,Armenia,2020-07-04,27320,662,469,10,9219.657,223.405,158.273,3.375,,,,,,,,,2963234,102.931,35.7,11.232,7.571,8787.58,1.8,341.01,7.11,1.5,52.1,94.043,4.2,75.09
ABW,North America,Aruba,2020-03-13,2,2,0,0,18.733,18.733,0,0,,,,,,,,0,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-03-20,4,2,0,0,37.465,18.733,0,0,,,,,,,,30.56,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-03-24,12,8,0,0,112.395,74.93,0,0,,,,,,,,41.67,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-03-25,17,5,0,0,159.227,46.831,0,0,,,,,,,,41.67,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-03-26,19,2,0,0,177.959,18.733,0,0,,,,,,,,41.67,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-03-27,28,9,0,0,262.256,84.296,0,0,,,,,,,,41.67,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-03-28,28,0,0,0,262.256,0,0,0,,,,,,,,41.67,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-03-29,28,0,0,0,262.256,0,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-03-30,50,22,0,0,468.314,206.058,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-01,55,5,0,0,515.145,46.831,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-02,55,0,0,0,515.145,0,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-03,60,5,0,0,561.977,46.831,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-04,62,2,0,0,580.709,18.733,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-05,64,2,0,0,599.442,18.733,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-06,64,0,0,0,599.442,0,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-07,71,7,0,0,665.006,65.564,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-08,74,3,0,0,693.105,28.099,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-09,77,3,0,0,721.203,28.099,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-10,82,5,0,0,768.035,46.831,0,0,,,,,,,,86.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-11,86,4,0,0,805.5,37.465,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-12,92,6,0,0,861.698,56.198,0,0,,,,,,,,86.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-13,92,0,0,0,861.698,0,0,0,,,,,,,,86.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-14,92,0,0,0,861.698,0,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-15,92,0,0,0,861.698,0,0,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-16,93,1,1,1,871.064,9.366,9.366,9.366,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-17,95,2,1,0,889.796,18.733,9.366,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-18,96,1,2,1,899.163,9.366,18.733,9.366,,,,,,,,85.19,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-19,96,0,2,0,899.163,0,18.733,0,,,,,,,,85.19,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-20,97,1,2,0,908.529,9.366,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-21,97,0,2,0,908.529,0,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-22,97,0,2,0,908.529,0,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-23,100,3,2,0,936.628,28.099,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-24,100,0,2,0,936.628,0,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-25,100,0,2,0,936.628,0,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-26,100,0,2,0,936.628,0,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-27,100,0,2,0,936.628,0,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-28,100,0,2,0,936.628,0,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-29,100,0,2,0,936.628,0,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-04-30,100,0,2,0,936.628,0,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-01,100,0,2,0,936.628,0,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-02,100,0,2,0,936.628,0,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-03,100,0,2,0,936.628,0,18.733,0,,,,,,,,82.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-04,100,0,2,0,936.628,0,18.733,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-05,100,0,2,0,936.628,0,18.733,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-06,100,0,2,0,936.628,0,18.733,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-07,101,1,2,0,945.994,9.366,18.733,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-08,101,0,3,1,945.994,0,28.099,9.366,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-09,101,0,3,0,945.994,0,28.099,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-10,101,0,3,0,945.994,0,28.099,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-11,101,0,3,0,945.994,0,28.099,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-12,101,0,3,0,945.994,0,28.099,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-13,101,0,3,0,945.994,0,28.099,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-14,101,0,3,0,945.994,0,28.099,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-15,101,0,3,0,945.994,0,28.099,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-16,101,0,3,0,945.994,0,28.099,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-17,101,0,3,0,945.994,0,28.099,0,,,,,,,,78.7,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-18,101,0,3,0,945.994,0,28.099,0,,,,,,,,45.37,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-19,101,0,3,0,945.994,0,28.099,0,,,,,,,,45.37,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-20,101,0,3,0,945.994,0,28.099,0,,,,,,,,45.37,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-21,101,0,3,0,945.994,0,28.099,0,,,,,,,,45.37,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-22,101,0,3,0,945.994,0,28.099,0,,,,,,,,45.37,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-23,101,0,3,0,945.994,0,28.099,0,,,,,,,,45.37,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-24,101,0,3,0,945.994,0,28.099,0,,,,,,,,45.37,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-25,101,0,3,0,945.994,0,28.099,0,,,,,,,,45.37,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-26,101,0,3,0,945.994,0,28.099,0,,,,,,,,45.37,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-27,101,0,3,0,945.994,0,28.099,0,,,,,,,,45.37,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-28,101,0,3,0,945.994,0,28.099,0,,,,,,,,41.67,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-29,101,0,3,0,945.994,0,28.099,0,,,,,,,,41.67,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-30,101,0,3,0,945.994,0,28.099,0,,,,,,,,41.67,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-05-31,101,0,3,0,945.994,0,28.099,0,,,,,,,,36.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-01,101,0,3,0,945.994,0,28.099,0,,,,,,,,36.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-02,101,0,3,0,945.994,0,28.099,0,,,,,,,,36.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-03,101,0,3,0,945.994,0,28.099,0,,,,,,,,36.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-04,101,0,3,0,945.994,0,28.099,0,,,,,,,,36.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-05,101,0,3,0,945.994,0,28.099,0,,,,,,,,36.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-06,101,0,3,0,945.994,0,28.099,0,,,,,,,,36.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-07,101,0,3,0,945.994,0,28.099,0,,,,,,,,36.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-08,101,0,3,0,945.994,0,28.099,0,,,,,,,,36.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-09,101,0,3,0,945.994,0,28.099,0,,,,,,,,36.11,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-10,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-11,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-12,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-13,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-14,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-15,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-16,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-17,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-18,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-19,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-20,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-21,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-22,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-23,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-24,101,0,3,0,945.994,0,28.099,0,,,,,,,,32.41,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-25,101,0,3,0,945.994,0,28.099,0,,,,,,,,,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-26,101,0,3,0,945.994,0,28.099,0,,,,,,,,,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-27,101,0,3,0,945.994,0,28.099,0,,,,,,,,,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-28,101,0,3,0,945.994,0,28.099,0,,,,,,,,,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-29,101,0,3,0,945.994,0,28.099,0,,,,,,,,,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-06-30,103,2,3,0,964.727,18.733,28.099,0,,,,,,,,,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-07-01,103,0,3,0,964.727,0,28.099,0,,,,,,,,,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-07-02,103,0,3,0,964.727,0,28.099,0,,,,,,,,,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-07-03,104,1,3,0,974.093,9.366,28.099,0,,,,,,,,,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
ABW,North America,Aruba,2020-07-04,104,0,3,0,974.093,0,28.099,0,,,,,,,,,106766,584.8,41.2,13.085,7.452,35973.781,,,11.62,,,,,76.29
AUS,Oceania,Australia,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-25,1,1,0,0,0.039,0.039,0,0,,,,,,,,8.33,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-26,4,3,0,0,0.157,0.118,0,0,,,,,,,,8.33,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-27,4,0,0,0,0.157,0,0,0,,,,,,,,8.33,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-28,4,0,0,0,0.157,0,0,0,,,,,,,,8.33,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-29,4,0,0,0,0.157,0,0,0,,,,,,,,8.33,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-30,6,2,0,0,0.235,0.078,0,0,,,,,,,,8.33,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-01-31,7,1,0,0,0.275,0.039,0,0,,,,,,,,8.33,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-01,9,2,0,0,0.353,0.078,0,0,,,,,,,,16.67,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-02,11,2,0,0,0.431,0.078,0,0,,,,,,,,16.67,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-03,11,0,0,0,0.431,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-04,11,0,0,0,0.431,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-05,12,1,0,0,0.471,0.039,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-06,13,1,0,0,0.51,0.039,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-07,14,1,0,0,0.549,0.039,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-08,14,0,0,0,0.549,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-09,14,0,0,0,0.549,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-10,14,0,0,0,0.549,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-11,14,0,0,0,0.549,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-12,14,0,0,0,0.549,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-13,14,0,0,0,0.549,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-14,15,1,0,0,0.588,0.039,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-15,15,0,0,0,0.588,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-16,15,0,0,0,0.588,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-17,15,0,0,0,0.588,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-18,15,0,0,0,0.588,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-19,15,0,0,0,0.588,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-20,15,0,0,0,0.588,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-21,17,2,0,0,0.667,0.078,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-22,21,4,0,0,0.824,0.157,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-23,22,1,0,0,0.863,0.039,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-24,22,0,0,0,0.863,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-25,22,0,0,0,0.863,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-26,22,0,0,0,0.863,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-27,23,1,0,0,0.902,0.039,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-28,23,0,0,0,0.902,0,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-02-29,25,2,0,0,0.98,0.078,0,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-01,26,1,1,1,1.02,0.039,0.039,0.039,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-02,29,3,1,0,1.137,0.118,0.039,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-03,33,4,1,0,1.294,0.157,0.039,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-04,41,8,1,0,1.608,0.314,0.039,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-05,52,11,2,1,2.039,0.431,0.078,0.039,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-06,59,7,2,0,2.314,0.275,0.078,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-07,63,4,2,0,2.471,0.157,0.078,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-08,74,11,3,1,2.902,0.431,0.118,0.039,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-09,80,6,3,0,3.137,0.235,0.118,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-10,100,20,3,0,3.922,0.784,0.118,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-11,112,12,3,0,4.392,0.471,0.118,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-12,126,14,3,0,4.941,0.549,0.118,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-13,156,30,3,0,6.118,1.176,0.118,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-14,197,41,3,0,7.726,1.608,0.118,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-15,249,52,3,0,9.765,2.039,0.118,0,,,,,,,,19.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-16,298,49,5,2,11.686,1.922,0.196,0.078,,,,,,,,27.78,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-17,375,77,5,0,14.706,3.02,0.196,0,,,,,,,,27.78,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-18,454,79,5,0,17.804,3.098,0.196,0,,,,,,,,33.33,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-19,565,111,6,1,22.157,4.353,0.235,0.039,,,,,,,,41.67,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-20,709,144,6,0,27.804,5.647,0.235,0,,,,,,,,44.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-21,874,165,7,1,34.275,6.471,0.275,0.039,,,,,,,,44.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-22,1098,224,7,0,43.059,8.784,0.275,0,143056,,5.61,,,,tests performed,44.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-23,1709,611,7,0,67.02,23.961,0.275,0,,,,,,,tests performed,50,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-24,1823,114,7,0,71.491,4.471,0.275,0,,,,,,,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-25,2423,600,8,1,95.02,23.53,0.314,0.039,,,,,,,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-26,2799,376,11,3,109.765,14.745,0.431,0.118,,,,,,,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-27,3166,367,13,2,124.157,14.392,0.51,0.078,,,,,,,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-28,3378,212,13,0,132.471,8.314,0.51,0,,,,,,,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-29,3809,431,14,1,149.373,16.902,0.549,0.039,211261,,8.285,,9744,0.382,tests performed,71.3,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-30,4093,284,16,2,160.511,11.137,0.627,0.078,,,,,10105,0.396,tests performed,71.3,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-03-31,4557,464,19,3,178.707,18.196,0.745,0.118,,,,,10466,0.41,tests performed,71.3,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-01,4707,150,20,1,184.589,5.882,0.784,0.039,,,,,10827,0.425,tests performed,71.3,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-02,4976,269,21,1,195.138,10.549,0.824,0.039,,,,,11187,0.439,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-03,5224,248,23,2,204.864,9.726,0.902,0.078,,,,,11548,0.453,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-04,5548,324,30,7,217.57,12.706,1.176,0.275,,,,,11909,0.467,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-05,5687,139,34,4,223.021,5.451,1.333,0.157,297154,,11.653,,12270,0.481,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-06,5744,57,36,2,225.256,2.235,1.412,0.078,302663,5509,11.869,0.216,11305,0.443,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-07,5844,100,42,6,229.178,3.922,1.647,0.235,310700,8037,12.184,0.315,10700,0.42,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-08,5956,112,45,3,233.57,4.392,1.765,0.118,319368,8668,12.524,0.34,10185,0.399,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-09,6052,96,50,5,237.334,3.765,1.961,0.196,330134,10766,12.946,0.422,9970,0.391,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-10,6152,100,52,2,241.256,3.922,2.039,0.078,338346,8212,13.269,0.322,9390,0.368,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-11,6238,86,54,2,244.629,3.373,2.118,0.078,347847,9501,13.641,0.373,8995,0.353,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-12,6289,51,57,3,246.629,2,2.235,0.118,353941,6094,13.88,0.239,8112,0.318,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-13,6322,33,61,4,247.923,1.294,2.392,0.157,362136,8195,14.201,0.321,8496,0.333,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-14,6366,44,61,0,249.648,1.725,2.392,0,366493,4357,14.372,0.171,7970,0.313,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-15,6416,50,61,0,251.609,1.961,2.392,0,371377,4884,14.564,0.192,7430,0.291,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-16,6458,42,63,2,253.256,1.647,2.471,0.078,380003,8626,14.902,0.338,7124,0.279,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-17,6497,39,63,0,254.786,1.529,2.471,0,391530,11527,15.354,0.452,7598,0.298,tests performed,73.15,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-18,6533,36,67,4,256.197,1.412,2.627,0.157,406510,14980,15.942,0.587,8380,0.329,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-19,6586,53,69,2,258.276,2.078,2.706,0.078,420996,14486,16.51,0.568,9579,0.376,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-20,6612,26,70,1,259.295,1.02,2.745,0.039,431734,10738,16.931,0.421,9943,0.39,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-21,6625,13,71,1,259.805,0.51,2.784,0.039,439842,8108,17.249,0.318,10478,0.411,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-22,6647,22,74,3,260.668,0.863,2.902,0.118,452441,12599,17.743,0.494,11581,0.454,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-23,6654,7,74,0,260.942,0.275,2.902,0,466659,14218,18.3,0.558,12379,0.485,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-24,6667,13,75,1,261.452,0.51,2.941,0.039,482370,15711,18.917,0.616,12977,0.509,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-25,6687,20,79,4,262.237,0.784,3.098,0.157,494257,11887,19.383,0.466,12535,0.492,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-26,6703,16,81,2,262.864,0.627,3.176,0.078,506449,12192,19.861,0.478,12208,0.479,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-27,6713,10,83,2,263.256,0.392,3.255,0.078,517063,10614,20.277,0.416,12190,0.478,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-28,6725,12,84,1,263.727,0.471,3.294,0.039,530679,13616,20.811,0.534,12977,0.509,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-29,6738,13,88,4,264.237,0.51,3.451,0.157,544410,13731,21.35,0.538,13138,0.515,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-04-30,6746,8,90,2,264.55,0.314,3.529,0.078,563641,19231,22.104,0.754,13855,0.543,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-01,6762,16,92,2,265.178,0.627,3.608,0.078,588868,25227,23.093,0.989,15214,0.597,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-02,6767,5,93,1,265.374,0.196,3.647,0.039,611583,22715,23.984,0.891,16761,0.657,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-03,6783,16,93,0,266.001,0.627,3.647,0,633107,21524,24.828,0.844,18094,0.71,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-04,6801,18,95,2,266.707,0.706,3.726,0.078,650214,17107,25.499,0.671,19022,0.746,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-05,6825,24,95,0,267.648,0.941,3.726,0,664756,14542,26.069,0.57,19154,0.751,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-06,6849,24,96,1,268.589,0.941,3.765,0.039,688656,23900,27.006,0.937,20607,0.808,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-07,6875,26,97,1,269.609,1.02,3.804,0.039,722549,33893,28.335,1.329,22701,0.89,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-08,6896,21,97,0,270.433,0.824,3.804,0,757250,34701,29.696,1.361,24055,0.943,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-09,6914,18,97,0,271.139,0.706,3.804,0,795456,38206,31.194,1.498,26268,1.03,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-10,6929,15,97,0,271.727,0.588,3.804,0,827872,32416,32.466,1.271,27824,1.091,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-11,6941,12,97,0,272.197,0.471,3.804,0,855119,27247,33.534,1.069,29272,1.148,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-12,6948,7,97,0,272.472,0.275,3.804,0,877927,22808,34.429,0.894,30453,1.194,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-13,6964,16,97,0,273.099,0.627,3.804,0,909025,31098,35.648,1.22,31481,1.235,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-14,6975,11,98,1,273.531,0.431,3.843,0.039,943480,34455,36.999,1.351,31562,1.238,tests performed,69.44,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-15,6989,14,98,0,274.08,0.549,3.843,0,983816,40336,38.581,1.582,32367,1.269,tests performed,65.74,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-16,7019,30,98,0,275.256,1.176,3.843,0,1015652,31836,39.83,1.248,31457,1.234,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-17,7036,17,98,0,275.923,0.667,3.843,0,1042126,26474,40.868,1.038,30608,1.2,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-18,7045,9,98,0,276.276,0.353,3.843,0,1062034,19908,41.649,0.781,29559,1.159,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-19,7060,15,99,1,276.864,0.588,3.882,0.039,1085870,23836,42.583,0.935,29706,1.165,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-20,7068,8,99,0,277.178,0.314,3.882,0,1111567,25697,43.591,1.008,28935,1.135,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-21,7079,11,100,1,277.609,0.431,3.922,0.039,1137684,26117,44.615,1.024,27743,1.088,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-22,7081,2,100,0,277.688,0.078,3.922,0,1170682,32998,45.909,1.294,26695,1.047,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-23,7095,14,101,1,278.237,0.549,3.961,0.039,1192262,21580,46.756,0.846,25230,0.989,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-24,7106,11,102,1,278.668,0.431,4,0.039,1224795,32533,48.031,1.276,26096,1.023,tests performed,64.35,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-25,7109,3,102,0,278.786,0.118,4,0,1244200,19405,48.792,0.761,26024,1.021,tests performed,62.5,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-26,7118,9,102,0,279.139,0.353,4,0,1288223,44023,50.519,1.726,28908,1.134,tests performed,62.5,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-27,7133,15,102,0,279.727,0.588,4,0,1338321,50098,52.483,1.965,32393,1.27,tests performed,62.5,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-28,7139,6,102,0,279.962,0.235,4,0,1367444,29123,53.626,1.142,32823,1.287,tests performed,62.5,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-29,7150,11,102,0,280.393,0.431,4,0,1397622,30178,54.809,1.183,32420,1.271,tests performed,60.65,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-30,7173,23,102,0,281.295,0.902,4,0,1428538,30916,56.021,1.212,33754,1.324,tests performed,60.65,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-05-31,7185,12,102,0,281.766,0.471,4,0,1454568,26030,57.042,1.021,32825,1.287,tests performed,60.65,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-01,7195,10,102,0,282.158,0.392,4,0,1472220,17652,57.734,0.692,32574,1.277,tests performed,59.26,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-02,7204,9,102,0,282.511,0.353,4,0,1490387,18167,58.447,0.712,28881,1.133,tests performed,59.26,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-03,7221,17,102,0,283.178,0.667,4,0,1512700,22313,59.322,0.875,24911,0.977,tests performed,59.26,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-04,7229,8,102,0,283.492,0.314,4,0,1546329,33629,60.641,1.319,25555,1.002,tests performed,59.26,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-05,7240,11,102,0,283.923,0.431,4,0,1579192,32863,61.929,1.289,25939,1.017,tests performed,59.26,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-06,7251,11,102,0,284.354,0.431,4,0,1590588,11396,62.376,0.447,23150,0.908,tests performed,59.26,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-07,7255,4,102,0,284.511,0.157,4,0,1617462,26874,63.43,1.054,23271,0.913,tests performed,59.26,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-08,7260,5,102,0,284.707,0.196,4,0,1633515,16053,64.06,0.63,23042,0.904,tests performed,59.26,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-09,7265,5,102,0,284.903,0.196,4,0,1650684,17169,64.733,0.673,22900,0.898,tests performed,53.7,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-10,7267,2,102,0,284.982,0.078,4,0,1679954,29270,65.881,1.148,23893,0.937,tests performed,53.7,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-11,7276,9,102,0,285.335,0.353,4,0,1711223,31269,67.107,1.226,23556,0.924,tests performed,53.7,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-12,7285,9,102,0,285.688,0.353,4,0,1745550,34327,68.453,1.346,23765,0.932,tests performed,43.98,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-13,7290,5,102,0,285.884,0.196,4,0,1782651,37101,69.908,1.455,27438,1.076,tests performed,43.98,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-14,7302,12,102,0,286.354,0.471,4,0,1812353,29702,71.073,1.165,27842,1.092,tests performed,43.98,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-15,7320,18,102,0,287.06,0.706,4,0,1828149,15796,71.692,0.619,27805,1.09,tests performed,43.98,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-16,7335,15,102,0,287.648,0.588,4,0,1848347,20198,72.485,0.792,28238,1.107,tests performed,43.98,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-17,7347,12,102,0,288.119,0.471,4,0,1876117,27770,73.574,1.089,28023,1.099,tests performed,43.98,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-18,7370,23,102,0,289.021,0.902,4,0,1927497,51380,75.588,2.015,30896,1.212,tests performed,43.98,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-19,7391,21,102,0,289.844,0.824,4,0,1970205,42708,77.263,1.675,32094,1.259,tests performed,43.98,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-20,7409,18,102,0,290.55,0.706,4,0,2005378,35173,78.643,1.379,31818,1.248,tests performed,43.98,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-21,7436,27,102,0,291.609,1.059,4,0,2041324,35946,80.052,1.41,32710,1.283,tests performed,43.98,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-22,7461,25,102,0,292.59,0.98,4,0,2107849,66525,82.661,2.609,39957,1.567,tests performed,43.98,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-23,7474,13,102,0,293.099,0.51,4,0,2132821,24972,83.64,0.979,40639,1.594,tests performed,49.54,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-24,7492,18,102,0,293.805,0.706,4,0,2180424,47603,85.507,1.867,43472,1.705,tests performed,49.54,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-25,7521,29,103,1,294.943,1.137,4.039,0.039,2232341,51917,87.543,2.036,43549,1.708,tests performed,49.54,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-26,7558,37,104,1,296.394,1.451,4.078,0.039,2281839,49498,89.484,1.941,44519,1.746,tests performed,49.54,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-27,7595,37,104,0,297.845,1.451,4.078,0,2336061,54222,91.611,2.126,47240,1.853,tests performed,49.54,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-28,7641,46,104,0,299.648,1.804,4.078,0,2379175,43114,93.301,1.691,48264,1.893,tests performed,49.54,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-29,7686,45,104,0,301.413,1.765,4.078,0,2415695,36520,94.734,1.432,43978,1.725,tests performed,49.54,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-06-30,7767,81,104,0,304.59,3.176,4.078,0,2455982,40287,96.313,1.58,46166,1.81,tests performed,49.54,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-07-01,7834,67,104,0,307.217,2.627,4.078,0,,,,,,,,69.91,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-07-02,7920,86,104,0,310.59,3.373,4.078,0,,,,,,,,69.91,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-07-03,8001,81,104,0,313.766,3.176,4.078,0,,,,,,,,,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUS,Oceania,Australia,2020-07-04,8255,254,104,0,323.727,9.961,4.078,0,,,,,,,,,25499881,3.202,37.9,15.504,10.129,44648.71,0.5,107.791,5.07,13,16.5,,3.84,83.44
AUT,Europe,Austria,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,0,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-25,0,0,0,0,0,0,0,0,218,,0.024,,,,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-26,2,2,0,0,0.222,0.222,0,0,321,103,0.036,0.011,,,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-27,2,0,0,0,0.222,0,0,0,447,126,0.05,0.014,,,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-28,5,3,0,0,0.555,0.333,0,0,763,316,0.085,0.035,,,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-02-29,7,2,0,0,0.777,0.222,0,0,1649,886,0.183,0.098,,,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-01,10,3,0,0,1.11,0.333,0,0,,,,,,,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-02,14,4,0,0,1.554,0.444,0,0,,,,,,,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-03,18,4,0,0,1.999,0.444,0,0,2683,,0.298,,352,0.039,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-04,24,6,0,0,2.665,0.666,0,0,3138,455,0.348,0.051,402,0.045,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-05,29,5,0,0,3.22,0.555,0,0,3711,573,0.412,0.064,466,0.052,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-06,41,12,0,0,4.552,1.332,0,0,4000,289,0.444,0.032,462,0.051,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-07,74,33,0,0,8.216,3.664,0,0,4308,308,0.478,0.034,380,0.042,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-08,99,25,0,0,10.992,2.776,0,0,4509,201,0.501,0.022,359,0.04,tests performed,11.11,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-09,102,3,0,0,11.325,0.333,0,0,4734,225,0.526,0.025,342,0.038,tests performed,19.44,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-10,131,29,0,0,14.545,3.22,0,0,5026,292,0.558,0.032,335,0.037,tests performed,19.44,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-11,182,51,0,0,20.208,5.663,0,0,5362,336,0.595,0.037,318,0.035,tests performed,30.56,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-12,246,64,0,0,27.314,7.106,0,0,5869,507,0.652,0.056,308,0.034,tests performed,34.26,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-13,361,115,1,1,40.083,12.769,0.111,0.111,6582,713,0.731,0.079,369,0.041,tests performed,48.15,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-14,504,143,1,0,55.96,15.878,0.111,0,7467,885,0.829,0.098,451,0.05,tests performed,48.15,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-15,655,151,1,0,72.726,16.766,0.111,0,8167,700,0.907,0.078,523,0.058,tests performed,48.15,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-16,860,205,1,0,95.488,22.762,0.111,0,8490,323,0.943,0.036,537,0.06,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-17,1016,156,3,2,112.809,17.321,0.333,0.222,10278,1788,1.141,0.199,750,0.083,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-18,1332,316,3,0,147.895,35.086,0.333,0,11977,1699,1.33,0.189,945,0.105,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-19,1646,314,4,1,182.759,34.864,0.444,0.111,13724,1747,1.524,0.194,1122,0.125,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-20,2196,550,6,2,243.827,61.068,0.666,0.222,15613,1889,1.734,0.21,1290,0.143,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-21,2649,453,6,0,294.124,50.298,0.666,0,18545,2932,2.059,0.326,1583,0.176,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-22,3024,375,8,2,335.761,41.637,0.888,0.222,21368,2823,2.373,0.313,1886,0.209,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-23,3631,607,16,8,403.158,67.397,1.777,0.888,23429,2061,2.601,0.229,2134,0.237,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-24,4486,855,25,9,498.09,94.932,2.776,0.999,28391,4962,3.152,0.551,2588,0.287,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-25,5282,796,30,5,586.472,88.382,3.331,0.555,32407,4016,3.598,0.446,2919,0.324,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-26,5888,606,34,4,653.757,67.285,3.775,0.444,35995,3588,3.997,0.398,3182,0.353,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-27,7029,1141,52,18,780.445,126.688,5.774,1.999,39552,3557,4.392,0.395,3420,0.38,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-28,7697,668,68,16,854.614,74.169,7.55,1.777,42750,3198,4.747,0.355,3458,0.384,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-29,8291,594,68,0,920.568,65.953,7.55,0,46441,3691,5.156,0.41,3582,0.398,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-30,8813,522,86,18,978.526,57.959,9.549,1.999,49455,3014,5.491,0.335,3718,0.413,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-03-31,9618,805,108,22,1067.907,89.381,11.991,2.443,52344,2889,5.812,0.321,3422,0.38,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-01,10182,564,128,20,1130.529,62.622,14.212,2.221,55863,3519,6.203,0.391,3351,0.372,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-02,10711,529,146,18,1189.265,58.736,16.211,1.999,92190,36327,10.236,4.033,8028,0.891,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-03,11129,418,158,12,1235.677,46.411,17.543,1.332,98343,6153,10.919,0.683,8399,0.933,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-04,11525,396,168,10,1279.646,43.969,18.653,1.11,104134,5791,11.562,0.643,8769,0.974,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-05,11766,241,186,18,1306.404,26.759,20.652,1.999,108416,4282,12.038,0.475,8854,0.983,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-06,11983,217,204,18,1330.498,24.094,22.651,1.999,111296,2880,12.357,0.32,8834,0.981,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-07,12297,314,220,16,1365.362,34.864,24.427,1.777,115235,3939,12.795,0.437,8984,0.998,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-08,12640,343,243,23,1403.446,38.084,26.981,2.554,120755,5520,13.408,0.613,9270,1.029,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-09,12969,329,273,30,1439.976,36.53,30.312,3.331,126287,5532,14.022,0.614,4871,0.541,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-10,13248,279,295,22,1470.954,30.978,32.754,2.443,134743,8456,14.961,0.939,5200,0.577,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-11,13560,312,319,24,1505.596,34.642,35.419,2.665,140975,6232,15.653,0.692,5263,0.584,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-12,13807,247,337,18,1533.021,27.425,37.418,1.999,144877,3902,16.086,0.433,5209,0.578,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-13,13937,130,350,13,1547.455,14.434,38.861,1.443,148412,3535,16.479,0.392,5302,0.589,tests performed,85.19,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-14,14043,106,368,18,1559.225,11.769,40.86,1.999,151796,3384,16.854,0.376,5223,0.58,tests performed,81.48,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-15,14234,191,384,16,1580.432,21.207,42.636,1.777,156801,5005,17.41,0.556,5149,0.572,tests performed,81.48,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-16,14370,136,393,9,1595.532,15.1,43.636,0.999,162816,6015,18.078,0.668,5218,0.579,tests performed,81.48,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-17,14448,78,410,17,1604.193,8.661,45.523,1.888,169272,6456,18.795,0.717,4933,0.548,tests performed,81.48,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-18,14603,155,431,21,1621.403,17.21,47.855,2.332,175932,6660,19.534,0.739,4994,0.554,tests performed,81.48,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-19,14662,59,443,12,1627.953,6.551,49.187,1.332,179243,3311,19.902,0.368,4909,0.545,tests performed,81.48,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-20,14710,48,452,9,1633.283,5.33,50.187,0.999,182949,3706,20.313,0.411,4934,0.548,tests performed,81.48,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-21,14783,73,462,10,1641.388,8.105,51.297,1.11,189018,6069,20.987,0.674,5317,0.59,tests performed,81.48,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-22,14833,50,463,1,1646.94,5.552,51.408,0.111,201794,12776,22.406,1.419,6428,0.714,tests performed,81.48,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-23,14924,91,494,31,1657.044,10.104,54.85,3.442,205835,4041,22.854,0.449,6146,0.682,tests performed,78.7,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-24,14985,61,508,14,1663.817,6.773,56.404,1.554,212686,6851,23.615,0.761,6202,0.689,tests performed,78.7,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-25,15068,83,513,5,1673.033,9.216,56.959,0.555,221089,8403,24.548,0.933,6451,0.716,tests performed,78.7,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-26,15134,66,536,23,1680.361,7.328,59.513,2.554,227631,6542,25.274,0.726,6913,0.768,tests performed,78.7,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-27,15189,55,542,6,1686.467,6.107,60.179,0.666,232537,4906,25.819,0.545,7084,0.787,tests performed,78.7,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-28,15256,67,549,7,1693.907,7.439,60.957,0.777,239578,7041,26.601,0.782,7223,0.802,tests performed,78.7,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-29,15314,58,569,20,1700.346,6.44,63.177,2.221,247754,8176,27.509,0.908,6566,0.729,tests performed,78.7,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-04-30,15364,50,580,11,1705.898,5.552,64.399,1.221,256399,8645,28.469,0.96,7223,0.802,tests performed,78.7,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-01,15424,60,584,4,1712.56,6.662,64.843,0.444,264079,7680,29.321,0.853,7342,0.815,tests performed,71.3,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-02,15458,34,589,5,1716.335,3.775,65.398,0.555,269619,5540,29.936,0.615,6933,0.77,tests performed,68.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-03,15470,12,596,7,1717.667,1.332,66.175,0.777,274355,4736,30.462,0.526,6675,0.741,tests performed,68.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-04,15538,68,598,2,1725.218,7.55,66.397,0.222,279071,4716,30.986,0.524,6648,0.738,tests performed,64.81,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-05,15569,31,600,2,1728.66,3.442,66.619,0.222,285883,6812,31.742,0.756,6615,0.734,tests performed,64.81,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-06,15586,17,606,6,1730.547,1.888,67.285,0.666,292254,6371,32.45,0.707,6357,0.706,tests performed,64.81,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-07,15651,65,608,2,1737.764,7.217,67.508,0.222,297894,5640,33.076,0.626,5928,0.658,tests performed,64.81,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-08,15673,22,609,1,1740.207,2.443,67.619,0.111,304069,6175,33.761,0.686,5713,0.634,tests performed,64.81,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-09,15735,62,614,5,1747.091,6.884,68.174,0.555,311690,7621,34.608,0.846,6010,0.667,tests performed,64.81,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-10,15777,42,615,1,1751.754,4.663,68.285,0.111,316508,4818,35.143,0.535,6022,0.669,tests performed,64.81,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-11,15787,10,618,3,1752.865,1.11,68.618,0.333,319484,2976,35.473,0.33,5773,0.641,tests performed,59.26,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-12,15874,87,620,2,1762.524,9.66,68.84,0.222,329314,9830,36.564,1.091,6204,0.689,tests performed,59.26,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-13,15910,36,623,3,1766.522,3.997,69.173,0.333,336252,6938,37.335,0.77,6285,0.698,tests performed,59.26,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-14,15964,54,624,1,1772.517,5.996,69.284,0.111,344606,8354,38.262,0.928,6673,0.741,tests performed,59.26,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-15,16005,41,626,2,1777.07,4.552,69.506,0.222,351351,6745,39.011,0.749,6755,0.75,tests performed,59.26,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-16,16068,63,628,2,1784.065,6.995,69.728,0.222,357393,6042,39.682,0.671,6529,0.725,tests performed,59.26,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-17,16140,72,628,0,1792.059,7.994,69.728,0,362509,5116,40.25,0.568,6572,0.73,tests performed,59.26,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-18,16154,14,629,1,1793.613,1.554,69.839,0.111,365873,3364,40.624,0.374,6627,0.736,tests performed,55.56,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-19,16179,25,629,0,1796.389,2.776,69.839,0,372435,6562,41.352,0.729,6160,0.684,tests performed,55.56,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-20,16257,78,632,3,1805.05,8.661,70.172,0.333,379592,7157,42.147,0.795,6191,0.687,tests performed,55.56,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-21,16275,18,633,1,1807.048,1.999,70.283,0.111,,,,,5776,0.641,tests performed,55.56,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-22,16332,57,633,0,1813.377,6.329,70.283,0,390488,,43.357,,5591,0.621,tests performed,55.56,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-23,16361,29,635,2,1816.597,3.22,70.505,0.222,396363,5875,44.009,0.652,5567,0.618,tests performed,55.56,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-24,16407,46,639,4,1821.705,5.107,70.95,0.444,401857,5494,44.619,0.61,5621,0.624,tests performed,55.56,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-25,16439,32,640,1,1825.258,3.553,71.061,0.111,405341,3484,45.006,0.387,5638,0.626,tests performed,55.56,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-26,16459,20,641,1,1827.478,2.221,71.172,0.111,411185,5844,45.655,0.649,5536,0.615,tests performed,55.56,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-27,16497,38,643,2,1831.697,4.219,71.394,0.222,418706,7521,46.49,0.835,5588,0.62,tests performed,55.56,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-28,16515,18,645,2,1833.696,1.999,71.616,0.222,427372,8666,47.452,0.962,6047,0.671,tests performed,55.56,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-29,16543,28,668,23,1836.805,3.109,74.169,2.554,434302,6930,48.221,0.769,6259,0.695,tests performed,50,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-30,16594,51,668,0,1842.468,5.663,74.169,0,442143,7841,49.092,0.871,6540,0.726,tests performed,50,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-05-31,16638,44,668,0,1847.353,4.885,74.169,0,448534,6391,49.802,0.71,6668,0.74,tests performed,50,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-01,16642,4,668,0,1847.797,0.444,74.169,0,451820,3286,50.167,0.365,6640,0.737,tests performed,50,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-02,16663,21,668,0,1850.129,2.332,74.169,0,456378,4558,50.673,0.506,6456,0.717,tests performed,50,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-03,16674,11,669,1,1851.35,1.221,74.281,0.111,462958,6580,51.403,0.731,6322,0.702,tests performed,46.3,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-04,16705,31,670,1,1854.792,3.442,74.392,0.111,471466,8508,52.348,0.945,6299,0.699,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-05,16741,36,670,0,1858.789,3.997,74.392,0,479449,7983,53.234,0.886,6450,0.716,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-06,16803,62,672,2,1865.673,6.884,74.614,0.222,485912,6463,53.952,0.718,6253,0.694,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-07,16822,19,672,0,1867.783,2.11,74.614,0,489597,3685,54.361,0.409,5866,0.651,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-08,16868,46,672,0,1872.89,5.107,74.614,0,494761,5164,54.934,0.573,6134,0.681,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-09,16889,21,672,0,1875.222,2.332,74.614,0,500921,6160,55.618,0.684,6363,0.706,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-10,16902,13,672,0,1876.665,1.443,74.614,0,506344,5423,56.22,0.602,6198,0.688,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-11,16936,34,673,1,1880.441,3.775,74.725,0.111,512501,6157,56.904,0.684,5862,0.651,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-12,16964,28,674,1,1883.549,3.109,74.836,0.111,,,,,5327,0.591,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-13,16994,30,675,1,1886.88,3.331,74.947,0.111,520976,,57.845,,5009,0.556,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-14,17014,20,677,2,1889.101,2.221,75.169,0.222,524840,3864,58.274,0.429,5035,0.559,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-15,17038,24,677,0,1891.766,2.665,75.169,0,527670,2830,58.588,0.314,4701,0.522,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-16,17065,27,678,1,1894.764,2.998,75.28,0.111,532700,5030,59.147,0.558,4540,0.504,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-17,17098,33,681,3,1898.428,3.664,75.613,0.333,540615,7915,60.026,0.879,4896,0.544,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-18,17115,17,687,6,1900.315,1.888,76.279,0.666,545927,5312,60.615,0.59,4775,0.53,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-19,17155,40,688,1,1904.757,4.441,76.39,0.111,552130,6203,61.304,0.689,5056,0.561,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-20,17185,30,688,0,1908.088,3.331,76.39,0,558208,6078,61.979,0.675,5319,0.591,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-21,17247,62,688,0,1914.972,6.884,76.39,0,560584,2376,62.243,0.264,5106,0.567,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-22,17285,38,690,2,1919.191,4.219,76.612,0.222,565800,5216,62.822,0.579,5447,0.605,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-23,17320,35,690,0,1923.077,3.886,76.612,0,572473,6673,63.563,0.741,5682,0.631,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-24,17351,31,693,3,1926.519,3.442,76.945,0.333,578584,6111,64.241,0.679,5424,0.602,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-25,17384,33,693,0,1930.183,3.664,76.945,0,584243,5659,64.87,0.628,5474,0.608,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-26,17431,47,698,5,1935.401,5.219,77.5,0.555,590442,6199,65.558,0.688,5473,0.608,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-27,17498,67,698,0,1942.841,7.439,77.5,0,597495,7053,66.341,0.783,5612,0.623,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-28,17562,64,700,2,1949.947,7.106,77.723,0.222,602520,5025,66.899,0.558,5991,0.665,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-29,17625,63,702,2,1956.942,6.995,77.945,0.222,606375,3855,67.327,0.428,5796,0.644,tests performed,43.52,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-06-30,17666,41,703,1,1961.494,4.552,78.056,0.111,612756,6381,68.036,0.708,5755,0.639,tests performed,,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-07-01,17777,111,705,2,1973.819,12.325,78.278,0.222,620866,8110,68.936,0.9,6040,0.671,tests performed,,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-07-02,17814,37,705,0,1977.927,4.108,78.278,0,628700,7834,69.806,0.87,6351,0.705,tests performed,,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-07-03,17952,138,705,0,1993.249,15.322,78.278,0,635505,6805,70.561,0.756,6438,0.715,tests performed,,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AUT,Europe,Austria,2020-07-04,18073,121,705,0,2006.684,13.435,78.278,0,642679,7174,71.358,0.797,6455,0.717,tests performed,,9006400,106.749,44.4,19.202,13.748,45436.686,0.7,145.183,6.35,28.4,30.9,,7.37,81.54
AZE,Asia,Azerbaijan,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,2.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,13.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-28,0,0,0,0,0,0,0,0,,,,,,,,13.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-02-29,1,1,0,0,0.099,0.099,0,0,,,,,,,,19.44,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-01,1,0,0,0,0.099,0,0,0,,,,,,,,19.44,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-02,3,2,0,0,0.296,0.197,0,0,,,,,,,,19.44,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-06,6,3,0,0,0.592,0.296,0,0,,,,,,,,30.56,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-07,9,3,0,0,0.888,0.296,0,0,,,,,,,,30.56,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-11,11,2,0,0,1.085,0.197,0,0,,,,,,,,36.11,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-12,13,2,0,0,1.282,0.197,0,0,,,,,,,,36.11,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-13,13,0,0,0,1.282,0,0,0,,,,,,,,36.11,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-15,19,6,0,0,1.874,0.592,0,0,,,,,,,,52.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-16,19,0,0,0,1.874,0,0,0,,,,,,,,52.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-17,19,0,0,0,1.874,0,0,0,,,,,,,,52.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-18,28,9,0,0,2.762,0.888,0,0,,,,,,,,52.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-19,34,6,0,0,3.353,0.592,0,0,,,,,,,,61.11,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-20,44,10,0,0,4.34,0.986,0,0,,,,,,,,61.11,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-21,44,0,1,1,4.34,0,0.099,0.099,,,,,,,,61.11,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-22,53,9,1,0,5.227,0.888,0.099,0,,,,,,,,61.11,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-23,65,12,1,0,6.411,1.184,0.099,0,,,,,,,,68.52,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-24,72,7,1,0,7.101,0.69,0.099,0,,,,,,,,68.52,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-25,87,15,1,0,8.581,1.479,0.099,0,,,,,,,,68.52,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-26,93,6,2,1,9.172,0.592,0.197,0.099,,,,,,,,68.52,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-27,122,29,3,1,12.033,2.86,0.296,0.099,,,,,,,,68.52,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-28,165,43,3,0,16.274,4.241,0.296,0,,,,,,,,68.52,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-29,182,17,4,1,17.95,1.677,0.395,0.099,,,,,,,,68.52,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-30,209,27,4,0,20.613,2.663,0.395,0,,,,,,,,68.52,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-03-31,273,64,4,0,26.925,6.312,0.395,0,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-01,298,25,5,1,29.391,2.466,0.493,0.099,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-02,359,61,5,0,35.407,6.016,0.493,0,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-03,400,41,5,0,39.451,4.044,0.493,0,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-04,443,43,5,0,43.692,4.241,0.493,0,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-05,521,78,5,0,51.385,7.693,0.493,0,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-06,584,63,7,2,57.598,6.214,0.69,0.197,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-07,641,57,7,0,63.22,5.622,0.69,0,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-08,717,76,8,1,70.716,7.496,0.789,0.099,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-09,822,105,8,0,81.072,10.356,0.789,0,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-10,926,104,9,1,91.329,10.257,0.888,0.099,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-11,991,65,10,1,97.74,6.411,0.986,0.099,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-12,1058,67,11,1,104.348,6.608,1.085,0.099,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-13,1098,40,11,0,108.293,3.945,1.085,0,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-14,1148,50,12,1,113.224,4.931,1.184,0.099,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-15,1197,49,13,1,118.057,4.833,1.282,0.099,,,,,,,,88.89,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-16,1253,56,13,0,123.58,5.523,1.282,0,,,,,,,,91.67,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-17,1283,30,15,2,126.539,2.959,1.479,0.197,,,,,,,,91.67,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-18,1340,57,15,0,132.161,5.622,1.479,0,,,,,,,,91.67,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-19,1373,33,18,3,135.415,3.255,1.775,0.296,,,,,,,,91.67,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-20,1398,25,19,1,137.881,2.466,1.874,0.099,,,,,,,,91.67,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-21,1436,38,19,0,141.629,3.748,1.874,0,,,,,,,,91.67,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-22,1480,44,20,1,145.968,4.34,1.973,0.099,,,,,,,,91.67,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-23,1518,38,20,0,149.716,3.748,1.973,0,,,,,,,,91.67,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-24,1548,30,20,0,152.675,2.959,1.973,0,,,,,,,,91.67,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-25,1592,44,21,1,157.015,4.34,2.071,0.099,,,,,,,,91.67,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-26,1617,25,21,0,159.48,2.466,2.071,0,,,,,,,,91.67,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-27,1645,28,21,0,162.242,2.762,2.071,0,,,,,,,,87.96,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-28,1678,33,22,1,165.497,3.255,2.17,0.099,,,,,,,,87.96,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-29,1717,39,22,0,169.343,3.846,2.17,0,,,,,,,,87.96,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-04-30,1766,49,23,1,174.176,4.833,2.268,0.099,,,,,,,,87.96,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-01,1804,38,24,1,177.924,3.748,2.367,0.099,,,,,,,,87.96,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-02,1854,50,25,1,182.855,4.931,2.466,0.099,,,,,,,,87.96,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-03,1894,40,25,0,186.8,3.945,2.466,0,,,,,,,,87.96,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-04,1932,38,25,0,190.548,3.748,2.466,0,,,,,,,,87.96,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-05,1984,52,26,1,195.677,5.129,2.564,0.099,,,,,,,,87.96,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-06,2060,76,26,0,203.172,7.496,2.564,0,,,,,,,,87.96,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-07,2127,67,28,2,209.78,6.608,2.762,0.197,,,,,,,,87.96,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-08,2204,77,28,0,217.375,7.594,2.762,0,,,,,,,,87.96,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-09,2279,75,28,0,224.772,7.397,2.762,0,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-10,2422,143,31,3,238.875,14.104,3.057,0.296,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-11,2519,97,32,1,248.442,9.567,3.156,0.099,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-12,2589,70,32,0,255.346,6.904,3.156,0,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-13,2693,104,33,1,265.603,10.257,3.255,0.099,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-14,2758,65,35,2,272.014,6.411,3.452,0.197,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-15,2879,121,35,0,283.948,11.934,3.452,0,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-16,2980,101,36,1,293.91,9.961,3.551,0.099,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-17,3138,158,36,0,309.493,15.583,3.551,0,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-18,3274,136,39,3,322.906,13.413,3.846,0.296,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-19,3287,13,40,1,324.188,1.282,3.945,0.099,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-20,3518,231,41,1,346.971,22.783,4.044,0.099,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-21,3631,113,43,2,358.116,11.145,4.241,0.197,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-22,3749,118,44,1,369.754,11.638,4.34,0.099,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-23,3855,106,46,2,380.208,10.454,4.537,0.197,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-24,3982,127,49,3,392.734,12.526,4.833,0.296,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-25,4122,140,49,0,406.542,13.808,4.833,0,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-26,4271,149,51,2,421.237,14.695,5.03,0.197,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-27,4403,132,52,1,434.256,13.019,5.129,0.099,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-28,4568,165,54,2,450.53,16.274,5.326,0.197,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-29,4759,191,56,2,469.368,18.838,5.523,0.197,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-30,4989,230,58,2,492.052,22.684,5.72,0.197,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-05-31,5246,257,61,3,517.399,25.347,6.016,0.296,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-01,5494,248,63,2,541.859,24.46,6.214,0.197,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-02,5662,168,68,5,558.428,16.569,6.707,0.493,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-03,5935,273,71,3,585.353,26.925,7.003,0.296,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-04,6260,325,76,5,617.407,32.054,7.496,0.493,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-05,6522,262,78,2,643.248,25.84,7.693,0.197,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-06,6860,338,82,4,676.584,33.336,8.087,0.395,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-07,7239,379,84,2,713.963,37.38,8.285,0.197,,,,,,,,85.19,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-08,7553,314,88,4,744.932,30.969,8.679,0.395,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-09,7876,323,93,5,776.789,31.857,9.172,0.493,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-10,8191,315,98,5,807.857,31.068,9.665,0.493,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-11,8530,339,102,4,841.291,33.435,10.06,0.395,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-12,8882,352,108,6,876.008,34.717,10.652,0.592,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-13,9218,336,113,5,909.147,33.139,11.145,0.493,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-14,9570,352,115,2,943.864,34.717,11.342,0.197,,,,,,,,83.33,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-15,9957,387,119,4,982.033,38.169,11.737,0.395,,,,,,,,83.33,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-16,10324,367,122,3,1018.229,36.196,12.033,0.296,,,,,,,,83.33,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-17,10662,338,126,4,1051.565,33.336,12.427,0.395,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-18,10991,329,133,7,1084.013,32.448,13.117,0.69,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-19,11329,338,139,6,1117.349,33.336,13.709,0.592,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-20,11329,0,139,0,1117.349,0,13.709,0,,,,,,,,77.78,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-21,12238,909,148,9,1207.002,89.652,14.597,0.888,,,,,,,,96.3,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-22,12729,491,154,6,1255.428,48.426,15.189,0.592,,,,,,,,96.3,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-23,13207,478,161,7,1302.571,47.144,15.879,0.69,,,,,,,,96.3,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-24,13715,508,167,6,1352.674,50.103,16.471,0.592,,,,,,,,96.3,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-25,14305,590,174,7,1410.864,58.19,17.161,0.69,,,,,,,,96.3,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-26,14852,547,180,6,1464.813,53.949,17.753,0.592,,,,,,,,,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-27,15369,517,187,7,1515.804,50.99,18.443,0.69,,,,,,,,,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-28,15890,521,193,6,1567.189,51.385,19.035,0.592,,,,,,,,,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-29,16424,534,198,5,1619.856,52.667,19.528,0.493,,,,,,,,,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-06-30,16968,544,206,8,1673.509,53.653,20.317,0.789,,,,,,,,,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-07-01,17524,556,213,7,1728.346,54.837,21.008,0.69,,,,,,,,,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-07-02,18112,588,220,7,1786.339,57.993,21.698,0.69,,,,,,,,,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-07-03,18684,572,228,8,1842.753,56.415,22.487,0.789,,,,,,,,,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
AZE,Asia,Azerbaijan,2020-07-04,19267,583,235,7,1900.253,57.5,23.177,0.69,,,,,,,,,10139175,119.309,32.4,6.018,3.871,15847.419,,559.812,7.11,0.3,42.5,83.241,4.7,73
BHS,North America,Bahamas,2020-03-16,1,1,0,0,2.543,2.543,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-17,1,0,0,0,2.543,0,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-20,3,2,0,0,7.629,5.086,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-21,4,1,0,0,10.172,2.543,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-22,4,0,0,0,10.172,0,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-23,4,0,0,0,10.172,0,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-24,4,0,0,0,10.172,0,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-25,4,0,0,0,10.172,0,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-26,5,1,0,0,12.715,2.543,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-27,9,4,0,0,22.886,10.172,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-28,9,0,0,0,22.886,0,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-29,11,2,0,0,27.972,5.086,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-30,14,3,0,0,35.601,7.629,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-03-31,14,0,0,0,35.601,0,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-01,15,1,0,0,38.144,2.543,0,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-02,21,6,1,1,53.401,15.258,2.543,2.543,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-03,24,3,1,0,61.03,7.629,2.543,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-04,24,0,3,2,61.03,0,7.629,5.086,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-05,28,4,4,1,71.202,10.172,10.172,2.543,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-06,29,1,5,1,73.745,2.543,12.715,2.543,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-07,33,4,5,0,83.917,10.172,12.715,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-08,36,3,6,1,91.545,7.629,15.258,2.543,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-09,40,4,7,1,101.717,10.172,17.8,2.543,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-10,41,1,8,1,104.26,2.543,20.343,2.543,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-11,42,1,8,0,106.803,2.543,20.343,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-12,46,4,8,0,116.975,10.172,20.343,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-13,47,1,8,0,119.517,2.543,20.343,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-14,49,2,8,0,124.603,5.086,20.343,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-15,49,0,8,0,124.603,0,20.343,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-16,53,4,8,0,134.775,10.172,20.343,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-17,54,1,9,1,137.318,2.543,22.886,2.543,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-18,55,1,9,0,139.861,2.543,22.886,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-19,58,3,9,0,147.49,7.629,22.886,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-20,60,2,9,0,152.575,5.086,22.886,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-21,64,4,9,0,162.747,10.172,22.886,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-22,65,1,9,0,165.29,2.543,22.886,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-23,70,5,9,0,178.005,12.715,22.886,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-24,72,2,11,2,183.091,5.086,27.972,5.086,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-25,73,1,11,0,185.633,2.543,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-26,78,5,11,0,198.348,12.715,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-27,80,2,11,0,203.434,5.086,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-28,80,0,11,0,203.434,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-29,80,0,11,0,203.434,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-04-30,80,0,11,0,203.434,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-01,81,1,11,0,205.977,2.543,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-02,82,1,11,0,208.52,2.543,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-03,83,1,11,0,211.063,2.543,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-04,83,0,11,0,211.063,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-05,83,0,11,0,211.063,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-06,89,6,11,0,226.32,15.258,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-07,92,3,11,0,233.949,7.629,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-08,92,0,11,0,233.949,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-09,92,0,11,0,233.949,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-10,92,0,11,0,233.949,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-11,92,0,11,0,233.949,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-12,93,1,11,0,236.492,2.543,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-13,93,0,11,0,236.492,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-14,94,1,11,0,239.035,2.543,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-15,96,2,11,0,244.121,5.086,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-16,96,0,11,0,244.121,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-17,96,0,11,0,244.121,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-18,96,0,11,0,244.121,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-19,96,0,11,0,244.121,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-20,96,0,11,0,244.121,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-21,97,1,11,0,246.664,2.543,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-22,97,0,11,0,246.664,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-23,97,0,11,0,246.664,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-24,100,3,11,0,254.292,7.629,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-25,100,0,11,0,254.292,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-26,100,0,11,0,254.292,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-27,100,0,11,0,254.292,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-28,100,0,11,0,254.292,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-29,101,1,11,0,256.835,2.543,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-30,102,1,11,0,259.378,2.543,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-05-31,102,0,11,0,259.378,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-01,102,0,11,0,259.378,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-02,102,0,11,0,259.378,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-03,102,0,11,0,259.378,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-04,102,0,11,0,259.378,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-05,102,0,11,0,259.378,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-06,102,0,11,0,259.378,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-07,103,1,11,0,261.921,2.543,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-08,103,0,11,0,261.921,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-09,103,0,11,0,261.921,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-10,103,0,11,0,261.921,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-11,103,0,11,0,261.921,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-12,103,0,11,0,261.921,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-13,103,0,11,0,261.921,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-14,103,0,11,0,261.921,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-15,103,0,11,0,261.921,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-16,104,1,11,0,264.464,2.543,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-17,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-18,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-19,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-20,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-21,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-22,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-23,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-24,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-25,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-26,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-27,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-28,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-29,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-06-30,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-07-01,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-07-02,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-07-03,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHS,North America,Bahamas,2020-07-04,104,0,11,0,264.464,0,27.972,0,,,,,,,,,393248,39.497,34.3,8.996,5.2,27717.847,,235.954,13.17,3.1,20.4,,2.9,73.92
BHR,Asia,Bahrain,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,8.33,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,8.33,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,8.33,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,8.33,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,8.33,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,11.11,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,16.67,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,16.67,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,16.67,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,16.67,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,16.67,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,16.67,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,16.67,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,19.44,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,19.44,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,19.44,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,19.44,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,19.44,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-24,1,1,0,0,0.588,0.588,0,0,,,,,,,,25,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-25,2,1,0,0,1.175,0.588,0,0,,,,,,,,25,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-26,23,21,0,0,13.517,12.341,0,0,,,,,,,,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-27,33,10,0,0,19.394,5.877,0,0,,,,,,,,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-28,33,0,0,0,19.394,0,0,0,,,,,,,,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-02-29,38,5,0,0,22.332,2.938,0,0,,,,,,,,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-01,41,3,0,0,24.095,1.763,0,0,,,,,,,,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-02,47,6,0,0,27.621,3.526,0,0,,,,,,,,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-04,49,2,0,0,28.797,1.175,0,0,,,,,,,,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-05,52,3,0,0,30.56,1.763,0,0,5334,,3.135,,,,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-06,52,0,0,0,30.56,0,0,0,,,,,,,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-07,56,4,0,0,32.911,2.351,0,0,6420,,3.773,,,,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-08,63,7,0,0,37.024,4.114,0,0,,,,,,,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-09,79,16,0,0,46.427,9.403,0,0,7830,,4.602,,,,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-10,109,30,0,0,64.058,17.631,0,0,8354,524,4.91,0.308,,,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-11,110,1,0,0,64.646,0.588,0,0,8810,456,5.178,0.268,,,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-12,162,52,0,0,95.205,30.56,0,0,9042,232,5.314,0.136,530,0.311,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-13,162,0,0,0,95.205,0,0,0,,,,,562,0.33,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-14,210,48,0,0,123.414,28.209,0,0,,,,,595,0.35,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-15,211,1,0,0,124.002,0.588,0,0,,,,,605,0.356,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-16,214,3,0,0,125.765,1.763,0,0,12131,,7.129,,614,0.361,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-17,221,7,1,1,129.879,4.114,0.588,0.588,13553,1422,7.965,0.836,743,0.437,units unclear,30.56,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-18,237,16,1,0,139.282,9.403,0.588,0,,,,,942,0.554,units unclear,66.67,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-19,256,19,1,0,150.448,11.166,0.588,0,,,,,1173,0.689,units unclear,66.67,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-20,269,13,1,0,158.088,7.64,0.588,0,19098,,11.224,,1326,0.779,units unclear,66.67,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-21,285,16,1,0,167.491,9.403,0.588,0,,,,,1505,0.884,units unclear,66.67,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-22,306,21,1,0,179.833,12.341,0.588,0,,,,,1684,0.99,units unclear,69.44,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-23,334,28,2,1,196.288,16.455,1.175,0.588,25169,,14.792,,1863,1.095,units unclear,69.44,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-24,339,5,2,0,199.226,2.938,1.175,0,,,,,1867,1.097,units unclear,69.44,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-25,390,51,3,1,229.198,29.972,1.763,0.588,,,,,1811,1.064,units unclear,69.44,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-26,419,29,3,0,246.241,17.043,1.763,0,29533,,17.356,,1755,1.031,units unclear,73.15,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-27,458,39,4,1,269.161,22.92,2.351,0.588,,,,,1603,0.942,units unclear,73.15,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-28,466,8,4,0,273.863,4.702,2.351,0,,,,,1427,0.839,units unclear,78.7,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-29,473,7,4,0,277.976,4.114,2.351,0,31895,,18.744,,1250,0.735,units unclear,78.7,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-30,500,27,4,0,293.844,15.868,2.351,0,32596,701,19.156,0.412,1061,0.624,units unclear,78.7,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-03-31,515,15,4,0,302.659,8.815,2.351,0,,,,,1046,0.615,units unclear,78.7,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-01,567,52,4,0,333.219,30.56,2.351,0,,,,,1031,0.606,units unclear,78.7,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-02,569,2,4,0,334.395,1.175,2.351,0,,,,,1016,0.597,units unclear,78.7,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-03,643,74,4,0,377.883,43.489,2.351,0,37996,,22.33,,1097,0.645,units unclear,78.7,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-04,643,0,4,0,377.883,0,2.351,0,39256,1260,23.07,0.74,1164,0.684,units unclear,78.7,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-05,688,45,4,0,404.329,26.446,2.351,0,44386,5130,26.085,3.015,1784,1.048,units unclear,78.7,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-06,700,12,4,0,411.382,7.052,2.351,0,47684,3298,28.023,1.938,2155,1.266,units unclear,78.7,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-07,756,56,4,0,444.292,32.911,2.351,0,50127,2443,29.459,1.436,2312,1.359,units unclear,78.7,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-08,811,55,5,1,476.615,32.323,2.938,0.588,52804,2677,31.032,1.573,2501,1.47,units unclear,78.7,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-09,823,12,5,0,483.667,7.052,2.938,0,55096,2292,32.379,1.347,2636,1.549,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-10,887,64,5,0,521.279,37.612,2.938,0,57681,2585,33.898,1.519,2812,1.653,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-11,998,111,6,1,586.513,65.233,3.526,0.588,60706,3025,35.676,1.778,3064,1.801,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-12,1040,42,6,0,611.196,24.683,3.526,0,63973,3267,37.596,1.92,2798,1.644,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-13,1136,96,6,0,667.614,56.418,3.526,0,67327,3354,39.567,1.971,2806,1.649,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-14,1361,225,7,1,799.843,132.23,4.114,0.588,70813,3486,41.616,2.049,2955,1.737,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-15,1528,167,7,0,897.987,98.144,4.114,0,73272,2459,43.061,1.445,2924,1.718,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-16,1673,145,7,0,983.202,85.215,4.114,0,76944,3672,45.219,2.158,3121,1.834,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-17,1700,27,7,0,999.07,15.868,4.114,0,79612,2668,46.787,1.568,3133,1.841,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-18,1744,44,7,0,1024.928,25.858,4.114,0,82568,2956,48.524,1.737,3123,1.835,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-19,1773,29,7,0,1041.971,17.043,4.114,0,86732,4164,50.971,2.447,3251,1.911,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-20,1873,100,7,0,1100.74,58.769,4.114,0,90307,3575,53.072,2.101,3283,1.929,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-21,1907,34,7,0,1120.721,19.981,4.114,0,94380,4073,55.466,2.394,3367,1.979,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-22,1973,66,7,0,1159.509,38.787,4.114,0,97796,3416,57.474,2.008,3503,2.059,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-23,2007,34,7,0,1179.49,19.981,4.114,0,100031,2235,58.787,1.313,3298,1.938,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-24,2217,210,8,1,1302.904,123.414,4.702,0.588,105365,5334,61.922,3.135,3679,2.162,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-25,2518,301,8,0,1479.799,176.894,4.702,0,110407,5042,64.885,2.963,3977,2.337,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-26,2589,71,8,0,1521.524,41.726,4.702,0,114110,3703,67.061,2.176,3911,2.298,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-27,2647,58,8,0,1555.61,34.086,4.702,0,117797,3687,69.228,2.167,3927,2.308,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-28,2723,76,8,0,1600.275,44.664,4.702,0,121706,3909,71.525,2.297,3904,2.294,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-29,2811,88,8,0,1651.991,51.717,4.702,0,126905,5199,74.581,3.055,4158,2.444,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-04-30,2921,110,8,0,1716.637,64.646,4.702,0,129694,2789,76.22,1.639,4238,2.491,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-01,3040,119,8,0,1786.572,69.935,4.702,0,134082,4388,78.798,2.579,4102,2.411,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-02,3170,130,8,0,1862.971,76.399,4.702,0,138278,4196,81.264,2.466,3982,2.34,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-03,3284,114,8,0,1929.968,66.996,4.702,0,144155,5877,84.718,3.454,4292,2.522,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-04,3383,99,8,0,1988.149,58.181,4.702,0,149586,5431,87.91,3.192,4541,2.669,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-05,3533,150,8,0,2076.302,88.153,4.702,0,155501,5915,91.386,3.476,4828,2.837,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-06,3720,187,8,0,2186.2,109.898,4.702,0,160341,4840,94.23,2.844,4777,2.807,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-07,3934,214,8,0,2311.965,125.765,4.702,0,166378,6037,97.778,3.548,5241,3.08,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-08,4199,265,8,0,2467.702,155.737,4.702,0,172158,5780,101.175,3.397,5439,3.196,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-09,4444,245,8,0,2611.686,143.984,4.702,0,178353,6195,104.816,3.641,5725,3.365,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-10,4774,330,8,0,2805.623,193.937,4.702,0,184029,5676,108.152,3.336,5696,3.347,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-11,4941,167,8,0,2903.767,98.144,4.702,0,190780,6751,112.119,3.967,5885,3.459,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-12,5236,295,8,0,3077.135,173.368,4.702,0,197898,7118,116.302,4.183,6057,3.56,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-13,5531,295,9,1,3250.503,173.368,5.289,0.588,205570,7672,120.811,4.509,6461,3.797,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-14,5816,285,10,1,3417.994,167.491,5.877,0.588,211127,5557,124.077,3.266,6393,3.757,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-15,6198,382,10,0,3642.491,224.497,5.877,0,222542,11415,130.785,6.708,7198,4.23,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-16,6583,385,12,2,3868.75,226.26,7.052,1.175,230188,7646,135.279,4.493,7405,4.352,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-17,6747,164,12,0,3965.131,96.381,7.052,0,236828,6640,139.181,3.902,7543,4.433,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-18,6956,209,12,0,4087.958,122.827,7.052,0,243031,6203,142.826,3.645,7464,4.387,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-19,7184,228,12,0,4221.951,133.993,7.052,0,248205,5174,145.867,3.041,7187,4.224,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-20,7532,348,12,0,4426.466,204.515,7.052,0,255633,7428,150.232,4.365,7152,4.203,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-21,7888,356,12,0,4635.683,209.217,7.052,0,,,,,7326,4.305,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-22,8174,286,12,0,4803.762,168.079,7.052,0,269179,,158.193,,6662,3.915,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-23,8414,240,12,0,4944.807,141.045,7.052,0,276552,7373,162.526,4.333,6623,3.892,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-24,8802,388,13,1,5172.83,228.023,7.64,0.588,281204,4652,165.26,2.734,6339,3.725,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-25,9138,336,14,1,5370.293,197.463,8.228,0.588,283884,2680,166.835,1.575,5836,3.43,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-26,9171,33,14,0,5389.687,19.394,8.228,0,286223,2339,168.21,1.375,5431,3.192,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-27,9366,195,14,0,5504.286,114.599,8.228,0,291127,4904,171.092,2.882,5071,2.98,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-28,9633,267,15,1,5661.199,156.913,8.815,0.588,297873,6746,175.056,3.965,5067,2.978,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-29,10052,419,15,0,5907.44,246.241,8.815,0,304179,6306,178.762,3.706,5000,2.938,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-30,10449,397,15,0,6140.752,233.312,8.815,0,309573,5394,181.932,3.17,4717,2.772,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-05-31,10793,344,17,2,6342.917,202.165,9.991,1.175,316807,7234,186.184,4.251,5086,2.989,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-01,11398,605,19,2,6698.468,355.551,11.166,1.175,323162,6355,189.918,3.735,5611,3.298,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-02,11804,406,19,0,6937.07,238.601,11.166,0,330733,7571,194.368,4.449,6359,3.737,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-03,12311,507,19,0,7235.028,297.958,11.166,0,337773,7040,198.505,4.137,6664,3.916,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-04,12815,504,20,1,7531.222,296.195,11.754,0.588,345337,7564,202.95,4.445,6781,3.985,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-05,13296,481,21,1,7813.9,282.678,12.341,0.588,354122,8785,208.113,5.163,7135,4.193,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-06,13835,539,23,2,8130.664,316.764,13.517,1.175,361376,7254,212.376,4.263,7400,4.349,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-07,14383,548,24,1,8452.717,322.053,14.105,0.588,367056,5680,215.714,3.338,7178,4.218,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-08,14763,380,26,2,8676.039,223.321,15.28,1.175,374362,7306,220.008,4.294,7314,4.298,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-09,15417,654,26,0,9060.387,384.348,15.28,0,378235,3873,222.284,2.276,6786,3.988,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-10,16200,783,29,3,9520.546,460.16,17.043,1.763,386134,7899,226.926,4.642,6909,4.06,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-11,16200,0,31,2,9520.546,0,18.218,1.175,393910,7776,231.496,4.57,6939,4.078,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-12,17269,1069,36,5,10148.785,628.239,21.157,2.938,403036,9126,236.859,5.363,6988,4.107,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-13,17713,444,36,0,10409.718,260.933,21.157,0,410842,7806,241.447,4.587,7067,4.153,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-14,18227,514,39,3,10711.79,302.072,22.92,1.763,418413,7571,245.896,4.449,7337,4.312,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-15,18227,0,43,4,10711.79,0,25.271,2.351,425192,6779,249.88,3.984,7261,4.267,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-16,19013,786,46,3,11173.713,461.923,27.034,1.763,438080,12888,257.454,7.574,8549,5.024,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-17,19553,540,47,1,11491.064,317.352,27.621,0.588,,,,,8584,5.045,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-18,19961,408,49,2,11730.841,239.777,28.797,1.175,454368,,267.027,,8637,5.076,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-19,20430,469,55,6,12006.467,275.626,32.323,3.526,,,,,8479,4.983,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-20,20916,486,57,2,12292.083,285.616,33.498,1.175,470409,,276.454,,8510,5.001,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-21,21331,415,60,3,12535.974,243.891,35.261,1.763,,,,,8521,5.008,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-22,21764,433,63,3,12790.443,254.469,37.024,1.763,485715,,285.449,,8646,5.081,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-23,22407,643,65,2,13168.326,377.883,38.2,1.175,,,,,7399,4.348,units unclear,75,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-24,23062,655,67,2,13553.262,384.936,39.375,1.175,494028,,290.334,,6829,4.013,units unclear,,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-25,23570,508,69,2,13851.807,298.546,40.55,1.175,502763,8735,295.468,5.133,6914,4.063,units unclear,,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-26,24081,511,71,2,14152.116,300.309,41.726,1.175,511458,8695,300.578,5.11,7010,4.12,units unclear,,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-27,24805,724,78,7,14577.602,425.486,45.84,4.114,521101,9643,306.245,5.667,7242,4.256,units unclear,,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-28,25267,462,78,0,14849.114,271.512,45.84,0,529242,8141,311.029,4.784,7311,4.297,units unclear,,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-29,25705,438,83,5,15106.521,257.407,48.778,2.938,536516,7274,315.304,4.275,7257,4.265,units unclear,,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-06-30,26239,534,84,1,15420.347,313.825,49.366,0.588,545125,8609,320.363,5.059,7893,4.639,units unclear,,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-07-01,26758,519,87,3,15725.357,305.01,51.129,1.763,554239,9114,325.72,5.356,8602,5.055,units unclear,,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-07-02,27414,656,92,5,16110.88,385.523,54.067,2.938,564365,10126,331.671,5.951,8800,5.172,units unclear,,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-07-03,27837,423,94,2,16359.472,248.592,55.243,1.175,574105,9740,337.395,5.724,8950,5.26,units unclear,,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BHR,Asia,Bahrain,2020-07-04,28410,573,95,1,16696.218,336.745,55.83,0.588,584070,9965,343.251,5.856,8996,5.287,units unclear,,1701583,1935.907,32.4,2.372,1.387,43290.705,,151.689,16.52,5.8,37.6,,2,77.29
BGD,Asia,Bangladesh,2020-03-04,,,,,,,,,108,,0.001,,,,samples tested,13.89,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-05,,,,,,,,,111,3,0.001,0,,,samples tested,13.89,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-06,,,,,,,,,,,,,,,samples tested,13.89,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-07,,,,,,,,,120,,0.001,,,,samples tested,13.89,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-08,,,,,,,,,127,7,0.001,0,,,samples tested,13.89,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-09,3,3,0,0,0.018,0.018,0,0,137,10,0.001,0,,,samples tested,13.89,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-10,,,,,,,,,147,10,0.001,0,,,samples tested,13.89,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-11,,,,,,,,,163,16,0.001,0,8,0,samples tested,13.89,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-12,,,,,,,,,187,24,0.001,0,11,0,samples tested,13.89,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-13,,,,,,,,,211,24,0.001,0,14,0,samples tested,13.89,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-14,,,,,,,,,241,30,0.001,0,17,0,samples tested,13.89,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-15,3,0,0,0,0.018,0,0,0,268,27,0.002,0,20,0,samples tested,13.89,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-16,,,,,,,,,293,25,0.002,0,22,0,samples tested,33.33,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-17,5,2,0,0,0.03,0.012,0,0,342,49,0.002,0,28,0,samples tested,33.33,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-18,8,3,0,0,0.049,0.018,0,0,381,39,0.002,0,31,0,samples tested,33.33,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-19,10,2,0,0,0.061,0.012,0,0,427,46,0.003,0,34,0,samples tested,75.93,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-20,10,0,0,0,0.061,0,0,0,463,36,0.003,0,36,0,samples tested,75.93,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-21,17,7,0,0,0.103,0.043,0,0,499,36,0.003,0,37,0,samples tested,81.48,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-22,24,7,2,2,0.146,0.043,0.012,0.012,564,65,0.003,0,42,0,samples tested,81.48,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-23,27,3,3,1,0.164,0.018,0.018,0.006,620,56,0.004,0,47,0,samples tested,81.48,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-24,33,6,3,0,0.2,0.036,0.018,0,712,92,0.004,0.001,53,0,samples tested,81.48,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-25,39,6,4,1,0.237,0.036,0.024,0.006,794,82,0.005,0,59,0,samples tested,82.41,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-26,39,0,5,1,0.237,0,0.03,0.006,920,126,0.006,0.001,70,0,samples tested,84.26,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-27,48,9,5,0,0.291,0.055,0.03,0,1026,106,0.006,0.001,80,0,samples tested,84.26,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-28,48,0,5,0,0.291,0,0.03,0,1076,50,0.007,0,82,0,samples tested,84.26,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-29,48,0,5,0,0.291,0,0.03,0,1185,109,0.007,0.001,89,0.001,samples tested,84.26,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-30,49,1,5,0,0.298,0.006,0.03,0,1338,153,0.008,0.001,103,0.001,samples tested,84.26,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-03-31,49,0,5,0,0.298,0,0.03,0,1602,264,0.01,0.002,127,0.001,samples tested,87.04,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-01,51,2,5,0,0.31,0.012,0.03,0,1759,157,0.011,0.001,138,0.001,samples tested,87.04,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-02,54,3,6,1,0.328,0.018,0.036,0.006,1906,147,0.012,0.001,141,0.001,samples tested,87.04,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-03,56,2,6,0,0.34,0.012,0.036,0,2113,207,0.013,0.001,155,0.001,samples tested,87.04,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-04,61,5,6,0,0.37,0.03,0.036,0,2547,434,0.015,0.003,210,0.001,samples tested,87.04,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-05,70,9,8,2,0.425,0.055,0.049,0.012,2914,367,0.018,0.002,247,0.001,samples tested,87.04,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-06,88,18,9,1,0.534,0.109,0.055,0.006,3610,696,0.022,0.004,325,0.002,samples tested,87.04,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-07,123,35,12,3,0.747,0.213,0.073,0.018,4402,792,0.027,0.005,400,0.002,samples tested,87.04,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-08,164,41,17,5,0.996,0.249,0.103,0.03,5383,981,0.033,0.006,518,0.003,samples tested,87.04,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-09,218,54,20,3,1.324,0.328,0.121,0.018,6480,1097,0.039,0.007,653,0.004,samples tested,87.04,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-10,330,112,21,1,2.004,0.68,0.128,0.006,7664,1184,0.047,0.007,793,0.005,samples tested,90.74,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-11,424,94,27,6,2.575,0.571,0.164,0.036,8313,649,0.05,0.004,824,0.005,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-12,482,58,30,3,2.927,0.352,0.182,0.018,9653,1340,0.059,0.008,963,0.006,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-13,621,139,34,4,3.771,0.844,0.206,0.024,11223,1570,0.068,0.01,1088,0.007,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-14,803,182,39,5,4.876,1.105,0.237,0.03,13128,1905,0.08,0.012,1247,0.008,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-15,1012,209,46,7,6.145,1.269,0.279,0.043,14868,1740,0.09,0.011,1355,0.008,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-16,1231,219,50,4,7.475,1.33,0.304,0.024,17003,2135,0.103,0.013,1503,0.009,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-17,1572,341,60,10,9.545,2.071,0.364,0.061,19193,2190,0.117,0.013,1647,0.01,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-18,1838,266,75,15,11.16,1.615,0.455,0.091,21307,2114,0.129,0.013,1856,0.011,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-19,2144,306,84,9,13.018,1.858,0.51,0.055,23941,2634,0.145,0.016,2041,0.012,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-20,2456,312,91,7,14.913,1.894,0.553,0.043,26604,2663,0.162,0.016,2197,0.013,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-21,2948,492,101,10,17.9,2.987,0.613,0.061,29578,2974,0.18,0.018,2350,0.014,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-22,3382,434,110,9,20.536,2.635,0.668,0.055,32674,3096,0.198,0.019,2544,0.015,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-23,3772,390,120,10,22.904,2.368,0.729,0.061,36090,3416,0.219,0.021,2727,0.017,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-24,4186,414,127,7,25.418,2.514,0.771,0.043,39776,3686,0.242,0.022,2940,0.018,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-25,4689,503,131,4,28.472,3.054,0.795,0.024,43012,3236,0.261,0.02,3101,0.019,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-26,4998,309,140,9,30.348,1.876,0.85,0.055,46485,3473,0.282,0.021,3221,0.02,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-27,5416,418,145,5,32.886,2.538,0.88,0.03,50297,3812,0.305,0.023,3385,0.021,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-28,5913,497,152,7,35.904,3.018,0.923,0.043,54733,4436,0.332,0.027,3594,0.022,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-29,6462,549,155,3,39.238,3.334,0.941,0.018,59701,4968,0.363,0.03,3861,0.023,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-04-30,7103,641,163,8,43.13,3.892,0.99,0.049,64666,4965,0.393,0.03,4082,0.025,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-01,7667,564,168,5,46.554,3.425,1.02,0.03,70239,5573,0.426,0.034,4352,0.026,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-02,8238,571,170,2,50.021,3.467,1.032,0.012,76066,5827,0.462,0.035,4722,0.029,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-03,8790,552,175,5,53.373,3.352,1.063,0.03,81454,5388,0.495,0.033,4996,0.03,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-04,9455,665,177,2,57.411,4.038,1.075,0.012,87698,6244,0.533,0.038,5343,0.032,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-05,10143,688,182,5,61.589,4.178,1.105,0.03,93403,5705,0.567,0.035,5524,0.034,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-06,10929,786,183,1,66.361,4.773,1.111,0.006,99644,6241,0.605,0.038,5706,0.035,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-07,11719,790,186,3,71.158,4.797,1.129,0.018,105511,5867,0.641,0.036,5835,0.035,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-08,12425,706,199,13,75.445,4.287,1.208,0.079,111454,5943,0.677,0.036,5888,0.036,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-09,13134,709,206,7,79.75,4.305,1.251,0.043,116919,5465,0.71,0.033,5836,0.035,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-10,13770,636,214,8,83.612,3.862,1.299,0.049,122657,5738,0.745,0.035,5886,0.036,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-11,14657,887,228,14,88.998,5.386,1.384,0.085,129865,7208,0.789,0.044,6024,0.037,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-12,15691,1034,239,11,95.276,6.278,1.451,0.067,136638,6773,0.83,0.041,6176,0.038,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-13,16660,969,250,11,101.16,5.884,1.518,0.067,144538,7900,0.878,0.048,6413,0.039,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-14,17822,1162,269,19,108.216,7.056,1.633,0.115,151930,7392,0.923,0.045,6631,0.04,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-15,18863,1041,283,14,114.537,6.321,1.718,0.085,160512,8582,0.975,0.052,7008,0.043,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-16,20065,1202,298,15,121.835,7.299,1.809,0.091,167294,6782,1.016,0.041,7196,0.044,samples tested,89.81,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-17,20995,930,314,16,127.482,5.647,1.907,0.097,175408,8114,1.065,0.049,7536,0.046,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-18,22268,1273,328,14,135.212,7.73,1.992,0.085,185196,9788,1.125,0.059,7904,0.048,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-19,23870,1602,349,21,144.94,9.727,2.119,0.128,193645,8449,1.176,0.051,8144,0.049,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-20,25121,1251,370,21,152.536,7.596,2.247,0.128,203852,10207,1.238,0.062,8473,0.051,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-21,26738,1617,386,16,162.354,9.818,2.344,0.097,214114,10262,1.3,0.062,8883,0.054,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-22,28511,1773,408,22,173.12,10.766,2.477,0.134,223841,9727,1.359,0.059,9047,0.055,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-23,30205,1694,432,24,183.406,10.286,2.623,0.146,234675,10834,1.425,0.066,9626,0.058,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-24,32078,1873,452,20,194.779,11.373,2.745,0.121,243583,8908,1.479,0.054,9739,0.059,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-25,33610,1532,480,28,204.081,9.302,2.915,0.17,253034,9451,1.536,0.057,9691,0.059,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-26,35585,1975,501,21,216.073,11.992,3.042,0.128,258441,5407,1.569,0.033,9257,0.056,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-27,36751,1166,522,21,223.153,7.08,3.17,0.128,266456,8015,1.618,0.049,8943,0.054,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-28,38292,1541,544,22,232.51,9.357,3.303,0.134,275776,9320,1.675,0.057,8809,0.053,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-29,40321,2029,559,15,244.831,12.32,3.394,0.091,287067,11291,1.743,0.069,9032,0.055,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-30,42844,2523,582,23,260.15,15.32,3.534,0.14,297054,9987,1.804,0.061,8911,0.054,samples tested,93.52,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-05-31,44608,1764,610,28,270.861,10.711,3.704,0.17,308930,11876,1.876,0.072,9335,0.057,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-01,47153,2545,650,40,286.315,15.453,3.947,0.243,320369,11439,1.945,0.069,9619,0.058,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-02,49534,2381,672,22,300.772,14.458,4.08,0.134,333073,12704,2.022,0.077,10662,0.065,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-03,52445,2911,709,37,318.448,17.676,4.305,0.225,345583,12510,2.098,0.076,11304,0.069,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-04,55140,2695,746,37,334.812,16.364,4.53,0.225,358277,12694,2.175,0.077,11786,0.072,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-05,57563,2423,781,35,349.525,14.713,4.742,0.213,372365,14088,2.261,0.086,12185,0.074,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-06,60391,2828,811,30,366.696,17.172,4.924,0.182,384851,12486,2.337,0.076,12542,0.076,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-07,63026,2635,846,35,382.696,16,5.137,0.213,397987,13136,2.417,0.08,12722,0.077,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-08,65769,2743,888,42,399.352,16.656,5.392,0.255,410931,12944,2.495,0.079,12937,0.079,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-09,68504,2735,930,42,415.959,16.607,5.647,0.255,425495,14564,2.584,0.088,13203,0.08,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-10,71675,3171,975,45,435.213,19.254,5.92,0.273,441560,16065,2.681,0.098,13711,0.083,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-11,74865,3190,1012,37,454.583,19.37,6.145,0.225,457332,15772,2.777,0.096,14151,0.086,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-12,78052,3187,1049,37,473.935,19.352,6.37,0.225,473322,15990,2.874,0.097,14422,0.088,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-13,81523,3471,1095,46,495.011,21.076,6.649,0.279,489960,16638,2.975,0.101,15016,0.091,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-14,84379,2856,1139,44,512.352,17.342,6.916,0.267,504465,14505,3.063,0.088,15211,0.092,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-15,87520,3141,1171,32,531.425,19.072,7.11,0.194,519503,15038,3.154,0.091,15510,0.094,samples tested,62.96,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-16,90619,3099,1209,38,550.242,18.817,7.341,0.231,536717,17214,3.259,0.105,15889,0.096,samples tested,74.54,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-17,94481,3862,1262,53,573.692,23.45,7.663,0.322,554244,17527,3.365,0.106,16098,0.098,samples tested,74.54,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-18,98489,4008,1305,43,598.029,24.337,7.924,0.261,570503,16259,3.464,0.099,16167,0.098,samples tested,74.54,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-19,102292,3803,1343,38,621.121,23.092,8.155,0.231,582548,12045,3.537,0.073,15604,0.095,samples tested,74.54,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-20,105535,3243,1388,45,640.812,19.692,8.428,0.273,599579,17031,3.641,0.103,15660,0.095,samples tested,74.54,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-21,108775,3240,1425,37,660.486,19.673,8.653,0.225,615164,15585,3.735,0.095,15814,0.096,samples tested,74.54,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-22,112306,3531,1464,39,681.926,21.44,8.889,0.237,630719,15555,3.83,0.094,15888,0.096,samples tested,74.54,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-23,115786,3480,1502,38,703.057,21.131,9.12,0.231,647011,16292,3.929,0.099,15756,0.096,samples tested,74.54,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-24,119198,3412,1545,43,723.775,20.718,9.381,0.261,663444,16433,4.028,0.1,15600,0.095,samples tested,74.54,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-25,122660,3462,1582,37,744.796,21.021,9.606,0.225,681443,17999,4.138,0.109,15849,0.096,samples tested,74.54,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-26,126606,3946,1621,39,768.756,23.96,9.843,0.237,699941,18498,4.25,0.112,16770,0.102,samples tested,74.54,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-27,130474,3868,1661,40,792.243,23.487,10.086,0.243,715098,15157,4.342,0.092,16503,0.1,samples tested,,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-28,133978,3504,1695,34,813.519,21.276,10.292,0.206,733197,18099,4.452,0.11,16862,0.102,samples tested,,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-29,137787,3809,1738,43,836.648,23.128,10.553,0.261,751034,17837,4.56,0.108,17188,0.104,samples tested,,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-06-30,141801,4014,1783,45,861.021,24.373,10.826,0.273,769460,18426,4.672,0.112,17493,0.106,samples tested,,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-07-01,145483,3682,1847,64,883.378,22.357,11.215,0.389,,,,,,,,,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-07-02,149258,3775,1888,41,906.3,22.922,11.464,0.249,,,,,,,,,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-07-03,153277,4019,1926,38,930.704,24.404,11.695,0.231,,,,,,,,,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BGD,Asia,Bangladesh,2020-07-04,156391,3114,1968,42,949.612,18.908,11.95,0.255,,,,,,,,,164689383,1265.036,27.5,5.098,3.262,3523.984,14.8,298.003,8.38,1,44.7,34.808,0.8,72.59
BRB,North America,Barbados,2020-03-18,1,1,0,0,3.48,3.48,0,0,,,,,,,,38.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-19,1,0,0,0,3.48,0,0,0,,,,,,,,50,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-20,2,1,0,0,6.96,3.48,0,0,,,,,,,,50,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-21,6,4,0,0,20.879,13.919,0,0,,,,,,,,50,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-22,14,8,0,0,48.718,27.839,0,0,,,,,,,,50,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-23,17,3,0,0,59.157,10.439,0,0,,,,,,,,50,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-24,17,0,0,0,59.157,0,0,0,,,,,,,,50,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-25,18,1,0,0,62.637,3.48,0,0,,,,,,,,50,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-26,18,0,0,0,62.637,0,0,0,,,,,,,,50,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-27,24,6,0,0,83.516,20.879,0,0,,,,,,,,50,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-28,24,0,0,0,83.516,0,0,0,,,,,,,,73.15,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-29,26,2,0,0,90.475,6.96,0,0,,,,,,,,73.15,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-30,33,7,0,0,114.834,24.359,0,0,,,,,,,,73.15,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-03-31,34,1,0,0,118.314,3.48,0,0,,,,,,,,73.15,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-01,34,0,0,0,118.314,0,0,0,,,,,,,,73.15,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-02,45,11,0,0,156.592,38.278,0,0,,,,,,,,73.15,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-03,45,0,0,0,156.592,0,0,0,,,,,,,,83.33,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-04,45,0,0,0,156.592,0,0,0,,,,,,,,83.33,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-05,51,6,0,0,177.471,20.879,0,0,,,,,,,,83.33,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-06,56,5,1,1,194.87,17.399,3.48,3.48,,,,,,,,83.33,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-07,60,4,2,1,208.789,13.919,6.96,3.48,,,,,,,,83.33,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-08,63,3,3,1,219.229,10.439,10.439,3.48,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-09,63,0,3,0,219.229,0,10.439,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-10,66,3,3,0,229.668,10.439,10.439,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-11,67,1,4,1,233.148,3.48,13.919,3.48,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-12,68,1,4,0,236.628,3.48,13.919,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-13,71,3,4,0,247.067,10.439,13.919,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-14,72,1,4,0,250.547,3.48,13.919,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-15,73,1,5,1,254.027,3.48,17.399,3.48,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-16,75,2,5,0,260.987,6.96,17.399,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-17,75,0,5,0,260.987,0,17.399,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-18,75,0,5,0,260.987,0,17.399,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-19,75,0,5,0,260.987,0,17.399,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-20,75,0,5,0,260.987,0,17.399,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-21,75,0,5,0,260.987,0,17.399,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-22,75,0,5,0,260.987,0,17.399,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-23,76,1,6,1,264.466,3.48,20.879,3.48,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-24,76,0,6,0,264.466,0,20.879,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-25,76,0,6,0,264.466,0,20.879,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-26,79,3,6,0,274.906,10.439,20.879,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-27,79,0,6,0,274.906,0,20.879,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-28,80,1,6,0,278.386,3.48,20.879,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-29,80,0,6,0,278.386,0,20.879,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-04-30,80,0,7,1,278.386,0,24.359,3.48,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-01,81,1,7,0,281.866,3.48,24.359,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-02,81,0,7,0,281.866,0,24.359,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-03,81,0,7,0,281.866,0,24.359,0,,,,,,,,88.89,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-04,82,1,7,0,285.345,3.48,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-05,82,0,7,0,285.345,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-06,82,0,7,0,285.345,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-07,82,0,7,0,285.345,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-08,82,0,7,0,285.345,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-09,83,1,7,0,288.825,3.48,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-10,84,1,7,0,292.305,3.48,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-11,84,0,7,0,292.305,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-12,84,0,7,0,292.305,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-13,85,1,7,0,295.785,3.48,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-14,85,0,7,0,295.785,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-15,85,0,7,0,295.785,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-16,85,0,7,0,295.785,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-17,86,1,7,0,299.265,3.48,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-18,88,2,7,0,306.224,6.96,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-19,88,0,7,0,306.224,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-20,90,2,7,0,313.184,6.96,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-21,90,0,7,0,313.184,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-22,90,0,7,0,313.184,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-23,90,0,7,0,313.184,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-24,92,2,7,0,320.144,6.96,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-25,92,0,7,0,320.144,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-26,92,0,7,0,320.144,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-27,92,0,7,0,320.144,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-28,92,0,7,0,320.144,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-29,92,0,7,0,320.144,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-30,92,0,7,0,320.144,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-05-31,92,0,7,0,320.144,0,24.359,0,,,,,,,,81.48,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-01,92,0,7,0,320.144,0,24.359,0,,,,,,,,78.7,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-02,92,0,7,0,320.144,0,24.359,0,,,,,,,,78.7,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-03,92,0,7,0,320.144,0,24.359,0,,,,,,,,78.7,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-04,92,0,7,0,320.144,0,24.359,0,,,,,,,,78.7,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-05,92,0,7,0,320.144,0,24.359,0,,,,,,,,78.7,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-06,92,0,7,0,320.144,0,24.359,0,,,,,,,,78.7,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-07,92,0,7,0,320.144,0,24.359,0,,,,,,,,78.7,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-08,92,0,7,0,320.144,0,24.359,0,,,,,,,,75,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-09,92,0,7,0,320.144,0,24.359,0,,,,,,,,75,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-10,92,0,7,0,320.144,0,24.359,0,,,,,,,,75,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-11,96,4,7,0,334.063,13.919,24.359,0,,,,,,,,75,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-12,96,0,7,0,334.063,0,24.359,0,,,,,,,,75,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-13,96,0,7,0,334.063,0,24.359,0,,,,,,,,75,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-14,96,0,7,0,334.063,0,24.359,0,,,,,,,,75,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-15,96,0,7,0,334.063,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-16,97,1,7,0,337.543,3.48,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-17,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-18,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-19,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-20,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-21,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-22,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-23,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-24,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-25,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-26,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-27,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-28,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-29,97,0,7,0,337.543,0,24.359,0,,,,,,,,66.67,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-06-30,97,0,7,0,337.543,0,24.359,0,,,,,,,,,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-07-01,97,0,7,0,337.543,0,24.359,0,,,,,,,,,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-07-02,97,0,7,0,337.543,0,24.359,0,,,,,,,,,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-07-03,97,0,7,0,337.543,0,24.359,0,,,,,,,,,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BRB,North America,Barbados,2020-07-04,97,0,7,0,337.543,0,24.359,0,,,,,,,,,287371,664.463,39.8,14.952,9.473,16978.068,,170.05,13.57,1.9,14.5,88.469,5.8,79.19
BLR,Europe,Belarus,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-28,1,1,0,0,0.106,0.106,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-02-29,1,0,0,0,0.106,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-01,1,0,0,0,0.106,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-02,1,0,0,0,0.106,0,0,0,,,,,,,,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-03,,,,,,,,,5000,,0.529,,,,tests performed,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-04,4,3,0,0,0.423,0.317,0,0,,,,,,,tests performed,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-05,6,2,0,0,0.635,0.212,0,0,,,,,,,tests performed,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-06,,,,,,,,,,,,,,,tests performed,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-07,,,,,,,,,,,,,,,tests performed,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-08,,,,,,,,,,,,,,,tests performed,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-09,,,,,,,,,,,,,,,tests performed,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-10,,,,,,,,,,,,,611,0.065,tests performed,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-11,9,3,0,0,0.952,0.317,0,0,,,,,611,0.065,tests performed,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-12,12,3,0,0,1.27,0.317,0,0,10500,,1.111,,611,0.065,tests performed,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-13,21,9,0,0,2.222,0.952,0,0,,,,,720,0.076,tests performed,0,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-14,,,,,,,,,,,,,829,0.088,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-15,,,,,,,,,,,,,938,0.099,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-16,27,6,0,0,2.857,0.635,0,0,16000,,1.693,,1048,0.111,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-17,36,9,0,0,3.81,0.952,0,0,,,,,1067,0.113,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-18,36,0,0,0,3.81,0,0,0,,,,,1087,0.115,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-19,46,10,0,0,4.868,1.058,0,0,,,,,1107,0.117,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-20,57,11,0,0,6.032,1.164,0,0,19000,,2.011,,1018,0.108,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-21,57,0,0,0,6.032,0,0,0,,,,,979,0.104,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-22,76,19,0,0,8.043,2.011,0,0,,,,,939,0.099,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-23,76,0,0,0,8.043,0,0,0,,,,,900,0.095,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-24,81,5,0,0,8.572,0.529,0,0,,,,,950,0.101,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-25,81,0,0,0,8.572,0,0,0,,,,,1000,0.106,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-26,86,5,0,0,9.101,0.529,0,0,,,,,1050,0.111,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-27,86,0,0,0,9.101,0,0,0,,,,,1100,0.116,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-28,94,8,0,0,9.948,0.847,0,0,,,,,1100,0.116,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-29,94,0,0,0,9.948,0,0,0,,,,,1100,0.116,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-30,94,0,0,0,9.948,0,0,0,30000,,3.175,,1100,0.116,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-03-31,105,11,0,0,11.112,1.164,0,0,31000,1000,3.281,0.106,1086,0.115,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-01,152,47,0,0,16.086,4.974,0,0,32000,1000,3.386,0.106,1071,0.113,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-02,152,0,0,0,16.086,0,0,0,,,,,1143,0.121,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-03,254,102,4,4,26.88,10.794,0.423,0.423,,,,,1214,0.128,tests performed,8.33,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-04,351,97,4,0,37.146,10.265,0.423,0,,,,,1286,0.136,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-05,394,43,5,1,41.696,4.551,0.529,0.106,,,,,1357,0.144,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-06,564,170,8,3,59.687,17.991,0.847,0.317,40000,,4.233,,1429,0.151,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-07,700,136,13,5,74.079,14.393,1.376,0.529,,,,,1714,0.181,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-08,861,161,13,0,91.118,17.038,1.376,0,46000,,4.868,,2000,0.212,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-09,1066,205,13,0,112.812,21.695,1.376,0,49000,3000,5.186,0.317,2200,0.233,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-10,1486,420,16,3,157.26,44.448,1.693,0.317,,,,,2686,0.284,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-11,1981,495,19,3,209.645,52.385,2.011,0.317,,,,,3171,0.336,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-12,2226,245,23,4,235.572,25.928,2.434,0.423,64000,,6.773,,3657,0.387,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-13,2578,352,26,3,272.824,37.251,2.752,0.317,68000,4000,7.196,0.423,4000,0.423,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-14,2919,341,29,3,308.911,36.087,3.069,0.317,71875,3875,7.606,0.41,4125,0.437,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-15,3281,362,33,4,347.221,38.31,3.492,0.423,76198,4323,8.064,0.457,4314,0.457,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-16,3728,447,36,3,394.526,47.305,3.81,0.317,,,,,4644,0.491,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-17,4204,476,40,4,444.9,50.374,4.233,0.423,86813,,9.187,,4688,0.496,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-18,4779,575,42,2,505.751,60.851,4.445,0.212,92709,5896,9.811,0.624,4816,0.51,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-19,4779,0,45,3,505.751,0,4.762,0.317,98231,5522,10.396,0.584,4890,0.517,tests performed,19.44,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-20,4779,0,47,2,505.751,0,4.974,0.212,102566,4335,10.854,0.459,4938,0.523,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-21,6264,1485,51,4,662.905,157.154,5.397,0.423,108545,5979,11.487,0.633,5239,0.554,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-22,6723,459,55,4,711.48,48.575,5.821,0.423,114955,6410,12.165,0.678,5537,0.586,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-23,7281,558,58,3,770.532,59.052,6.138,0.317,122543,7588,12.968,0.803,5862,0.62,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-24,8022,741,60,2,848.95,78.418,6.35,0.212,130824,8281,13.845,0.876,6287,0.665,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-25,8773,751,63,3,928.426,79.477,6.667,0.317,139295,8471,14.741,0.896,6655,0.704,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-26,9590,817,67,4,1014.888,86.461,7.09,0.423,147525,8230,15.612,0.871,7042,0.745,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-27,10463,873,72,5,1107.275,92.388,7.62,0.529,153800,6275,16.276,0.664,7319,0.775,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-28,11289,826,75,3,1194.689,87.414,7.937,0.317,161028,7228,17.041,0.765,7498,0.793,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-29,12208,919,79,4,1291.945,97.256,8.36,0.423,168986,7958,17.883,0.842,7719,0.817,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-04-30,13181,973,84,5,1394.915,102.97,8.89,0.529,176625,7639,18.692,0.808,7726,0.818,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-01,14027,846,89,5,1484.445,89.53,9.419,0.529,186262,9637,19.712,1.02,7920,0.838,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-02,14917,890,93,4,1578.632,94.187,9.842,0.423,195430,9168,20.682,0.97,8019,0.849,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-03,15828,911,97,4,1675.041,96.409,10.265,0.423,204239,8809,21.614,0.932,8102,0.857,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-04,16705,877,99,2,1767.852,92.811,10.477,0.212,211369,7130,22.369,0.755,8224,0.87,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-05,17489,784,103,4,1850.821,82.969,10.9,0.423,,,,,8053,0.852,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-06,18350,861,107,4,1941.938,91.118,11.324,0.423,,,,,7778,0.823,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-07,19255,905,112,5,2037.713,95.774,11.853,0.529,229466,,24.284,,7549,0.799,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-08,20168,913,116,4,2134.333,96.621,12.276,0.423,240146,10680,25.414,1.13,7698,0.815,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-09,21101,933,121,5,2233.071,98.737,12.805,0.529,251771,11625,26.644,1.23,8049,0.852,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-10,22052,951,126,5,2333.713,100.642,13.334,0.529,263543,11772,27.89,1.246,8472,0.897,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-11,22973,921,131,5,2431.18,97.467,13.863,0.529,274060,10517,29.003,1.113,8956,0.948,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-12,23906,933,135,4,2529.917,98.737,14.287,0.423,284445,10385,30.102,1.099,9578,1.014,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-13,24873,967,142,7,2632.253,102.335,15.028,0.741,296380,11935,31.365,1.263,10421,1.103,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-14,25825,952,146,4,2733.001,100.748,15.451,0.423,308156,11776,32.611,1.246,11241,1.19,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-15,26772,947,151,5,2833.219,100.219,15.98,0.529,,,,,11733,1.242,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-16,27730,958,156,5,2934.602,101.383,16.509,0.529,,,,,12089,1.279,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-17,28681,951,160,4,3035.245,100.642,16.932,0.423,350515,,37.094,,12425,1.315,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-18,29650,969,165,5,3137.792,102.547,17.462,0.529,,,,,12692,1.343,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-19,30572,922,171,6,3235.365,97.573,18.097,0.635,,,,,12977,1.373,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-20,31508,936,175,4,3334.419,99.055,18.52,0.423,387673,,41.027,,13042,1.38,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-21,32426,918,179,4,3431.569,97.15,18.943,0.423,,,,,13598,1.439,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-22,33371,945,185,6,3531.577,100.007,19.578,0.635,419004,,44.342,,13818,1.462,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-23,34303,932,190,5,3630.208,98.631,20.107,0.529,434618,15614,45.995,1.652,14032,1.485,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-24,35244,941,194,4,3729.792,99.584,20.531,0.423,,,,,14042,1.486,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-25,36198,954,199,5,3830.751,100.96,21.06,0.529,463004,,48.999,,14300,1.513,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-26,37144,946,204,5,3930.864,100.113,21.589,0.529,472906,9902,50.047,1.048,13946,1.476,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-27,38059,915,208,4,4027.697,96.832,22.012,0.423,,,,,14092,1.491,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-28,38956,897,214,6,4122.624,94.927,22.647,0.635,,,,,13771,1.457,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-29,39858,902,219,5,4218.081,95.457,23.176,0.529,,,,,13449,1.423,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-30,40764,906,224,5,4313.961,95.88,23.705,0.529,526559,,55.725,,13134,1.39,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-05-31,41658,894,229,5,4408.571,94.61,24.235,0.529,541093,14534,57.263,1.538,13183,1.395,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-01,42556,898,235,6,4503.604,95.033,24.87,0.635,553377,12284,58.563,1.3,12910,1.366,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-02,43403,847,240,5,4593.24,89.636,25.399,0.529,562945,9568,59.575,1.013,12863,1.361,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-03,44255,852,243,3,4683.405,90.165,25.716,0.317,,,,,12643,1.338,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-04,45116,861,248,5,4774.523,91.118,26.245,0.529,,,,,12423,1.315,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-05,45981,865,253,5,4866.064,91.541,26.774,0.529,,,,,12203,1.291,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-06,46868,887,259,6,4959.933,93.869,27.409,0.635,,,,,11983,1.268,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-07,47751,883,263,4,5053.379,93.446,27.833,0.423,622313,,65.858,,11603,1.228,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-08,48630,879,269,6,5146.402,93.023,28.468,0.635,632993,10680,66.988,1.13,11374,1.204,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-09,49453,823,276,7,5233.498,87.096,29.208,0.741,,,,,12331,1.305,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-10,50265,812,282,6,5319.43,85.932,29.843,0.635,,,,,12958,1.371,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-11,51066,801,288,6,5404.198,84.768,30.478,0.635,,,,,13586,1.438,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-12,51816,750,293,5,5483.569,79.371,31.008,0.529,,,,,14213,1.504,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-13,52520,704,298,5,5558.071,74.503,31.537,0.529,714324,,75.595,,14841,1.571,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-14,53241,721,303,5,5634.373,76.302,32.066,0.529,,,,,15687,1.66,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-15,53973,732,308,5,5711.839,77.466,32.595,0.529,749917,,79.362,,16703,1.768,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-16,54680,707,312,4,5786.659,74.82,33.018,0.423,760549,10632,80.487,1.125,15899,1.683,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-17,55369,689,318,6,5859.574,72.915,33.653,0.635,,,,,16424,1.738,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-18,56032,663,324,6,5929.738,70.164,34.288,0.635,800435,,84.708,,16949,1.794,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-19,56657,625,331,7,5995.881,66.142,35.029,0.741,821887,21452,86.978,2.27,17690,1.872,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-20,57333,676,333,2,6067.42,71.54,35.241,0.212,842173,20286,89.125,2.147,18264,1.933,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-21,57936,603,343,10,6131.234,63.814,36.299,1.058,,,,,18184,1.924,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-22,58505,569,346,3,6191.45,60.216,36.616,0.317,876639,,92.773,,18103,1.916,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-23,59023,518,351,5,6246.269,54.819,37.146,0.529,,,,,18389,1.946,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-24,59487,464,357,6,6295.373,49.104,37.78,0.635,901904,,95.446,,17345,1.836,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-25,59945,458,362,5,6343.842,48.469,38.31,0.529,919139,17235,97.27,1.824,16958,1.795,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-26,60382,437,367,5,6390.089,46.247,38.839,0.529,939524,20385,99.428,2.157,16805,1.778,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-27,60713,331,373,6,6425.118,35.029,39.474,0.635,,,,,16406,1.736,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-28,61095,382,377,4,6465.544,40.426,39.897,0.423,,,,,16444,1.74,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-29,61475,380,383,6,6505.758,40.215,40.532,0.635,992007,,104.982,,16481,1.744,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-06-30,61790,315,387,4,6539.094,33.336,40.955,0.423,,,,,16529,1.749,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-07-01,62118,328,392,5,6573.806,34.711,41.484,0.529,,,,,16577,1.754,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-07-02,62424,306,398,6,6606.189,32.383,42.119,0.635,,,,,15967,1.69,tests performed,13.89,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-07-03,62698,274,405,7,6635.186,28.997,42.86,0.741,1043876,,110.471,,14907,1.578,tests performed,,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BLR,Europe,Belarus,2020-07-04,62997,299,412,7,6666.828,31.642,43.601,0.741,,,,,,,,,9449321,46.858,40.3,14.799,9.788,17167.967,,443.129,5.18,10.5,46.1,,11,74.79
BEL,Europe,Belgium,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,5.56,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,5.56,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,5.56,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-04,1,1,0,0,0.086,0.086,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-05,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-06,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-07,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-08,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-09,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-10,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-11,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-12,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-13,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-14,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-15,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-16,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-17,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-18,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-19,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-20,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-21,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-22,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-23,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-24,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-25,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-26,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-27,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-28,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-02-29,1,0,0,0,0.086,0,0,0,,,,,,,,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-01,1,0,0,0,0.086,0,0,0,56,56,0.005,0.005,,,units unclear,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-02,17,16,0,0,1.467,1.381,0,0,324,268,0.028,0.023,,,units unclear,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-03,34,17,0,0,2.934,1.467,0,0,796,472,0.069,0.041,,,units unclear,11.11,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-04,70,36,0,0,6.04,3.106,0,0,1442,646,0.124,0.056,,,units unclear,13.89,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-05,125,55,0,0,10.786,4.746,0,0,2143,701,0.185,0.06,,,units unclear,13.89,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-06,206,81,0,0,17.775,6.989,0,0,3167,1024,0.273,0.088,,,units unclear,13.89,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-07,317,111,0,0,27.352,9.578,0,0,3568,401,0.308,0.035,,,units unclear,13.89,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-08,344,27,0,0,29.682,2.33,0,0,3979,411,0.343,0.035,560,0.048,units unclear,13.89,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-09,408,64,0,0,35.204,5.522,0,0,4489,510,0.387,0.044,595,0.051,units unclear,13.89,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-10,502,94,1,1,43.315,8.111,0.086,0.086,5166,677,0.446,0.058,624,0.054,units unclear,19.44,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-11,601,99,4,3,51.857,8.542,0.345,0.259,6077,911,0.524,0.079,662,0.057,units unclear,19.44,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-12,775,174,5,1,66.87,15.013,0.431,0.086,7337,1260,0.633,0.109,742,0.064,units unclear,19.44,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-13,1025,250,8,3,88.441,21.571,0.69,0.259,9440,2103,0.815,0.181,896,0.077,units unclear,23.15,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-14,1363,338,13,5,117.605,29.164,1.122,0.431,11141,1701,0.961,0.147,1082,0.093,units unclear,50.93,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-15,1542,179,19,6,133.05,15.445,1.639,0.518,12171,1030,1.05,0.089,1170,0.101,units unclear,50.93,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-16,1756,214,30,11,151.515,18.465,2.589,0.949,13600,1429,1.173,0.123,1302,0.112,units unclear,50.93,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-17,2143,387,42,12,184.907,33.392,3.624,1.035,15369,1769,1.326,0.153,1458,0.126,units unclear,50.93,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-18,2565,422,64,22,221.319,36.412,5.522,1.898,17445,2076,1.505,0.179,1624,0.14,units unclear,73.15,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-19,3099,534,92,28,267.395,46.076,7.938,2.416,19951,2506,1.721,0.216,1802,0.155,units unclear,73.15,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-20,3812,713,123,31,328.915,61.521,10.613,2.675,22402,2451,1.933,0.211,1852,0.16,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-21,4475,663,162,39,386.122,57.206,13.978,3.365,24150,1748,2.084,0.151,1858,0.16,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-22,4945,470,204,42,426.675,40.554,17.602,3.624,25219,1069,2.176,0.092,1864,0.161,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-23,5431,486,281,77,468.609,41.934,24.246,6.644,27650,2431,2.386,0.21,2007,0.173,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-24,6760,1329,355,74,583.281,114.672,30.631,6.385,30615,2965,2.642,0.256,2178,0.188,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-25,7955,1195,452,97,686.39,103.11,39,8.37,33857,3242,2.921,0.28,2345,0.202,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-26,9154,1199,553,101,789.845,103.455,47.715,8.715,36978,3121,3.191,0.269,2432,0.21,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-27,10517,1363,677,124,907.45,117.605,58.414,10.699,40642,3664,3.507,0.316,2606,0.225,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-28,12036,1519,811,134,1038.516,131.066,69.976,11.562,43548,2906,3.758,0.251,2771,0.239,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-29,12880,844,950,139,1111.34,72.824,81.97,11.993,45365,1817,3.914,0.157,2878,0.248,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-30,13563,683,1120,170,1170.272,58.932,96.638,14.668,48349,2984,4.172,0.257,2957,0.255,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-03-31,15301,1738,1307,187,1320.234,149.962,112.773,16.135,52932,4583,4.567,0.395,3188,0.275,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-01,16982,1681,1556,249,1465.277,145.044,134.258,21.485,56963,4031,4.915,0.348,3301,0.285,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-02,18485,1503,1766,210,1594.962,129.685,152.378,18.12,61144,4181,5.276,0.361,3452,0.298,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-03,19945,1460,1997,231,1720.937,125.975,172.309,19.932,65617,4473,5.662,0.386,3568,0.308,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-04,21636,1691,2270,273,1866.844,145.906,195.865,23.556,69321,3704,5.981,0.32,3682,0.318,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-05,22561,925,2503,233,1946.656,79.813,215.969,20.104,71573,2252,6.176,0.194,3744,0.323,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-06,23226,665,2776,273,2004.035,57.379,239.525,23.556,75330,3757,6.5,0.324,3854,0.333,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-07,25148,1922,3079,303,2169.873,165.838,265.669,26.144,80326,4996,6.931,0.431,3913,0.338,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-08,26648,1500,3396,317,2299.3,129.426,293.021,27.352,85400,5074,7.369,0.438,4062,0.35,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-09,28235,1587,3667,271,2436.233,136.933,316.404,23.383,90490,5090,7.808,0.439,4192,0.362,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-10,30459,2224,3985,318,2628.128,191.896,343.842,27.438,96126,5636,8.294,0.486,4358,0.376,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-11,32778,2319,4273,288,2828.221,200.093,368.692,24.85,101881,5755,8.791,0.497,4651,0.401,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-12,33801,1023,4616,343,2916.49,88.269,398.288,29.595,107411,5530,9.268,0.477,5120,0.442,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-13,34318,517,4896,280,2961.099,44.609,422.447,24.16,112555,5144,9.712,0.444,5318,0.459,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-14,34850,532,5171,275,3007.002,45.903,446.175,23.728,118041,5486,10.185,0.473,5388,0.465,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-15,36412,1562,5446,275,3141.778,134.776,469.903,23.728,125083,7042,10.793,0.608,5669,0.489,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-16,38032,1620,5698,252,3281.558,139.78,491.647,21.744,131806,6723,11.373,0.58,5902,0.509,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-17,39696,1664,5902,204,3425.135,143.577,509.249,17.602,139693,7887,12.053,0.681,6224,0.537,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-18,41078,1382,6111,209,3544.38,119.245,527.282,18.033,147576,7883,12.733,0.68,6528,0.563,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-19,41795,717,6323,212,3606.245,61.866,545.575,18.292,153126,5550,13.212,0.479,6531,0.564,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-20,42238,443,6522,199,3644.469,38.224,562.745,17.171,161763,8637,13.958,0.745,7030,0.607,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-21,43510,1272,6724,202,3754.223,109.753,580.175,17.429,168748,6985,14.56,0.603,7244,0.625,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-22,44773,1263,6916,192,3863.2,108.977,596.741,16.567,181050,12302,15.622,1.061,7995,0.69,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-23,45548,775,7091,175,3930.07,66.87,611.841,15.1,194480,13430,16.781,1.159,8953,0.773,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-24,46516,968,7238,147,4013.593,83.523,624.525,12.684,209685,15205,18.092,1.312,9999,0.863,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-25,47319,803,7393,155,4082.879,69.286,637.899,13.374,223805,14120,19.311,1.218,10890,0.94,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-26,47706,387,7569,176,4116.271,33.392,653.085,15.186,235684,11879,20.336,1.025,11794,1.018,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-27,47911,205,7696,127,4133.959,17.688,664.043,10.958,250224,14540,21.59,1.255,12637,1.09,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-28,48659,748,7811,115,4198.5,64.541,673.965,9.923,266750,16526,23.016,1.426,14000,1.208,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-29,49227,568,7909,98,4247.509,49.009,682.421,8.456,286172,19422,24.692,1.676,15017,1.296,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-04-30,49741,514,7993,84,4291.859,44.35,689.669,7.248,307454,21282,26.528,1.836,16139,1.393,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-01,50328,587,8091,98,4342.508,50.649,698.125,8.456,328683,21229,28.36,1.832,17000,1.467,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-02,50565,237,8164,73,4362.957,20.449,704.424,6.299,343331,14648,29.624,1.264,17075,1.473,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-03,50849,284,8260,96,4387.462,24.505,712.707,8.283,355262,11931,30.653,1.029,17083,1.474,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-04,50990,141,8358,98,4399.628,12.166,721.163,8.456,375798,20536,32.425,1.772,17939,1.548,units unclear,81.48,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-05,51659,669,8440,82,4457.352,57.724,728.238,7.075,393196,17398,33.927,1.501,18064,1.559,units unclear,78.7,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-06,52195,536,8515,75,4503.6,46.248,734.709,6.471,410338,17142,35.406,1.479,17738,1.531,units unclear,78.7,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-07,52746,551,8593,78,4551.143,47.543,741.44,6.73,428422,18084,36.966,1.56,17281,1.491,units unclear,78.7,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-08,53172,426,8663,70,4587.9,36.757,747.479,6.04,450382,21960,38.861,1.895,17386,1.5,units unclear,78.7,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-09,53651,479,8731,68,4629.23,41.33,753.347,5.867,468125,17743,40.392,1.531,17828,1.538,units unclear,78.7,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-10,53891,240,8804,73,4649.938,20.708,759.646,6.299,478373,10248,41.276,0.884,17587,1.517,units unclear,78.7,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-11,54009,118,8866,62,4660.12,10.182,764.995,5.35,486354,7981,41.965,0.689,15794,1.363,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-12,54471,462,8914,48,4699.983,39.863,769.137,4.142,502528,16174,43.36,1.396,15619,1.348,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-13,54866,395,8968,54,4734.065,34.082,773.796,4.659,521773,19245,45.021,1.661,15919,1.374,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-14,55184,318,9014,46,4761.504,27.438,777.765,3.969,538061,16288,46.426,1.405,15663,1.351,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-15,55478,294,9051,37,4786.871,25.368,780.958,3.193,554679,16618,47.86,1.434,14900,1.286,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-16,55818,340,9079,28,4816.208,29.337,783.374,2.416,566201,11522,48.854,0.994,14011,1.209,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-17,55964,146,9114,35,4828.805,12.597,786.394,3.02,574466,8265,49.567,0.713,13728,1.185,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-18,56045,81,9149,35,4835.794,6.989,789.414,3.02,581572,7106,50.18,0.613,13603,1.174,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-19,56352,307,9179,30,4862.284,26.489,792.002,2.589,594253,12681,51.275,1.094,13104,1.131,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-20,56636,284,9211,32,4886.788,24.505,794.763,2.761,608408,14155,52.496,1.221,12376,1.068,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-21,57017,381,9240,29,4919.663,32.874,797.265,2.502,615890,7482,53.142,0.646,11118,0.959,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-22,57088,71,9277,37,4925.789,6.126,800.458,3.193,625603,9713,53.98,0.838,10132,0.874,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-23,57334,246,9301,24,4947.015,21.226,802.529,2.071,632117,6514,54.542,0.562,9417,0.813,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-24,57456,122,9336,35,4957.541,10.527,805.549,3.02,637416,5299,54.999,0.457,8993,0.776,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-25,57531,75,9360,24,4964.013,6.471,807.62,2.071,644124,6708,55.578,0.579,8936,0.771,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-26,57835,304,9400,40,4990.243,26.23,811.071,3.451,656164,12040,56.617,1.039,8844,0.763,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-27,58033,198,9424,24,5007.327,17.084,813.142,2.071,669804,13640,57.793,1.177,8771,0.757,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-28,58214,181,9446,22,5022.945,15.617,815.04,1.898,679081,9277,58.594,0.8,9027,0.779,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-29,58373,159,9459,13,5036.664,13.719,816.162,1.122,689438,10357,59.488,0.894,9119,0.787,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-30,58532,159,9483,24,5050.383,13.719,818.232,2.071,696691,7253,60.113,0.626,9225,0.796,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-05-31,58592,60,9502,19,5055.56,5.177,819.872,1.639,701844,5153,60.558,0.445,9204,0.794,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-01,58640,48,9524,22,5059.702,4.142,821.77,1.898,705754,3910,60.895,0.337,8804,0.76,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-02,58698,58,9544,20,5064.706,5.004,823.496,1.726,713143,7389,61.533,0.638,8140,0.702,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-03,58876,178,9564,20,5080.065,15.359,825.221,1.726,723897,10754,62.461,0.928,7728,0.667,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-04,59036,160,9578,14,5093.87,13.805,826.429,1.208,732745,8848,63.224,0.763,7666,0.661,units unclear,75,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-05,59204,168,9590,12,5108.366,14.496,827.465,1.035,742210,9465,64.041,0.817,7539,0.65,units unclear,71.3,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-06,59359,155,9601,11,5121.74,13.374,828.414,0.949,751058,8848,64.804,0.763,7767,0.67,units unclear,71.3,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-07,59428,69,9612,11,5127.694,5.954,829.363,0.949,756470,5412,65.271,0.467,7804,0.673,units unclear,71.3,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-08,59481,53,9621,9,5132.267,4.573,830.14,0.777,764437,7967,65.959,0.687,8383,0.723,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-09,59631,150,9633,12,5145.209,12.943,831.175,1.035,775527,11090,66.916,0.957,8912,0.769,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-10,59775,144,9645,12,5157.634,12.425,832.21,1.035,786111,10584,67.829,0.913,8888,0.767,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-11,59891,116,9652,7,5167.643,10.009,832.814,0.604,796523,10412,68.727,0.898,9111,0.786,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-12,59985,94,9662,10,5175.754,8.111,833.677,0.863,806726,10203,69.608,0.88,9217,0.795,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-13,60073,88,9667,5,5183.347,7.593,834.109,0.431,816138,9412,70.42,0.812,9297,0.802,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-14,60120,47,9670,3,5187.402,4.055,834.368,0.259,820488,4350,70.795,0.375,9145,0.789,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-15,60142,22,9678,8,5189.3,1.898,835.058,0.69,829276,8788,71.553,0.758,9263,0.799,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-16,60290,148,9685,7,5202.071,12.77,835.662,0.604,840448,11172,72.517,0.964,9274,0.8,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-17,60387,97,9692,7,5210.44,8.37,836.266,0.604,852069,11621,73.52,1.003,9423,0.813,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-18,60509,122,9697,5,5220.967,10.527,836.697,0.431,862414,10345,74.413,0.893,9413,0.812,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-19,60615,106,9701,4,5230.113,9.146,837.042,0.345,872708,10294,75.301,0.888,9426,0.813,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-20,60732,117,9704,3,5240.208,10.095,837.301,0.259,882458,9750,76.142,0.841,9474,0.817,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-21,60781,49,9713,9,5244.436,4.228,838.078,0.777,887314,4856,76.561,0.419,9547,0.824,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-22,60798,17,9725,12,5245.903,1.467,839.113,1.035,895529,8215,77.27,0.709,9465,0.817,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-23,60910,112,9729,4,5255.567,9.664,839.458,0.345,908741,13212,78.41,1.14,9756,0.842,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-24,61000,90,9732,3,5263.332,7.766,839.717,0.259,923126,14385,79.651,1.241,10151,0.876,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-25,61013,13,9737,5,5264.454,1.122,840.149,0.431,934625,11499,80.643,0.992,10316,0.89,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-26,61106,93,9739,2,5272.478,8.024,840.321,0.173,945662,11037,81.596,0.952,10422,0.899,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-27,61106,0,9745,6,5272.478,0,840.839,0.518,953881,8219,82.305,0.709,10203,0.88,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-28,61209,103,9750,5,5281.366,8.887,841.27,0.431,958083,4202,82.667,0.363,10110,0.872,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-29,61361,152,9752,2,5294.481,13.115,841.443,0.173,966536,8453,83.397,0.729,10144,0.875,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-06-30,61427,66,9752,0,5300.176,5.695,841.443,0,978476,11940,84.427,1.03,9962,0.86,units unclear,50,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-07-01,61509,82,9754,2,5307.251,7.075,841.615,0.173,989159,10683,85.349,0.922,9433,0.814,units unclear,46.3,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-07-02,61598,89,9761,7,5314.93,7.679,842.219,0.604,997812,8653,86.095,0.747,9027,0.779,units unclear,46.3,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-07-03,61727,129,9765,4,5326.061,11.131,842.565,0.345,,,,,,,,,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BEL,Europe,Belgium,2020-07-04,61838,111,9771,6,5335.638,9.578,843.082,0.518,,,,,,,,,11589616,375.564,41.8,18.571,12.849,42658.576,0.2,114.898,4.29,25.1,31.4,,5.64,81.63
BLZ,North America,Belize,2020-03-24,1,1,0,0,2.515,2.515,0,0,,,,,,,,54.63,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-03-25,1,0,0,0,2.515,0,0,0,,,,,,,,54.63,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-03-26,2,1,0,0,5.03,2.515,0,0,,,,,,,,54.63,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-03-27,2,0,0,0,5.03,0,0,0,,,,,,,,54.63,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-03-28,2,0,0,0,5.03,0,0,0,,,,,,,,54.63,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-03-29,2,0,0,0,5.03,0,0,0,,,,,,,,54.63,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-03-30,2,0,0,0,5.03,0,0,0,,,,,,,,54.63,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-03-31,3,1,0,0,7.545,2.515,0,0,,,,,,,,54.63,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-01,3,0,0,0,7.545,0,0,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-02,3,0,0,0,7.545,0,0,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-03,3,0,0,0,7.545,0,0,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-04,4,1,0,0,10.06,2.515,0,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-05,4,0,0,0,10.06,0,0,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-06,5,1,1,1,12.575,2.515,2.515,2.515,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-07,7,2,1,0,17.605,5.03,2.515,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-08,7,0,1,0,17.605,0,2.515,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-09,8,1,1,0,20.12,2.515,2.515,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-10,9,1,1,0,22.635,2.515,2.515,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-11,10,1,2,1,25.15,2.515,5.03,2.515,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-12,13,3,2,0,32.694,7.545,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-13,14,1,2,0,35.209,2.515,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-14,18,4,2,0,45.269,10.06,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-15,18,0,2,0,45.269,0,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-16,18,0,2,0,45.269,0,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-17,18,0,2,0,45.269,0,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-18,18,0,2,0,45.269,0,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-19,18,0,2,0,45.269,0,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-20,18,0,2,0,45.269,0,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-21,18,0,2,0,45.269,0,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-22,18,0,2,0,45.269,0,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-23,18,0,2,0,45.269,0,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-24,18,0,2,0,45.269,0,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-25,18,0,2,0,45.269,0,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-26,18,0,2,0,45.269,0,5.03,0,,,,,,,,63.89,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-27,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-28,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-29,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-04-30,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-01,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-02,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-03,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-04,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-05,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-06,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-07,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-08,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-09,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-10,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-11,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-12,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-13,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-14,18,0,2,0,45.269,0,5.03,0,,,,,,,,71.3,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-15,18,0,2,0,45.269,0,5.03,0,,,,,,,,87.96,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-16,18,0,2,0,45.269,0,5.03,0,,,,,,,,87.96,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-17,18,0,2,0,45.269,0,5.03,0,,,,,,,,87.96,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-18,18,0,2,0,45.269,0,5.03,0,,,,,,,,87.96,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-19,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-20,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-21,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-22,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-23,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-24,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-25,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-26,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-27,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-28,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-29,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-30,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-05-31,18,0,2,0,45.269,0,5.03,0,,,,,,,,90.74,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-01,18,0,2,0,45.269,0,5.03,0,,,,,,,,75.93,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-02,18,0,2,0,45.269,0,5.03,0,,,,,,,,75.93,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-03,18,0,2,0,45.269,0,5.03,0,,,,,,,,75.93,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-04,18,0,2,0,45.269,0,5.03,0,,,,,,,,75.93,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-05,18,0,2,0,45.269,0,5.03,0,,,,,,,,75.93,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-06,18,0,2,0,45.269,0,5.03,0,,,,,,,,75.93,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-07,18,0,2,0,45.269,0,5.03,0,,,,,,,,75.93,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-08,18,0,2,0,45.269,0,5.03,0,,,,,,,,75.93,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-09,19,1,2,0,47.784,2.515,5.03,0,,,,,,,,75.93,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-10,20,1,2,0,50.299,2.515,5.03,0,,,,,,,,75.93,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-11,20,0,2,0,50.299,0,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-12,20,0,2,0,50.299,0,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-13,20,0,2,0,50.299,0,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-14,20,0,2,0,50.299,0,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-15,21,1,2,0,52.814,2.515,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-16,21,0,2,0,52.814,0,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-17,21,0,2,0,52.814,0,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-18,22,1,2,0,55.329,2.515,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-19,22,0,2,0,55.329,0,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-20,22,0,2,0,55.329,0,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-21,22,0,2,0,55.329,0,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-22,22,0,2,0,55.329,0,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-23,23,1,2,0,57.844,2.515,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-24,23,0,2,0,57.844,0,5.03,0,,,,,,,,73.15,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-25,23,0,2,0,57.844,0,5.03,0,,,,,,,,,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-26,23,0,2,0,57.844,0,5.03,0,,,,,,,,,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-27,24,1,2,0,60.359,2.515,5.03,0,,,,,,,,,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-28,24,0,2,0,60.359,0,5.03,0,,,,,,,,,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-29,24,0,2,0,60.359,0,5.03,0,,,,,,,,,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-06-30,24,0,2,0,60.359,0,5.03,0,,,,,,,,,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-07-01,28,4,2,0,70.419,10.06,5.03,0,,,,,,,,,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-07-02,28,0,2,0,70.419,0,5.03,0,,,,,,,,,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-07-03,28,0,2,0,70.419,0,5.03,0,,,,,,,,,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BLZ,North America,Belize,2020-07-04,30,2,2,0,75.449,5.03,5.03,0,,,,,,,,,397621,16.426,25,3.853,2.279,7824.362,,176.957,17.11,,,90.083,1.3,74.62
BEN,Africa,Benin,2020-03-17,1,1,0,0,0.082,0.082,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-18,1,0,0,0,0.082,0,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-19,1,0,0,0,0.082,0,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-20,2,1,0,0,0.165,0.082,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-21,2,0,0,0,0.165,0,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-22,2,0,0,0,0.165,0,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-23,2,0,0,0,0.165,0,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-24,5,3,0,0,0.412,0.247,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-25,5,0,0,0,0.412,0,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-26,5,0,0,0,0.412,0,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-27,6,1,0,0,0.495,0.082,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-28,6,0,0,0,0.495,0,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-29,6,0,0,0,0.495,0,0,0,,,,,,,,27.78,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-30,6,0,0,0,0.495,0,0,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-03-31,6,0,0,0,0.495,0,0,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-01,8,2,0,0,0.66,0.165,0,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-02,13,5,0,0,1.072,0.412,0,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-03,13,0,0,0,1.072,0,0,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-04,16,3,0,0,1.32,0.247,0,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-05,16,0,0,0,1.32,0,0,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-06,22,6,0,0,1.815,0.495,0,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-07,26,4,1,1,2.145,0.33,0.082,0.082,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-08,26,0,1,0,2.145,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-09,26,0,1,0,2.145,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-10,30,4,1,0,2.475,0.33,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-11,35,5,1,0,2.887,0.412,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-12,35,0,1,0,2.887,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-13,35,0,1,0,2.887,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-14,35,0,1,0,2.887,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-15,35,0,1,0,2.887,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-16,35,0,1,0,2.887,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-17,37,2,1,0,3.052,0.165,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-18,37,0,1,0,3.052,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-19,37,0,1,0,3.052,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-20,37,0,1,0,3.052,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-21,54,17,1,0,4.454,1.402,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-22,54,0,1,0,4.454,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-23,54,0,1,0,4.454,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-24,58,4,1,0,4.784,0.33,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-25,58,0,1,0,4.784,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-26,58,0,1,0,4.784,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-27,64,6,1,0,5.279,0.495,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-28,64,0,1,0,5.279,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-29,64,0,1,0,5.279,0,0.082,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-04-30,69,5,2,1,5.692,0.412,0.165,0.082,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-01,84,15,2,0,6.929,1.237,0.165,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-02,90,6,2,0,7.424,0.495,0.165,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-03,90,0,2,0,7.424,0,0.165,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-04,90,0,2,0,7.424,0,0.165,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-05,96,6,2,0,7.919,0.495,0.165,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-06,96,0,2,0,7.919,0,0.165,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-07,102,6,2,0,8.414,0.495,0.165,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-08,140,38,2,0,11.548,3.134,0.165,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-09,242,102,2,0,19.962,8.414,0.165,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-10,284,42,2,0,23.426,3.464,0.165,0,,,,,,,,70.83,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-11,319,35,2,0,26.313,2.887,0.165,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-12,319,0,2,0,26.313,0,0.165,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-13,327,8,2,0,26.973,0.66,0.165,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-14,327,0,2,0,26.973,0,0.165,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-15,339,12,2,0,27.963,0.99,0.165,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-16,339,0,2,0,27.963,0,0.165,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-17,339,0,2,0,27.963,0,0.165,0,,,,,,,,62.96,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-18,339,0,2,0,27.963,0,0.165,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-19,339,0,2,0,27.963,0,0.165,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-20,130,-209,2,0,10.723,-17.24,0.165,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-21,130,0,2,0,10.723,0,0.165,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-22,135,5,3,1,11.136,0.412,0.247,0.082,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-23,135,0,3,0,11.136,0,0.247,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-24,135,0,3,0,11.136,0,0.247,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-25,191,56,3,0,15.755,4.619,0.247,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-26,191,0,3,0,15.755,0,0.247,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-27,208,17,3,0,17.157,1.402,0.247,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-28,210,2,3,0,17.322,0.165,0.247,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-29,210,0,3,0,17.322,0,0.247,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-30,224,14,3,0,18.477,1.155,0.247,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-05-31,232,8,3,0,19.137,0.66,0.247,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-01,232,0,3,0,19.137,0,0.247,0,,,,,,,,57.41,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-02,243,11,3,0,20.044,0.907,0.247,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-03,244,1,3,0,20.127,0.082,0.247,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-04,244,0,3,0,20.127,0,0.247,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-05,261,17,3,0,21.529,1.402,0.247,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-06,261,0,3,0,21.529,0,0.247,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-07,268,7,4,1,22.106,0.577,0.33,0.082,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-08,268,0,4,0,22.106,0,0.33,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-09,305,37,4,0,25.158,3.052,0.33,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-10,305,0,4,0,25.158,0,0.33,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-11,305,0,4,0,25.158,0,0.33,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-12,305,0,4,0,25.158,0,0.33,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-13,388,83,5,1,32.005,6.846,0.412,0.082,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-14,412,24,6,1,33.984,1.98,0.495,0.082,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-15,470,58,7,1,38.769,4.784,0.577,0.082,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-16,483,13,9,2,39.841,1.072,0.742,0.165,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-17,532,49,9,0,43.883,4.042,0.742,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-18,572,40,9,0,47.182,3.299,0.742,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-19,597,25,11,2,49.244,2.062,0.907,0.165,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-20,650,53,11,0,53.616,4.372,0.907,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-21,650,0,11,0,53.616,0,0.907,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-22,765,115,13,2,63.102,9.486,1.072,0.165,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-23,807,42,13,0,66.567,3.464,1.072,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-24,850,43,13,0,70.114,3.547,1.072,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-25,902,52,13,0,74.403,4.289,1.072,0,,,,,,,,41.67,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-26,1017,115,14,1,83.889,9.486,1.155,0.082,,,,,,,,,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-27,1053,36,14,0,86.858,2.97,1.155,0,,,,,,,,,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-28,1124,71,14,0,92.715,5.857,1.155,0,,,,,,,,,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-29,1149,25,16,2,94.777,2.062,1.32,0.165,,,,,,,,,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-06-30,1187,38,19,3,97.911,3.134,1.567,0.247,,,,,,,,,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-07-01,1199,12,21,2,98.901,0.99,1.732,0.165,,,,,,,,,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-07-02,1199,0,21,0,98.901,0,1.732,0,,,,,,,,,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-07-03,1199,0,21,0,98.901,0,1.732,0,,,,,,,,,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BEN,Africa,Benin,2020-07-04,1199,0,21,0,98.901,0,1.732,0,,,,,,,,,12123198,99.11,18.8,3.244,1.942,2064.236,49.6,235.848,0.99,0.6,12.3,11.035,0.5,61.77
BMU,North America,Bermuda,2020-03-20,2,2,0,0,32.117,32.117,0,0,,,,,,,,48.15,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-03-21,2,0,0,0,32.117,0,0,0,,,,,,,,48.15,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-03-22,2,0,0,0,32.117,0,0,0,,,,,,,,48.15,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-03-23,6,4,0,0,96.35,64.233,0,0,,,,,,,,48.15,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-03-24,6,0,0,0,96.35,0,0,0,,,,,,,,48.15,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-03-25,6,0,0,0,96.35,0,0,0,,,,,,,,48.15,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-03-26,6,0,0,0,96.35,0,0,0,,,,,,,,51.85,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-03-27,15,9,0,0,240.875,144.525,0,0,,,,,,,,51.85,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-03-28,17,2,0,0,272.992,32.117,0,0,,,,,,,,51.85,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-03-29,22,5,0,0,353.283,80.292,0,0,,,,,,,,51.85,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-03-30,22,0,0,0,353.283,0,0,0,,,,,,,,51.85,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-03-31,27,5,0,0,433.575,80.292,0,0,,,,,,,,51.85,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-01,32,5,0,0,513.866,80.292,0,0,,,,,,,,51.85,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-02,32,0,0,0,513.866,0,0,0,,,,,,,,51.85,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-03,35,3,0,0,562.041,48.175,0,0,,,,,,,,51.85,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-04,35,0,0,0,562.041,0,0,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-05,37,2,0,0,594.158,32.117,0,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-06,37,0,0,0,594.158,0,0,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-07,39,2,2,2,626.275,32.117,32.117,32.117,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-08,39,0,2,0,626.275,0,32.117,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-09,39,0,3,1,626.275,0,48.175,16.058,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-10,48,9,4,1,770.8,144.525,64.233,16.058,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-11,48,0,4,0,770.8,0,64.233,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-12,50,2,4,0,802.916,32.117,64.233,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-13,57,7,4,0,915.324,112.408,64.233,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-14,57,0,4,0,915.324,0,64.233,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-15,57,0,5,1,915.324,0,80.292,16.058,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-16,81,24,5,0,1300.724,385.4,80.292,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-17,83,2,5,0,1332.841,32.117,80.292,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-18,83,0,5,0,1332.841,0,80.292,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-19,86,3,5,0,1381.016,48.175,80.292,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-20,86,0,5,0,1381.016,0,80.292,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-21,86,0,5,0,1381.016,0,80.292,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-22,98,12,5,0,1573.716,192.7,80.292,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-23,99,1,5,0,1589.774,16.058,80.292,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-24,99,0,5,0,1589.774,0,80.292,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-25,99,0,5,0,1589.774,0,80.292,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-26,99,0,5,0,1589.774,0,80.292,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-27,109,10,5,0,1750.357,160.583,80.292,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-28,110,1,6,1,1766.416,16.058,96.35,16.058,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-29,110,0,6,0,1766.416,0,96.35,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-04-30,111,1,6,0,1782.474,16.058,96.35,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-01,114,3,6,0,1830.649,48.175,96.35,0,,,,,,,,96.3,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-02,114,0,6,0,1830.649,0,96.35,0,,,,,,,,75.93,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-03,114,0,7,1,1830.649,0,112.408,16.058,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-04,115,1,7,0,1846.707,16.058,112.408,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-05,115,0,7,0,1846.707,0,112.408,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-06,115,0,7,0,1846.707,0,112.408,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-07,118,3,7,0,1894.882,48.175,112.408,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-08,118,0,7,0,1894.882,0,112.408,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-09,118,0,7,0,1894.882,0,112.408,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-10,118,0,7,0,1894.882,0,112.408,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-11,118,0,7,0,1894.882,0,112.408,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-12,119,1,8,1,1910.941,16.058,128.467,16.058,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-13,121,2,8,0,1943.057,32.117,128.467,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-14,121,0,8,0,1943.057,0,128.467,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-15,122,1,9,1,1959.116,16.058,144.525,16.058,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-16,123,1,9,0,1975.174,16.058,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-17,123,0,9,0,1975.174,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-18,123,0,9,0,1975.174,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-19,125,2,9,0,2007.29,32.117,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-20,125,0,9,0,2007.29,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-21,125,0,9,0,2007.29,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-22,125,0,9,0,2007.29,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-23,128,3,9,0,2055.465,48.175,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-24,133,5,9,0,2135.757,80.292,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-25,133,0,9,0,2135.757,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-26,133,0,9,0,2135.757,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-27,139,6,9,0,2232.107,96.35,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-28,139,0,9,0,2232.107,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-29,140,1,9,0,2248.165,16.058,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-30,140,0,9,0,2248.165,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-05-31,140,0,9,0,2248.165,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-01,140,0,9,0,2248.165,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-02,141,1,9,0,2264.224,16.058,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-03,141,0,9,0,2264.224,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-04,141,0,9,0,2264.224,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-05,141,0,9,0,2264.224,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-06,141,0,9,0,2264.224,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-07,141,0,9,0,2264.224,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-08,141,0,9,0,2264.224,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-09,141,0,9,0,2264.224,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-10,141,0,9,0,2264.224,0,144.525,0,,,,,,,,72.22,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-11,141,0,9,0,2264.224,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-12,141,0,9,0,2264.224,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-13,142,1,9,0,2280.282,16.058,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-14,144,2,9,0,2312.399,32.117,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-15,144,0,9,0,2312.399,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-16,144,0,9,0,2312.399,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-17,144,0,9,0,2312.399,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-18,144,0,9,0,2312.399,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-19,144,0,9,0,2312.399,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-20,146,2,9,0,2344.515,32.117,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-21,146,0,9,0,2344.515,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-22,146,0,9,0,2344.515,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-23,146,0,9,0,2344.515,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-24,146,0,9,0,2344.515,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-25,146,0,9,0,2344.515,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-26,146,0,9,0,2344.515,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-27,146,0,9,0,2344.515,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-28,146,0,9,0,2344.515,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-29,146,0,9,0,2344.515,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-06-30,146,0,9,0,2344.515,0,144.525,0,,,,,,,,62.04,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-07-01,146,0,9,0,2344.515,0,144.525,0,,,,,,,,48.15,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-07-02,146,0,9,0,2344.515,0,144.525,0,,,,,,,,48.15,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-07-03,146,0,9,0,2344.515,0,144.525,0,,,,,,,,,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BMU,North America,Bermuda,2020-07-04,146,0,9,0,2344.515,0,144.525,0,,,,,,,,,62273,1308.82,,,,50669.315,,139.547,13,,,,,82.59
BTN,Asia,Bhutan,2020-03-06,1,1,0,0,1.296,1.296,0,0,,,,,,,,31.48,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-13,1,0,0,0,1.296,0,0,0,,,,,,,,31.48,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-15,1,0,0,0,1.296,0,0,0,,,,,,,,31.48,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-17,1,0,0,0,1.296,0,0,0,,,,,,,,31.48,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-18,1,0,0,0,1.296,0,0,0,,,,,,,,33.33,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-19,1,0,0,0,1.296,0,0,0,,,,,,,,33.33,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-20,1,0,0,0,1.296,0,0,0,,,,,,,,33.33,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-21,2,1,0,0,2.592,1.296,0,0,,,,,,,,33.33,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-22,2,0,0,0,2.592,0,0,0,,,,,,,,33.33,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-23,2,0,0,0,2.592,0,0,0,,,,,,,,38.89,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-24,2,0,0,0,2.592,0,0,0,,,,,,,,38.89,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-25,2,0,0,0,2.592,0,0,0,,,,,,,,38.89,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-26,3,1,0,0,3.888,1.296,0,0,,,,,,,,42.59,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-27,3,0,0,0,3.888,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-28,3,0,0,0,3.888,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-29,4,1,0,0,5.184,1.296,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-30,4,0,0,0,5.184,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-03-31,4,0,0,0,5.184,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-01,4,0,0,0,5.184,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-02,5,1,0,0,6.48,1.296,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-03,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-04,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-05,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-06,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-07,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-08,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-09,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-10,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-11,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-12,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-13,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-14,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-15,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-16,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-17,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-18,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-19,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-20,5,0,0,0,6.48,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-21,6,1,0,0,7.776,1.296,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-22,6,0,0,0,7.776,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-23,7,1,0,0,9.072,1.296,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-24,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-25,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-26,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-27,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-28,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-29,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-04-30,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-01,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-02,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-03,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-04,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-05,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-06,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-07,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-08,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-09,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-10,7,0,0,0,9.072,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-11,9,2,0,0,11.664,2.592,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-12,11,2,0,0,14.256,2.592,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-13,11,0,0,0,14.256,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-14,15,4,0,0,19.44,5.184,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-15,20,5,0,0,25.92,6.48,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-16,21,1,0,0,27.216,1.296,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-17,21,0,0,0,27.216,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-18,21,0,0,0,27.216,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-19,21,0,0,0,27.216,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-20,21,0,0,0,27.216,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-21,21,0,0,0,27.216,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-22,21,0,0,0,27.216,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-23,24,3,0,0,31.104,3.888,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-24,24,0,0,0,31.104,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-25,27,3,0,0,34.992,3.888,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-26,27,0,0,0,34.992,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-27,27,0,0,0,34.992,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-28,28,1,0,0,36.288,1.296,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-29,31,3,0,0,40.176,3.888,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-30,33,2,0,0,42.768,2.592,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-05-31,43,10,0,0,55.727,12.96,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-01,43,0,0,0,55.727,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-02,47,4,0,0,60.911,5.184,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-03,47,0,0,0,60.911,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-04,47,0,0,0,60.911,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-05,48,1,0,0,62.207,1.296,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-06,48,0,0,0,62.207,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-07,48,0,0,0,62.207,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-08,59,11,0,0,76.463,14.256,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-09,59,0,0,0,76.463,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-10,59,0,0,0,76.463,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-11,62,3,0,0,80.351,3.888,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-12,62,0,0,0,80.351,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-13,62,0,0,0,80.351,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-14,66,4,0,0,85.535,5.184,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-15,66,0,0,0,85.535,0,0,0,,,,,,,,77.78,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-16,67,1,0,0,86.831,1.296,0,0,,,,,,,,75,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-17,67,0,0,0,86.831,0,0,0,,,,,,,,75,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-18,67,0,0,0,86.831,0,0,0,,,,,,,,75,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-19,67,0,0,0,86.831,0,0,0,,,,,,,,75,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-20,68,1,0,0,88.127,1.296,0,0,,,,,,,,75,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-21,68,0,0,0,88.127,0,0,0,,,,,,,,75,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-22,68,0,0,0,88.127,0,0,0,,,,,,,,75,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-23,69,1,0,0,89.423,1.296,0,0,,,,,,,,75,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-24,70,1,0,0,90.719,1.296,0,0,,,,,,,,75,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-25,70,0,0,0,90.719,0,0,0,,,,,,,,75,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-26,70,0,0,0,90.719,0,0,0,,,,,,,,75,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-27,75,5,0,0,97.199,6.48,0,0,,,,,,,,,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-28,76,1,0,0,98.495,1.296,0,0,,,,,,,,,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-29,76,0,0,0,98.495,0,0,0,,,,,,,,,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-06-30,77,1,0,0,99.791,1.296,0,0,,,,,,,,,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-07-01,77,0,0,0,99.791,0,0,0,,,,,,,,,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-07-02,77,0,0,0,99.791,0,0,0,,,,,,,,,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-07-03,77,0,0,0,99.791,0,0,0,,,,,,,,,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BTN,Asia,Bhutan,2020-07-04,78,1,0,0,101.087,1.296,0,0,,,,,,,,,771612,21.188,28.6,4.885,2.977,8708.597,1.5,217.066,9.75,,,79.807,1.7,71.78
BOL,South America,Bolivia,2020-03-12,2,2,0,0,0.171,0.171,0,0,,,,,,,,30.56,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-13,3,1,0,0,0.257,0.086,0,0,,,,,,,,41.67,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-14,10,7,0,0,0.857,0.6,0,0,26,,0.002,,,,units unclear,44.44,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-15,10,0,0,0,0.857,0,0,0,33,7,0.003,0.001,,,units unclear,44.44,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-16,,,,,,,,,45,12,0.004,0.001,,,units unclear,52.78,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-17,11,1,0,0,0.942,0.086,0,0,50,5,0.004,0,,,units unclear,68.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-18,12,1,0,0,1.028,0.086,0,0,51,1,0.004,0,,,units unclear,75,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-19,12,0,0,0,1.028,0,0,0,84,33,0.007,0.003,,,units unclear,72.22,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-20,15,3,0,0,1.285,0.257,0,0,111,27,0.01,0.002,,,units unclear,72.22,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-21,19,4,0,0,1.628,0.343,0,0,139,28,0.012,0.002,16,0.001,units unclear,83.33,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-22,20,1,0,0,1.713,0.086,0,0,228,89,0.02,0.008,28,0.002,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-23,27,7,0,0,2.313,0.6,0,0,273,45,0.023,0.004,33,0.003,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-24,28,1,0,0,2.399,0.086,0,0,277,4,0.024,0,32,0.003,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-25,32,4,0,0,2.741,0.343,0,0,334,57,0.029,0.005,40,0.003,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-26,39,7,0,0,3.341,0.6,0,0,442,108,0.038,0.009,51,0.004,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-27,61,22,0,0,5.226,1.885,0,0,516,74,0.044,0.006,58,0.005,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-28,74,13,0,0,6.339,1.114,0,0,559,43,0.048,0.004,60,0.005,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-29,81,7,0,0,6.939,0.6,0,0,574,15,0.049,0.001,49,0.004,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-30,96,15,3,3,8.224,1.285,0.257,0.257,697,123,0.06,0.011,61,0.005,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-03-31,107,11,6,3,9.166,0.942,0.514,0.257,779,82,0.067,0.007,72,0.006,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-01,115,8,7,1,9.852,0.685,0.6,0.086,836,57,0.072,0.005,72,0.006,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-02,123,8,8,1,10.537,0.685,0.685,0.086,985,149,0.084,0.013,78,0.007,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-03,132,9,9,1,11.308,0.771,0.771,0.086,1118,133,0.096,0.011,86,0.007,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-04,139,7,10,1,11.908,0.6,0.857,0.086,1136,18,0.097,0.002,82,0.007,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-05,157,18,10,0,13.45,1.542,0.857,0,1441,305,0.123,0.026,124,0.011,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-06,183,26,11,1,15.677,2.227,0.942,0.086,1549,108,0.133,0.009,122,0.01,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-07,194,11,14,3,16.62,0.942,1.199,0.257,1681,132,0.144,0.011,129,0.011,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-08,210,16,15,1,17.99,1.371,1.285,0.086,1875,194,0.161,0.017,148,0.013,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-09,264,54,18,3,22.616,4.626,1.542,0.257,1997,122,0.171,0.01,145,0.012,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-10,268,4,19,1,22.959,0.343,1.628,0.086,2185,188,0.187,0.016,152,0.013,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-11,276,8,20,1,23.644,0.685,1.713,0.086,2356,171,0.202,0.015,174,0.015,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-12,300,24,24,4,25.7,2.056,2.056,0.343,2528,172,0.217,0.015,155,0.013,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-13,330,30,27,3,28.27,2.57,2.313,0.257,2693,165,0.231,0.014,163,0.014,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-14,354,24,28,1,30.326,2.056,2.399,0.086,2919,226,0.25,0.019,177,0.015,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-15,397,43,28,0,34.01,3.684,2.399,0,3230,311,0.277,0.027,194,0.017,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-16,441,44,29,1,37.779,3.769,2.484,0.086,3419,189,0.293,0.016,203,0.017,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-17,465,24,31,2,39.835,2.056,2.656,0.171,3573,154,0.306,0.013,198,0.017,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-18,493,28,31,0,42.234,2.399,2.656,0,3923,350,0.336,0.03,224,0.019,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-19,520,27,32,1,44.547,2.313,2.741,0.086,4135,212,0.354,0.018,230,0.02,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-20,564,44,33,1,48.317,3.769,2.827,0.086,4298,163,0.368,0.014,229,0.02,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-21,598,34,34,1,51.229,2.913,2.913,0.086,4420,122,0.379,0.01,214,0.018,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-22,609,11,37,3,52.172,0.942,3.17,0.257,4855,435,0.416,0.037,232,0.02,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-23,672,63,40,3,57.569,5.397,3.427,0.257,4995,140,0.428,0.012,225,0.019,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-24,703,31,43,3,60.224,2.656,3.684,0.257,5297,302,0.454,0.026,246,0.021,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-25,807,104,44,1,69.134,8.909,3.769,0.086,5572,275,0.477,0.024,236,0.02,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-26,866,59,46,2,74.188,5.054,3.941,0.171,5791,219,0.496,0.019,237,0.02,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-27,950,84,50,4,81.384,7.196,4.283,0.343,5988,197,0.513,0.017,241,0.021,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-28,1014,64,53,3,86.867,5.483,4.54,0.257,6121,133,0.524,0.011,243,0.021,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-29,1053,39,55,2,90.208,3.341,4.712,0.171,6409,288,0.549,0.025,222,0.019,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-04-30,1110,57,59,4,95.091,4.883,5.054,0.343,6551,142,0.561,0.012,222,0.019,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-01,1167,57,62,3,99.974,4.883,5.311,0.257,6975,424,0.598,0.036,240,0.021,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-02,1229,62,66,4,105.285,5.311,5.654,0.343,7651,676,0.655,0.058,297,0.025,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-03,1470,241,71,5,125.931,20.646,6.082,0.428,8080,429,0.692,0.037,327,0.028,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-04,1594,124,76,5,136.554,10.623,6.511,0.428,8611,531,0.738,0.045,375,0.032,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-05,1681,87,82,6,144.007,7.453,7.025,0.514,8995,384,0.771,0.033,411,0.035,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-06,1802,121,86,4,154.373,10.366,7.367,0.343,9156,161,0.784,0.014,392,0.034,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-07,1886,84,91,5,161.569,7.196,7.796,0.428,10099,943,0.865,0.081,507,0.043,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-08,2081,195,102,11,178.274,16.705,8.738,0.942,10651,552,0.912,0.047,525,0.045,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-09,2266,185,106,4,194.123,15.848,9.081,0.343,,,,,501,0.043,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-10,2437,171,114,8,208.772,14.649,9.766,0.685,11671,,1,,513,0.044,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-11,2556,119,118,4,218.966,10.194,10.109,0.343,12553,882,1.075,0.076,563,0.048,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-12,2831,275,122,4,242.525,23.559,10.451,0.343,13080,527,1.121,0.045,584,0.05,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-13,2964,133,128,6,253.919,11.394,10.965,0.514,13605,525,1.166,0.045,636,0.054,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-14,3148,184,142,14,269.682,15.763,12.165,1.199,14159,554,1.213,0.047,580,0.05,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-15,3372,224,152,10,288.871,19.19,13.021,0.857,14803,644,1.268,0.055,593,0.051,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-16,3577,205,164,12,306.433,17.562,14.049,1.028,15656,853,1.341,0.073,642,0.055,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-17,3826,249,165,1,327.764,21.331,14.135,0.086,16404,748,1.405,0.064,676,0.058,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-18,4088,262,169,4,350.209,22.445,14.478,0.343,16781,377,1.438,0.032,604,0.052,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-19,4263,175,174,5,365.201,14.992,14.906,0.428,17560,779,1.504,0.067,640,0.055,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-20,4481,218,189,15,383.876,18.676,16.191,1.285,18566,1006,1.591,0.086,709,0.061,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-21,4919,438,199,10,421.399,37.522,17.048,0.857,19289,723,1.652,0.062,733,0.063,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-22,5187,268,215,16,444.358,22.959,18.419,1.371,20096,807,1.722,0.069,756,0.065,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-23,5579,392,230,15,477.939,33.582,19.704,1.285,21205,1109,1.817,0.095,793,0.068,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-24,5915,336,240,10,506.724,28.784,20.56,0.857,21994,789,1.884,0.068,799,0.068,units unclear,96.3,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-25,6263,348,250,10,536.536,29.812,21.417,0.857,22773,779,1.951,0.067,856,0.073,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-26,6660,397,261,11,570.546,34.01,22.359,0.942,23639,866,2.025,0.074,868,0.074,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-27,7136,476,274,13,611.324,40.778,23.473,1.114,25065,1426,2.147,0.122,928,0.079,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-28,7768,632,280,6,665.466,54.142,23.987,0.514,26190,1125,2.244,0.096,986,0.084,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-29,8387,619,293,13,718.494,53.028,25.101,1.114,26965,775,2.31,0.066,981,0.084,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-30,8731,344,300,7,747.964,29.47,25.7,0.6,28239,1274,2.419,0.109,1005,0.086,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-05-31,9592,861,310,10,821.723,73.76,26.557,0.857,28957,718,2.481,0.062,995,0.085,units unclear,93.52,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-01,9982,390,313,3,855.134,33.41,26.814,0.257,30040,1083,2.573,0.093,1038,0.089,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-02,10531,549,343,30,902.165,47.031,29.384,2.57,31186,1146,2.672,0.098,1078,0.092,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-03,10991,460,376,33,941.572,39.407,32.211,2.827,32486,1300,2.783,0.111,1060,0.091,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-04,11638,647,400,24,996.999,55.427,34.267,2.056,33946,1460,2.908,0.125,1108,0.095,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-05,12245,607,415,15,1048.999,52,35.552,1.285,35250,1304,3.02,0.112,1184,0.101,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-06,12728,483,427,12,1090.377,41.377,36.58,1.028,36530,1280,3.129,0.11,1184,0.101,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-07,13358,630,454,27,1144.347,53.971,38.893,2.313,37276,746,3.193,0.064,1188,0.102,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-08,13643,285,465,11,1168.763,24.415,39.835,0.942,38092,816,3.263,0.07,1150,0.099,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-09,13949,306,475,10,1194.977,26.214,40.692,0.857,39610,1518,3.393,0.13,1203,0.103,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-10,14644,695,487,12,1254.516,59.539,41.72,1.028,41035,1425,3.515,0.122,1221,0.105,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-11,15281,637,512,25,1309.086,54.57,43.862,2.142,42741,1706,3.662,0.146,1256,0.108,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-12,16165,884,533,21,1384.816,75.73,45.661,1.799,44515,1774,3.813,0.152,1324,0.113,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-13,16929,764,559,26,1450.266,65.45,47.888,2.227,46069,1554,3.947,0.133,1363,0.117,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-14,17842,913,585,26,1528.481,78.214,50.116,2.227,47372,1303,4.058,0.112,1442,0.124,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-15,18459,617,611,26,1581.338,52.857,52.343,2.227,48756,1384,4.177,0.119,1523,0.13,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-16,19073,614,632,21,1633.938,52.6,54.142,1.799,50114,1358,4.293,0.116,1501,0.129,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-17,19883,810,659,27,1703.328,69.391,56.455,2.313,51336,1222,4.398,0.105,1472,0.126,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-18,20685,802,679,20,1772.034,68.705,58.168,1.713,52756,1420,4.519,0.122,1431,0.123,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-19,21499,814,697,18,1841.767,69.733,59.71,1.542,55114,2358,4.721,0.202,1514,0.13,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-20,22476,977,715,18,1925.464,83.697,61.252,1.542,56964,1850,4.88,0.158,1556,0.133,units unclear,87.04,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-21,23512,1036,740,25,2014.216,88.752,63.394,2.142,58789,1825,5.036,0.156,1631,0.14,units unclear,87.04,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-22,24388,876,773,33,2089.261,75.045,66.221,2.827,61455,2666,5.265,0.228,1814,0.155,units unclear,87.04,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-23,25493,1105,820,47,2183.923,94.663,70.247,4.026,63211,1756,5.415,0.15,1871,0.16,units unclear,87.04,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-24,26389,896,846,26,2260.681,76.758,72.475,2.227,64946,1735,5.564,0.149,1944,0.167,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-25,27487,1098,876,30,2354.744,94.063,75.045,2.57,66597,1651,5.705,0.141,1977,0.169,units unclear,85.19,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-26,28503,1016,913,37,2441.783,87.038,78.214,3.17,68630,2033,5.879,0.174,1931,0.165,units unclear,89.81,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-27,29423,920,934,21,2520.597,78.814,80.014,1.799,70872,2242,6.071,0.192,1987,0.17,units unclear,89.81,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-28,30676,1253,970,36,2627.938,107.341,83.098,3.084,72236,1364,6.188,0.117,1921,0.165,units unclear,89.81,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-29,31524,848,1014,44,2700.584,72.646,86.867,3.769,73272,1036,6.277,0.089,1688,0.145,units unclear,89.81,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-06-30,32125,601,1071,57,2752.071,51.486,91.75,4.883,75466,2194,6.465,0.188,1751,0.15,units unclear,,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-07-01,33219,1094,1123,52,2845.791,93.72,96.205,4.455,77413,1947,6.632,0.167,1781,0.153,units unclear,,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-07-02,34227,1008,1201,78,2932.144,86.353,102.887,6.682,79567,2154,6.816,0.185,1853,0.159,units unclear,,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-07-03,35528,1301,1271,70,3043.597,111.454,108.883,5.997,,,,,,,,,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BOL,South America,Bolivia,2020-07-04,36818,1290,1320,49,3154.109,110.511,113.081,4.198,,,,,,,,,11673029,10.202,25.4,6.704,4.393,6885.829,7.1,204.299,6.89,,,25.383,1.1,71.51
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-02,2,2,0,0,76.275,76.275,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-03,2,0,0,0,76.275,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-04,2,0,0,0,76.275,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-05,2,0,0,0,76.275,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-06,2,0,0,0,76.275,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-07,2,0,0,0,76.275,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-08,2,0,0,0,76.275,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-09,2,0,0,0,76.275,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-10,2,0,0,0,76.275,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-11,2,0,0,0,76.275,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-12,2,0,0,0,76.275,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-13,3,1,0,0,114.412,38.137,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-14,4,1,0,0,152.549,38.137,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-15,4,0,0,0,152.549,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-16,4,0,0,0,152.549,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-17,4,0,0,0,152.549,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-18,4,0,0,0,152.549,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-19,4,0,0,0,152.549,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-20,5,1,0,0,190.687,38.137,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-21,5,0,0,0,190.687,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-22,6,1,0,0,228.824,38.137,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-23,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-24,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-25,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-26,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-27,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-28,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-29,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-04-30,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-01,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-02,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-03,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-04,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-05,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-06,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-07,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-08,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-09,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-10,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-11,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-12,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-13,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-14,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-15,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-16,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-17,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-18,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-19,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-20,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-21,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-22,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-23,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-24,6,0,0,0,228.824,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-25,7,1,0,0,266.962,38.137,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-26,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-27,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-28,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-29,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-30,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-05-31,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-01,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-02,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-03,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-04,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-05,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-06,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-07,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-08,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-09,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-10,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-11,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-12,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-13,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-14,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-15,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-16,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-17,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-18,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-19,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-20,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-21,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-22,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-23,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-24,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-25,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-26,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-27,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-28,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-29,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-06-30,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-07-01,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-07-02,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-07-03,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BES,North America,Bonaire Sint Eustatius and Saba,2020-07-04,7,0,0,0,266.962,0,0,0,,,,,,,,,26221,,,,,,,,,,,,,77.79
BIH,Europe,Bosnia and Herzegovina,2020-03-06,2,2,0,0,0.61,0.61,0,0,,,,,,,,11.11,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-12,3,1,0,0,0.914,0.305,0,0,,,,,,,,45.83,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-13,3,0,0,0,0.914,0,0,0,,,,,,,,45.83,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-16,18,15,0,0,5.486,4.572,0,0,,,,,,,,51.39,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-17,21,3,0,0,6.401,0.914,0,0,,,,,,,,70.83,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-18,21,0,0,0,6.401,0,0,0,,,,,,,,77.78,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-19,36,15,0,0,10.973,4.572,0,0,,,,,,,,77.78,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-20,44,8,0,0,13.411,2.438,0,0,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-21,44,0,0,0,13.411,0,0,0,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-22,92,48,1,1,28.042,14.631,0.305,0.305,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-23,125,33,1,0,38.1,10.058,0.305,0,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-24,129,4,1,0,39.319,1.219,0.305,0,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-25,162,33,2,1,49.378,10.058,0.61,0.305,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-26,181,19,3,1,55.169,5.791,0.914,0.305,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-27,181,0,3,0,55.169,0,0.914,0,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-28,229,48,3,0,69.8,14.631,0.914,0,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-29,257,28,5,2,78.334,8.534,1.524,0.61,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-30,323,66,6,1,98.451,20.117,1.829,0.305,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-03-31,353,30,8,2,107.595,9.144,2.438,0.61,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-01,413,60,12,4,125.883,18.288,3.658,1.219,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-02,464,51,13,1,141.428,15.545,3.962,0.305,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-03,532,68,17,4,162.155,20.727,5.182,1.219,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-04,586,54,18,1,178.614,16.459,5.486,0.305,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-05,632,46,21,3,192.635,14.021,6.401,0.914,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-06,663,31,24,3,202.084,9.449,7.315,0.914,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-07,695,32,28,4,211.838,9.754,8.534,1.219,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-08,781,86,32,4,238.051,26.213,9.754,1.219,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-09,816,35,35,3,248.719,10.668,10.668,0.914,,,,,,,,89.81,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-10,875,59,36,1,266.702,17.983,10.973,0.305,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-11,901,26,37,1,274.627,7.925,11.278,0.305,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-12,948,47,37,0,288.953,14.326,11.278,0,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-13,1007,59,38,1,306.936,17.983,11.582,0.305,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-14,1028,21,38,0,313.337,6.401,11.582,0,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-15,1073,45,39,1,327.053,13.716,11.887,0.305,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-16,1100,27,40,1,335.283,8.23,12.192,0.305,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-17,1152,52,41,1,351.132,15.85,12.497,0.305,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-18,1210,58,44,3,368.811,17.679,13.411,0.914,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-19,1254,44,45,1,382.222,13.411,13.716,0.305,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-20,1269,15,46,1,386.794,4.572,14.021,0.305,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-21,1300,31,48,2,396.243,9.449,14.631,0.61,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-22,1340,40,50,2,408.435,12.192,15.24,0.61,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-23,1367,27,52,2,416.665,8.23,15.85,0.61,,,,,,,,92.59,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-24,1413,46,53,1,430.686,14.021,16.155,0.305,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-25,1420,7,54,1,432.819,2.134,16.459,0.305,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-26,1485,65,56,2,452.631,19.812,17.069,0.61,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-27,1516,31,58,2,462.08,9.449,17.679,0.61,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-28,1564,48,60,2,476.711,14.631,18.288,0.61,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-29,1588,24,62,2,484.026,7.315,18.898,0.61,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-04-30,1588,0,62,0,484.026,0,18.898,0,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-01,1689,101,64,2,514.811,30.785,19.507,0.61,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-02,1781,92,70,6,542.853,28.042,21.336,1.829,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-03,1839,58,72,2,560.531,17.679,21.946,0.61,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-04,1857,18,77,5,566.018,5.486,23.47,1.524,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-05,1926,69,78,1,587.049,21.031,23.775,0.305,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-06,1946,20,79,1,593.145,6.096,24.079,0.305,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-07,1987,41,86,7,605.642,12.497,26.213,2.134,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-08,2027,40,90,4,617.834,12.192,27.432,1.219,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-09,2070,43,98,8,630.941,13.106,29.871,2.438,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-10,2070,0,98,0,630.941,0,29.871,0,,,,,,,,90.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-11,2090,20,102,4,637.037,6.096,31.09,1.219,,,,,,,,81.48,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-12,2142,52,112,10,652.887,15.85,34.138,3.048,,,,,,,,81.48,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-13,2158,16,117,5,657.763,4.877,35.662,1.524,,,,,,,,81.48,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-14,2181,23,120,3,664.774,7.01,36.576,0.914,,,,,,,,79.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-15,2216,35,123,3,675.442,10.668,37.491,0.914,,,,,,,,76.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-16,2237,21,127,4,681.843,6.401,38.71,1.219,,,,,,,,76.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-17,2267,30,129,2,690.987,9.144,39.319,0.61,,,,,,,,76.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-18,2289,22,132,3,697.692,6.706,40.234,0.914,,,,,,,,76.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-19,2303,14,132,0,701.96,4.267,40.234,0,,,,,,,,76.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-20,2319,16,133,1,706.837,4.877,40.539,0.305,,,,,,,,76.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-21,2334,15,135,2,711.409,4.572,41.148,0.61,,,,,,,,71.3,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-22,2352,18,139,4,716.895,5.486,42.368,1.219,,,,,,,,71.3,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-23,2372,20,141,2,722.991,6.096,42.977,0.61,,,,,,,,71.3,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-24,2391,19,141,0,728.782,5.791,42.977,0,,,,,,,,71.3,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-25,2401,10,144,3,731.83,3.048,43.892,0.914,,,,,,,,71.3,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-26,2406,5,146,2,733.354,1.524,44.501,0.61,,,,,,,,71.3,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-27,2416,10,149,3,736.402,3.048,45.416,0.914,,,,,,,,71.3,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-28,2435,19,151,2,742.194,5.791,46.025,0.61,,,,,,,,71.3,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-29,2462,27,153,2,750.423,8.23,46.635,0.61,,,,,,,,65.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-30,2485,23,153,0,757.434,7.01,46.635,0,,,,,,,,65.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-05-31,2494,9,153,0,760.177,2.743,46.635,0,,,,,,,,65.74,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-01,2509,15,153,0,764.749,4.572,46.635,0,,,,,,,,54.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-02,2523,14,153,0,769.016,4.267,46.635,0,,,,,,,,54.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-03,2534,11,156,3,772.369,3.353,47.549,0.914,,,,,,,,54.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-04,2550,16,156,0,777.246,4.877,47.549,0,,,,,,,,54.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-05,2593,43,158,2,790.352,13.106,48.159,0.61,,,,,,,,54.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-06,2605,12,158,0,794.01,3.658,48.159,0,,,,,,,,54.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-07,2605,0,158,0,794.01,0,48.159,0,,,,,,,,54.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-08,2605,0,158,0,794.01,0,48.159,0,,,,,,,,54.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-09,2703,98,159,1,823.881,29.871,48.464,0.305,,,,,,,,54.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-10,2727,24,159,0,831.196,7.315,48.464,0,,,,,,,,54.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-11,2776,49,160,1,846.131,14.935,48.768,0.305,,,,,,,,54.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-12,2831,55,160,0,862.895,16.764,48.768,0,,,,,,,,54.63,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-13,2892,61,162,2,881.488,18.593,49.378,0.61,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-14,2940,48,163,1,896.119,14.631,49.683,0.305,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-15,3001,61,163,0,914.712,18.593,49.683,0,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-16,3039,38,164,1,926.294,11.582,49.988,0.305,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-17,3084,45,167,3,940.01,13.716,50.902,0.914,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-18,3144,60,167,0,958.298,18.288,50.902,0,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-19,3202,58,167,0,975.977,17.679,50.902,0,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-20,3288,86,168,1,1002.19,26.213,51.207,0.305,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-21,3354,66,169,1,1022.307,20.117,51.512,0.305,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-22,3354,0,169,0,1022.307,0,51.512,0,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-23,3524,170,170,1,1074.123,51.816,51.816,0.305,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-24,3587,63,171,1,1093.326,19.203,52.121,0.305,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-25,3675,88,172,1,1120.148,26.823,52.426,0.305,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-26,3796,121,175,3,1157.03,36.881,53.34,0.914,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-27,3934,138,177,2,1199.092,42.063,53.95,0.61,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-28,3935,1,178,1,1199.397,0.305,54.255,0.305,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-29,4107,172,179,1,1251.823,52.426,54.56,0.305,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-06-30,4343,236,183,4,1323.756,71.933,55.779,1.219,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-07-01,4453,110,185,2,1357.285,33.528,56.388,0.61,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-07-02,4453,0,185,0,1357.285,0,56.388,0,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-07-03,4606,153,187,2,1403.919,46.635,56.998,0.61,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BIH,Europe,Bosnia and Herzegovina,2020-07-04,4788,182,188,1,1459.393,55.474,57.303,0.305,,,,,,,,51.85,3280815,68.496,42.5,16.569,10.711,11713.895,0.2,329.635,10.08,30.2,47.7,97.164,3.5,77.4
BWA,Africa,Botswana,2020-04-01,3,3,0,0,1.276,1.276,0,0,,,,,,,,61.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-02,4,1,1,1,1.701,0.425,0.425,0.425,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-03,4,0,1,0,1.701,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-04,4,0,1,0,1.701,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-05,4,0,1,0,1.701,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-06,6,2,1,0,2.551,0.85,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-07,6,0,1,0,2.551,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-08,6,0,1,0,2.551,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-09,7,1,1,0,2.977,0.425,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-10,13,6,1,0,5.528,2.551,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-11,13,0,1,0,5.528,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-12,13,0,1,0,5.528,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-13,13,0,1,0,5.528,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-14,13,0,1,0,5.528,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-15,13,0,1,0,5.528,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-16,13,0,1,0,5.528,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-17,15,2,1,0,6.379,0.85,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-18,15,0,1,0,6.379,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-19,15,0,1,0,6.379,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-20,20,5,1,0,8.505,2.126,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-21,20,0,1,0,8.505,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-22,20,0,1,0,8.505,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-23,22,2,1,0,9.355,0.85,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-24,22,0,1,0,9.355,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-25,22,0,1,0,9.355,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-26,22,0,1,0,9.355,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-27,22,0,1,0,9.355,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-28,22,0,1,0,9.355,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-29,23,1,1,0,9.78,0.425,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-04-30,23,0,1,0,9.78,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-01,23,0,1,0,9.78,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-02,23,0,1,0,9.78,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-03,23,0,1,0,9.78,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-04,23,0,1,0,9.78,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-05,23,0,1,0,9.78,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-06,23,0,1,0,9.78,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-07,23,0,1,0,9.78,0,0.425,0,,,,,,,,86.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-08,23,0,1,0,9.78,0,0.425,0,,,,,,,,80.56,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-09,23,0,1,0,9.78,0,0.425,0,,,,,,,,80.56,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-10,23,0,1,0,9.78,0,0.425,0,,,,,,,,80.56,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-11,23,0,1,0,9.78,0,0.425,0,,,,,,,,78.7,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-12,24,1,1,0,10.206,0.425,0.425,0,,,,,,,,78.7,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-13,24,0,1,0,10.206,0,0.425,0,,,,,,,,78.7,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-14,24,0,1,0,10.206,0,0.425,0,,,,,,,,78.7,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-15,24,0,1,0,10.206,0,0.425,0,,,,,,,,78.7,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-16,24,0,1,0,10.206,0,0.425,0,,,,,,,,78.7,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-17,24,0,1,0,10.206,0,0.425,0,,,,,,,,78.7,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-18,25,1,1,0,10.631,0.425,0.425,0,,,,,,,,78.7,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-19,25,0,1,0,10.631,0,0.425,0,,,,,,,,78.7,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-20,25,0,1,0,10.631,0,0.425,0,,,,,,,,66.67,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-21,29,4,1,0,12.332,1.701,0.425,0,,,,,,,,66.67,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-22,29,0,1,0,12.332,0,0.425,0,,,,,,,,61.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-23,30,1,1,0,12.757,0.425,0.425,0,,,,,,,,61.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-24,30,0,1,0,12.757,0,0.425,0,,,,,,,,61.11,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-25,35,5,1,0,14.883,2.126,0.425,0,,,,,,,,52.78,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-26,35,0,1,0,14.883,0,0.425,0,,,,,,,,52.78,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-27,35,0,1,0,14.883,0,0.425,0,,,,,,,,52.78,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-28,35,0,1,0,14.883,0,0.425,0,,,,,,,,52.78,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-29,35,0,1,0,14.883,0,0.425,0,,,,,,,,52.78,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-30,35,0,1,0,14.883,0,0.425,0,,,,,,,,52.78,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-05-31,35,0,1,0,14.883,0,0.425,0,,,,,,,,52.78,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-01,38,3,1,0,16.159,1.276,0.425,0,,,,,,,,52.78,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-02,38,0,1,0,16.159,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-03,38,0,1,0,16.159,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-04,40,2,1,0,17.01,0.85,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-05,40,0,1,0,17.01,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-06,40,0,1,0,17.01,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-07,40,0,1,0,17.01,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-08,40,0,1,0,17.01,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-09,42,2,1,0,17.86,0.85,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-10,42,0,1,0,17.86,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-11,48,6,1,0,20.411,2.551,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-12,48,0,1,0,20.411,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-13,60,12,1,0,25.514,5.103,0.425,0,,,,,,,,69.44,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-14,60,0,1,0,25.514,0,0.425,0,,,,,,,,69.44,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-15,60,0,1,0,25.514,0,0.425,0,,,,,,,,69.44,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-16,60,0,1,0,25.514,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-17,60,0,1,0,25.514,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-18,60,0,1,0,25.514,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-19,79,19,1,0,33.594,8.08,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-20,89,10,1,0,37.846,4.252,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-21,89,0,1,0,37.846,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-22,89,0,1,0,37.846,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-23,89,0,1,0,37.846,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-24,89,0,1,0,37.846,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-25,89,0,1,0,37.846,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-26,89,0,1,0,37.846,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-27,125,36,1,0,53.155,15.309,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-28,125,0,1,0,53.155,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-29,125,0,1,0,53.155,0,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-06-30,175,50,1,0,74.417,21.262,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-07-01,227,52,1,0,96.529,22.112,0.425,0,,,,,,,,49.07,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-07-02,227,0,1,0,96.529,0,0.425,0,,,,,,,,,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-07-03,227,0,1,0,96.529,0,0.425,0,,,,,,,,,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BWA,Africa,Botswana,2020-07-04,277,50,1,0,117.791,21.262,0.425,0,,,,,,,,,2351625,4.044,25.8,3.941,2.242,15807.374,,237.372,4.81,5.7,34.4,,1.8,69.59
BRA,South America,Brazil,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-26,1,1,0,0,0.005,0.005,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-27,1,0,0,0,0.005,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-28,1,0,0,0,0.005,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-02-29,1,0,0,0,0.005,0,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-01,2,1,0,0,0.009,0.005,0,0,,,,,,,,5.56,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-02,2,0,0,0,0.009,0,0,0,,,,,,,,11.11,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-03,2,0,0,0,0.009,0,0,0,,,,,,,,11.11,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-04,2,0,0,0,0.009,0,0,0,,,,,,,,11.11,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-05,3,1,0,0,0.014,0.005,0,0,,,,,,,,11.11,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-06,8,5,0,0,0.038,0.024,0,0,,,,,,,,11.11,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-07,13,5,0,0,0.061,0.024,0,0,,,,,,,,11.11,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-08,13,0,0,0,0.061,0,0,0,,,,,,,,11.11,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-09,25,12,0,0,0.118,0.056,0,0,,,,,,,,11.11,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-10,25,0,0,0,0.118,0,0,0,,,,,,,,11.11,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-11,34,9,0,0,0.16,0.042,0,0,,,,,,,,11.11,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-12,52,18,0,0,0.245,0.085,0,0,,,,,,,,28.7,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-13,77,25,0,0,0.362,0.118,0,0,,,,,,,,37.96,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-14,98,21,0,0,0.461,0.099,0,0,,,,,,,,42.13,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-15,121,23,0,0,0.569,0.108,0,0,,,,,,,,42.13,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-16,200,79,0,0,0.941,0.372,0,0,,,,,,,,42.13,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-17,234,34,0,0,1.101,0.16,0,0,,,,,,,,57.87,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-18,291,57,1,1,1.369,0.268,0.005,0.005,,,,,,,,60.65,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-19,428,137,4,3,2.014,0.645,0.019,0.014,,,,,,,,66.2,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-20,621,193,6,2,2.922,0.908,0.028,0.009,,,,,,,,66.2,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-21,904,283,11,5,4.253,1.331,0.052,0.024,,,,,,,,71.76,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-22,1128,224,18,7,5.307,1.054,0.085,0.033,,,,,,,,71.76,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-23,1546,418,25,7,7.273,1.967,0.118,0.033,,,,,,,,71.76,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-24,1891,345,34,9,8.896,1.623,0.16,0.042,,,,,,,,71.76,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-25,2201,310,46,12,10.355,1.458,0.216,0.056,,,,,,,,71.76,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-26,2433,232,57,11,11.446,1.091,0.268,0.052,,,,,,,,71.76,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-27,2915,482,77,20,13.714,2.268,0.362,0.094,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-28,3417,502,92,15,16.076,2.362,0.433,0.071,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-29,3904,487,114,22,18.367,2.291,0.536,0.104,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-30,4256,352,136,22,20.023,1.656,0.64,0.104,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-03-31,4579,323,159,23,21.542,1.52,0.748,0.108,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-01,5717,1138,201,42,26.896,5.354,0.946,0.198,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-02,6836,1119,241,40,32.16,5.264,1.134,0.188,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-03,7910,1074,299,58,37.213,5.053,1.407,0.273,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-04,9056,1146,359,60,42.605,5.391,1.689,0.282,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-05,10278,1222,432,73,48.354,5.749,2.032,0.343,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-06,11130,852,486,54,52.362,4.008,2.286,0.254,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-07,12056,926,553,67,56.718,4.356,2.602,0.315,62985,,0.296,,,,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-08,13717,1661,667,114,64.533,7.814,3.138,0.536,,,,,,,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-09,15927,2210,800,133,74.93,10.397,3.764,0.626,,,,,,,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-10,17857,1930,941,141,84.009,9.08,4.427,0.663,,,,,,,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-11,19638,1781,1056,115,92.388,8.379,4.968,0.541,,,,,,,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-12,20727,1089,1124,68,97.512,5.123,5.288,0.32,,,,,,,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-13,22169,1442,1223,99,104.296,6.784,5.754,0.466,,,,,,,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-14,23430,1261,1328,105,110.228,5.932,6.248,0.494,,,,,5345,0.025,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-15,25262,1832,1532,204,118.847,8.619,7.207,0.96,,,,,5345,0.025,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-16,28320,3058,1736,204,133.233,14.387,8.167,0.96,,,,,5345,0.025,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-17,30425,2105,1924,188,143.136,9.903,9.052,0.884,,,,,5345,0.025,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-18,33682,3257,2141,217,158.459,15.323,10.072,1.021,,,,,5345,0.025,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-19,36599,2917,2347,206,172.182,13.723,11.042,0.969,,,,,5345,0.025,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-20,38654,2055,2462,115,181.85,9.668,11.583,0.541,132467,,0.623,,5345,0.025,tests performed,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-21,40581,1927,2575,113,190.916,9.066,12.114,0.532,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-22,43079,2498,2741,166,202.668,11.752,12.895,0.781,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-23,45757,2678,2906,165,215.267,12.599,13.671,0.776,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-24,49492,3735,3313,407,232.838,17.572,15.586,1.915,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-25,52995,3503,3670,357,249.319,16.48,17.266,1.68,,,,,,,,74.54,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-26,58509,5514,4016,346,275.26,25.941,18.894,1.628,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-27,61888,3379,4205,189,291.156,15.897,19.783,0.889,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-28,66501,4613,4543,338,312.858,21.702,21.373,1.59,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-29,71886,5385,5017,474,338.193,25.334,23.603,2.23,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-04-30,78162,6276,5466,449,367.718,29.526,25.715,2.112,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-01,85380,7218,5901,435,401.676,33.958,27.762,2.046,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-02,91589,6209,6329,428,430.887,29.211,29.775,2.014,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-03,96559,4970,6750,421,454.268,23.382,31.756,1.981,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-04,101147,4588,7025,275,475.853,21.585,33.05,1.294,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-05,107780,6633,7321,296,507.058,31.205,34.442,1.393,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-06,114715,6935,7921,600,539.684,32.626,37.265,2.823,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-07,125218,10503,8536,615,589.096,49.412,40.158,2.893,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-08,135106,9888,9146,610,635.615,46.519,43.028,2.87,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-09,145328,10222,9897,751,683.705,48.09,46.561,3.533,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-10,155939,10611,10627,730,733.625,49.92,49.995,3.434,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-11,162699,6760,11123,496,765.428,31.803,52.329,2.333,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-12,168331,5632,11519,396,791.924,26.496,54.192,1.863,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-13,177589,9258,12400,881,835.479,43.555,58.337,4.145,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-14,188974,11385,13149,749,889.041,53.561,61.86,3.524,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-15,202918,13944,13993,844,954.641,65.6,65.831,3.971,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-16,218223,15305,14817,824,1026.645,72.003,69.708,3.877,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-17,233142,14919,15633,816,1096.832,70.187,73.546,3.839,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-18,241080,7938,16118,485,1134.177,37.345,75.828,2.282,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-19,254220,13140,16792,674,1195.995,61.818,78.999,3.171,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-20,271628,17408,17971,1179,1277.892,81.897,84.546,5.547,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-21,291579,19951,18859,888,1371.753,93.861,88.723,4.178,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-22,310087,18508,20047,1188,1458.825,87.072,94.312,5.589,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-23,330890,20803,21048,1001,1556.694,97.869,99.022,4.709,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-24,347398,16508,22013,965,1634.357,77.663,103.562,4.54,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-25,363211,15813,22666,653,1708.751,74.393,106.634,3.072,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-26,374898,11687,23473,807,1763.733,54.982,110.43,3.797,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-27,391222,16324,24512,1039,1840.53,76.797,115.318,4.888,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-28,411821,20599,25598,1086,1937.44,96.909,120.428,5.109,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-29,438238,26417,26754,1156,2061.72,124.281,125.866,5.438,485000,,2.282,,,,tests performed,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-30,465166,26928,27878,1124,2188.405,126.685,131.154,5.288,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-05-31,498440,33274,28834,956,2344.944,156.54,135.651,4.498,,,,,,,,81.02,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-01,514849,16409,29314,480,2422.142,77.197,137.91,2.258,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-02,526447,11598,29937,623,2476.705,54.564,140.841,2.931,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-03,555383,28936,31199,1262,2612.837,136.131,146.778,5.937,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-04,584016,28633,32548,1349,2747.542,134.706,153.124,6.346,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-05,614932,30916,34021,1473,2892.989,145.446,160.054,6.93,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-06,645762,30830,35026,1005,3038.031,145.042,164.782,4.728,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-07,672837,27075,35930,904,3165.407,127.376,169.035,4.253,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-08,691758,18921,36455,525,3254.422,89.015,171.505,2.47,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-09,707412,15654,37134,679,3328.067,73.645,174.699,3.194,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-10,739503,32091,38406,1272,3479.041,150.974,180.684,5.984,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-11,772416,32913,39680,1274,3633.883,154.841,186.677,5.994,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-12,802828,30412,40919,1239,3776.958,143.075,192.506,5.829,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-13,828810,25982,41828,909,3899.192,122.234,196.783,4.276,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-14,850514,21704,42720,892,4001.3,102.108,200.979,4.196,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-15,867624,17110,43332,612,4081.795,80.495,203.858,2.879,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-16,888271,20647,43959,627,4178.931,97.135,206.808,2.95,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-17,923189,34918,45241,1282,4343.205,164.274,212.839,6.031,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-18,955377,32188,46510,1269,4494.635,151.431,218.809,5.97,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-19,978142,22765,47748,1238,4601.735,107.099,224.634,5.824,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-20,1032913,54771,48954,1206,4859.409,257.674,230.307,5.674,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-21,1067579,34666,49976,1022,5022.497,163.089,235.115,4.808,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-22,1085038,17459,50617,641,5104.634,82.137,238.131,3.016,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-23,1106470,21432,51271,654,5205.462,100.828,241.208,3.077,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-24,1145906,39436,52645,1374,5390.992,185.529,247.672,6.464,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-25,1188631,42725,53830,1185,5591.994,201.003,253.247,5.575,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-26,1228114,39483,54971,1141,5777.745,185.75,258.615,5.368,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-27,1274974,46860,55961,990,5998.201,220.456,263.272,4.658,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-28,1313667,38693,57070,1109,6180.235,182.034,268.49,5.217,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-29,1344143,30476,57622,552,6323.611,143.376,271.087,2.597,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-06-30,1368195,24052,58314,692,6436.765,113.154,274.342,3.256,1478671,,6.957,,,,tests performed,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-07-01,1402041,33846,59594,1280,6595.996,159.231,280.364,6.022,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-07-02,1448753,46712,60632,1038,6815.756,219.76,285.247,4.883,,,,,,,,77.31,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-07-03,1496858,48105,61884,1252,7042.069,226.313,291.137,5.89,,,,,,,,,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
BRA,South America,Brazil,2020-07-04,1539081,42223,63174,1290,7240.71,198.641,297.206,6.069,,,,,,,,,212559409,25.04,33.5,8.552,5.06,14103.452,3.4,177.961,8.11,10.1,17.9,,2.2,75.88
VGB,North America,British Virgin Islands,2020-03-27,2,2,0,0,66.144,66.144,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-03-28,2,0,0,0,66.144,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-03-29,2,0,0,0,66.144,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-03-30,2,0,0,0,66.144,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-03-31,3,1,0,0,99.216,33.072,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-01,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-02,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-03,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-04,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-05,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-06,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-07,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-08,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-09,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-10,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-11,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-12,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-13,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-14,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-15,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-16,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-17,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-18,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-19,3,0,0,0,99.216,0,0,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-20,4,1,1,1,132.288,33.072,33.072,33.072,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-21,5,1,1,0,165.36,33.072,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-22,5,0,1,0,165.36,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-23,5,0,1,0,165.36,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-24,5,0,1,0,165.36,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-25,6,1,1,0,198.432,33.072,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-26,6,0,1,0,198.432,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-27,6,0,1,0,198.432,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-28,6,0,1,0,198.432,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-29,6,0,1,0,198.432,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-04-30,6,0,1,0,198.432,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-01,6,0,1,0,198.432,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-02,6,0,1,0,198.432,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-03,6,0,1,0,198.432,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-04,6,0,1,0,198.432,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-05,7,1,1,0,231.504,33.072,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-06,7,0,1,0,231.504,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-07,7,0,1,0,231.504,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-08,7,0,1,0,231.504,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-09,7,0,1,0,231.504,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-10,7,0,1,0,231.504,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-11,7,0,1,0,231.504,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-12,7,0,1,0,231.504,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-13,7,0,1,0,231.504,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-14,7,0,1,0,231.504,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-15,8,1,1,0,264.577,33.072,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-16,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-17,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-18,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-19,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-20,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-21,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-22,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-23,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-24,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-25,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-26,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-27,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-28,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-29,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-30,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-05-31,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-01,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-02,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-03,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-04,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-05,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-06,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-07,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-08,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-09,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-10,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-11,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-12,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-13,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-14,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-15,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-16,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-17,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-18,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-19,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-20,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-21,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-22,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-23,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-24,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-25,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-26,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-27,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-28,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-29,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-06-30,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-07-01,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-07-02,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-07-03,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
VGB,North America,British Virgin Islands,2020-07-04,8,0,1,0,264.577,0,33.072,0,,,,,,,,,30237,207.973,,,,,,,13.67,,,,,79.07
BRN,Asia,Brunei,2020-03-10,1,1,0,0,2.286,2.286,0,0,,,,,,,,19.44,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-12,11,10,0,0,25.144,22.858,0,0,,,,,,,,30.56,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-13,25,14,0,0,57.145,32.001,0,0,,,,,,,,50,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-14,37,12,0,0,84.575,27.43,0,0,,,,,,,,50,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-15,40,3,0,0,91.432,6.857,0,0,,,,,,,,50,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-16,50,10,0,0,114.29,22.858,0,0,,,,,,,,50,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-17,54,4,0,0,123.433,9.143,0,0,,,,,,,,50,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-18,56,2,0,0,128.005,4.572,0,0,,,,,,,,50,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-19,68,12,0,0,155.435,27.43,0,0,,,,,,,,50,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-20,73,5,0,0,166.864,11.429,0,0,,,,,,,,50,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-21,78,5,0,0,178.293,11.429,0,0,,,,,,,,50,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-22,83,5,0,0,189.722,11.429,0,0,,,,,,,,50,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-23,88,5,0,0,201.151,11.429,0,0,,,,,,,,50,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-24,91,3,0,0,208.008,6.857,0,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-25,104,13,0,0,237.724,29.715,0,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-26,107,3,0,0,244.581,6.857,0,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-27,114,7,0,0,260.582,16.001,0,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-28,115,1,0,0,262.867,2.286,0,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-29,120,5,1,1,274.296,11.429,2.286,2.286,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-30,126,6,1,0,288.011,13.715,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-03-31,127,1,1,0,290.297,2.286,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-01,129,2,1,0,294.869,4.572,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-02,131,2,1,0,299.44,4.572,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-03,133,2,1,0,304.012,4.572,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-04,133,0,1,0,304.012,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-05,135,2,1,0,308.583,4.572,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-06,135,0,1,0,308.583,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-07,135,0,1,0,308.583,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-08,135,0,1,0,308.583,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-09,135,0,1,0,308.583,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-10,135,0,1,0,308.583,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-11,136,1,1,0,310.869,2.286,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-12,136,0,1,0,310.869,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-13,136,0,1,0,310.869,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-14,136,0,1,0,310.869,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-15,136,0,1,0,310.869,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-16,136,0,1,0,310.869,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-17,136,0,1,0,310.869,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-18,136,0,1,0,310.869,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-19,137,1,1,0,313.155,2.286,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-20,138,1,1,0,315.441,2.286,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-21,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-22,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-23,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-24,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-25,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-26,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-27,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-28,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-29,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-04-30,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-01,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-02,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-03,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-04,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-05,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-06,138,0,1,0,315.441,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-07,139,1,1,0,317.727,2.286,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-08,141,2,1,0,322.298,4.572,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-09,141,0,1,0,322.298,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-10,141,0,1,0,322.298,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-11,141,0,1,0,322.298,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-12,141,0,1,0,322.298,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-13,141,0,1,0,322.298,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-14,141,0,1,0,322.298,0,2.286,0,,,,,,,,58.33,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-15,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-16,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-17,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-18,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-19,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-20,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-21,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-22,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-23,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-24,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-25,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-26,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-27,141,0,1,0,322.298,0,2.286,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-28,141,0,2,1,322.298,0,4.572,2.286,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-29,141,0,2,0,322.298,0,4.572,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-30,141,0,2,0,322.298,0,4.572,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-05-31,141,0,2,0,322.298,0,4.572,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-01,141,0,2,0,322.298,0,4.572,0,,,,,,,,52.78,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-02,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-03,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-04,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-05,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-06,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-07,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-08,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-09,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-10,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-11,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-12,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-13,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-14,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-15,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-16,141,0,2,0,322.298,0,4.572,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-17,141,0,3,1,322.298,0,6.857,2.286,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-18,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-19,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-20,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-21,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-22,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-23,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-24,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-25,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-26,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-27,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-28,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-29,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-06-30,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-07-01,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-07-02,141,0,3,0,322.298,0,6.857,0,,,,,,,,49.07,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-07-03,141,0,3,0,322.298,0,6.857,0,,,,,,,,,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BRN,Asia,Brunei,2020-07-04,141,0,3,0,322.298,0,6.857,0,,,,,,,,,437483,81.347,32.4,4.591,2.382,71809.251,,201.285,12.79,2,30.9,,2.7,75.86
BGR,Europe,Bulgaria,2020-03-08,2,2,0,0,0.288,0.288,0,0,,,,,,,,21.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-09,4,2,0,0,0.576,0.288,0,0,,,,,,,,21.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-12,7,3,1,1,1.007,0.432,0.144,0.144,,,,,,,,26.85,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-13,23,16,1,0,3.31,2.303,0.144,0,,,,,,,,50.93,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-14,31,8,1,0,4.461,1.151,0.144,0,,,,,,,,50.93,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-15,41,10,2,1,5.901,1.439,0.288,0.144,,,,,,,,50.93,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-16,51,10,2,0,7.34,1.439,0.288,0,,,,,,,,50.93,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-17,62,11,2,0,8.923,1.583,0.288,0,,,,,,,,56.48,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-18,81,19,2,0,11.657,2.734,0.288,0,,,,,,,,70.37,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-19,92,11,2,0,13.24,1.583,0.288,0,,,,,,,,70.37,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-20,105,13,3,1,15.111,1.871,0.432,0.144,,,,,,,,70.37,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-21,127,22,3,0,18.277,3.166,0.432,0,,,,,,,,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-22,163,36,3,0,23.458,5.181,0.432,0,,,,,,,,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-23,185,22,3,0,26.625,3.166,0.432,0,,,,,,,,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-24,201,16,3,0,28.927,2.303,0.432,0,,,,,,,,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-25,220,19,3,0,31.662,2.734,0.432,0,,,,,,,,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-26,242,22,3,0,34.828,3.166,0.432,0,,,,,,,,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-27,264,22,3,0,37.994,3.166,0.432,0,,,,,,,,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-28,293,29,3,0,42.168,4.174,0.432,0,,,,,,,,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-29,331,38,7,4,47.637,5.469,1.007,0.576,,,,,,,,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-30,346,15,8,1,49.795,2.159,1.151,0.144,,,,,,,,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-03-31,359,13,8,0,51.666,1.871,1.151,0,,,,,,,,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-01,399,40,8,0,57.423,5.757,1.151,0,,,,,,,,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-02,422,23,10,2,60.733,3.31,1.439,0.288,,,,,,,,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-03,457,35,10,0,65.77,5.037,1.439,0,,,,,,,,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-04,485,28,14,4,69.8,4.03,2.015,0.576,,,,,,,,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-05,503,18,17,3,72.39,2.591,2.447,0.432,,,,,,,,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-06,531,28,20,3,76.42,4.03,2.878,0.432,,,,,,,,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-07,549,18,22,2,79.01,2.591,3.166,0.288,,,,,,,,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-08,577,28,23,1,83.04,4.03,3.31,0.144,,,,,,,,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-09,593,16,24,1,85.343,2.303,3.454,0.144,,,,,,,,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-10,624,31,24,0,89.804,4.461,3.454,0,,,,,,,,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-11,635,11,25,1,91.387,1.583,3.598,0.144,18502,,2.663,,,,tests performed,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-12,661,26,28,3,95.129,3.742,4.03,0.432,,,,,,,tests performed,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-13,675,14,29,1,97.144,2.015,4.174,0.144,,,,,,,tests performed,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-14,685,10,32,3,98.583,1.439,4.605,0.432,,,,,,,tests performed,71.3,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-15,713,28,35,3,102.613,4.03,5.037,0.432,,,,,,,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-16,747,34,36,1,107.506,4.893,5.181,0.144,,,,,,,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-17,800,53,38,2,115.134,7.628,5.469,0.288,,,,,,,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-18,846,46,41,3,121.754,6.62,5.901,0.432,,,,,989,0.142,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-19,878,32,41,0,126.359,4.605,5.901,0,26417,,3.802,,989,0.142,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-20,915,37,43,2,131.684,5.325,6.188,0.288,,,,,876,0.126,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-21,929,14,43,0,133.699,2.015,6.188,0,,,,,762,0.11,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-22,975,46,45,2,140.319,6.62,6.476,0.288,27000,,3.886,,649,0.093,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-23,1024,49,49,4,147.371,7.052,7.052,0.576,,,,,879,0.127,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-24,1097,73,52,3,157.877,10.506,7.484,0.432,,,,,1109,0.16,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-25,1188,91,54,2,170.974,13.096,7.772,0.288,,,,,1339,0.193,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-26,1247,59,55,1,179.465,8.491,7.915,0.144,,,,,1570,0.226,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-27,1300,53,56,1,187.092,7.628,8.059,0.144,,,,,1913,0.275,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-28,1363,63,58,2,196.159,9.067,8.347,0.288,,,,,2257,0.325,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-29,1399,36,58,0,201.34,5.181,8.347,0,45208,,6.506,,2601,0.374,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-04-30,1447,48,64,6,208.248,6.908,9.211,0.864,,,,,2323,0.334,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-01,1506,59,66,2,216.739,8.491,9.499,0.288,46510,,6.694,,2044,0.294,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-02,1588,82,69,3,228.54,11.801,9.93,0.432,47636,1126,6.856,0.162,1833,0.264,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-03,1594,6,72,3,229.404,0.864,10.362,0.432,48618,982,6.997,0.141,1602,0.231,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-04,1618,24,73,1,232.858,3.454,10.506,0.144,49145,527,7.073,0.076,1306,0.188,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-05,1652,34,78,5,237.751,4.893,11.226,0.72,50303,1158,7.239,0.167,1099,0.158,tests performed,73.15,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-06,1689,37,78,0,243.076,5.325,11.226,0,51768,1465,7.45,0.211,937,0.135,tests performed,62.04,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-07,1778,89,84,6,255.885,12.809,12.089,0.864,52931,1163,7.618,0.167,1010,0.145,tests performed,62.04,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-08,1829,51,84,0,263.224,7.34,12.089,0,54328,1397,7.819,0.201,1117,0.161,tests performed,60.19,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-09,1911,82,88,4,275.026,11.801,12.665,0.576,56105,1777,8.074,0.256,1210,0.174,tests performed,60.19,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-10,1955,44,90,2,281.358,6.332,12.953,0.288,57231,1126,8.237,0.162,1230,0.177,tests performed,60.19,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-11,1965,10,91,1,282.797,1.439,13.096,0.144,57634,403,8.295,0.058,1213,0.175,tests performed,60.19,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-12,1990,25,93,2,286.395,3.598,13.384,0.288,58713,1079,8.45,0.155,1201,0.173,tests performed,60.19,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-13,2023,33,95,2,291.144,4.749,13.672,0.288,60100,1387,8.649,0.2,1190,0.171,tests performed,60.19,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-14,2069,46,96,1,297.764,6.62,13.816,0.144,61711,1611,8.881,0.232,1254,0.18,tests performed,62.96,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-15,2100,31,99,3,302.226,4.461,14.248,0.432,63319,1608,9.113,0.231,1284,0.185,tests performed,62.96,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-16,2138,38,102,3,307.695,5.469,14.68,0.432,64480,1161,9.28,0.167,1196,0.172,tests performed,62.96,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-17,2211,73,108,6,318.201,10.506,15.543,0.864,65574,1094,9.437,0.157,1192,0.172,tests performed,62.96,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-18,2235,24,110,2,321.655,3.454,15.831,0.288,65936,362,9.489,0.052,1186,0.171,tests performed,62.96,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-19,2259,24,112,2,325.109,3.454,16.119,0.288,66810,874,9.615,0.126,1157,0.167,tests performed,62.96,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-20,2292,33,116,4,329.858,4.749,16.694,0.576,68243,1433,9.821,0.206,1163,0.167,tests performed,62.96,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-21,2331,39,120,4,335.471,5.613,17.27,0.576,,,,,1173,0.169,tests performed,59.26,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-22,2372,41,125,5,341.371,5.901,17.99,0.72,71605,,10.305,,1184,0.17,tests performed,56.48,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-23,2408,36,126,1,346.552,5.181,18.134,0.144,73210,1605,10.536,0.231,1247,0.179,tests performed,56.48,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-24,2408,0,126,0,346.552,0,18.134,0,74096,886,10.664,0.128,1217,0.175,tests performed,56.48,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-25,2433,25,130,4,350.15,3.598,18.709,0.576,74539,443,10.727,0.064,1229,0.177,tests performed,56.48,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-26,2433,0,130,0,350.15,0,18.709,0,74834,295,10.77,0.042,1146,0.165,tests performed,56.48,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-27,2460,27,133,3,354.036,3.886,19.141,0.432,76391,1557,10.994,0.224,1164,0.168,tests performed,56.48,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-28,2460,0,133,0,354.036,0,19.141,0,77664,1273,11.177,0.183,1106,0.159,tests performed,56.48,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-29,2485,25,136,3,357.634,3.598,19.573,0.432,79389,1725,11.425,0.248,1112,0.16,tests performed,56.48,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-30,2499,14,139,3,359.649,2.015,20.004,0.432,80742,1353,11.62,0.195,1076,0.155,tests performed,50.93,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-05-31,2513,14,140,1,361.664,2.015,20.148,0.144,81348,606,11.707,0.087,1036,0.149,tests performed,44.44,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-01,2513,0,140,0,361.664,0,20.148,0,81694,346,11.757,0.05,1022,0.147,tests performed,44.44,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-02,2513,0,144,4,361.664,0,20.724,0.576,82914,1220,11.933,0.176,1154,0.166,tests performed,44.44,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-03,2538,25,144,0,365.262,3.598,20.724,0,84261,1347,12.127,0.194,1124,0.162,tests performed,44.44,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-04,2585,47,147,3,372.026,6.764,21.156,0.432,85830,1569,12.352,0.226,1167,0.168,tests performed,44.44,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-05,2585,0,147,0,372.026,0,21.156,0,87890,2060,12.649,0.296,1214,0.175,tests performed,44.44,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-06,2668,83,160,13,383.971,11.945,23.027,1.871,89086,1196,12.821,0.172,1192,0.172,tests performed,44.44,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-07,2711,43,160,0,390.159,6.188,23.027,0,89902,816,12.938,0.117,1222,0.176,tests performed,44.44,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-08,2727,16,160,0,392.462,2.303,23.027,0,90329,427,13,0.061,1234,0.178,tests performed,44.44,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-09,2810,83,164,4,404.407,11.945,23.602,0.576,91735,1406,13.202,0.202,1260,0.181,tests performed,44.44,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-10,2889,79,167,3,415.776,11.369,24.034,0.432,93512,1777,13.458,0.256,1322,0.19,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-11,2889,0,167,0,415.776,0,24.034,0,95820,2308,13.79,0.332,1427,0.205,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-12,3086,197,168,1,444.128,28.352,24.178,0.144,98460,2640,14.17,0.38,1510,0.217,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-13,3191,105,172,4,459.239,15.111,24.754,0.576,101102,2642,14.55,0.38,1717,0.247,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-14,3266,75,172,0,470.033,10.794,24.754,0,103077,1975,14.835,0.284,1882,0.271,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-15,3290,24,174,2,473.487,3.454,25.042,0.288,104486,1409,15.037,0.203,2022,0.291,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-16,3341,51,176,2,480.827,7.34,25.329,0.288,108325,3839,15.59,0.552,2370,0.341,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-17,3453,112,181,5,496.946,16.119,26.049,0.72,,,,,2413,0.347,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-18,3542,89,184,3,509.754,12.809,26.481,0.432,112483,,16.188,,2380,0.343,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-19,3674,132,190,6,528.751,18.997,27.344,0.864,,,,,2270,0.327,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-20,3755,81,193,3,540.409,11.657,27.776,0.432,116214,,16.725,,2159,0.311,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-21,3872,117,199,6,557.247,16.838,28.64,0.864,,,,,1917,0.276,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-22,3905,33,199,0,561.996,4.749,28.64,0,116780,,16.807,,1756,0.253,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-23,3984,79,207,8,573.366,11.369,29.791,1.151,119556,2776,17.206,0.4,1604,0.231,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-24,4114,130,208,1,592.075,18.709,29.935,0.144,122502,2946,17.63,0.424,1728,0.249,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-25,4242,128,209,1,610.496,18.421,30.079,0.144,125518,3016,18.064,0.434,1862,0.268,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-26,4408,166,211,2,634.387,23.89,30.367,0.288,128293,2775,18.464,0.399,1992,0.287,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-27,4513,105,215,4,649.498,15.111,30.942,0.576,131043,2750,18.859,0.396,2118,0.305,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-28,4625,112,216,1,665.617,16.119,31.086,0.144,132571,1528,19.079,0.22,2296,0.33,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-29,4691,66,219,3,675.115,9.499,31.518,0.432,133605,1034,19.228,0.149,2404,0.346,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-06-30,4831,140,223,4,695.263,20.148,32.094,0.576,138130,4525,19.879,0.651,2653,0.382,tests performed,38.89,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-07-01,4989,158,230,7,718.002,22.739,33.101,1.007,141473,3343,20.36,0.481,2710,0.39,tests performed,,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-07-02,5154,165,232,2,741.749,23.746,33.389,0.288,144369,2896,20.777,0.417,2693,0.388,tests performed,,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-07-03,5315,161,232,0,764.919,23.171,33.389,0,147524,3155,21.231,0.454,2747,0.395,tests performed,,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BGR,Europe,Bulgaria,2020-07-04,5497,182,239,7,791.112,26.193,34.396,1.007,150062,2538,21.596,0.365,2717,0.391,tests performed,,6948445,65.18,44.7,20.801,13.272,18563.307,1.5,424.688,5.81,30.1,44.4,,7.454,75.05
BFA,Africa,Burkina Faso,2020-03-11,2,2,0,0,0.096,0.096,0,0,,,,,,,,0,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-12,2,0,0,0,0.096,0,0,0,,,,,,,,11.11,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-15,3,1,0,0,0.144,0.048,0,0,,,,,,,,11.11,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-16,3,0,0,0,0.144,0,0,0,,,,,,,,33.33,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-17,20,17,0,0,0.957,0.813,0,0,,,,,,,,33.33,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-18,20,0,0,0,0.957,0,0,0,,,,,,,,33.33,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-19,26,6,1,1,1.244,0.287,0.048,0.048,,,,,,,,33.33,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-20,33,7,1,0,1.579,0.335,0.048,0,,,,,,,,33.33,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-21,40,7,1,0,1.914,0.335,0.048,0,,,,,,,,73.15,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-22,64,24,3,2,3.062,1.148,0.144,0.096,,,,,,,,73.15,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-23,64,0,3,0,3.062,0,0.144,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-24,75,11,3,0,3.588,0.526,0.144,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-25,99,24,3,0,4.736,1.148,0.144,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-26,114,15,3,0,5.454,0.718,0.144,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-27,146,32,3,0,6.985,1.531,0.144,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-28,146,0,3,0,6.985,0,0.144,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-29,180,34,9,6,8.611,1.627,0.431,0.287,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-30,180,0,9,0,8.611,0,0.431,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-03-31,222,42,12,3,10.62,2.009,0.574,0.144,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-01,246,24,12,0,11.768,1.148,0.574,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-02,261,15,14,2,12.486,0.718,0.67,0.096,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-03,288,27,16,2,13.778,1.292,0.765,0.096,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-04,288,0,16,0,13.778,0,0.765,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-05,302,14,16,0,14.447,0.67,0.765,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-06,345,43,17,1,16.505,2.057,0.813,0.048,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-07,364,19,17,0,17.414,0.909,0.813,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-08,384,20,19,2,18.37,0.957,0.909,0.096,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-09,414,30,23,4,19.806,1.435,1.1,0.191,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-10,443,29,24,1,21.193,1.387,1.148,0.048,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-11,448,5,26,2,21.432,0.239,1.244,0.096,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-12,484,36,27,1,23.154,1.722,1.292,0.048,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-13,497,13,27,0,23.776,0.622,1.292,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-14,515,18,28,1,24.637,0.861,1.34,0.048,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-15,528,13,30,2,25.259,0.622,1.435,0.096,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-16,542,14,32,2,25.929,0.67,1.531,0.096,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-17,543,1,32,0,25.977,0.048,1.531,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-18,557,14,35,3,26.647,0.67,1.674,0.144,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-19,565,8,36,1,27.029,0.383,1.722,0.048,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-20,576,11,36,0,27.555,0.526,1.722,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-21,581,5,38,2,27.795,0.239,1.818,0.096,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-22,600,19,38,0,28.704,0.909,1.818,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-23,609,9,39,1,29.134,0.431,1.866,0.048,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-24,616,7,41,2,29.469,0.335,1.961,0.096,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-25,626,10,41,0,29.947,0.478,1.961,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-26,629,3,41,0,30.091,0.144,1.961,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-27,632,3,42,1,30.234,0.144,2.009,0.048,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-28,635,3,42,0,30.378,0.144,2.009,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-29,638,3,42,0,30.522,0.144,2.009,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-04-30,641,3,43,1,30.665,0.144,2.057,0.048,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-01,645,4,43,0,30.856,0.191,2.057,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-02,649,4,44,1,31.048,0.191,2.105,0.048,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-03,652,3,44,0,31.191,0.144,2.105,0,,,,,,,,84.26,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-04,662,10,45,1,31.67,0.478,2.153,0.048,,,,,,,,89.81,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-05,672,10,46,1,32.148,0.478,2.201,0.048,,,,,,,,67.59,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-06,688,16,48,2,32.913,0.765,2.296,0.096,,,,,,,,67.59,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-07,729,41,48,0,34.875,1.961,2.296,0,,,,,,,,67.59,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-08,736,7,48,0,35.21,0.335,2.296,0,,,,,,,,67.59,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-09,744,8,48,0,35.593,0.383,2.296,0,,,,,,,,67.59,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-10,748,4,48,0,35.784,0.191,2.296,0,,,,,,,,67.59,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-11,751,3,49,1,35.927,0.144,2.344,0.048,,,,,,,,67.59,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-12,760,9,50,1,36.358,0.431,2.392,0.048,,,,,,,,67.59,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-13,766,6,51,1,36.645,0.287,2.44,0.048,,,,,,,,67.59,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-14,773,7,51,0,36.98,0.335,2.44,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-15,773,0,51,0,36.98,0,2.44,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-16,782,9,51,0,37.41,0.431,2.44,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-17,782,0,51,0,37.41,0,2.44,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-18,796,14,51,0,38.08,0.67,2.44,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-19,796,0,51,0,38.08,0,2.44,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-20,806,10,52,1,38.559,0.478,2.488,0.048,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-21,809,3,52,0,38.702,0.144,2.488,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-22,812,3,52,0,38.846,0.144,2.488,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-23,814,2,52,0,38.941,0.096,2.488,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-24,814,0,52,0,38.941,0,2.488,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-25,832,18,52,0,39.802,0.861,2.488,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-26,841,9,52,0,40.233,0.431,2.488,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-27,845,4,53,1,40.424,0.191,2.535,0.048,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-28,845,0,53,0,40.424,0,2.535,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-29,847,2,53,0,40.52,0.096,2.535,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-30,847,0,53,0,40.52,0,2.535,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-05-31,853,6,53,0,40.807,0.287,2.535,0,,,,,,,,60.19,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-01,881,28,53,0,42.146,1.34,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-02,881,0,53,0,42.146,0,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-03,883,2,53,0,42.242,0.096,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-04,884,1,53,0,42.29,0.048,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-05,885,1,53,0,42.338,0.048,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-06,888,3,53,0,42.481,0.144,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-07,888,0,53,0,42.481,0,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-08,889,1,53,0,42.529,0.048,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-09,890,1,53,0,42.577,0.048,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-10,891,1,53,0,42.625,0.048,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-11,891,0,53,0,42.625,0,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-12,892,1,53,0,42.673,0.048,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-13,892,0,53,0,42.673,0,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-14,894,2,53,0,42.768,0.096,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-15,894,0,53,0,42.768,0,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-16,894,0,53,0,42.768,0,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-17,895,1,53,0,42.816,0.048,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-18,899,4,53,0,43.008,0.191,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-19,899,0,53,0,43.008,0,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-20,900,1,53,0,43.055,0.048,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-21,902,2,53,0,43.151,0.096,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-22,903,1,53,0,43.199,0.048,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-23,907,4,53,0,43.39,0.191,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-24,919,12,53,0,43.964,0.574,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-25,934,15,53,0,44.682,0.718,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-26,941,7,53,0,45.017,0.335,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-27,941,0,53,0,45.017,0,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-28,941,0,53,0,45.017,0,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-29,959,18,53,0,45.878,0.861,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-06-30,959,0,53,0,45.878,0,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-07-01,962,3,53,0,46.021,0.144,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-07-02,962,0,53,0,46.021,0,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-07-03,980,18,53,0,46.883,0.861,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BFA,Africa,Burkina Faso,2020-07-04,987,7,53,0,47.217,0.335,2.535,0,,,,,,,,49.07,20903278,70.151,17.6,2.409,1.358,1703.102,43.7,269.048,2.42,1.6,23.9,11.877,0.4,61.58
BDI,Africa,Burundi,2020-04-01,2,2,0,0,0.168,0.168,0,0,,,,,,,,13.89,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-02,2,0,0,0,0.168,0,0,0,,,,,,,,13.89,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-03,3,1,0,0,0.252,0.084,0,0,,,,,,,,13.89,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-04,3,0,0,0,0.252,0,0,0,,,,,,,,16.67,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-05,3,0,0,0,0.252,0,0,0,,,,,,,,16.67,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-06,3,0,0,0,0.252,0,0,0,,,,,,,,16.67,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-07,3,0,0,0,0.252,0,0,0,,,,,,,,16.67,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-08,3,0,0,0,0.252,0,0,0,,,,,,,,16.67,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-09,3,0,0,0,0.252,0,0,0,,,,,,,,16.67,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-10,3,0,0,0,0.252,0,0,0,,,,,,,,16.67,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-11,3,0,0,0,0.252,0,0,0,,,,,,,,16.67,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-12,5,2,0,0,0.42,0.168,0,0,,,,,,,,16.67,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-13,5,0,0,0,0.42,0,0,0,,,,,,,,16.67,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-14,5,0,0,0,0.42,0,0,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-15,5,0,1,1,0.42,0,0.084,0.084,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-16,5,0,1,0,0.42,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-17,5,0,1,0,0.42,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-18,6,1,1,0,0.505,0.084,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-19,6,0,1,0,0.505,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-20,6,0,1,0,0.505,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-21,6,0,1,0,0.505,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-22,6,0,1,0,0.505,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-23,11,5,1,0,0.925,0.42,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-24,11,0,1,0,0.925,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-25,12,1,1,0,1.009,0.084,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-26,15,3,1,0,1.261,0.252,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-27,15,0,1,0,1.261,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-28,15,0,1,0,1.261,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-29,15,0,1,0,1.261,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-04-30,15,0,1,0,1.261,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-01,15,0,1,0,1.261,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-02,15,0,1,0,1.261,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-03,19,4,1,0,1.598,0.336,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-04,19,0,1,0,1.598,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-05,19,0,1,0,1.598,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-06,19,0,1,0,1.598,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-07,19,0,1,0,1.598,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-08,19,0,1,0,1.598,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-09,19,0,1,0,1.598,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-10,19,0,1,0,1.598,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-11,19,0,1,0,1.598,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-12,19,0,1,0,1.598,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-13,27,8,1,0,2.271,0.673,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-14,27,0,1,0,2.271,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-15,27,0,1,0,2.271,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-16,27,0,1,0,2.271,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-17,27,0,1,0,2.271,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-18,42,15,1,0,3.532,1.261,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-19,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-20,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-21,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-22,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-23,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-24,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-25,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-26,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-27,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-28,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-29,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-30,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-05-31,42,0,1,0,3.532,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-01,63,21,1,0,5.298,1.766,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-02,63,0,1,0,5.298,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-03,63,0,1,0,5.298,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-04,63,0,1,0,5.298,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-05,63,0,1,0,5.298,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-06,63,0,1,0,5.298,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-07,83,20,1,0,6.98,1.682,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-08,83,0,1,0,6.98,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-09,83,0,1,0,6.98,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-10,83,0,1,0,6.98,0,0.084,0,,,,,,,,22.22,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-11,83,0,1,0,6.98,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-12,94,11,1,0,7.905,0.925,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-13,94,0,1,0,7.905,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-14,94,0,1,0,7.905,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-15,94,0,1,0,7.905,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-16,104,10,1,0,8.746,0.841,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-17,104,0,1,0,8.746,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-18,104,0,1,0,8.746,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-19,104,0,1,0,8.746,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-20,104,0,1,0,8.746,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-21,144,40,1,0,12.11,3.364,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-22,144,0,1,0,12.11,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-23,144,0,1,0,12.11,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-24,144,0,1,0,12.11,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-25,144,0,1,0,12.11,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-26,144,0,1,0,12.11,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-27,144,0,1,0,12.11,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-28,144,0,1,0,12.11,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-29,170,26,1,0,14.297,2.187,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-06-30,170,0,1,0,14.297,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-07-01,170,0,1,0,14.297,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-07-02,170,0,1,0,14.297,0,0.084,0,,,,,,,,19.44,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-07-03,170,0,1,0,14.297,0,0.084,0,,,,,,,,,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
BDI,Africa,Burundi,2020-07-04,191,21,1,0,16.063,1.766,0.084,0,,,,,,,,,11890781,423.062,17.5,2.562,1.504,702.225,71.7,293.068,6.05,,,6.144,0.8,61.58
KHM,Asia,Cambodia,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-28,1,1,0,0,0.06,0.06,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-29,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-30,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-01-31,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-01,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-02,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-03,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-04,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-05,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-06,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-07,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-08,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-09,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-10,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-11,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-12,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-13,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-14,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-15,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-16,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-17,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-18,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-19,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-20,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-21,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-22,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-23,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-24,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-25,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-26,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-27,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-28,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-02-29,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-01,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-02,1,0,0,0,0.06,0,0,0,,,,,,,,0,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-08,2,1,0,0,0.12,0.06,0,0,,,,,,,,11.11,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-12,3,1,0,0,0.179,0.06,0,0,,,,,,,,11.11,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-13,5,2,0,0,0.299,0.12,0,0,,,,,,,,19.44,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-15,7,2,0,0,0.419,0.12,0,0,,,,,,,,19.44,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-16,12,5,0,0,0.718,0.299,0,0,,,,,,,,19.44,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-17,24,12,0,0,1.435,0.718,0,0,,,,,,,,30.56,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-18,24,0,0,0,1.435,0,0,0,,,,,,,,49.07,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-19,24,0,0,0,1.435,0,0,0,,,,,,,,49.07,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-20,24,0,0,0,1.435,0,0,0,,,,,,,,49.07,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-21,47,23,0,0,2.811,1.376,0,0,,,,,,,,49.07,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-22,51,4,0,0,3.05,0.239,0,0,,,,,,,,49.07,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-23,86,35,0,0,5.144,2.093,0,0,,,,,,,,49.07,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-24,87,1,0,0,5.204,0.06,0,0,,,,,,,,49.07,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-25,91,4,0,0,5.443,0.239,0,0,,,,,,,,49.07,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-26,96,5,0,0,5.742,0.299,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-27,98,2,0,0,5.862,0.12,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-28,102,4,0,0,6.101,0.239,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-29,103,1,0,0,6.161,0.06,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-30,107,4,0,0,6.4,0.239,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-03-31,109,2,0,0,6.52,0.12,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-01,109,0,0,0,6.52,0,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-02,110,1,0,0,6.579,0.06,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-03,114,4,0,0,6.819,0.239,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-04,114,0,0,0,6.819,0,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-05,114,0,0,0,6.819,0,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-06,114,0,0,0,6.819,0,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-07,115,1,0,0,6.878,0.06,0,0,,,,,,,,60.19,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-08,117,2,0,0,6.998,0.12,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-09,118,1,0,0,7.058,0.06,0,0,,,,,,,,68.52,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-10,119,1,0,0,7.118,0.06,0,0,,,,,,,,68.52,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-11,120,1,0,0,7.177,0.06,0,0,,,,,,,,68.52,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-12,122,2,0,0,7.297,0.12,0,0,,,,,,,,68.52,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-13,122,0,0,0,7.297,0,0,0,,,,,,,,68.52,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-14,122,0,0,0,7.297,0,0,0,,,,,,,,68.52,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-15,122,0,0,0,7.297,0,0,0,,,,,,,,68.52,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-16,122,0,0,0,7.297,0,0,0,,,,,,,,68.52,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-17,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-18,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-19,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-20,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-21,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-22,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-23,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-24,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-25,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-26,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-27,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-28,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-29,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-04-30,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-01,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-02,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-03,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-04,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-05,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-06,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-07,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-08,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-09,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-10,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-11,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-12,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-13,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-14,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-15,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-16,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-17,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-18,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-19,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-20,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-21,122,0,0,0,7.297,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-22,123,1,0,0,7.357,0.06,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-23,124,1,0,0,7.417,0.06,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-24,124,0,0,0,7.417,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-25,124,0,0,0,7.417,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-26,124,0,0,0,7.417,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-27,124,0,0,0,7.417,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-28,124,0,0,0,7.417,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-29,124,0,0,0,7.417,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-30,125,1,0,0,7.477,0.06,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-05-31,125,0,0,0,7.477,0,0,0,,,,,,,,57.41,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-01,125,0,0,0,7.477,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-02,125,0,0,0,7.477,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-03,125,0,0,0,7.477,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-04,125,0,0,0,7.477,0,0,0,,,,,,,,,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-05,125,0,0,0,7.477,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-06,125,0,0,0,7.477,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-07,125,0,0,0,7.477,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-08,126,1,0,0,7.536,0.06,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-09,126,0,0,0,7.536,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-10,126,0,0,0,7.536,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-11,126,0,0,0,7.536,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-12,126,0,0,0,7.536,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-13,126,0,0,0,7.536,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-14,128,2,0,0,7.656,0.12,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-15,128,0,0,0,7.656,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-16,128,0,0,0,7.656,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-17,128,0,0,0,7.656,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-18,129,1,0,0,7.716,0.06,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-19,129,0,0,0,7.716,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-20,129,0,0,0,7.716,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-21,129,0,0,0,7.716,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-22,129,0,0,0,7.716,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-23,130,1,0,0,7.776,0.06,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-24,130,0,0,0,7.776,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-25,130,0,0,0,7.776,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-26,130,0,0,0,7.776,0,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-27,139,9,0,0,8.314,0.538,0,0,,,,,,,,40.74,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-28,141,2,0,0,8.434,0.12,0,0,,,,,,,,,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-29,141,0,0,0,8.434,0,0,0,,,,,,,,,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-06-30,141,0,0,0,8.434,0,0,0,,,,,,,,,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-07-01,141,0,0,0,8.434,0,0,0,,,,,,,,,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-07-02,141,0,0,0,8.434,0,0,0,,,,,,,,,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-07-03,141,0,0,0,8.434,0,0,0,,,,,,,,,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
KHM,Asia,Cambodia,2020-07-04,141,0,0,0,8.434,0,0,0,,,,,,,,,16718971,90.672,25.6,4.412,2.385,3645.07,,270.892,4,2,33.7,66.229,0.8,69.82
CMR,Africa,Cameroon,2020-03-07,1,1,0,0,0.038,0.038,0,0,,,,,,,,0,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-09,2,1,0,0,0.075,0.038,0,0,,,,,,,,0,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-15,3,1,0,0,0.113,0.038,0,0,,,,,,,,2.78,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-16,4,1,0,0,0.151,0.038,0,0,,,,,,,,2.78,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-17,4,0,0,0,0.151,0,0,0,,,,,,,,2.78,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-18,10,6,0,0,0.377,0.226,0,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-19,10,0,0,0,0.377,0,0,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-20,14,4,0,0,0.527,0.151,0,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-21,27,13,0,0,1.017,0.49,0,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-22,27,0,0,0,1.017,0,0,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-23,27,0,0,0,1.017,0,0,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-24,56,29,0,0,2.11,1.092,0,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-25,72,16,1,1,2.712,0.603,0.038,0.038,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-26,72,0,1,0,2.712,0,0.038,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-27,88,16,1,0,3.315,0.603,0.038,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-28,88,0,1,0,3.315,0,0.038,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-29,99,11,2,1,3.729,0.414,0.075,0.038,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-30,99,0,2,0,3.729,0,0.075,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-03-31,142,43,2,0,5.349,1.62,0.075,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-01,193,51,6,4,7.27,1.921,0.226,0.151,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-02,233,40,6,0,8.777,1.507,0.226,0,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-03,271,38,7,1,10.209,1.431,0.264,0.038,,,,,,,,57.41,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-04,509,238,8,1,19.174,8.966,0.301,0.038,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-05,555,46,9,1,20.907,1.733,0.339,0.038,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-06,650,95,9,0,24.486,3.579,0.339,0,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-07,658,8,9,0,24.787,0.301,0.339,0,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-08,685,27,9,0,25.804,1.017,0.339,0,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-09,730,45,10,1,27.5,1.695,0.377,0.038,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-10,730,0,10,0,27.5,0,0.377,0,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-11,803,73,10,0,30.25,2.75,0.377,0,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-12,820,17,11,1,30.89,0.64,0.414,0.038,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-13,820,0,12,1,30.89,0,0.452,0.038,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-14,820,0,12,0,30.89,0,0.452,0,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-15,855,35,17,5,32.208,1.318,0.64,0.188,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-16,855,0,17,0,32.208,0,0.64,0,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-17,855,0,21,4,32.208,0,0.791,0.151,,,,,,,,68.52,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-18,1016,161,21,0,38.273,6.065,0.791,0,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-19,1016,0,21,0,38.273,0,0.791,0,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-20,1016,0,42,21,38.273,0,1.582,0.791,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-21,1017,1,42,0,38.311,0.038,1.582,0,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-22,1163,146,42,0,43.811,5.5,1.582,0,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-23,1163,0,43,1,43.811,0,1.62,0.038,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-24,1401,238,49,6,52.777,8.966,1.846,0.226,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-25,1403,2,49,0,52.852,0.075,1.846,0,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-26,1518,115,53,4,57.184,4.332,1.997,0.151,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-27,1621,103,56,3,61.064,3.88,2.11,0.113,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-28,1621,0,58,2,61.064,0,2.185,0.075,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-29,1806,185,59,1,68.033,6.969,2.223,0.038,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-04-30,1832,26,61,2,69.013,0.979,2.298,0.075,,,,,,,,71.3,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-01,1832,0,61,0,69.013,0,2.298,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-02,2069,237,61,0,77.941,8.928,2.298,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-03,2077,8,64,3,78.242,0.301,2.411,0.113,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-04,2077,0,64,0,78.242,0,2.411,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-05,2104,27,64,0,79.259,1.017,2.411,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-06,2104,0,64,0,79.259,0,2.411,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-07,2265,161,108,44,85.324,6.065,4.068,1.658,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-08,2265,0,108,0,85.324,0,4.068,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-09,2265,0,108,0,85.324,0,4.068,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-10,2274,9,108,0,85.663,0.339,4.068,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-11,2579,305,114,6,97.153,11.49,4.294,0.226,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-12,2689,110,125,11,101.296,4.144,4.709,0.414,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-13,2689,0,125,0,101.296,0,4.709,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-14,2800,111,136,11,105.478,4.181,5.123,0.414,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-15,2954,154,139,3,111.279,5.801,5.236,0.113,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-16,3105,151,140,1,116.967,5.688,5.274,0.038,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-17,3292,187,140,0,124.012,7.044,5.274,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-18,3292,0,140,0,124.012,0,5.274,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-19,3292,0,140,0,124.012,0,5.274,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-20,3529,237,140,0,132.94,8.928,5.274,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-21,3733,204,146,6,140.625,7.685,5.5,0.226,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-22,4288,555,156,10,161.532,20.907,5.877,0.377,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-23,4400,112,159,3,165.751,4.219,5.99,0.113,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-24,4597,197,159,0,173.172,7.421,5.99,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-25,4890,293,165,6,184.209,11.038,6.216,0.226,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-26,5044,154,171,6,190.011,5.801,6.442,0.226,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-27,5356,312,175,4,201.764,11.753,6.592,0.151,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-28,5356,0,177,2,201.764,0,6.668,0.075,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-29,5356,0,177,0,201.764,0,6.668,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-30,5436,80,177,0,204.778,3.014,6.668,0,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-05-31,5904,468,191,14,222.408,17.63,7.195,0.527,,,,,,,,63.89,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-01,5904,0,191,0,222.408,0,7.195,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-02,6397,493,199,8,240.979,18.572,7.496,0.301,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-03,6585,188,200,1,248.061,7.082,7.534,0.038,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-04,6752,167,200,0,254.352,6.291,7.534,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-05,6789,37,203,3,255.746,1.394,7.647,0.113,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-06,7599,810,203,0,286.259,30.513,7.647,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-07,7599,0,203,0,286.259,0,7.647,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-08,7908,309,203,0,297.9,11.64,7.647,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-09,8312,404,208,5,313.118,15.219,7.835,0.188,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-10,8681,369,208,0,327.019,13.9,7.835,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-11,8929,248,214,6,336.361,9.342,8.062,0.226,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-12,8929,0,214,0,336.361,0,8.062,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-13,9196,267,273,59,346.419,10.058,10.284,2.223,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-14,9572,376,275,2,360.583,14.164,10.359,0.075,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-15,9864,292,276,1,371.583,11,10.397,0.038,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-16,9864,0,276,0,371.583,0,10.397,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-17,9864,0,276,0,371.583,0,10.397,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-18,9864,0,276,0,371.583,0,10.397,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-19,10638,774,282,6,400.74,29.157,10.623,0.226,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-20,11281,643,300,18,424.963,24.222,11.301,0.678,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-21,11281,0,300,0,424.963,0,11.301,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-22,11610,329,301,1,437.356,12.394,11.339,0.038,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-23,11892,282,303,2,447.979,10.623,11.414,0.075,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-24,12041,149,308,5,453.592,5.613,11.603,0.188,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-25,12270,229,313,5,462.219,8.627,11.791,0.188,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-26,12592,322,313,0,474.349,12.13,11.791,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-27,12592,0,313,0,474.349,0,11.791,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-28,12592,0,313,0,474.349,0,11.791,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-29,12592,0,313,0,474.349,0,11.791,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-06-30,12592,0,313,0,474.349,0,11.791,0,,,,,,,,60.19,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-07-01,12592,0,313,0,474.349,0,11.791,0,,,,,,,,,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-07-02,12592,0,313,0,474.349,0,11.791,0,,,,,,,,,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-07-03,13711,1119,328,15,516.502,42.153,12.356,0.565,,,,,,,,,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CMR,Africa,Cameroon,2020-07-04,13711,0,328,0,516.502,0,12.356,0,,,,,,,,,26545864,50.885,18.8,3.165,1.919,3364.926,23.8,244.661,7.2,,,2.735,1.3,59.29
CAN,North America,Canada,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-26,1,1,0,0,0.026,0.026,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-27,1,0,0,0,0.026,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-28,2,1,0,0,0.053,0.026,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-29,3,1,0,0,0.079,0.026,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-30,3,0,0,0,0.079,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-01-31,3,0,0,0,0.079,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-01,4,1,0,0,0.106,0.026,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-02,4,0,0,0,0.106,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-03,4,0,0,0,0.106,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-04,4,0,0,0,0.106,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-05,5,1,0,0,0.132,0.026,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-06,5,0,0,0,0.132,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-07,7,2,0,0,0.185,0.053,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-08,7,0,0,0,0.185,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-09,7,0,0,0,0.185,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-10,7,0,0,0,0.185,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-11,7,0,0,0,0.185,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-12,7,0,0,0,0.185,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-13,7,0,0,0,0.185,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-14,7,0,0,0,0.185,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-15,8,1,0,0,0.212,0.026,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-16,8,0,0,0,0.212,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-17,8,0,0,0,0.212,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-18,8,0,0,0,0.212,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-19,8,0,0,0,0.212,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-20,8,0,0,0,0.212,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-21,9,1,0,0,0.238,0.026,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-22,9,0,0,0,0.238,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-23,9,0,0,0,0.238,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-24,9,0,0,0,0.238,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-25,11,2,0,0,0.291,0.053,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-26,11,0,0,0,0.291,0,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-27,12,1,0,0,0.318,0.026,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-28,14,2,0,0,0.371,0.053,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-02-29,16,2,0,0,0.424,0.053,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-01,20,4,0,0,0.53,0.106,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-02,24,4,0,0,0.636,0.106,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-03,27,3,0,0,0.715,0.079,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-04,30,3,0,0,0.795,0.079,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-05,33,3,0,0,0.874,0.079,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-06,45,12,0,0,1.192,0.318,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-07,51,6,0,0,1.351,0.159,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-08,57,6,0,0,1.51,0.159,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-09,62,5,0,0,1.643,0.132,0,0,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-10,77,15,1,1,2.04,0.397,0.026,0.026,,,,,,,,2.78,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-11,93,16,1,0,2.464,0.424,0.026,0,,,,,,,,13.89,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-12,103,10,1,0,2.729,0.265,0.026,0,,,,,,,,22.22,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-13,138,35,1,0,3.656,0.927,0.026,0,,,,,,,,22.22,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-14,176,38,1,0,4.663,1.007,0.026,0,,,,,,,,24.07,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-15,244,68,1,0,6.465,1.802,0.026,0,,,,,,,,24.07,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-16,304,60,1,0,8.055,1.59,0.026,0,,,,,,,,43.52,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-17,424,120,4,3,11.234,3.179,0.106,0.079,,,,,,,,43.52,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-18,569,145,8,4,15.076,3.842,0.212,0.106,53975,,1.43,,,,people tested,61.11,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-19,690,121,9,1,18.282,3.206,0.238,0.026,54956,981,1.456,0.026,,,people tested,61.11,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-20,846,156,10,1,22.415,4.133,0.265,0.026,76814,21858,2.035,0.579,,,people tested,71.3,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-21,971,125,12,2,25.727,3.312,0.318,0.053,88883,12069,2.355,0.32,,,people tested,71.3,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-22,1302,331,18,6,34.497,8.77,0.477,0.159,98824,9941,2.618,0.263,,,people tested,71.3,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-23,1430,128,20,2,37.889,3.391,0.53,0.053,107147,8323,2.839,0.221,,,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-24,1646,216,24,4,43.612,5.723,0.636,0.106,125062,17915,3.314,0.475,,,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-25,1959,313,27,3,51.905,8.293,0.715,0.079,142154,17092,3.766,0.453,12597,0.334,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-26,3385,1426,35,8,89.688,37.783,0.927,0.212,161603,19449,4.282,0.515,15235,0.404,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-27,4018,633,39,4,106.459,16.772,1.033,0.106,170644,9041,4.521,0.24,13404,0.355,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-28,4675,657,53,14,123.867,17.408,1.404,0.371,184201,13557,4.881,0.359,13617,0.361,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-29,5386,711,60,7,142.705,18.838,1.59,0.185,210435,26234,5.576,0.695,15944,0.422,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-30,6255,869,61,1,165.73,23.025,1.616,0.026,241138,30703,6.389,0.813,19142,0.507,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-03-31,7424,1169,89,28,196.703,30.973,2.358,0.742,,,,,17710,0.469,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-01,8536,1112,96,7,226.166,29.463,2.544,0.185,256933,,6.808,,16397,0.434,people tested,74.54,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-02,9595,1059,109,13,254.225,28.059,2.888,0.344,268154,11221,7.105,0.297,15222,0.403,people tested,74.54,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-03,11268,1673,138,29,298.552,44.327,3.656,0.768,295065,26911,7.818,0.713,17774,0.471,people tested,74.54,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-04,12519,1251,187,49,331.698,33.146,4.955,1.298,311971,16906,8.266,0.448,18253,0.484,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-05,13882,1363,231,44,367.812,36.113,6.12,1.166,334849,22878,8.872,0.606,17773,0.471,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-06,15496,1614,280,49,410.575,42.764,7.419,1.298,336806,1957,8.924,0.052,13667,0.362,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-07,16653,1157,323,43,441.231,30.655,8.558,1.139,346507,9701,9.181,0.257,13924,0.369,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-08,17883,1230,380,57,473.82,32.59,10.068,1.51,359269,12762,9.519,0.338,14619,0.387,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-09,19274,1391,435,55,510.676,36.855,11.526,1.457,373581,14312,9.898,0.379,15061,0.399,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-10,20748,1474,509,74,549.73,39.054,13.486,1.961,383322,9741,10.156,0.258,12608,0.334,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-11,22133,1385,569,60,586.426,36.696,15.076,1.59,401552,18230,10.639,0.483,12797,0.339,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-12,23301,1168,653,84,617.373,30.947,17.302,2.226,404651,3099,10.721,0.082,9972,0.264,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-13,24365,1064,717,64,645.565,28.191,18.997,1.696,428920,24269,11.364,0.643,13159,0.349,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-14,25663,1298,780,63,679.956,34.391,20.667,1.669,450717,21797,11.942,0.578,14887,0.394,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-15,27046,1383,903,123,716.599,36.643,23.926,3.259,462353,11636,12.25,0.308,14726,0.39,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-16,28364,1318,1010,107,751.52,34.921,26.761,2.835,487060,24707,12.905,0.655,16211,0.43,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-17,30081,1717,1193,183,797.013,45.493,31.609,4.849,503003,15943,13.327,0.422,17097,0.453,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-18,31872,1791,1309,116,844.467,47.454,34.683,3.073,516216,13213,13.677,0.35,16381,0.434,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-19,33341,1469,1467,158,883.389,38.922,38.869,4.186,536062,19846,14.203,0.526,18773,0.497,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-20,34777,1436,1580,113,921.436,38.048,41.863,2.994,555551,19489,14.72,0.516,18090,0.479,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-21,36823,2046,1690,110,975.646,54.21,44.778,2.915,565931,10380,14.995,0.275,16459,0.436,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-22,38413,1590,1834,144,1017.774,42.128,48.593,3.815,576348,10417,15.271,0.276,16285,0.431,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-23,40179,1766,1974,140,1064.566,46.791,52.302,3.709,620101,43753,16.43,1.159,19006,0.504,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-24,42099,1920,2146,172,1115.437,50.871,56.859,4.557,643398,23297,17.047,0.617,20056,0.531,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-25,43877,1778,2302,156,1162.546,47.109,60.993,4.133,669558,26160,17.74,0.693,21906,0.58,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-26,45341,1464,2465,163,1201.336,38.79,65.312,4.319,691663,22105,18.326,0.586,22229,0.589,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-27,46884,1543,2560,95,1242.218,40.883,67.829,2.517,717451,25788,19.009,0.683,23129,0.613,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-28,48489,1605,2707,147,1284.744,42.525,71.724,3.895,740859,23408,19.629,0.62,24990,0.662,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-29,50015,1526,2859,152,1325.176,40.432,75.751,4.027,758412,17553,20.095,0.465,26009,0.689,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-04-30,51587,1572,2996,137,1366.827,41.651,79.381,3.63,788283,29871,20.886,0.791,24026,0.637,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-01,53236,1649,3184,188,1410.518,43.691,84.362,4.981,832222,43939,22.05,1.164,26975,0.715,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-02,55061,1825,3391,207,1458.873,48.354,89.846,5.485,,,,,27614,0.732,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-03,56714,1653,3566,175,1502.67,43.797,94.483,4.637,893490,,23.674,,28832,0.764,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-04,59474,2760,3682,116,1575.798,73.128,97.557,3.073,919368,25878,24.359,0.686,28845,0.764,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-05,60772,1298,3854,172,1610.189,34.391,102.114,4.557,940567,21199,24.921,0.562,28530,0.756,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-06,62046,1274,4043,189,1643.944,33.755,107.122,5.008,942526,1959,24.973,0.052,26302,0.697,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-07,63496,1450,4232,189,1682.363,38.419,112.129,5.008,1001882,59356,26.545,1.573,30514,0.808,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-08,64922,1426,4408,176,1720.145,37.783,116.792,4.663,1032012,30130,27.344,0.798,28541,0.756,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-09,66434,1512,4569,161,1760.207,40.061,121.058,4.266,1067595,35583,28.287,0.943,29248,0.775,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-10,67702,1268,4693,124,1793.803,33.596,124.344,3.285,1093228,25633,28.966,0.679,28534,0.756,people tested,72.69,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-11,68848,1146,4871,178,1824.167,30.364,129.06,4.716,1118950,25722,29.647,0.682,28512,0.755,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-12,69981,1133,4993,122,1854.187,30.019,132.292,3.232,1145683,26733,30.356,0.708,29302,0.776,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-13,71157,1176,5169,176,1885.345,31.159,136.956,4.663,1169380,23697,30.983,0.628,32408,0.859,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-14,72278,1121,5304,135,1915.047,29.702,140.533,3.577,1172796,3416,31.074,0.091,24416,0.647,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-15,73401,1123,5472,168,1944.801,29.755,144.984,4.451,1232912,60116,32.667,1.593,28700,0.76,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-16,74602,1201,5562,90,1976.623,31.821,147.368,2.385,1265502,32590,33.53,0.863,28272,0.749,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-17,75853,1251,5679,117,2009.769,33.146,150.468,3.1,1296695,31193,34.357,0.826,29067,0.77,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-18,76991,1138,5782,103,2039.921,30.152,153.197,2.729,1319987,23292,34.974,0.617,28720,0.761,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-19,78061,1070,5842,60,2068.271,28.35,154.787,1.59,1336967,16980,35.424,0.45,27326,0.724,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-20,79101,1040,5912,70,2095.826,27.555,156.642,1.855,1372929,35962,36.377,0.953,29078,0.77,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-21,80091,990,6030,118,2122.057,26.231,159.768,3.126,1375050,2121,36.433,0.056,28893,0.766,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-22,81313,1222,6152,122,2154.434,32.378,163.001,3.232,1401564,26514,37.135,0.703,24093,0.638,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-23,82469,1156,6250,98,2185.063,30.629,165.597,2.597,1431911,30347,37.939,0.804,23773,0.63,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-24,83610,1141,6355,105,2215.295,30.231,168.379,2.782,1454890,22979,38.548,0.609,22599,0.599,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-25,84688,1078,6424,69,2243.857,28.562,170.208,1.828,1479762,24872,39.207,0.659,22825,0.605,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-26,85700,1012,6545,121,2270.67,26.814,173.414,3.206,1500481,20719,39.756,0.549,23359,0.619,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-27,86636,936,6639,94,2295.47,24.8,175.904,2.491,1528239,27758,40.492,0.735,22187,0.588,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-28,87508,872,6765,126,2318.574,23.104,179.243,3.338,1559204,30965,41.312,0.82,26308,0.697,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-29,88501,993,6877,112,2344.885,26.31,182.21,2.968,1593377,34173,42.217,0.905,27402,0.726,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-30,89407,906,6979,102,2368.89,24.005,184.913,2.703,1631174,37797,43.219,1.001,28466,0.754,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-05-31,90179,772,7073,94,2389.344,20.455,187.403,2.491,1663042,31868,44.063,0.844,29736,0.788,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-01,90936,757,7295,222,2409.401,20.057,193.285,5.882,1691297,28255,44.812,0.749,30219,0.801,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-02,91694,758,7326,31,2429.485,20.084,194.107,0.821,1721435,30138,45.61,0.799,31565,0.836,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-03,92399,705,7395,69,2448.164,18.679,195.935,1.828,1751547,30112,46.408,0.798,31901,0.845,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-04,93074,675,7498,103,2466.049,17.885,198.664,2.729,1787370,35823,47.357,0.949,32595,0.864,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-05,93715,641,7637,139,2483.032,16.984,202.347,3.683,1824781,37411,48.349,0.991,33058,0.876,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-06,94324,609,7703,66,2499.168,16.136,204.095,1.749,1830422,5641,48.498,0.149,28464,0.754,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-07,95046,722,7773,70,2518.298,19.13,205.95,1.855,1868201,37779,49.499,1.001,29308,0.777,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-08,95688,642,7800,27,2535.308,17.01,206.665,0.715,1896746,28545,50.255,0.756,29350,0.778,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-09,96233,545,7835,35,2549.748,14.44,207.593,0.927,1930065,33319,51.138,0.883,29804,0.79,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-10,96642,409,7897,62,2560.585,10.837,209.236,1.643,1955643,25578,51.816,0.678,29157,0.773,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-11,97114,472,7960,63,2573.091,12.506,210.905,1.669,1989179,33536,52.704,0.889,28830,0.764,people tested,70.83,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-12,97519,405,7994,34,2583.822,10.731,211.806,0.901,2028420,39241,53.744,1.04,29091,0.771,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-13,97932,413,8049,55,2594.764,10.943,213.263,1.457,2072020,43600,54.899,1.155,34514,0.914,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-14,98399,467,8107,58,2607.138,12.373,214.8,1.537,2113848,41828,56.008,1.108,35092,0.93,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-15,98776,377,8146,39,2617.127,9.989,215.833,1.033,2152700,38852,57.037,1.029,36565,0.969,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-16,99136,360,8175,29,2626.665,9.538,216.601,0.768,2183400,30700,57.85,0.813,36191,0.959,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-17,99456,320,8213,38,2635.144,8.479,217.608,1.007,2216654,33254,58.732,0.881,37287,0.988,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-18,99842,386,8254,41,2645.371,10.227,218.694,1.086,2254405,37751,59.732,1,37889,1.004,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-19,100209,367,8300,46,2655.095,9.724,219.913,1.219,2295364,40959,60.817,1.085,38135,1.01,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-20,100618,409,8346,46,2665.931,10.837,221.132,1.219,2339487,44123,61.986,1.169,38210,1.012,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-21,101008,390,8410,64,2676.265,10.333,222.828,1.696,2382705,43218,63.131,1.145,38408,1.018,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-22,101326,318,8430,20,2684.69,8.426,223.358,0.53,2415365,32660,63.996,0.865,37524,0.994,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-23,101637,311,8436,6,2692.93,8.24,223.517,0.159,2444042,28677,64.756,0.76,37235,0.987,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-24,101963,326,8454,18,2701.568,8.638,223.994,0.477,2482793,38751,65.783,1.027,38020,1.007,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-25,102242,279,8484,30,2708.96,7.392,224.788,0.795,2518574,35781,66.731,0.948,37738,1,people tested,65.28,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-26,102611,369,8504,20,2718.737,9.777,225.318,0.53,2558287,39713,67.783,1.052,37560,0.995,people tested,,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-27,102783,172,8508,4,2723.294,4.557,225.424,0.106,2598167,39880,68.84,1.057,36954,0.979,people tested,,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-28,103021,238,8516,8,2729.6,6.306,225.636,0.212,2640239,42072,69.955,1.115,36791,0.975,people tested,,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-29,103239,218,8522,6,2735.376,5.776,225.795,0.159,2676629,36390,70.919,0.964,37323,0.989,people tested,,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-06-30,103907,668,8566,44,2753.075,17.699,226.961,1.166,2721609,44980,72.111,1.192,39652,1.051,people tested,,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-07-01,104193,286,8591,25,2760.653,7.578,227.623,0.662,2770077,48468,73.395,1.284,41041,1.087,people tested,,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-07-02,104193,0,8591,0,2760.653,0,227.623,0,,,,,41507,1.1,people tested,,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-07-03,104760,567,8642,51,2775.676,15.023,228.975,1.351,2848168,,75.464,,41412,1.097,people tested,,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CAN,North America,Canada,2020-07-04,105079,319,8663,21,2784.128,8.452,229.531,0.556,2885670,37502,76.457,0.994,41072,1.088,people tested,,37742157,4.037,41.4,16.984,10.797,44017.591,0.5,105.599,7.37,12,16.6,,2.5,82.43
CPV,Africa,Cape Verde,2020-03-21,2,2,0,0,3.597,3.597,0,0,,,,,,,,43.52,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-03-22,3,1,0,0,5.396,1.799,0,0,,,,,,,,43.52,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-03-23,3,0,0,0,5.396,0,0,0,,,,,,,,50.93,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-03-24,3,0,0,0,5.396,0,0,0,,,,,,,,50.93,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-03-25,3,0,1,1,5.396,0,1.799,1.799,,,,,,,,50.93,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-03-26,4,1,1,0,7.194,1.799,1.799,0,,,,,,,,50.93,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-03-27,5,1,1,0,8.993,1.799,1.799,0,,,,,,,,53.7,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-03-28,5,0,1,0,8.993,0,1.799,0,,,,,,,,74.07,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-03-29,5,0,1,0,8.993,0,1.799,0,,,,,,,,74.07,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-03-30,5,0,1,0,8.993,0,1.799,0,,,,,,,,74.07,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-03-31,5,0,1,0,8.993,0,1.799,0,,,,,,,,74.07,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-01,6,1,1,0,10.792,1.799,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-02,6,0,1,0,10.792,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-03,6,0,1,0,10.792,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-04,6,0,1,0,10.792,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-05,7,1,1,0,12.59,1.799,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-06,7,0,1,0,12.59,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-07,7,0,1,0,12.59,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-08,7,0,1,0,12.59,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-09,7,0,1,0,12.59,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-10,7,0,1,0,12.59,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-11,7,0,1,0,12.59,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-12,8,1,1,0,14.389,1.799,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-13,10,2,1,0,17.986,3.597,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-14,10,0,1,0,17.986,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-15,11,1,1,0,19.785,1.799,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-16,55,44,1,0,98.923,79.138,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-17,55,0,1,0,98.923,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-18,56,1,1,0,100.722,1.799,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-19,58,2,1,0,104.319,3.597,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-20,61,3,1,0,109.715,5.396,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-21,67,6,1,0,120.506,10.792,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-22,67,0,1,0,120.506,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-23,73,6,1,0,131.298,10.792,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-24,82,9,1,0,147.485,16.187,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-25,88,6,1,0,158.277,10.792,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-26,90,2,1,0,161.874,3.597,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-27,106,16,1,0,190.652,28.778,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-28,109,3,1,0,196.047,5.396,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-29,113,4,1,0,203.242,7.194,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-04-30,113,0,1,0,203.242,0,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-01,121,8,1,0,217.631,14.389,1.799,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-02,123,2,2,1,221.228,3.597,3.597,1.799,,,,,,,,87.96,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-03,152,29,2,0,273.387,52.159,3.597,0,,,,,,,,87.96,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-04,165,13,2,0,296.769,23.382,3.597,0,,,,,,,,87.96,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-05,175,10,2,0,314.755,17.986,3.597,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-06,186,11,2,0,334.54,19.785,3.597,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-07,191,5,2,0,343.533,8.993,3.597,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-08,218,27,2,0,392.095,48.562,3.597,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-09,230,12,2,0,413.678,21.583,3.597,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-10,236,6,2,0,424.47,10.792,3.597,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-11,246,10,2,0,442.456,17.986,3.597,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-12,260,14,2,0,467.636,25.18,3.597,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-13,270,10,2,0,485.622,17.986,3.597,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-14,289,19,2,0,519.795,34.173,3.597,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-15,315,26,2,0,566.559,46.764,3.597,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-16,326,11,2,0,586.344,19.785,3.597,0,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-17,328,2,3,1,589.941,3.597,5.396,1.799,,,,,,,,79.63,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-18,328,0,3,0,589.941,0,5.396,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-19,328,0,3,0,589.941,0,5.396,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-20,335,7,3,0,602.531,12.59,5.396,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-21,349,14,3,0,627.711,25.18,5.396,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-22,356,7,3,0,640.302,12.59,5.396,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-23,362,6,3,0,651.093,10.792,5.396,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-24,371,9,3,0,667.281,16.187,5.396,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-25,380,9,3,0,683.468,16.187,5.396,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-26,390,10,3,0,701.454,17.986,5.396,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-27,390,0,4,1,701.454,0,7.194,1.799,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-28,390,0,4,0,701.454,0,7.194,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-29,390,0,4,0,701.454,0,7.194,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-30,405,15,4,0,728.433,26.979,7.194,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-05-31,421,16,4,0,757.211,28.778,7.194,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-01,435,14,4,0,782.391,25.18,7.194,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-02,458,23,4,0,823.759,41.368,7.194,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-03,466,8,5,1,838.148,14.389,8.993,1.799,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-04,477,11,5,0,857.932,19.785,8.993,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-05,502,25,5,0,902.897,44.965,8.993,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-06,536,34,5,0,964.05,61.152,8.993,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-07,542,6,5,0,974.841,10.792,8.993,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-08,554,12,5,0,996.424,21.583,8.993,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-09,567,13,5,0,1019.806,23.382,8.993,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-10,585,18,5,0,1052.181,32.375,8.993,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-11,615,30,5,0,1106.139,53.958,8.993,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-12,657,42,6,1,1181.68,75.541,10.792,1.799,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-13,697,40,6,0,1253.624,71.944,10.792,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-14,726,29,6,0,1305.784,52.159,10.792,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-15,750,24,6,0,1348.95,43.166,10.792,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-16,760,10,7,1,1366.936,17.986,12.59,1.799,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-17,781,21,7,0,1404.707,37.771,12.59,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-18,792,11,7,0,1424.491,19.785,12.59,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-19,823,31,7,0,1480.248,55.757,12.59,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-20,848,25,8,1,1525.213,44.965,14.389,1.799,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-21,863,15,8,0,1552.192,26.979,14.389,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-22,890,27,8,0,1600.754,48.562,14.389,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-23,944,54,8,0,1697.878,97.124,14.389,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-24,982,38,8,0,1766.225,68.347,14.389,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-25,999,17,8,0,1796.801,30.576,14.389,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-26,1003,4,8,0,1803.996,7.194,14.389,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-27,1027,24,10,2,1847.162,43.166,17.986,3.597,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-28,1091,64,12,2,1962.273,115.11,21.583,3.597,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-29,1155,64,12,0,2077.383,115.11,21.583,0,,,,,,,,77.78,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-06-30,1165,10,12,0,2095.369,17.986,21.583,0,,,,,,,,,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-07-01,1227,62,15,3,2206.882,111.513,26.979,5.396,,,,,,,,,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-07-02,1267,40,15,0,2278.826,71.944,26.979,0,,,,,,,,,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-07-03,1301,34,15,0,2339.979,61.152,26.979,0,,,,,,,,,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CPV,Africa,Cape Verde,2020-07-04,1382,81,15,0,2485.665,145.687,26.979,0,,,,,,,,,555988,135.58,25.7,4.46,3.437,6222.554,,182.219,2.42,2.1,16.5,,2.1,72.98
CYM,North America,Cayman Islands,2020-03-20,1,1,0,0,15.216,15.216,0,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-03-21,3,2,1,1,45.648,30.432,15.216,15.216,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-03-22,3,0,1,0,45.648,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-03-23,3,0,1,0,45.648,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-03-24,3,0,1,0,45.648,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-03-25,3,0,1,0,45.648,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-03-26,3,0,1,0,45.648,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-03-27,6,3,1,0,91.296,45.648,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-03-28,8,2,1,0,121.729,30.432,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-03-29,8,0,1,0,121.729,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-03-30,8,0,1,0,121.729,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-03-31,12,4,1,0,182.593,60.864,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-01,14,2,1,0,213.025,30.432,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-02,22,8,1,0,334.753,121.729,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-03,28,6,1,0,426.05,91.296,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-04,29,1,1,0,441.266,15.216,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-05,35,6,1,0,532.562,91.296,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-06,39,4,1,0,593.427,60.864,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-07,39,0,1,0,593.427,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-08,45,6,1,0,684.723,91.296,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-09,45,0,1,0,684.723,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-10,45,0,1,0,684.723,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-11,45,0,1,0,684.723,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-12,53,8,1,0,806.452,121.729,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-13,53,0,1,0,806.452,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-14,53,0,1,0,806.452,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-15,54,1,1,0,821.668,15.216,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-16,60,6,1,0,912.964,91.296,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-17,61,1,1,0,928.18,15.216,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-18,61,0,1,0,928.18,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-19,61,0,1,0,928.18,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-20,61,0,1,0,928.18,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-21,66,5,1,0,1004.26,76.08,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-22,66,0,1,0,1004.26,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-23,66,0,1,0,1004.26,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-24,66,0,1,0,1004.26,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-25,66,0,1,0,1004.26,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-26,70,4,1,0,1065.125,60.864,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-27,70,0,1,0,1065.125,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-28,70,0,1,0,1065.125,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-29,70,0,1,0,1065.125,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-04-30,73,3,1,0,1110.773,45.648,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-01,73,0,1,0,1110.773,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-02,74,1,1,0,1125.989,15.216,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-03,74,0,1,0,1125.989,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-04,74,0,1,0,1125.989,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-05,75,1,1,0,1141.205,15.216,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-06,75,0,1,0,1141.205,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-07,78,3,1,0,1186.853,45.648,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-08,78,0,1,0,1186.853,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-09,81,3,1,0,1232.502,45.648,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-10,81,0,1,0,1232.502,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-11,81,0,1,0,1232.502,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-12,84,3,1,0,1278.15,45.648,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-13,85,1,1,0,1293.366,15.216,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-14,85,0,1,0,1293.366,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-15,93,8,1,0,1415.094,121.729,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-16,93,0,1,0,1415.094,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-17,94,1,1,0,1430.31,15.216,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-18,94,0,1,0,1430.31,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-19,94,0,1,0,1430.31,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-20,111,17,1,0,1688.984,258.673,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-21,111,0,1,0,1688.984,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-22,111,0,1,0,1688.984,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-23,121,10,1,0,1841.144,152.161,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-24,129,8,1,0,1962.873,121.729,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-25,129,0,1,0,1962.873,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-26,134,5,1,0,2038.953,76.08,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-27,137,3,1,0,2084.601,45.648,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-28,140,3,1,0,2130.25,45.648,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-29,140,0,1,0,2130.25,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-30,141,1,1,0,2145.466,15.216,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-05-31,141,0,1,0,2145.466,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-01,141,0,1,0,2145.466,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-02,150,9,1,0,2282.41,136.945,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-03,151,1,1,0,2297.626,15.216,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-04,156,5,1,0,2373.707,76.08,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-05,160,4,1,0,2434.571,60.864,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-06,164,4,1,0,2495.435,60.864,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-07,164,0,1,0,2495.435,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-08,164,0,1,0,2495.435,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-09,171,7,1,0,2601.948,106.512,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-10,176,5,1,0,2678.028,76.08,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-11,180,4,1,0,2738.892,60.864,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-12,180,0,1,0,2738.892,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-13,187,7,1,0,2845.405,106.512,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-14,187,0,1,0,2845.405,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-15,187,0,1,0,2845.405,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-16,187,0,1,0,2845.405,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-17,193,6,1,0,2936.701,91.296,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-18,193,0,1,0,2936.701,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-19,193,0,1,0,2936.701,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-20,195,2,1,0,2967.133,30.432,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-21,195,0,1,0,2967.133,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-22,195,0,1,0,2967.133,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-23,195,0,1,0,2967.133,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-24,195,0,1,0,2967.133,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-25,196,1,1,0,2982.349,15.216,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-26,196,0,1,0,2982.349,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-27,196,0,1,0,2982.349,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-28,196,0,1,0,2982.349,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-29,196,0,1,0,2982.349,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-06-30,199,3,1,0,3027.998,45.648,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-07-01,200,1,1,0,3043.214,15.216,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-07-02,201,1,1,0,3058.43,15.216,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-07-03,201,0,1,0,3058.43,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CYM,North America,Cayman Islands,2020-07-04,201,0,1,0,3058.43,0,15.216,0,,,,,,,,,65720,256.496,,,,49903.029,,,13.22,,,,,83.92
CAF,Africa,Central African Republic,2020-03-16,1,1,0,0,0.207,0.207,0,0,,,,,,,,11.11,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-17,1,0,0,0,0.207,0,0,0,,,,,,,,11.11,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-18,1,0,0,0,0.207,0,0,0,,,,,,,,11.11,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-19,1,0,0,0,0.207,0,0,0,,,,,,,,11.11,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-20,1,0,0,0,0.207,0,0,0,,,,,,,,11.11,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-21,1,0,0,0,0.207,0,0,0,,,,,,,,11.11,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-22,3,2,0,0,0.621,0.414,0,0,,,,,,,,11.11,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-23,4,1,0,0,0.828,0.207,0,0,,,,,,,,11.11,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-24,4,0,0,0,0.828,0,0,0,,,,,,,,11.11,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-25,4,0,0,0,0.828,0,0,0,,,,,,,,11.11,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-26,4,0,0,0,0.828,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-27,5,1,0,0,1.035,0.207,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-28,5,0,0,0,1.035,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-29,6,1,0,0,1.242,0.207,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-30,6,0,0,0,1.242,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-03-31,6,0,0,0,1.242,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-01,6,0,0,0,1.242,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-02,8,2,0,0,1.656,0.414,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-03,8,0,0,0,1.656,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-04,8,0,0,0,1.656,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-05,9,1,0,0,1.863,0.207,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-06,9,0,0,0,1.863,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-07,9,0,0,0,1.863,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-08,9,0,0,0,1.863,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-09,10,1,0,0,2.07,0.207,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-10,11,1,0,0,2.278,0.207,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-11,11,0,0,0,2.278,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-12,11,0,0,0,2.278,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-13,11,0,0,0,2.278,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-14,11,0,0,0,2.278,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-15,11,0,0,0,2.278,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-16,11,0,0,0,2.278,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-17,12,1,0,0,2.485,0.207,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-18,12,0,0,0,2.485,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-19,12,0,0,0,2.485,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-20,12,0,0,0,2.485,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-21,12,0,0,0,2.485,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-22,14,2,0,0,2.899,0.414,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-23,16,2,0,0,3.313,0.414,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-24,17,1,0,0,3.52,0.207,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-25,19,2,0,0,3.934,0.414,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-26,19,0,0,0,3.934,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-27,19,0,0,0,3.934,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-28,50,31,0,0,10.352,6.419,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-29,50,0,0,0,10.352,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-04-30,50,0,0,0,10.352,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-01,50,0,0,0,10.352,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-02,72,22,0,0,14.908,4.555,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-03,72,0,0,0,14.908,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-04,72,0,0,0,14.908,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-05,94,22,0,0,19.463,4.555,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-06,94,0,0,0,19.463,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-07,94,0,0,0,19.463,0,0,0,,,,,,,,68.52,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-08,94,0,0,0,19.463,0,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-09,143,49,0,0,29.608,10.145,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-10,143,0,0,0,29.608,0,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-11,179,36,0,0,37.062,7.454,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-12,179,0,0,0,37.062,0,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-13,179,0,0,0,37.062,0,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-14,197,18,0,0,40.789,3.727,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-15,221,24,0,0,45.758,4.969,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-16,301,80,0,0,62.322,16.564,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-17,327,26,0,0,67.705,5.383,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-18,327,0,0,0,67.705,0,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-19,336,9,0,0,69.569,1.863,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-20,411,75,0,0,85.097,15.529,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-21,411,0,0,0,85.097,0,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-22,436,25,0,0,90.274,5.176,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-23,479,43,0,0,99.177,8.903,0,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-24,552,73,1,1,114.291,15.115,0.207,0.207,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-25,604,52,1,0,125.058,10.767,0.207,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-26,652,48,1,0,134.996,9.938,0.207,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-27,671,19,1,0,138.93,3.934,0.207,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-28,702,31,1,0,145.349,6.419,0.207,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-29,755,53,1,0,156.322,10.974,0.207,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-30,874,119,1,0,180.961,24.639,0.207,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-05-31,962,88,1,0,199.182,18.22,0.207,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-01,1011,49,2,1,209.327,10.145,0.414,0.207,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-02,1069,58,4,2,221.336,12.009,0.828,0.414,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-03,1173,104,4,0,242.869,21.533,0.828,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-04,1189,16,4,0,246.182,3.313,0.828,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-05,1288,99,4,0,266.68,20.498,0.828,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-06,1451,163,4,0,300.429,33.749,0.828,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-07,1570,119,5,1,325.068,24.639,1.035,0.207,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-08,1634,64,5,0,338.319,13.251,1.035,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-09,1850,216,5,0,383.041,44.723,1.035,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-10,1888,38,5,0,390.909,7.868,1.035,0,,,,,,,,75.93,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-11,1952,64,6,1,404.161,13.251,1.242,0.207,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-12,2044,92,7,1,423.209,19.049,1.449,0.207,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-13,2057,13,7,0,425.901,2.692,1.449,0,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-14,2057,0,7,0,425.901,0,1.449,0,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-15,2222,165,7,0,460.064,34.163,1.449,0,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-16,2289,67,10,3,473.936,13.872,2.07,0.621,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-17,2410,121,14,4,498.989,25.053,2.899,0.828,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-18,2564,154,18,4,530.875,31.886,3.727,0.828,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-19,2605,41,19,1,539.364,8.489,3.934,0.207,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-20,2605,0,19,0,539.364,0,3.934,0,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-21,2808,203,23,4,581.395,42.031,4.762,0.828,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-22,2808,0,23,0,581.395,0,4.762,0,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-23,2963,155,30,7,613.488,32.093,6.211,1.449,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-24,3051,88,37,7,631.708,18.22,7.661,1.449,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-25,3099,48,38,1,641.646,9.938,7.868,0.207,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-26,3244,145,40,2,671.668,30.022,8.282,0.414,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-27,3340,96,40,0,691.545,19.877,8.282,0,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-28,3429,89,45,5,709.973,18.427,9.317,1.035,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-29,3429,0,45,0,709.973,0,9.317,0,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-06-30,3613,184,47,2,748.07,38.097,9.731,0.414,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-07-01,3745,132,47,0,775.4,27.331,9.731,0,,,,,,,,64.81,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-07-02,3745,0,47,0,775.4,0,9.731,0,,,,,,,,,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-07-03,3823,78,48,1,791.55,16.15,9.938,0.207,,,,,,,,,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
CAF,Africa,Central African Republic,2020-07-04,3918,95,48,0,811.22,19.67,9.938,0,,,,,,,,,4829764,7.479,18.3,3.655,2.251,661.24,,435.727,6.1,,,16.603,1,53.28
TCD,Africa,Chad,2020-03-20,1,1,0,0,0.061,0.061,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-03-21,1,0,0,0,0.061,0,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-03-22,2,1,0,0,0.122,0.061,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-03-23,2,0,0,0,0.122,0,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-03-24,2,0,0,0,0.122,0,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-03-25,3,1,0,0,0.183,0.061,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-03-26,3,0,0,0,0.183,0,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-03-27,5,2,0,0,0.304,0.122,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-03-28,5,0,0,0,0.304,0,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-03-29,5,0,0,0,0.304,0,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-03-30,5,0,0,0,0.304,0,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-03-31,7,2,0,0,0.426,0.122,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-01,7,0,0,0,0.426,0,0,0,,,,,,,,27.78,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-02,7,0,0,0,0.426,0,0,0,,,,,,,,33.33,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-03,7,0,0,0,0.426,0,0,0,,,,,,,,33.33,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-04,7,0,0,0,0.426,0,0,0,,,,,,,,33.33,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-05,8,1,0,0,0.487,0.061,0,0,,,,,,,,33.33,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-06,9,1,0,0,0.548,0.061,0,0,,,,,,,,33.33,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-07,9,0,0,0,0.548,0,0,0,,,,,,,,33.33,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-08,9,0,0,0,0.548,0,0,0,,,,,,,,33.33,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-09,10,1,0,0,0.609,0.061,0,0,,,,,,,,33.33,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-10,11,1,0,0,0.67,0.061,0,0,,,,,,,,33.33,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-11,11,0,0,0,0.67,0,0,0,,,,,,,,33.33,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-12,11,0,0,0,0.67,0,0,0,,,,,,,,33.33,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-13,15,4,0,0,0.913,0.244,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-14,23,8,0,0,1.4,0.487,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-15,23,0,0,0,1.4,0,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-16,27,4,0,0,1.644,0.244,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-17,27,0,0,0,1.644,0,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-18,33,6,0,0,2.009,0.365,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-19,33,0,0,0,2.009,0,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-20,33,0,0,0,2.009,0,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-21,33,0,0,0,2.009,0,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-22,34,1,0,0,2.07,0.061,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-23,34,0,0,0,2.07,0,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-24,40,6,0,0,2.435,0.365,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-25,40,0,0,0,2.435,0,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-26,40,0,0,0,2.435,0,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-27,46,6,0,0,2.8,0.365,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-28,46,0,0,0,2.8,0,0,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-29,52,6,2,2,3.166,0.365,0.122,0.122,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-04-30,52,0,2,0,3.166,0,0.122,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-01,73,21,5,3,4.444,1.278,0.304,0.183,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-02,73,0,5,0,4.444,0,0.304,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-03,117,44,10,5,7.123,2.679,0.609,0.304,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-04,117,0,10,0,7.123,0,0.609,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-05,117,0,10,0,7.123,0,0.609,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-06,170,53,17,7,10.35,3.227,1.035,0.426,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-07,170,0,17,0,10.35,0,1.035,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-08,253,83,27,10,15.403,5.053,1.644,0.609,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-09,260,7,28,1,15.829,0.426,1.705,0.061,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-10,322,62,31,3,19.603,3.775,1.887,0.183,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-11,322,0,31,0,19.603,0,1.887,0,,,,,,,,88.89,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-12,322,0,31,0,19.603,0,1.887,0,,,,,,,,87.04,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-13,357,35,40,9,21.734,2.131,2.435,0.548,,,,,,,,87.04,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-14,372,15,42,2,22.647,0.913,2.557,0.122,,,,,,,,87.04,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-15,399,27,46,4,24.291,1.644,2.8,0.244,,,,,,,,87.04,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-16,428,29,48,2,26.056,1.766,2.922,0.122,,,,,,,,87.04,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-17,474,46,50,2,28.857,2.8,3.044,0.122,,,,,,,,87.04,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-18,503,29,53,3,30.622,1.766,3.227,0.183,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-19,519,16,53,0,31.597,0.974,3.227,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-20,545,26,56,3,33.179,1.583,3.409,0.183,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-21,565,20,57,1,34.397,1.218,3.47,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-22,588,23,58,1,35.797,1.4,3.531,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-23,611,23,59,1,37.197,1.4,3.592,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-24,648,37,60,1,39.45,2.253,3.653,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-25,675,27,60,0,41.094,1.644,3.653,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-26,687,12,61,1,41.824,0.731,3.714,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-27,700,13,62,1,42.616,0.791,3.775,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-28,715,15,64,2,43.529,0.913,3.896,0.122,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-29,726,11,65,1,44.199,0.67,3.957,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-30,759,33,65,0,46.208,2.009,3.957,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-05-31,759,0,65,0,46.208,0,3.957,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-01,778,19,65,0,47.364,1.157,3.957,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-02,790,12,66,1,48.095,0.731,4.018,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-03,803,13,66,0,48.886,0.791,4.018,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-04,820,17,66,0,49.921,1.035,4.018,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-05,828,8,66,0,50.408,0.487,4.018,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-06,836,8,68,2,50.895,0.487,4.14,0.122,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-07,836,0,69,1,50.895,0,4.201,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-08,837,1,69,0,50.956,0.061,4.201,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-09,839,2,70,1,51.078,0.122,4.262,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-10,844,5,71,1,51.382,0.304,4.322,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-11,846,2,72,1,51.504,0.122,4.383,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-12,848,2,72,0,51.626,0.122,4.383,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-13,848,0,72,0,51.626,0,4.383,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-14,848,0,72,0,51.626,0,4.383,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-15,850,2,73,1,51.748,0.122,4.444,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-16,850,0,73,0,51.748,0,4.444,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-17,853,3,74,1,51.93,0.183,4.505,0.061,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-18,854,1,74,0,51.991,0.061,4.505,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-19,854,0,74,0,51.991,0,4.505,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-20,858,4,74,0,52.235,0.244,4.505,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-21,858,0,74,0,52.235,0,4.505,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-22,858,0,74,0,52.235,0,4.505,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-23,858,0,74,0,52.235,0,4.505,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-24,860,2,74,0,52.356,0.122,4.505,0,,,,,,,,74.07,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-25,860,0,74,0,52.356,0,4.505,0,,,,,,,,70.37,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-26,863,3,74,0,52.539,0.183,4.505,0,,,,,,,,70.37,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-27,865,2,74,0,52.661,0.122,4.505,0,,,,,,,,70.37,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-28,865,0,74,0,52.661,0,4.505,0,,,,,,,,70.37,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-29,866,1,74,0,52.722,0.061,4.505,0,,,,,,,,70.37,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-06-30,866,0,74,0,52.722,0,4.505,0,,,,,,,,70.37,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-07-01,866,0,74,0,52.722,0,4.505,0,,,,,,,,70.37,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-07-02,866,0,74,0,52.722,0,4.505,0,,,,,,,,,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-07-03,868,2,74,0,52.844,0.122,4.505,0,,,,,,,,,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
TCD,Africa,Chad,2020-07-04,871,3,74,0,53.026,0.183,4.505,0,,,,,,,,,16425859,11.833,16.7,2.486,1.446,1768.153,38.4,280.995,6.1,,,5.818,,54.24
CHL,South America,Chile,2020-03-04,1,1,0,0,0.052,0.052,0,0,,,,,,,,0,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-05,3,2,0,0,0.157,0.105,0,0,,,,,,,,0,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-06,4,1,0,0,0.209,0.052,0,0,,,,,,,,0,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-07,5,1,0,0,0.262,0.052,0,0,,,,,,,,0,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-09,10,5,0,0,0.523,0.262,0,0,,,,,,,,0,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-10,13,3,0,0,0.68,0.157,0,0,,,,,,,,0,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-11,17,4,0,0,0.889,0.209,0,0,,,,,,,,0,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-12,23,6,0,0,1.203,0.314,0,0,,,,,,,,0,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-13,33,10,0,0,1.726,0.523,0,0,,,,,,,,0,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-14,43,10,0,0,2.249,0.523,0,0,,,,,,,,11.11,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-15,61,18,0,0,3.191,0.942,0,0,,,,,,,,22.22,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-16,75,14,0,0,3.923,0.732,0,0,,,,,,,,47.22,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-17,156,81,0,0,8.161,4.237,0,0,,,,,,,,47.22,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-18,201,45,0,0,10.515,2.354,0,0,,,,,,,,55.56,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-19,238,37,0,0,12.45,1.936,0,0,,,,,,,,55.56,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-20,342,104,0,0,17.891,5.44,0,0,,,,,,,,55.56,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-21,434,92,0,0,22.703,4.813,0,0,,,,,,,,51.85,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-22,537,103,0,0,28.091,5.388,0,0,,,,,,,,51.85,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-23,632,95,1,1,33.061,4.97,0.052,0.052,,,,,,,,51.85,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-24,746,114,2,1,39.024,5.964,0.105,0.052,,,,,,,,51.85,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-25,922,176,2,0,48.231,9.207,0.105,0,,,,,,,,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-26,1142,220,3,1,59.74,11.509,0.157,0.052,,,,,,,,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-27,1306,164,4,1,68.319,8.579,0.209,0.052,,,,,,,,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-28,1610,304,5,1,84.222,15.903,0.262,0.052,,,,,,,,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-29,1909,299,6,1,99.863,15.641,0.314,0.052,,,,,,,,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-30,2139,230,7,1,111.895,12.032,0.366,0.052,,,,,,,,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-03-31,2449,310,8,1,128.111,16.217,0.418,0.052,,,,,,,,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-01,2738,289,12,4,143.229,15.118,0.628,0.209,38040,,1.99,,,,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-02,3031,293,16,4,158.557,15.327,0.837,0.209,40725,2685,2.13,0.14,,,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-03,3404,373,18,2,178.069,19.512,0.942,0.105,44130,3405,2.309,0.178,,,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-04,3737,333,22,4,195.489,17.42,1.151,0.209,48613,4483,2.543,0.235,,,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-05,4161,424,27,5,217.669,22.18,1.412,0.262,51956,3343,2.718,0.175,,,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-06,4471,310,34,7,233.885,16.217,1.779,0.366,54864,2908,2.87,0.152,,,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-07,4815,344,37,3,251.88,17.995,1.936,0.157,57122,2258,2.988,0.118,,,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-08,5116,301,43,6,267.626,15.746,2.249,0.314,60391,3269,3.159,0.171,3193,0.167,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-09,5546,430,48,5,290.12,22.494,2.511,0.262,68353,7962,3.576,0.417,3947,0.206,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-10,5972,426,57,9,312.405,22.285,2.982,0.471,72797,4444,3.808,0.232,4095,0.214,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-11,6501,529,65,8,340.078,27.673,3.4,0.418,76374,3577,3.995,0.187,3966,0.207,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-12,6927,426,73,8,362.363,22.285,3.819,0.418,82271,5897,4.304,0.308,4331,0.227,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-13,7213,286,80,7,377.324,14.961,4.185,0.366,85035,2764,4.448,0.145,4310,0.225,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-14,7525,312,82,2,393.645,16.321,4.29,0.105,87794,2759,4.593,0.144,4382,0.229,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-15,7917,392,92,10,414.151,20.506,4.813,0.523,91873,4079,4.806,0.213,4497,0.235,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-16,8273,356,94,2,432.774,18.623,4.917,0.105,98424,6551,5.149,0.343,4296,0.225,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-17,8807,534,105,11,460.709,27.934,5.493,0.575,103873,5449,5.434,0.285,4439,0.232,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-18,9252,445,116,11,483.987,23.279,6.068,0.575,108891,5018,5.696,0.262,4645,0.243,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-19,9730,478,126,10,508.992,25.005,6.591,0.523,113649,4758,5.945,0.249,4483,0.235,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-20,10088,358,133,7,527.72,18.728,6.957,0.366,118827,5178,6.216,0.271,4827,0.253,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-21,10507,419,139,6,549.638,21.919,7.271,0.314,122357,3530,6.401,0.185,4938,0.258,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-22,10832,325,147,8,566.64,17.001,7.69,0.418,128722,6365,6.734,0.333,5264,0.275,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-23,11296,464,160,13,590.912,24.273,8.37,0.68,135147,6425,7.07,0.336,5246,0.274,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-24,11812,516,168,8,617.905,26.993,8.788,0.418,142267,7120,7.442,0.372,5485,0.287,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-25,12306,494,174,6,643.747,25.842,9.102,0.314,149212,6945,7.806,0.363,5760,0.301,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-26,12858,552,181,7,672.623,28.876,9.468,0.366,155975,6763,8.159,0.354,6047,0.316,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-27,13331,473,189,8,697.366,24.743,9.887,0.418,161235,5260,8.434,0.275,6058,0.317,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-28,13813,482,198,9,722.581,25.214,10.358,0.471,166165,4930,8.692,0.258,6258,0.327,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-29,14365,552,207,9,751.457,28.876,10.829,0.471,172619,6454,9.03,0.338,6271,0.328,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-04-30,14885,520,216,9,778.659,27.202,11.299,0.471,180517,7898,9.443,0.413,6481,0.339,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-01,16023,1138,227,11,838.189,59.531,11.875,0.575,189433,8916,9.91,0.466,6738,0.352,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-02,17008,985,234,7,889.716,51.527,12.241,0.366,199400,9967,10.431,0.521,7170,0.375,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-03,18435,1427,247,13,964.365,74.649,12.921,0.68,206218,6818,10.788,0.357,7178,0.375,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-04,19663,1228,260,13,1028.604,64.239,13.601,0.68,214131,7913,11.202,0.414,7557,0.395,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-05,20643,980,270,10,1079.869,51.265,14.124,0.523,222095,7964,11.618,0.417,7990,0.418,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-06,22016,1373,275,5,1151.693,71.824,14.386,0.262,232108,10013,12.142,0.524,8498,0.445,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-07,23048,1032,281,6,1205.678,53.986,14.7,0.314,244226,12118,12.776,0.634,9101,0.476,tests performed,73.15,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-08,24581,1533,285,4,1285.872,80.194,14.909,0.209,255961,11735,13.39,0.614,9504,0.497,tests performed,75.93,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-09,25972,1391,294,9,1358.638,72.765,15.38,0.471,267904,11943,14.014,0.625,9786,0.512,tests performed,75.93,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-10,27219,1247,304,10,1423.87,65.233,15.903,0.523,280684,12780,14.683,0.669,10638,0.556,tests performed,75.93,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-11,28866,1647,312,8,1510.027,86.157,16.321,0.418,294057,13373,15.383,0.7,11418,0.597,tests performed,75.93,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-12,30063,1197,323,11,1572.644,62.617,16.897,0.575,303340,9283,15.868,0.486,11606,0.607,tests performed,75.93,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-13,31721,1658,335,12,1659.377,86.733,17.524,0.628,313750,10410,16.413,0.545,11663,0.61,tests performed,75.93,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-14,34381,2660,346,11,1798.526,139.149,18.1,0.575,325417,11667,17.023,0.61,11599,0.607,tests performed,75.93,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-15,37040,2659,358,12,1937.623,139.097,18.728,0.628,341512,16095,17.865,0.842,12222,0.639,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-16,39542,2502,394,36,2068.506,130.884,20.611,1.883,350325,8813,18.326,0.461,11774,0.616,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-17,41428,1886,421,27,2167.166,98.66,22.023,1.412,363496,13171,19.015,0.689,11830,0.619,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-18,43781,2353,450,29,2290.255,123.089,23.54,1.517,381011,17515,19.931,0.916,12422,0.65,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-19,46059,2278,478,28,2409.421,119.166,25.005,1.465,397200,16189,20.778,0.847,13409,0.701,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-20,49579,3520,509,31,2593.558,184.137,26.627,1.622,409669,12469,21.43,0.652,13703,0.717,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-21,53617,4038,544,35,2804.793,211.234,28.458,1.831,426003,16334,22.285,0.854,14369,0.752,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-22,57581,3964,589,45,3012.156,207.363,30.812,2.354,442093,16090,23.127,0.842,14369,0.752,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-23,61857,4276,630,41,3235.84,223.685,32.956,2.145,457332,15239,23.924,0.797,15287,0.8,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-24,65393,3536,673,43,3420.814,184.974,35.206,2.249,471758,14426,24.678,0.755,15466,0.809,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-25,69102,3709,718,45,3614.838,194.024,37.56,2.354,488041,16283,25.53,0.852,15290,0.8,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-26,73997,4895,761,43,3870.903,256.065,39.809,2.249,501125,13084,26.215,0.684,14846,0.777,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-27,77961,3964,806,45,4078.267,207.363,42.163,2.354,514523,13398,26.916,0.701,14979,0.784,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-28,82289,4328,841,35,4304.671,226.405,43.994,1.831,530173,15650,27.734,0.819,14881,0.778,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-29,86943,4654,890,49,4548.13,243.458,46.557,2.563,546506,16333,28.589,0.854,14916,0.78,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-30,90638,3695,944,54,4741.421,193.291,49.382,2.825,563320,16814,29.468,0.88,15141,0.792,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-05-31,94858,4220,997,53,4962.176,220.755,52.155,2.773,582440,19120,30.468,1,15812,0.827,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-01,99688,4830,1054,57,5214.841,252.665,55.136,2.982,599190,16750,31.345,0.876,15878,0.831,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-02,105159,5471,1113,59,5501.038,286.197,58.223,3.086,612772,13582,32.055,0.71,15950,0.834,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-03,108686,3527,1188,75,5685.542,184.503,62.146,3.923,628318,15546,32.868,0.813,16256,0.85,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-04,113628,4942,1275,87,5944.066,258.524,66.697,4.551,646776,18458,33.834,0.966,16658,0.871,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-05,118292,4664,1356,81,6188.047,243.981,70.935,4.237,668556,21780,34.973,1.139,17436,0.912,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-06,122499,4207,1448,92,6408.122,220.075,75.747,4.813,687510,18954,35.965,0.992,17741,0.928,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-07,127745,5246,1541,93,6682.549,274.427,80.612,4.865,708773,21263,37.077,1.112,18048,0.944,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-08,134150,6405,2190,649,7017.605,335.056,114.562,33.95,728815,20042,38.125,1.048,18518,0.969,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-09,138846,4696,2264,74,7263.26,245.655,118.434,3.871,746592,17777,39.055,0.93,19117,1,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-10,142759,3913,2283,19,7467.956,204.695,119.427,0.994,761067,14475,39.813,0.757,18964,0.992,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-11,148496,5737,2475,192,7768.067,300.112,129.471,10.044,781043,19976,40.858,1.045,19181,1.003,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-12,154092,5596,2648,173,8060.803,292.736,138.521,9.05,799776,18733,41.838,0.98,18746,0.981,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-13,160846,6754,2870,222,8414.116,353.313,150.134,11.613,819999,20223,42.895,1.058,18927,0.99,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-14,167355,6509,3101,231,8754.612,340.496,162.218,12.084,840150,20151,43.95,1.054,18768,0.982,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-15,174293,6938,3323,222,9117.55,362.938,173.832,11.613,858958,18808,44.933,0.984,18592,0.973,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-16,179436,5143,3362,39,9386.589,269.039,175.872,2.04,873533,14575,45.696,0.762,18134,0.949,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-17,184449,5013,3383,21,9648.827,262.238,176.97,1.099,886169,12636,46.357,0.661,17872,0.935,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-18,220628,36179,3615,232,11541.41,1892.582,189.107,12.136,903166,16997,47.246,0.889,17446,0.913,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-19,225103,4475,3841,226,11775.504,234.095,200.929,11.822,923513,20347,48.31,1.064,17677,0.925,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-20,231393,6290,4093,252,12104.544,329.04,214.111,13.183,943593,20080,49.361,1.05,17656,0.924,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-21,236748,5355,4295,202,12384.673,280.129,224.678,10.567,963708,20115,50.413,1.052,17651,0.923,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-22,242355,5607,4479,184,12677.984,293.311,234.304,9.625,982353,18645,51.388,0.975,17628,0.922,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-23,246963,4608,4502,23,12919.036,241.052,235.507,1.203,995060,12707,52.053,0.665,17361,0.908,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-24,250767,3804,4505,3,13118.03,198.993,235.664,0.157,1007635,12575,52.711,0.658,17352,0.908,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-25,254416,3649,4731,226,13308.915,190.885,247.486,11.822,1025081,17446,53.624,0.913,17416,0.911,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-26,259064,4648,4903,172,13552.059,243.144,256.484,8.998,1043330,18249,54.578,0.955,17117,0.895,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-27,263360,4296,5068,165,13776.79,224.731,265.115,8.631,1061274,17944,55.517,0.939,16812,0.879,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-28,267766,4406,5347,279,14007.275,230.485,279.71,14.595,1079644,18370,56.478,0.961,16562,0.866,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-29,271982,4216,5509,162,14227.821,220.546,288.185,8.474,1096443,16799,57.357,0.879,16299,0.853,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-06-30,275999,4017,5575,66,14437.957,210.136,291.637,3.453,1109792,13349,58.055,0.698,16390,0.857,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-07-01,279393,3394,5688,113,14615.502,177.546,297.549,5.911,1120177,10385,58.598,0.543,16077,0.841,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-07-02,282043,2650,5753,65,14754.128,138.626,300.949,3.4,1131008,10831,59.165,0.567,15132,0.792,tests performed,78.24,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-07-03,284541,2498,5920,167,14884.803,130.674,309.685,8.736,1146593,15585,59.98,0.815,14752,0.772,tests performed,,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHL,South America,Chile,2020-07-04,288089,3548,6051,131,15070.404,185.602,316.538,6.853,,,,,,,,,19116209,24.282,35.4,11.087,6.938,22767.037,1.3,127.993,8.46,34.2,41.5,,2.11,80.18
CHN,Asia,China,2019-12-31,27,27,0,0,0.019,0.019,0,0,,,,,,,,,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-01,27,0,0,0,0.019,0,0,0,,,,,,,,0,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-02,27,0,0,0,0.019,0,0,0,,,,,,,,0,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-03,44,17,0,0,0.031,0.012,0,0,,,,,,,,0,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-04,44,0,0,0,0.031,0,0,0,,,,,,,,0,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-05,59,15,0,0,0.041,0.01,0,0,,,,,,,,2.78,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-06,59,0,0,0,0.041,0,0,0,,,,,,,,2.78,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-07,59,0,0,0,0.041,0,0,0,,,,,,,,2.78,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-08,59,0,0,0,0.041,0,0,0,,,,,,,,2.78,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-09,59,0,0,0,0.041,0,0,0,,,,,,,,2.78,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-10,59,0,0,0,0.041,0,0,0,,,,,,,,2.78,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-11,59,0,1,1,0.041,0,0.001,0.001,,,,,,,,2.78,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-12,59,0,1,0,0.041,0,0.001,0,,,,,,,,2.78,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-13,59,0,1,0,0.041,0,0.001,0,,,,,,,,2.78,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-14,59,0,1,0,0.041,0,0.001,0,,,,,,,,2.78,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-15,59,0,2,1,0.041,0,0.001,0.001,,,,,,,,8.33,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-16,59,0,2,0,0.041,0,0.001,0,,,,,,,,8.33,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-17,63,4,2,0,0.044,0.003,0.001,0,,,,,,,,8.33,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-18,80,17,2,0,0.056,0.012,0.001,0,,,,,,,,8.33,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-19,216,136,3,1,0.15,0.094,0.002,0.001,,,,,,,,8.33,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-20,235,19,3,0,0.163,0.013,0.002,0,,,,,,,,8.33,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-21,386,151,6,3,0.268,0.105,0.004,0.002,,,,,,,,8.33,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-22,526,140,17,11,0.365,0.097,0.012,0.008,,,,,,,,26.39,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-23,623,97,17,0,0.433,0.067,0.012,0,,,,,,,,44.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-24,882,259,26,9,0.613,0.18,0.018,0.006,,,,,,,,44.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-25,1323,441,41,15,0.919,0.306,0.028,0.01,,,,,,,,47.69,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-26,1988,665,56,15,1.381,0.462,0.039,0.01,,,,,,,,69.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-27,2775,787,81,25,1.928,0.547,0.056,0.017,,,,,,,,69.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-28,4528,1753,106,25,3.146,1.218,0.074,0.017,,,,,,,,69.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-29,5994,1466,132,26,4.164,1.019,0.092,0.018,,,,,,,,69.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-30,7734,1740,170,38,5.373,1.209,0.118,0.026,,,,,,,,69.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-01-31,9714,1980,213,43,6.749,1.376,0.148,0.03,,,,,,,,69.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-01,11809,2095,259,46,8.205,1.456,0.18,0.032,,,,,,,,77.31,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-02,14399,2590,304,45,10.004,1.799,0.211,0.031,,,,,,,,77.31,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-03,17211,2812,361,57,11.958,1.954,0.251,0.04,,,,,,,,77.31,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-04,20448,3237,426,65,14.207,2.249,0.296,0.045,,,,,,,,77.31,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-05,24320,3872,492,66,16.897,2.69,0.342,0.046,,,,,,,,77.31,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-06,28047,3727,564,72,19.486,2.589,0.392,0.05,,,,,,,,77.31,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-07,31207,3160,637,73,21.682,2.195,0.443,0.051,,,,,,,,77.31,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-08,34625,3418,723,86,24.056,2.375,0.502,0.06,,,,,,,,77.31,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-09,37232,2607,812,89,25.868,1.811,0.564,0.062,,,,,,,,77.31,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-10,40206,2974,909,97,27.934,2.066,0.632,0.067,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-11,42696,2490,1017,108,29.664,1.73,0.707,0.075,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-12,44724,2028,1114,97,31.073,1.409,0.774,0.067,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-13,59865,15141,1368,254,41.592,10.52,0.95,0.176,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-14,64021,4156,1381,13,44.48,2.887,0.959,0.009,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-15,66559,2538,1524,143,46.243,1.763,1.059,0.099,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-16,68566,2007,1666,142,47.638,1.394,1.157,0.099,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-17,70618,2052,1771,105,49.063,1.426,1.23,0.073,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-18,72508,1890,1869,98,50.376,1.313,1.299,0.068,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-19,74258,1750,2008,139,51.592,1.216,1.395,0.097,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-20,74652,394,2120,112,51.866,0.274,1.473,0.078,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-21,75543,891,2238,118,52.485,0.619,1.555,0.082,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-22,76369,826,2347,109,53.059,0.574,1.631,0.076,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-23,77016,647,2445,98,53.508,0.45,1.699,0.068,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-24,77234,218,2595,150,53.66,0.151,1.803,0.104,,,,,,,,75.46,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-25,77749,515,2665,70,54.018,0.358,1.852,0.049,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-26,78159,410,2717,52,54.303,0.285,1.888,0.036,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-27,78598,439,2746,29,54.608,0.305,1.908,0.02,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-28,78927,329,2790,44,54.836,0.229,1.938,0.031,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-02-29,79355,428,2837,47,55.134,0.297,1.971,0.033,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-01,79929,574,2872,35,55.532,0.399,1.995,0.024,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-02,80134,205,2914,42,55.675,0.142,2.025,0.029,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-03,80261,127,2946,32,55.763,0.088,2.047,0.022,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-04,80380,119,2983,37,55.846,0.083,2.073,0.026,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-05,80497,117,3014,31,55.927,0.081,2.094,0.022,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-06,80667,170,3044,30,56.045,0.118,2.115,0.021,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-07,80768,101,3072,28,56.115,0.07,2.134,0.019,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-08,80814,46,3099,27,56.147,0.032,2.153,0.019,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-09,80859,45,3122,23,56.178,0.031,2.169,0.016,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-10,80879,20,3139,17,56.192,0.014,2.181,0.012,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-11,80908,29,3161,22,56.213,0.02,2.196,0.015,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-12,80932,24,3172,11,56.229,0.017,2.204,0.008,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-13,80954,22,3179,7,56.244,0.015,2.209,0.005,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-14,80973,19,3194,15,56.258,0.013,2.219,0.01,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-15,80995,22,3203,9,56.273,0.015,2.225,0.006,,,,,,,,81.02,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-16,81020,25,3216,13,56.29,0.017,2.234,0.009,,,,,,,,79.17,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-17,81063,43,3225,9,56.32,0.03,2.241,0.006,,,,,,,,79.17,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-18,81086,23,3241,16,56.336,0.016,2.252,0.011,,,,,,,,79.17,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-19,81130,44,3249,8,56.367,0.031,2.257,0.006,,,,,,,,79.17,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-20,81229,99,3253,4,56.436,0.069,2.26,0.003,,,,,,,,79.17,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-21,81281,52,3259,6,56.472,0.036,2.264,0.004,,,,,,,,79.17,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-22,81346,65,3265,6,56.517,0.045,2.268,0.004,,,,,,,,79.17,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-23,81484,138,3274,9,56.613,0.096,2.275,0.006,,,,,,,,79.17,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-24,81553,69,3281,7,56.661,0.048,2.28,0.005,,,,,,,,79.17,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-25,81631,78,3285,4,56.715,0.054,2.282,0.003,,,,,,,,79.17,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-26,81733,102,3291,6,56.786,0.071,2.286,0.004,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-27,81827,94,3296,5,56.851,0.065,2.29,0.003,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-28,81946,119,3299,3,56.934,0.083,2.292,0.002,,,,,,,,73.61,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-29,82059,113,3304,5,57.012,0.079,2.296,0.003,,,,,,,,73.61,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-30,82157,98,3306,2,57.08,0.068,2.297,0.001,,,,,,,,73.61,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-03-31,82241,84,3309,3,57.139,0.058,2.299,0.002,,,,,,,,73.61,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-01,82295,54,3310,1,57.176,0.038,2.3,0.001,,,,,,,,73.61,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-02,82395,100,3316,6,57.246,0.069,2.304,0.004,,,,,,,,73.61,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-03,82465,70,3326,10,57.294,0.049,2.311,0.007,,,,,,,,69.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-04,82527,62,3330,4,57.337,0.043,2.314,0.003,,,,,,,,69.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-05,82575,48,3333,3,57.371,0.033,2.316,0.002,,,,,,,,69.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-06,82642,67,3335,2,57.417,0.047,2.317,0.001,,,,,,,,69.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-07,82698,56,3335,0,57.456,0.039,2.317,0,,,,,,,,69.91,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-08,82784,86,3337,2,57.516,0.06,2.318,0.001,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-09,82870,86,3339,2,57.576,0.06,2.32,0.001,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-10,82925,55,3340,1,57.614,0.038,2.321,0.001,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-11,83004,79,3343,3,57.669,0.055,2.323,0.002,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-12,83097,93,3343,0,57.733,0.065,2.323,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-13,83209,112,3345,2,57.811,0.078,2.324,0.001,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-14,83303,94,3345,0,57.876,0.065,2.324,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-15,83352,49,3346,1,57.911,0.034,2.325,0.001,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-16,83402,50,3346,0,57.945,0.035,2.325,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-17,83754,352,4636,1290,58.19,0.245,3.221,0.896,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-18,83785,31,4636,0,58.211,0.022,3.221,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-19,83803,18,4636,0,58.224,0.013,3.221,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-20,83817,14,4636,0,58.234,0.01,3.221,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-21,83849,32,4636,0,58.256,0.022,3.221,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-22,83864,15,4636,0,58.266,0.01,3.221,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-23,83876,12,4636,0,58.275,0.008,3.221,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-24,83884,8,4636,0,58.28,0.006,3.221,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-25,83899,15,4636,0,58.291,0.01,3.221,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-26,83909,10,4636,0,58.298,0.007,3.221,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-27,83912,3,4637,1,58.3,0.002,3.222,0.001,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-28,83938,26,4637,0,58.318,0.018,3.222,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-29,83940,2,4637,0,58.319,0.001,3.222,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-04-30,83944,4,4637,0,58.322,0.003,3.222,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-01,83956,12,4637,0,58.33,0.008,3.222,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-02,83959,3,4637,0,58.332,0.002,3.222,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-03,83961,2,4637,0,58.334,0.001,3.222,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-04,83964,3,4637,0,58.336,0.002,3.222,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-05,83966,2,4637,0,58.337,0.001,3.222,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-06,83968,2,4637,0,58.339,0.001,3.222,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-07,83970,2,4637,0,58.34,0.001,3.222,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-08,83976,6,4637,0,58.344,0.004,3.222,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-09,83976,0,4637,0,58.344,0,3.222,0,,,,,,,,56.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-10,83991,15,4637,0,58.354,0.01,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-11,84010,19,4637,0,58.368,0.013,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-12,84011,1,4637,0,58.368,0.001,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-13,84018,7,4637,0,58.373,0.005,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-14,84024,6,4637,0,58.377,0.004,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-15,84029,5,4637,0,58.381,0.003,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-16,84038,9,4637,0,58.387,0.006,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-17,84044,6,4638,1,58.391,0.004,3.222,0.001,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-18,84054,10,4638,0,58.398,0.007,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-19,84063,9,4638,0,58.405,0.006,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-20,84065,2,4638,0,58.406,0.001,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-21,84067,2,4638,0,58.407,0.001,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-22,84079,12,4638,0,58.416,0.008,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-23,84081,2,4638,0,58.417,0.001,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-24,84084,3,4638,0,58.419,0.002,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-25,84095,11,4638,0,58.427,0.008,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-26,84102,7,4638,0,58.432,0.005,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-27,84103,1,4638,0,58.432,0.001,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-28,84106,3,4638,0,58.434,0.002,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-29,84106,0,4638,0,58.434,0,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-30,84123,17,4638,0,58.446,0.012,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-05-31,84128,5,4638,0,58.45,0.003,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-01,84147,19,4638,0,58.463,0.013,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-02,84154,7,4638,0,58.468,0.005,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-03,84159,5,4638,0,58.471,0.003,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-04,84160,1,4638,0,58.472,0.001,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-05,84171,11,4638,0,58.48,0.008,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-06,84177,6,4638,0,58.484,0.004,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-07,84186,9,4638,0,58.49,0.006,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-08,84191,5,4638,0,58.493,0.003,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-09,84194,3,4638,0,58.496,0.002,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-10,84198,4,4638,0,58.498,0.003,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-11,84209,11,4638,0,58.506,0.008,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-12,84216,7,4638,0,58.511,0.005,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-13,84228,12,4638,0,58.519,0.008,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-14,84288,60,4638,0,58.561,0.042,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-15,84335,47,4638,0,58.593,0.033,3.222,0,,,,,,,,78.24,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-16,84378,43,4638,0,58.623,0.03,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-17,84422,44,4638,0,58.654,0.031,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-18,84458,36,4638,0,58.679,0.025,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-19,84494,36,4638,0,58.704,0.025,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-20,84524,30,4638,0,58.725,0.021,3.222,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-21,84553,29,4639,1,58.745,0.02,3.223,0.001,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-22,84572,19,4639,0,58.758,0.013,3.223,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-23,84624,52,4639,0,58.794,0.036,3.223,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-24,84653,29,4640,1,58.814,0.02,3.224,0.001,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-25,84673,20,4640,0,58.828,0.014,3.224,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-26,84701,28,4641,1,58.848,0.019,3.224,0.001,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-27,84725,24,4641,0,58.864,0.017,3.224,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-28,84743,18,4641,0,58.877,0.013,3.224,0,,,,,,,,81.94,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-29,84757,14,4641,0,58.887,0.01,3.224,0,,,,,,,,,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-06-30,84780,23,4641,0,58.903,0.016,3.224,0,,,,,,,,,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-07-01,84785,5,4641,0,58.906,0.003,3.224,0,,,,,,,,,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-07-02,84816,31,4641,0,58.928,0.022,3.224,0,,,,,,,,,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-07-03,84830,14,4641,0,58.937,0.01,3.224,0,,,,,,,,,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
CHN,Asia,China,2020-07-04,84839,9,4641,0,58.944,0.006,3.224,0,,,,,,,,,1439323774,147.674,38.7,10.641,5.929,15308.712,0.7,261.899,9.74,1.9,48.4,,4.34,76.91
COL,South America,Colombia,2020-03-05,,,,,,,,,636,,0.012,,,,samples tested,12.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-06,,,,,,,,,739,103,0.015,0.002,,,samples tested,12.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-07,1,1,0,0,0.02,0.02,0,0,810,71,0.016,0.001,,,samples tested,12.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-08,,,,,,,,,813,3,0.016,0,,,samples tested,12.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-09,,,,,,,,,851,38,0.017,0.001,,,samples tested,14.81,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-10,3,2,0,0,0.059,0.039,0,0,927,76,0.018,0.001,,,samples tested,14.81,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-11,,,,,,,,,1133,206,0.022,0.004,,,samples tested,14.81,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-12,9,6,0,0,0.177,0.118,0,0,1393,260,0.027,0.005,108,0.002,samples tested,34.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-13,,,,,,,,,1754,361,0.034,0.007,145,0.003,samples tested,34.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-14,16,7,0,0,0.314,0.138,0,0,2343,589,0.046,0.012,219,0.004,samples tested,34.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-15,34,18,0,0,0.668,0.354,0,0,3176,833,0.062,0.016,338,0.007,samples tested,34.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-16,45,11,0,0,0.884,0.216,0,0,3607,431,0.071,0.008,394,0.008,samples tested,45.37,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-17,57,12,0,0,1.12,0.236,0,0,3931,324,0.077,0.006,429,0.008,samples tested,50.93,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-18,65,8,0,0,1.277,0.157,0,0,4690,759,0.092,0.015,508,0.01,samples tested,50.93,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-19,102,37,0,0,2.005,0.727,0,0,5363,673,0.105,0.013,567,0.011,samples tested,50.93,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-20,128,26,0,0,2.516,0.511,0,0,5766,403,0.113,0.008,573,0.011,samples tested,50.93,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-21,158,30,0,0,3.105,0.59,0,0,6064,298,0.119,0.006,532,0.01,samples tested,50.93,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-22,210,52,1,1,4.127,1.022,0.02,0.02,6910,846,0.136,0.017,533,0.01,samples tested,50.93,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-23,235,25,2,1,4.618,0.491,0.039,0.02,7285,375,0.143,0.007,525,0.01,samples tested,53.7,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-24,306,71,3,1,6.014,1.395,0.059,0.02,8051,766,0.158,0.015,589,0.012,samples tested,53.7,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-25,378,72,3,0,7.429,1.415,0.059,0,8797,746,0.173,0.015,587,0.012,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-26,470,92,4,1,9.237,1.808,0.079,0.02,9228,431,0.181,0.008,552,0.011,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-27,491,21,6,2,9.65,0.413,0.118,0.039,9486,258,0.186,0.005,531,0.01,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-28,539,48,6,0,10.593,0.943,0.118,0,10851,1365,0.213,0.027,684,0.013,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-29,608,69,6,0,11.949,1.356,0.118,0,12325,1474,0.242,0.029,774,0.015,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-30,702,94,10,4,13.796,1.847,0.197,0.079,13816,1491,0.272,0.029,933,0.018,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-03-31,798,96,14,4,15.683,1.887,0.275,0.079,17863,4047,0.351,0.08,1402,0.028,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-01,906,108,16,2,17.806,2.123,0.314,0.039,20253,2390,0.398,0.047,1637,0.032,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-02,1065,159,17,1,20.93,3.125,0.334,0.02,21412,1159,0.421,0.023,1741,0.034,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-03,1161,96,19,2,22.817,1.887,0.373,0.039,22752,1340,0.447,0.026,1895,0.037,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-04,1267,106,25,6,24.9,2.083,0.491,0.118,23989,1237,0.471,0.024,1877,0.037,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-05,1406,139,32,7,27.632,2.732,0.629,0.138,25547,1558,0.502,0.031,1889,0.037,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-06,1485,79,35,3,29.185,1.553,0.688,0.059,27968,2421,0.55,0.048,2022,0.04,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-07,1579,94,46,11,31.032,1.847,0.904,0.216,30728,2760,0.604,0.054,1838,0.036,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-08,1780,201,50,4,34.982,3.95,0.983,0.079,33858,3130,0.665,0.062,1944,0.038,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-09,2054,274,55,5,40.367,5.385,1.081,0.098,35193,1335,0.692,0.026,1969,0.039,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-10,2223,169,69,14,43.689,3.321,1.356,0.275,37876,2683,0.744,0.053,2161,0.042,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-11,2473,250,80,11,48.602,4.913,1.572,0.216,40618,2742,0.798,0.054,2376,0.047,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-12,2709,236,100,20,53.24,4.638,1.965,0.393,41780,1162,0.821,0.023,2319,0.046,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-13,2776,67,109,9,54.557,1.317,2.142,0.177,43036,1256,0.846,0.025,2153,0.042,samples tested,87.96,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-14,2852,76,112,3,56.05,1.494,2.201,0.059,45351,2315,0.891,0.045,2089,0.041,samples tested,84.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-15,2979,127,127,15,58.546,2.496,2.496,0.295,48556,3205,0.954,0.063,2100,0.041,samples tested,84.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-16,3105,126,131,4,61.022,2.476,2.575,0.079,52013,3457,1.022,0.068,2403,0.047,samples tested,84.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-17,3233,128,144,13,63.538,2.516,2.83,0.255,55501,3488,1.091,0.069,2518,0.049,samples tested,84.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-18,3439,206,153,9,67.587,4.049,3.007,0.177,58930,3429,1.158,0.067,2616,0.051,samples tested,84.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-19,3621,182,166,13,71.163,3.577,3.262,0.255,62674,3744,1.232,0.074,2985,0.059,samples tested,84.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-20,3792,171,179,13,74.524,3.361,3.518,0.255,65097,2423,1.279,0.048,3152,0.062,samples tested,84.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-21,3977,185,189,10,78.16,3.636,3.714,0.197,68356,3259,1.343,0.064,3286,0.065,samples tested,84.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-22,4149,172,196,7,81.54,3.38,3.852,0.138,71407,3051,1.403,0.06,3264,0.064,samples tested,84.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-23,4356,207,206,10,85.608,4.068,4.049,0.197,74864,3457,1.471,0.068,3264,0.064,samples tested,84.26,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-24,4561,205,215,9,89.637,4.029,4.225,0.177,77985,3121,1.533,0.061,3212,0.063,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-25,4881,320,225,10,95.926,6.289,4.422,0.197,81053,3068,1.593,0.06,3160,0.062,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-26,5142,261,233,8,101.056,5.129,4.579,0.157,87106,6053,1.712,0.119,3490,0.069,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-27,5379,237,243,10,105.713,4.658,4.776,0.197,90899,3793,1.786,0.075,3686,0.072,samples tested,90.74,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-28,5597,218,253,10,109.998,4.284,4.972,0.197,95085,4186,1.869,0.082,3818,0.075,samples tested,90.74,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-29,5949,352,269,16,116.916,6.918,5.287,0.314,100153,5068,1.968,0.1,4107,0.081,samples tested,90.74,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-04-30,6211,262,278,9,122.065,5.149,5.464,0.177,104657,4504,2.057,0.089,4256,0.084,samples tested,90.74,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-01,6507,296,293,15,127.882,5.817,5.758,0.295,108950,4293,2.141,0.084,4424,0.087,samples tested,90.74,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-02,7006,499,314,21,137.689,9.807,6.171,0.413,114602,5652,2.252,0.111,4793,0.094,samples tested,90.74,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-03,7285,279,324,10,143.172,5.483,6.368,0.197,118801,4199,2.335,0.083,4528,0.089,samples tested,90.74,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-04,7668,383,340,16,150.699,7.527,6.682,0.314,123029,4228,2.418,0.083,4590,0.09,samples tested,90.74,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-05,7973,305,358,18,156.693,5.994,7.036,0.354,127105,4076,2.498,0.08,4574,0.09,samples tested,90.74,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-06,8613,640,378,20,169.271,12.578,7.429,0.393,131110,4005,2.577,0.079,4422,0.087,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-07,8959,346,397,19,176.071,6.8,7.802,0.373,135352,4242,2.66,0.083,4385,0.086,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-08,9456,497,407,10,185.839,9.768,7.999,0.197,139739,4387,2.746,0.086,4398,0.086,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-09,10051,595,428,21,197.532,11.694,8.411,0.413,144912,5173,2.848,0.102,4330,0.085,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-10,10495,444,445,17,206.258,8.726,8.746,0.334,151396,6484,2.975,0.127,4656,0.092,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-11,11063,568,463,18,217.421,11.163,9.099,0.354,158933,7537,3.124,0.148,5129,0.101,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-12,11613,550,479,16,228.23,10.809,9.414,0.314,165738,6805,3.257,0.134,5519,0.108,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-13,12272,659,493,14,241.181,12.951,9.689,0.275,171799,6061,3.376,0.119,5813,0.114,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-14,12930,658,509,16,254.113,12.932,10.003,0.314,177050,5251,3.48,0.103,5957,0.117,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-15,13610,680,525,16,267.477,13.364,10.318,0.314,183112,6062,3.599,0.119,6196,0.122,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-16,14216,606,546,21,279.387,11.91,10.731,0.413,190114,7002,3.736,0.138,6457,0.127,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-17,14939,723,562,16,293.596,14.209,11.045,0.314,196417,6303,3.86,0.124,6432,0.126,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-18,15574,635,574,12,306.075,12.48,11.281,0.236,201808,5391,3.966,0.106,6125,0.12,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-19,16295,721,592,18,320.245,14.17,11.635,0.354,208046,6238,4.089,0.123,6044,0.119,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-20,16935,640,613,21,332.823,12.578,12.047,0.413,214536,6490,4.216,0.128,6105,0.12,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-21,17687,752,630,17,347.602,14.779,12.381,0.334,222210,7674,4.367,0.151,6451,0.127,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-22,18330,643,652,22,360.239,12.637,12.814,0.432,235948,13738,4.637,0.27,7548,0.148,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-23,19131,801,682,30,375.981,15.742,13.403,0.59,243119,7171,4.778,0.141,7572,0.149,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-24,20177,1046,705,23,396.538,20.557,13.855,0.452,252742,9623,4.967,0.189,8046,0.158,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-25,21175,998,727,22,416.152,19.614,14.288,0.432,260812,8070,5.126,0.159,8429,0.166,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-26,21981,806,750,23,431.992,15.84,14.74,0.452,271118,10306,5.328,0.203,9010,0.177,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-27,23003,1022,776,26,452.077,20.085,15.251,0.511,283484,12366,5.571,0.243,9850,0.194,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-28,24104,1101,803,27,473.715,21.638,15.781,0.531,295614,12130,5.81,0.238,10486,0.206,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-29,25366,1262,822,19,498.517,24.802,16.155,0.373,306411,10797,6.022,0.212,10066,0.198,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-30,26688,1322,853,31,524.499,25.981,16.764,0.609,319779,13368,6.285,0.263,10951,0.215,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-05-31,28236,1548,890,37,554.921,30.423,17.491,0.727,331817,12038,6.521,0.237,11296,0.222,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-01,29383,1147,939,49,577.463,22.542,18.454,0.963,341142,9325,6.704,0.183,11476,0.226,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-02,30493,1110,969,30,599.278,21.815,19.044,0.59,350213,9071,6.883,0.178,11299,0.222,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-03,31833,1340,1009,40,625.613,26.335,19.83,0.786,362432,12219,7.123,0.24,11278,0.222,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-04,33354,1521,1045,36,655.505,29.892,20.537,0.708,374592,12160,7.362,0.239,11283,0.222,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-05,35120,1766,1087,42,690.212,34.707,21.363,0.825,386938,12346,7.604,0.243,11504,0.226,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-06,36635,1515,1145,58,719.987,29.774,22.503,1.14,399505,12567,7.851,0.247,11389,0.224,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-07,38027,1392,1205,60,747.344,27.357,23.682,1.179,410719,11214,8.072,0.22,11272,0.222,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-08,39236,1209,1259,54,771.104,23.76,24.743,1.061,421723,11004,8.288,0.216,11512,0.226,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-09,40719,1483,1308,49,800.249,29.145,25.706,0.963,432870,11147,8.507,0.219,11808,0.232,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-10,42078,1359,1372,64,826.958,26.708,26.964,1.258,444933,12063,8.744,0.237,11786,0.232,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-11,43682,1604,1433,61,858.481,31.523,28.163,1.199,458324,13391,9.007,0.263,11962,0.235,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-12,43682,0,1433,0,858.481,0,28.163,0,470351,12027,9.244,0.236,11916,0.234,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-13,46858,3176,1545,112,920.899,62.418,30.364,2.201,482832,12481,9.489,0.245,11904,0.234,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-14,48746,1888,1592,47,958.004,37.105,31.288,0.924,495024,12192,9.729,0.24,12044,0.237,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-15,50939,2193,1667,75,1001.103,43.099,32.762,1.474,507588,12564,9.976,0.247,12266,0.241,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-16,53063,2124,1726,59,1042.846,41.743,33.921,1.16,519990,12402,10.219,0.244,12446,0.245,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-17,54931,1868,1801,75,1079.558,36.712,35.395,1.474,535220,15230,10.519,0.299,12898,0.253,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-18,57046,2115,1864,63,1121.124,41.566,36.633,1.238,550611,15391,10.821,0.302,13184,0.259,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-19,60217,3171,1950,86,1183.443,62.32,38.323,1.69,568324,17713,11.169,0.348,13996,0.275,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-20,63276,3059,2045,95,1243.562,60.118,40.19,1.867,585822,17498,11.513,0.344,14713,0.289,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-21,65633,2357,2126,81,1289.884,46.322,41.782,1.592,604273,18451,11.876,0.363,15607,0.307,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-22,68652,3019,2237,111,1349.216,59.332,43.964,2.181,620288,16015,12.191,0.315,16100,0.316,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-23,71183,2531,2310,73,1398.958,49.742,45.398,1.435,634611,14323,12.472,0.281,16374,0.322,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-24,73572,2389,2404,94,1445.909,46.951,47.246,1.847,651592,16981,12.806,0.334,16625,0.327,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-25,77113,3541,2491,87,1515.5,69.591,48.956,1.71,670093,18501,13.169,0.364,17069,0.335,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-26,80599,3486,2654,163,1584.01,68.51,52.159,3.203,688959,18866,13.54,0.371,17234,0.339,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-27,84442,3843,2811,157,1659.536,75.526,55.245,3.086,707688,18729,13.908,0.368,17409,0.342,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-28,88591,4149,2939,128,1741.077,81.54,57.76,2.516,725828,18140,14.265,0.357,17365,0.341,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-29,91769,3178,3106,167,1803.534,62.457,61.042,3.282,743437,17609,14.611,0.346,17593,0.346,samples tested,87.04,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-06-30,95043,3274,3223,117,1867.878,64.344,63.342,2.299,760719,17282,14.95,0.34,18015,0.354,samples tested,,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-07-01,97846,2803,3334,111,1922.965,55.087,65.523,2.181,778773,18054,15.305,0.355,18169,0.357,samples tested,,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-07-02,102009,4163,3470,136,2004.78,81.815,68.196,2.673,798108,19335,15.685,0.38,18288,0.359,samples tested,,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-07-03,106110,4101,3641,171,2085.377,80.597,71.556,3.361,,,,,,,,,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COL,South America,Colombia,2020-07-04,109505,3395,3777,136,2152.099,66.722,74.229,2.673,,,,,,,,,50882884,44.223,32.2,7.646,4.312,13254.949,4.5,124.24,7.44,4.7,13.5,65.386,1.71,77.29
COM,Africa,Comoros,2020-05-02,1,1,0,0,1.15,1.15,0,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-03,1,0,0,0,1.15,0,0,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-04,3,2,0,0,3.45,2.3,0,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-05,4,1,1,1,4.6,1.15,1.15,1.15,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-06,4,0,1,0,4.6,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-07,8,4,1,0,9.2,4.6,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-08,8,0,1,0,9.2,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-09,8,0,1,0,9.2,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-10,11,3,1,0,12.65,3.45,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-11,11,0,1,0,12.65,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-12,11,0,1,0,12.65,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-13,11,0,1,0,12.65,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-14,11,0,1,0,12.65,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-15,11,0,1,0,12.65,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-16,11,0,1,0,12.65,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-17,11,0,1,0,12.65,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-18,11,0,1,0,12.65,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-19,11,0,1,0,12.65,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-20,34,23,1,0,39.099,26.449,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-21,34,0,1,0,39.099,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-22,34,0,1,0,39.099,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-23,78,44,1,0,89.697,50.598,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-24,78,0,1,0,89.697,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-25,87,9,1,0,100.047,10.35,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-26,87,0,1,0,100.047,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-27,87,0,1,0,100.047,0,1.15,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-28,87,0,2,1,100.047,0,2.3,1.15,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-29,87,0,2,0,100.047,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-30,87,0,2,0,100.047,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-05-31,106,19,2,0,121.896,21.849,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-01,106,0,2,0,121.896,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-02,106,0,2,0,121.896,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-03,132,26,2,0,151.795,29.899,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-04,132,0,2,0,151.795,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-05,132,0,2,0,151.795,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-06,132,0,2,0,151.795,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-07,141,9,2,0,162.144,10.35,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-08,141,0,2,0,162.144,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-09,141,0,2,0,162.144,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-10,162,21,2,0,186.294,24.149,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-11,162,0,2,0,186.294,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-12,162,0,2,0,186.294,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-13,162,0,2,0,186.294,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-14,176,14,2,0,202.393,16.099,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-15,176,0,2,0,202.393,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-16,176,0,2,0,202.393,0,2.3,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-17,197,21,3,1,226.542,24.149,3.45,1.15,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-18,197,0,3,0,226.542,0,3.45,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-19,210,13,5,2,241.492,14.949,5.75,2.3,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-20,210,0,5,0,241.492,0,5.75,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-21,247,37,5,0,284.04,42.549,5.75,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-22,247,0,5,0,284.04,0,5.75,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-23,247,0,5,0,284.04,0,5.75,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-24,247,0,7,2,284.04,0,8.05,2.3,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-25,247,0,7,0,284.04,0,8.05,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-26,247,0,7,0,284.04,0,8.05,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-27,247,0,7,0,284.04,0,8.05,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-28,247,0,7,0,284.04,0,8.05,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-29,272,25,7,0,312.789,28.749,8.05,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-06-30,272,0,7,0,312.789,0,8.05,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-07-01,303,31,7,0,348.438,35.649,8.05,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-07-02,303,0,7,0,348.438,0,8.05,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-07-03,303,0,7,0,348.438,0,8.05,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COM,Africa,Comoros,2020-07-04,309,6,7,0,355.338,6.9,8.05,0,,,,,,,,,869595,437.352,20.4,2.963,1.726,1413.89,18.1,261.516,11.88,4.4,23.6,15.574,2.2,64.32
COG,Africa,Congo,2020-03-16,1,1,0,0,0.181,0.181,0,0,,,,,,,,11.11,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-17,1,0,0,0,0.181,0,0,0,,,,,,,,11.11,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-18,1,0,0,0,0.181,0,0,0,,,,,,,,11.11,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-19,3,2,0,0,0.544,0.362,0,0,,,,,,,,11.11,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-20,3,0,0,0,0.544,0,0,0,,,,,,,,11.11,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-21,3,0,0,0,0.544,0,0,0,,,,,,,,16.67,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-22,4,1,0,0,0.725,0.181,0,0,,,,,,,,16.67,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-23,4,0,0,0,0.725,0,0,0,,,,,,,,16.67,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-24,4,0,0,0,0.725,0,0,0,,,,,,,,16.67,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-25,4,0,0,0,0.725,0,0,0,,,,,,,,16.67,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-26,4,0,0,0,0.725,0,0,0,,,,,,,,16.67,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-27,4,0,0,0,0.725,0,0,0,,,,,,,,16.67,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-28,4,0,0,0,0.725,0,0,0,,,,,,,,80.56,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-29,19,15,0,0,3.443,2.718,0,0,,,,,,,,80.56,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-30,19,0,0,0,3.443,0,0,0,,,,,,,,86.11,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-03-31,19,0,0,0,3.443,0,0,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-01,22,3,2,2,3.987,0.544,0.362,0.362,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-02,22,0,2,0,3.987,0,0.362,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-03,41,19,3,1,7.43,3.443,0.544,0.181,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-04,41,0,3,0,7.43,0,0.544,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-05,45,4,5,2,8.155,0.725,0.906,0.362,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-06,45,0,5,0,8.155,0,0.906,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-07,45,0,5,0,8.155,0,0.906,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-08,45,0,5,0,8.155,0,0.906,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-09,60,15,5,0,10.873,2.718,0.906,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-10,60,0,5,0,10.873,0,0.906,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-11,60,0,5,0,10.873,0,0.906,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-12,60,0,5,0,10.873,0,0.906,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-13,70,10,5,0,12.686,1.812,0.906,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-14,70,0,5,0,12.686,0,0.906,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-15,74,4,5,0,13.41,0.725,0.906,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-16,117,43,5,0,21.203,7.793,0.906,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-17,117,0,5,0,21.203,0,0.906,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-18,143,26,6,1,25.915,4.712,1.087,0.181,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-19,143,0,6,0,25.915,0,1.087,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-20,160,17,6,0,28.996,3.081,1.087,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-21,160,0,6,0,28.996,0,1.087,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-22,165,5,6,0,29.902,0.906,1.087,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-23,186,21,6,0,33.707,3.806,1.087,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-24,186,0,6,0,33.707,0,1.087,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-25,200,14,6,0,36.244,2.537,1.087,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-26,200,0,8,2,36.244,0,1.45,0.362,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-27,200,0,8,0,36.244,0,1.45,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-28,207,7,8,0,37.513,1.269,1.45,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-29,207,0,8,0,37.513,0,1.45,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-04-30,220,13,9,1,39.869,2.356,1.631,0.181,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-01,220,0,9,0,39.869,0,1.631,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-02,229,9,10,1,41.5,1.631,1.812,0.181,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-03,229,0,10,0,41.5,0,1.812,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-04,229,0,10,0,41.5,0,1.812,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-05,236,7,10,0,42.768,1.269,1.812,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-06,236,0,10,0,42.768,0,1.812,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-07,264,28,10,0,47.843,5.074,1.812,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-08,274,10,10,0,49.655,1.812,1.812,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-09,287,13,10,0,52.011,2.356,1.812,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-10,287,0,10,0,52.011,0,1.812,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-11,287,0,10,0,52.011,0,1.812,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-12,333,46,11,1,60.347,8.336,1.993,0.181,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-13,333,0,11,0,60.347,0,1.993,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-14,341,8,11,0,61.797,1.45,1.993,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-15,391,50,15,4,70.858,9.061,2.718,0.725,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-16,391,0,15,0,70.858,0,2.718,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-17,412,21,15,0,74.663,3.806,2.718,0,,,,,,,,97.22,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-18,412,0,15,0,74.663,0,2.718,0,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-19,412,0,15,0,74.663,0,2.718,0,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-20,420,8,15,0,76.113,1.45,2.718,0,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-21,420,0,15,0,76.113,0,2.718,0,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-22,469,49,16,1,84.993,8.88,2.9,0.181,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-23,469,0,16,0,84.993,0,2.9,0,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-24,487,18,16,0,88.255,3.262,2.9,0,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-25,487,0,16,0,88.255,0,2.9,0,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-26,531,44,17,1,96.229,7.974,3.081,0.181,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-27,569,38,19,2,103.115,6.886,3.443,0.362,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-28,571,2,19,0,103.478,0.362,3.443,0,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-29,571,0,19,0,103.478,0,3.443,0,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-30,587,16,19,0,106.377,2.9,3.443,0,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-05-31,587,0,19,0,106.377,0,3.443,0,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-01,611,24,20,1,110.727,4.349,3.624,0.181,,,,,,,,82.41,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-02,611,0,20,0,110.727,0,3.624,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-03,611,0,20,0,110.727,0,3.624,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-04,618,7,20,0,111.995,1.269,3.624,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-05,635,17,20,0,115.076,3.081,3.624,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-06,639,4,20,0,115.801,0.725,3.624,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-07,683,44,22,2,123.775,7.974,3.987,0.362,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-08,683,0,22,0,123.775,0,3.987,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-09,683,0,22,0,123.775,0,3.987,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-10,728,45,24,2,131.93,8.155,4.349,0.362,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-11,745,17,25,1,135.01,3.081,4.531,0.181,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-12,745,0,25,0,135.01,0,4.531,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-13,745,0,25,0,135.01,0,4.531,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-14,779,34,25,0,141.172,6.162,4.531,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-15,779,0,25,0,141.172,0,4.531,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-16,883,104,27,2,160.019,18.847,4.893,0.362,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-17,883,0,27,0,160.019,0,4.893,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-18,883,0,27,0,160.019,0,4.893,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-19,883,0,27,0,160.019,0,4.893,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-20,883,0,27,0,160.019,0,4.893,0,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-21,1013,130,28,1,183.578,23.559,5.074,0.181,,,,,,,,73.15,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-22,1013,0,28,0,183.578,0,5.074,0,,,,,,,,64.81,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-23,1087,74,37,9,196.988,13.41,6.705,1.631,,,,,,,,,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-24,1087,0,37,0,196.988,0,6.705,0,,,,,,,,,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-25,1087,0,37,0,196.988,0,6.705,0,,,,,,,,,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-26,1204,117,38,1,218.191,21.203,6.886,0.181,,,,,,,,,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-27,1204,0,38,0,218.191,0,6.886,0,,,,,,,,,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-28,1245,41,40,2,225.621,7.43,7.249,0.362,,,,,,,,,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-29,1245,0,40,0,225.621,0,7.249,0,,,,,,,,,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-06-30,1245,0,40,0,225.621,0,7.249,0,,,,,,,,,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-07-01,1245,0,40,0,225.621,0,7.249,0,,,,,,,,,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-07-02,1382,137,41,1,250.449,24.827,7.43,0.181,,,,,,,,,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-07-03,1382,0,41,0,250.449,0,7.43,0,,,,,,,,,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
COG,Africa,Congo,2020-07-04,1557,175,44,3,282.163,31.714,7.974,0.544,,,,,,,,,5518092,15.405,19,3.402,2.063,4881.406,37,344.094,7.2,1.7,52.3,47.964,,64.57
CRI,North America,Costa Rica,2020-03-07,1,1,0,0,0.196,0.196,0,0,,,,,,,,11.11,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-09,5,4,0,0,0.982,0.785,0,0,,,,,,,,11.11,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-10,9,4,0,0,1.767,0.785,0,0,,,,,,,,29.63,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-11,13,4,0,0,2.552,0.785,0,0,68,68,0.013,0.013,,,people tested,29.63,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-12,22,9,0,0,4.319,1.767,0,0,157,89,0.031,0.017,,,people tested,37.04,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-13,23,1,0,0,4.515,0.196,0,0,243,86,0.048,0.017,,,people tested,37.04,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-14,26,3,0,0,5.104,0.589,0,0,370,127,0.073,0.025,,,people tested,37.04,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-15,27,1,0,0,5.3,0.196,0,0,413,43,0.081,0.008,,,people tested,37.04,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-16,35,8,0,0,6.871,1.57,0,0,584,171,0.115,0.034,,,people tested,37.04,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-17,41,6,0,0,8.049,1.178,0,0,698,114,0.137,0.022,,,people tested,62.96,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-18,50,9,0,0,9.815,1.767,0,0,852,154,0.167,0.03,112,0.022,people tested,62.96,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-19,69,19,1,1,13.545,3.73,0.196,0.196,968,116,0.19,0.023,116,0.023,people tested,62.96,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-20,87,18,1,0,17.079,3.533,0.196,0,1087,119,0.213,0.023,121,0.024,people tested,62.96,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-21,113,26,2,1,22.182,5.104,0.393,0.196,1235,148,0.242,0.029,124,0.024,people tested,71.3,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-22,117,4,2,0,22.968,0.785,0.393,0,1462,227,0.287,0.045,150,0.029,people tested,71.3,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-23,134,17,2,0,26.305,3.337,0.393,0,1619,157,0.318,0.031,148,0.029,people tested,71.3,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-24,158,24,2,0,31.016,4.711,0.393,0,1784,165,0.35,0.032,155,0.03,people tested,71.3,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-25,177,19,2,0,34.746,3.73,0.393,0,1813,29,0.356,0.006,137,0.027,people tested,71.3,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-26,201,24,2,0,39.457,4.711,0.393,0,2490,677,0.489,0.133,217,0.043,people tested,71.3,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-27,231,30,2,0,45.346,5.889,0.393,0,2977,487,0.584,0.096,270,0.053,people tested,71.3,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-28,263,32,2,0,51.628,6.282,0.393,0,3135,158,0.615,0.031,271,0.053,people tested,71.3,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-29,295,32,2,0,57.91,6.282,0.393,0,3357,222,0.659,0.044,271,0.053,people tested,71.3,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-30,314,19,2,0,61.64,3.73,0.393,0,3620,263,0.711,0.052,286,0.056,people tested,71.3,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-03-31,330,16,2,0,64.781,3.141,0.393,0,3773,153,0.741,0.03,284,0.056,people tested,71.3,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-01,347,17,2,0,68.118,3.337,0.393,0,4146,373,0.814,0.073,333,0.065,people tested,75,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-02,375,28,2,0,73.614,5.497,0.393,0,4278,132,0.84,0.026,255,0.05,people tested,75,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-03,396,21,2,0,77.737,4.122,0.393,0,4388,110,0.861,0.022,202,0.04,people tested,75,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-04,416,20,2,0,81.663,3.926,0.393,0,4582,194,0.899,0.038,207,0.041,people tested,75,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-05,435,19,2,0,85.393,3.73,0.393,0,5026,444,0.987,0.087,238,0.047,people tested,75,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-06,454,19,2,0,89.122,3.73,0.393,0,5291,265,1.039,0.052,239,0.047,people tested,75,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-07,467,13,2,0,91.674,2.552,0.393,0,5453,162,1.07,0.032,240,0.047,people tested,75,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-08,483,16,2,0,94.815,3.141,0.393,0,5963,510,1.171,0.1,260,0.051,people tested,77.78,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-09,502,19,2,0,98.545,3.73,0.393,0,6226,263,1.222,0.052,278,0.055,people tested,77.78,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-10,539,37,3,1,105.808,7.263,0.589,0.196,6380,154,1.252,0.03,285,0.056,people tested,77.78,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-11,558,19,3,0,109.538,3.73,0.589,0,6536,156,1.283,0.031,279,0.055,people tested,77.78,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-12,577,19,3,0,113.268,3.73,0.589,0,6690,154,1.313,0.03,238,0.047,people tested,77.78,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-13,595,18,3,0,116.801,3.533,0.589,0,6796,106,1.334,0.021,215,0.042,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-14,612,17,3,0,120.139,3.337,0.589,0,6872,76,1.349,0.015,203,0.04,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-15,618,6,3,0,121.316,1.178,0.589,0,7065,193,1.387,0.038,157,0.031,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-16,626,8,4,1,122.887,1.57,0.785,0.196,7279,214,1.429,0.042,150,0.029,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-17,642,16,4,0,126.028,3.141,0.785,0,7451,172,1.463,0.034,153,0.03,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-18,649,7,4,0,127.402,1.374,0.785,0,7678,227,1.507,0.045,163,0.032,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-19,655,6,4,0,128.58,1.178,0.785,0,7730,52,1.517,0.01,149,0.029,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-20,660,5,4,0,129.561,0.982,0.785,0,7826,96,1.536,0.019,147,0.029,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-21,662,2,6,2,129.954,0.393,1.178,0.393,8092,266,1.588,0.052,174,0.034,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-22,669,7,6,0,131.328,1.374,1.178,0,8393,301,1.648,0.059,190,0.037,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-23,681,12,6,0,133.684,2.356,1.178,0,8646,253,1.697,0.05,195,0.038,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-24,687,6,6,0,134.862,1.178,1.178,0,8748,102,1.717,0.02,185,0.036,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-25,687,0,6,0,134.862,0,1.178,0,8835,87,1.734,0.017,165,0.032,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-26,693,6,6,0,136.039,1.178,1.178,0,8872,37,1.742,0.007,163,0.032,people tested,75.93,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-27,695,2,6,0,136.432,0.393,1.178,0,8930,58,1.753,0.011,158,0.031,people tested,81.48,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-28,697,2,6,0,136.825,0.393,1.178,0,8989,59,1.765,0.012,128,0.025,people tested,81.48,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-29,705,8,6,0,138.395,1.57,1.178,0,9226,237,1.811,0.047,119,0.023,people tested,81.48,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-04-30,713,8,6,0,139.965,1.57,1.178,0,9335,109,1.833,0.021,98,0.019,people tested,81.48,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-01,719,6,6,0,141.143,1.178,1.178,0,9502,167,1.865,0.033,108,0.021,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-02,725,6,6,0,142.321,1.178,1.178,0,9593,91,1.883,0.018,108,0.021,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-03,733,8,6,0,143.892,1.57,1.178,0,9713,120,1.907,0.024,120,0.024,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-04,739,6,6,0,145.069,1.178,1.178,0,9819,106,1.928,0.021,127,0.025,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-05,742,3,6,0,145.658,0.589,1.178,0,9892,73,1.942,0.014,129,0.025,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-06,755,13,6,0,148.21,2.552,1.178,0,10101,209,1.983,0.041,125,0.025,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-07,761,6,6,0,149.388,1.178,1.178,0,10375,274,2.037,0.054,149,0.029,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-08,765,4,6,0,150.173,0.785,1.178,0,10827,452,2.125,0.089,189,0.037,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-09,773,8,6,0,151.744,1.57,1.178,0,11276,449,2.214,0.088,240,0.047,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-10,780,7,6,0,153.118,1.374,1.178,0,11868,592,2.33,0.116,308,0.06,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-11,792,12,6,0,155.474,2.356,1.178,0,11988,120,2.353,0.024,310,0.061,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-12,801,9,7,1,157.24,1.767,1.374,0.196,12061,73,2.368,0.014,310,0.061,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-13,804,3,7,0,157.829,0.589,1.374,0,12507,446,2.455,0.088,344,0.068,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-14,815,11,7,0,159.989,2.159,1.374,0,12822,315,2.517,0.062,350,0.069,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-15,830,15,8,1,162.933,2.945,1.57,0.196,13031,209,2.558,0.041,315,0.062,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-16,843,13,8,0,165.485,2.552,1.57,0,13696,665,2.689,0.131,346,0.068,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-17,853,10,10,2,167.448,1.963,1.963,0.393,14272,576,2.802,0.113,343,0.067,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-18,863,10,10,0,169.411,1.963,1.963,0,14478,206,2.842,0.04,356,0.07,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-19,866,3,10,0,170,0.589,1.963,0,14616,138,2.869,0.027,365,0.072,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-20,882,16,10,0,173.141,3.141,1.963,0,15050,434,2.954,0.085,363,0.071,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-21,897,15,10,0,176.086,2.945,1.963,0,15218,168,2.987,0.033,342,0.067,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-22,903,6,10,0,177.263,1.178,1.963,0,15704,486,3.083,0.095,382,0.075,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-23,911,8,10,0,178.834,1.57,1.963,0,15939,235,3.129,0.046,320,0.063,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-24,918,7,10,0,180.208,1.374,1.963,0,16349,410,3.209,0.08,297,0.058,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-25,930,12,10,0,182.564,2.356,1.963,0,16506,157,3.24,0.031,290,0.057,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-26,951,21,10,0,186.686,4.122,1.963,0,16631,125,3.265,0.025,288,0.057,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-27,956,5,10,0,187.668,0.982,1.963,0,17280,649,3.392,0.127,319,0.063,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-28,984,28,10,0,193.164,5.497,1.963,0,17654,374,3.466,0.073,348,0.068,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-29,1000,16,10,0,196.305,3.141,1.963,0,18194,540,3.572,0.106,356,0.07,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-30,1022,22,10,0,200.624,4.319,1.963,0,18661,467,3.663,0.092,389,0.076,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-05-31,1047,25,10,0,205.531,4.908,1.963,0,19176,515,3.764,0.101,404,0.079,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-01,1056,9,10,0,207.298,1.767,1.963,0,19443,267,3.817,0.052,420,0.082,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-02,1084,28,10,0,212.795,5.497,1.963,0,19707,264,3.869,0.052,439,0.086,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-03,1105,21,10,0,216.917,4.122,1.963,0,20122,415,3.95,0.081,406,0.08,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-04,1157,52,10,0,227.125,10.208,1.963,0,20498,376,4.024,0.074,406,0.08,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-05,1194,37,10,0,234.388,7.263,1.963,0,20941,443,4.111,0.087,392,0.077,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-06,1228,34,10,0,241.063,6.674,1.963,0,21275,334,4.176,0.066,373,0.073,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-07,1263,35,10,0,247.933,6.871,1.963,0,21543,268,4.229,0.053,338,0.066,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-08,1318,55,10,0,258.73,10.797,1.963,0,21704,161,4.261,0.032,323,0.063,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-09,1342,24,10,0,263.441,4.711,1.963,0,21933,229,4.306,0.045,318,0.062,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-10,1375,33,11,1,269.919,6.478,2.159,0.196,22360,427,4.389,0.084,320,0.063,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-11,1461,86,12,1,286.802,16.882,2.356,0.196,22741,381,4.464,0.075,320,0.063,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-12,1538,77,12,0,301.917,15.115,2.356,0,23224,483,4.559,0.095,326,0.064,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-13,1612,74,12,0,316.444,14.527,2.356,0,23734,510,4.659,0.1,351,0.069,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-14,1662,50,12,0,326.259,9.815,2.356,0,24042,308,4.72,0.06,357,0.07,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-15,1715,53,12,0,336.663,10.404,2.356,0,24279,237,4.766,0.047,368,0.072,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-16,1744,29,12,0,342.356,5.693,2.356,0,24557,278,4.821,0.055,375,0.074,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-17,1769,25,12,0,347.264,4.908,2.356,0,25008,451,4.909,0.089,378,0.074,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-18,1871,102,12,0,367.287,20.023,2.356,0,25455,447,4.997,0.088,388,0.076,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-19,1871,0,12,0,367.287,0,2.356,0,26084,629,5.12,0.123,409,0.08,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-20,2058,187,12,0,403.996,36.709,2.356,0,26541,457,5.21,0.09,401,0.079,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-21,2127,69,12,0,417.541,13.545,2.356,0,26932,391,5.287,0.077,413,0.081,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-22,2213,86,12,0,434.423,16.882,2.356,0,27176,244,5.335,0.048,414,0.081,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-23,2277,64,12,0,446.986,12.564,2.356,0,27619,443,5.422,0.087,437,0.086,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-24,2368,91,12,0,464.85,17.864,2.356,0,28240,621,5.544,0.122,462,0.091,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-25,2515,147,12,0,493.707,28.857,2.356,0,28943,703,5.682,0.138,498,0.098,people tested,72.22,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-26,2684,169,12,0,526.883,33.176,2.356,0,29630,687,5.817,0.135,507,0.1,people tested,73.61,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-27,2836,152,12,0,556.721,29.838,2.356,0,30520,890,5.991,0.175,568,0.112,people tested,73.61,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-28,2979,143,12,0,584.793,28.072,2.356,0,31263,743,6.137,0.146,619,0.122,people tested,73.61,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-29,3130,151,15,3,614.435,29.642,2.945,0.589,31954,691,6.273,0.136,683,0.134,people tested,73.61,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-06-30,3269,139,15,0,641.721,27.286,2.945,0,32548,594,6.389,0.117,704,0.138,people tested,73.61,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-07-01,3459,190,16,1,679.019,37.298,3.141,0.196,33401,853,6.557,0.167,737,0.145,people tested,73.61,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-07-02,3753,294,17,1,736.733,57.714,3.337,0.196,34660,1259,6.804,0.247,817,0.16,people tested,,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-07-03,4023,270,17,0,789.735,53.002,3.337,0,,,,,,,,,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CRI,North America,Costa Rica,2020-07-04,4311,288,18,1,846.271,56.536,3.533,0.196,,,,,,,,,5094114,96.079,33.6,9.468,5.694,15524.995,1.3,137.973,8.78,6.4,17.4,83.841,1.13,80.28
CIV,Africa,Cote d'Ivoire,2020-03-12,1,1,0,0,0.038,0.038,0,0,,,,,,,,11.11,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-15,4,3,0,0,0.152,0.114,0,0,,,,,,,,11.11,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-16,4,0,0,0,0.152,0,0,0,,,,,,,,30.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-17,5,1,0,0,0.19,0.038,0,0,,,,,,,,30.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-18,5,0,0,0,0.19,0,0,0,,,,,,,,30.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-19,6,1,0,0,0.227,0.038,0,0,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-20,9,3,0,0,0.341,0.114,0,0,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-21,14,5,0,0,0.531,0.19,0,0,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-22,17,3,0,0,0.644,0.114,0,0,,,,,,,,60.19,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-23,25,8,0,0,0.948,0.303,0,0,,,,,,,,63.89,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-24,25,0,0,0,0.948,0,0,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-25,73,48,0,0,2.767,1.82,0,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-26,80,7,0,0,3.033,0.265,0,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-27,96,16,0,0,3.639,0.607,0,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-28,101,5,0,0,3.829,0.19,0,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-29,140,39,0,0,5.307,1.478,0,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-30,165,25,1,1,6.255,0.948,0.038,0.038,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-03-31,168,3,1,0,6.369,0.114,0.038,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-01,168,0,1,0,6.369,0,0.038,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-02,190,22,1,0,7.203,0.834,0.038,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-03,194,4,1,0,7.355,0.152,0.038,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-04,218,24,1,0,8.264,0.91,0.038,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-05,245,27,2,1,9.288,1.024,0.076,0.038,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-06,261,16,3,1,9.895,0.607,0.114,0.038,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-07,323,62,3,0,12.245,2.35,0.114,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-08,349,26,3,0,13.231,0.986,0.114,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-09,384,35,3,0,14.557,1.327,0.114,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-10,444,60,3,0,16.832,2.275,0.114,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-11,480,36,3,0,18.197,1.365,0.114,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-12,533,53,4,1,20.206,2.009,0.152,0.038,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-13,574,41,5,1,21.76,1.554,0.19,0.038,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-14,626,52,6,1,23.732,1.971,0.227,0.038,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-15,626,0,6,0,23.732,0,0.227,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-16,654,28,6,0,24.793,1.061,0.227,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-17,688,34,6,0,26.082,1.289,0.227,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-18,742,54,6,0,28.129,2.047,0.227,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-19,801,59,8,2,30.366,2.237,0.303,0.076,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-20,847,46,9,1,32.11,1.744,0.341,0.038,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-21,879,32,10,1,33.323,1.213,0.379,0.038,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-22,916,37,13,3,34.726,1.403,0.493,0.114,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-23,952,36,14,1,36.09,1.365,0.531,0.038,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-24,1004,52,14,0,38.062,1.971,0.531,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-25,1077,73,14,0,40.829,2.767,0.531,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-26,1111,34,14,0,42.118,1.289,0.531,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-27,1150,39,14,0,43.596,1.478,0.531,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-28,1164,14,14,0,44.127,0.531,0.531,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-29,1183,19,14,0,44.848,0.72,0.531,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-04-30,1238,55,14,0,46.933,2.085,0.531,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-01,1275,37,14,0,48.335,1.403,0.531,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-02,1333,58,15,1,50.534,2.199,0.569,0.038,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-03,1362,29,15,0,51.633,1.099,0.569,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-04,1398,36,17,2,52.998,1.365,0.644,0.076,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-05,1432,34,17,0,54.287,1.289,0.644,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-06,1464,32,18,1,55.5,1.213,0.682,0.038,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-07,1516,52,18,0,57.472,1.971,0.682,0,,,,,,,,80.56,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-08,1571,55,20,2,59.557,2.085,0.758,0.076,,,,,,,,69.91,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-09,1602,31,20,0,60.732,1.175,0.758,0,,,,,,,,69.91,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-10,1667,65,21,1,63.196,2.464,0.796,0.038,,,,,,,,69.91,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-11,1700,33,21,0,64.447,1.251,0.796,0,,,,,,,,69.91,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-12,1730,30,21,0,65.584,1.137,0.796,0,,,,,,,,69.91,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-13,1857,127,21,0,70.399,4.815,0.796,0,,,,,,,,69.91,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-14,1912,55,24,3,72.484,2.085,0.91,0.114,,,,,,,,69.91,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-15,1971,59,24,0,74.721,2.237,0.91,0,,,,,,,,69.91,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-16,2017,46,24,0,76.464,1.744,0.91,0,,,,,,,,64.81,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-17,2061,44,25,1,78.132,1.668,0.948,0.038,,,,,,,,64.81,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-18,2109,48,27,2,79.952,1.82,1.024,0.076,,,,,,,,64.81,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-19,2119,10,28,1,80.331,0.379,1.061,0.038,,,,,,,,64.81,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-20,2153,34,28,0,81.62,1.289,1.061,0,,,,,,,,64.81,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-21,2231,78,29,1,84.577,2.957,1.099,0.038,,,,,,,,64.81,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-22,2231,0,29,0,84.577,0,1.099,0,,,,,,,,64.81,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-23,2301,70,29,0,87.231,2.654,1.099,0,,,,,,,,64.81,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-24,2366,65,30,1,89.695,2.464,1.137,0.038,,,,,,,,64.81,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-25,2376,10,30,0,90.074,0.379,1.137,0,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-26,2423,47,30,0,91.856,1.782,1.137,0,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-27,2477,54,30,0,93.903,2.047,1.137,0,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-28,2556,79,31,1,96.898,2.995,1.175,0.038,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-29,2641,85,32,1,100.12,3.222,1.213,0.038,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-30,2750,109,32,0,104.252,4.132,1.213,0,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-05-31,2799,49,33,1,106.11,1.858,1.251,0.038,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-01,2833,34,33,0,107.399,1.289,1.251,0,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-02,2951,118,33,0,111.872,4.473,1.251,0,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-03,3024,73,33,0,114.64,2.767,1.251,0,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-04,3024,0,33,0,114.64,0,1.251,0,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-05,3262,238,35,2,123.662,9.023,1.327,0.076,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-06,3431,169,36,1,130.069,6.407,1.365,0.038,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-07,3557,126,36,0,134.846,4.777,1.365,0,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-08,3739,182,36,0,141.745,6.9,1.365,0,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-09,3881,142,38,2,147.129,5.383,1.441,0.076,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-10,3995,114,38,0,151.45,4.322,1.441,0,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-11,4181,186,41,3,158.502,7.051,1.554,0.114,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-12,4404,223,41,0,166.956,8.454,1.554,0,,,,,,,,59.26,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-13,4684,280,45,4,177.57,10.615,1.706,0.152,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-14,4848,164,45,0,183.788,6.217,1.706,0,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-15,5084,236,45,0,192.734,8.947,1.706,0,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-16,5439,355,46,1,206.192,13.458,1.744,0.038,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-17,5679,240,46,0,215.291,9.098,1.744,0,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-18,6063,384,48,2,229.848,14.557,1.82,0.076,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-19,6063,0,48,0,229.848,0,1.82,0,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-20,6444,381,49,1,244.292,14.444,1.858,0.038,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-21,6874,430,49,0,260.593,16.301,1.858,0,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-22,7492,618,51,2,284.022,23.428,1.933,0.076,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-23,7492,0,54,3,284.022,0,2.047,0.114,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-24,7904,412,58,4,299.641,15.619,2.199,0.152,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-25,7904,0,58,0,299.641,0,2.199,0,,,,,,,,57.41,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-26,8164,260,58,0,309.497,9.857,2.199,0,,,,,,,,,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-27,8334,170,60,2,315.942,6.445,2.275,0.076,,,,,,,,,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-28,8739,405,64,4,331.295,15.354,2.426,0.152,,,,,,,,,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-29,8944,205,66,2,339.067,7.772,2.502,0.076,,,,,,,,,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-06-30,9214,270,66,0,349.303,10.236,2.502,0,,,,,,,,,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-07-01,9499,285,68,2,360.107,10.804,2.578,0.076,,,,,,,,,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-07-02,9702,203,68,0,367.803,7.696,2.578,0,,,,,,,,,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-07-03,9992,290,68,0,378.797,10.994,2.578,0,,,,,,,,,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
CIV,Africa,Cote d'Ivoire,2020-07-04,10244,252,70,2,388.35,9.553,2.654,0.076,,,,,,,,,26378275,76.399,18.7,2.933,1.582,3601.006,28.2,303.74,2.42,,,19.351,,57.78
HRV,Europe,Croatia,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,5.56,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,5.56,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,5.56,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,5.56,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,11.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,11.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,11.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,11.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-26,1,1,0,0,0.244,0.244,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-27,2,1,0,0,0.487,0.244,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-28,3,1,0,0,0.731,0.244,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-02-29,5,2,0,0,1.218,0.487,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-01,5,0,0,0,1.218,0,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-02,7,2,0,0,1.705,0.487,0,0,,,,,,,,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-03,8,1,0,0,1.949,0.244,0,0,247,,0.06,,,,people tested,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-04,9,1,0,0,2.192,0.244,0,0,255,8,0.062,0.002,,,people tested,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-05,,,,,,,,,273,18,0.066,0.004,,,people tested,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-06,10,1,0,0,2.436,0.244,0,0,302,29,0.074,0.007,,,people tested,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-07,11,1,0,0,2.679,0.244,0,0,317,15,0.077,0.004,,,people tested,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-08,12,1,0,0,2.923,0.244,0,0,327,10,0.08,0.002,,,people tested,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-09,,,,,,,,,344,17,0.084,0.004,,,people tested,13.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-10,,,,,,,,,365,21,0.089,0.005,17,0.004,people tested,22.22,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-11,13,1,0,0,3.167,0.244,0,0,,,,,24,0.006,people tested,22.22,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-12,16,3,0,0,3.897,0.731,0,0,483,,0.118,,30,0.007,people tested,22.22,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-13,25,9,0,0,6.09,2.192,0,0,553,70,0.135,0.017,36,0.009,people tested,31.48,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-14,31,6,0,0,7.551,1.462,0,0,649,96,0.158,0.023,47,0.011,people tested,38.89,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-15,37,6,0,0,9.013,1.462,0,0,745,96,0.181,0.023,60,0.015,people tested,41.67,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-16,48,11,0,0,11.692,2.679,0,0,880,135,0.214,0.033,77,0.019,people tested,41.67,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-17,56,8,0,0,13.641,1.949,0,0,1109,229,0.27,0.056,106,0.026,people tested,41.67,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-18,69,13,0,0,16.808,3.167,0,0,1181,72,0.288,0.018,108,0.026,people tested,44.44,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-19,81,12,0,0,19.731,2.923,0,0,1264,83,0.308,0.02,112,0.027,people tested,50,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-20,104,23,0,0,25.333,5.603,0,0,,,,,156,0.038,people tested,66.67,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-21,126,22,0,0,30.692,5.359,0,0,,,,,196,0.048,people tested,75,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-22,206,80,0,0,50.179,19.487,0,0,,,,,237,0.058,people tested,77.78,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-23,235,29,0,0,57.244,7.064,0,0,,,,,271,0.066,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-24,306,71,0,0,74.538,17.295,0,0,3159,,0.769,,293,0.071,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-25,382,76,1,1,93.051,18.513,0.244,0.244,3618,459,0.881,0.112,348,0.085,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-26,418,36,1,0,101.82,8.769,0.244,0,4208,590,1.025,0.144,421,0.103,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-27,495,77,2,1,120.577,18.756,0.487,0.244,4778,570,1.164,0.139,448,0.109,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-28,586,91,3,1,142.743,22.167,0.731,0.244,5215,437,1.27,0.106,456,0.111,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-29,657,71,5,2,160.038,17.295,1.218,0.487,5900,685,1.437,0.167,500,0.122,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-30,713,56,6,1,173.679,13.641,1.462,0.244,6404,504,1.56,0.123,518,0.126,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-03-31,790,77,6,0,192.436,18.756,1.462,0,7015,611,1.709,0.149,551,0.134,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-01,867,77,6,0,211.192,18.756,1.462,0,7680,665,1.871,0.162,580,0.141,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-02,963,96,6,0,234.577,23.385,1.462,0,8352,672,2.034,0.164,592,0.144,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-03,1011,48,7,1,246.269,11.692,1.705,0.244,9250,898,2.253,0.219,639,0.156,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-04,1079,68,8,1,262.833,16.564,1.949,0.244,9833,583,2.395,0.142,660,0.161,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-05,1126,47,12,4,274.282,11.449,2.923,0.974,10847,1014,2.642,0.247,707,0.172,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-06,1182,56,15,3,287.923,13.641,3.654,0.731,11464,617,2.793,0.15,723,0.176,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-07,1222,40,16,1,297.666,9.744,3.897,0.244,12322,858,3.002,0.209,758,0.185,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-08,1282,60,18,2,312.282,14.615,4.385,0.487,13125,803,3.197,0.196,778,0.19,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-09,1343,61,19,1,327.141,14.859,4.628,0.244,13680,555,3.332,0.135,761,0.185,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-10,1407,64,20,1,342.73,15.59,4.872,0.244,14612,932,3.559,0.227,766,0.187,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-11,1495,88,21,1,364.166,21.436,5.115,0.244,15691,1079,3.822,0.263,837,0.204,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-12,1534,39,21,0,373.666,9.5,5.115,0,16381,690,3.99,0.168,791,0.193,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-13,1600,66,23,2,389.743,16.077,5.603,0.487,17790,1409,4.333,0.343,904,0.22,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-14,1650,50,25,2,401.923,12.179,6.09,0.487,18359,569,4.472,0.139,862,0.21,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-15,1704,54,31,6,415.076,13.154,7.551,1.462,19256,897,4.691,0.218,876,0.213,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-16,1741,37,34,3,424.089,9.013,8.282,0.731,20158,902,4.91,0.22,925,0.225,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-17,1791,50,35,1,436.269,12.179,8.526,0.244,20953,795,5.104,0.194,906,0.221,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-18,1814,23,36,1,441.871,5.603,8.769,0.244,21647,694,5.273,0.169,851,0.207,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-19,1832,18,39,3,446.256,4.385,9.5,0.731,24186,2539,5.891,0.618,1115,0.272,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-20,1871,39,47,8,455.756,9.5,11.449,1.949,26610,2424,6.482,0.59,1260,0.307,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-21,1881,10,47,0,458.192,2.436,11.449,0,,,,,1250,0.304,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-22,1908,27,48,1,464.769,6.577,11.692,0.244,27614,,6.726,,1194,0.291,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-23,1950,42,48,0,474.999,10.231,11.692,0,28853,1239,7.028,0.302,1242,0.303,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-24,1981,31,50,2,482.551,7.551,12.179,0.487,30213,1360,7.36,0.331,1323,0.322,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-25,2009,28,51,1,489.371,6.821,12.423,0.244,30913,700,7.53,0.171,1324,0.323,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-26,2016,7,54,3,491.076,1.705,13.154,0.731,31622,709,7.703,0.173,1062,0.259,people tested,96.3,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-27,2030,14,55,1,494.487,3.41,13.397,0.244,32817,1195,7.994,0.291,887,0.216,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-28,2039,9,59,4,496.679,2.192,14.372,0.974,33577,760,8.179,0.185,924,0.225,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-29,2047,8,63,4,498.628,1.949,15.346,0.974,34476,899,8.398,0.219,980,0.239,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-04-30,2062,15,67,4,502.281,3.654,16.32,0.974,36917,2441,8.993,0.595,1152,0.281,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-01,2076,14,69,2,505.692,3.41,16.808,0.487,,,,,1003,0.244,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-02,2085,9,75,6,507.884,2.192,18.269,1.462,37557,,9.148,,949,0.231,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-03,2088,3,77,2,508.615,0.731,18.756,0.487,38084,527,9.277,0.128,923,0.225,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-04,2096,8,79,2,510.564,1.949,19.244,0.487,39040,956,9.51,0.233,889,0.217,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-05,2101,5,80,1,511.781,1.218,19.487,0.244,39973,933,9.737,0.227,914,0.223,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-06,2112,11,83,3,514.461,2.679,20.218,0.731,41053,1080,10,0.263,940,0.229,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-07,2119,7,85,2,516.166,1.705,20.705,0.487,41938,885,10.216,0.216,717,0.175,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-08,2125,6,86,1,517.628,1.462,20.949,0.244,43378,1440,10.566,0.351,877,0.214,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-09,2161,36,86,0,526.397,8.769,20.949,0,44218,840,10.771,0.205,952,0.232,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-10,2176,15,87,1,530.051,3.654,21.192,0.244,44886,668,10.934,0.163,972,0.237,people tested,89.81,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-11,2187,11,90,3,532.73,2.679,21.923,0.731,46071,1185,11.222,0.289,1004,0.245,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-12,2196,9,91,1,534.922,2.192,22.167,0.244,47480,1409,11.566,0.343,1072,0.261,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-13,2207,11,91,0,537.602,2.679,22.167,0,48737,1257,11.872,0.306,1098,0.267,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-14,2213,6,94,3,539.063,1.462,22.897,0.731,50340,1603,12.262,0.39,1200,0.292,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-15,2221,8,94,0,541.012,1.949,22.897,0,51568,1228,12.561,0.299,1170,0.285,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-16,2222,1,95,1,541.256,0.244,23.141,0.244,52425,857,12.77,0.209,1172,0.285,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-17,2224,2,95,0,541.743,0.487,23.141,0,53877,1452,13.124,0.354,1284,0.313,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-18,2226,2,95,0,542.23,0.487,23.141,0,54820,943,13.354,0.23,1250,0.304,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-19,2228,2,95,0,542.717,0.487,23.141,0,55800,980,13.592,0.239,1189,0.29,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-20,2232,4,96,1,543.692,0.974,23.385,0.244,57021,1221,13.89,0.297,1183,0.288,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-21,2234,2,96,0,544.179,0.487,23.385,0,,,,,1161,0.283,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-22,2237,3,97,1,544.91,0.731,23.628,0.244,59911,,14.594,,1192,0.29,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-23,2243,6,99,2,546.371,1.462,24.115,0.487,60864,953,14.826,0.232,1206,0.294,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-24,2243,0,99,0,546.371,0,24.115,0,61482,618,14.976,0.151,1086,0.265,people tested,70.37,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-25,2244,1,99,0,546.615,0.244,24.115,0,62422,940,15.205,0.229,1086,0.265,people tested,62.04,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-26,2244,0,100,1,546.615,0,24.359,0.244,63682,1260,15.512,0.307,1126,0.274,people tested,53.7,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-27,2244,0,101,1,546.615,0,24.603,0.244,64266,584,15.655,0.142,1035,0.252,people tested,53.7,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-28,2244,0,101,0,546.615,0,24.603,0,65094,828,15.856,0.202,947,0.231,people tested,50.93,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-29,2245,1,102,1,546.858,0.244,24.846,0.244,65509,415,15.957,0.101,800,0.195,people tested,50.93,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-30,2245,0,103,1,546.858,0,25.09,0.244,66144,635,16.112,0.155,754,0.184,people tested,50.93,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-05-31,2246,1,103,0,547.102,0.244,25.09,0,66405,261,16.176,0.064,703,0.171,people tested,50.93,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-01,2246,0,103,0,547.102,0,25.09,0,66695,290,16.246,0.071,610,0.149,people tested,50.93,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-02,2246,0,103,0,547.102,0,25.09,0,67297,602,16.393,0.147,516,0.126,people tested,50.93,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-03,2246,0,103,0,547.102,0,25.09,0,67814,517,16.519,0.126,507,0.123,people tested,50.93,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-04,2246,0,103,0,547.102,0,25.09,0,67997,183,16.563,0.045,415,0.101,people tested,50.93,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-05,2247,1,103,0,547.346,0.244,25.09,0,68267,270,16.629,0.066,394,0.096,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-06,2247,0,103,0,547.346,0,25.09,0,68514,247,16.689,0.06,339,0.083,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-07,2247,0,104,1,547.346,0,25.333,0.244,68740,226,16.744,0.055,334,0.081,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-08,2247,0,104,0,547.346,0,25.333,0,68866,126,16.775,0.031,310,0.076,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-09,2247,0,104,0,547.346,0,25.333,0,69115,249,16.836,0.061,260,0.063,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-10,2247,0,106,2,547.346,0,25.82,0.487,69349,234,16.893,0.057,219,0.053,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-11,2249,2,106,0,547.833,0.487,25.82,0,69606,257,16.955,0.063,230,0.056,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-12,2249,0,106,0,547.833,0,25.82,0,69721,115,16.983,0.028,208,0.051,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-13,2249,0,107,1,547.833,0,26.064,0.244,69967,246,17.043,0.06,208,0.051,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-14,2251,2,107,0,548.32,0.487,26.064,0,70110,143,17.078,0.035,196,0.048,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-15,2252,1,107,0,548.563,0.244,26.064,0,70254,144,17.113,0.035,198,0.048,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-16,2254,2,107,0,549.051,0.487,26.064,0,70526,272,17.179,0.066,202,0.049,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-17,2255,1,107,0,549.294,0.244,26.064,0,70712,186,17.225,0.045,195,0.047,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-18,2258,3,107,0,550.025,0.731,26.064,0,70995,283,17.294,0.069,198,0.048,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-19,2269,11,107,0,552.704,2.679,26.064,0,71814,819,17.493,0.199,299,0.073,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-20,2280,11,107,0,555.384,2.679,26.064,0,72202,388,17.588,0.095,319,0.078,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-21,2299,19,107,0,560.012,4.628,26.064,0,72478,276,17.655,0.067,338,0.082,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-22,2317,18,107,0,564.397,4.385,26.064,0,72746,268,17.72,0.065,356,0.087,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-23,2336,19,107,0,569.025,4.628,26.064,0,73093,347,17.805,0.085,367,0.089,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-24,2366,30,107,0,576.333,7.308,26.064,0,73738,645,17.962,0.157,432,0.105,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-25,2388,22,107,0,581.692,5.359,26.064,0,74657,919,18.186,0.224,523,0.127,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-26,2483,95,107,0,604.833,23.141,26.064,0,,,,,547,0.133,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-27,2539,56,107,0,618.474,13.641,26.064,0,76624,,18.665,,632,0.154,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-28,2624,85,107,0,639.179,20.705,26.064,0,77453,829,18.867,0.202,711,0.173,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-29,2691,67,107,0,655.499,16.32,26.064,0,78183,730,19.045,0.178,777,0.189,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-06-30,2725,34,107,0,663.781,8.282,26.064,0,79104,921,19.269,0.224,859,0.209,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-07-01,2777,52,107,0,676.448,12.667,26.064,0,80456,1352,19.598,0.329,960,0.234,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-07-02,2831,54,108,1,689.602,13.154,26.308,0.244,81437,981,19.837,0.239,969,0.236,people tested,36.11,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-07-03,2912,81,110,2,709.332,19.731,26.795,0.487,82902,1465,20.194,0.357,1037,0.253,people tested,,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
HRV,Europe,Croatia,2020-07-04,3008,96,112,2,732.717,23.385,27.282,0.487,84166,1264,20.502,0.308,1077,0.262,people tested,,4105268,73.726,44,19.724,13.053,22669.797,0.7,253.782,5.59,34.3,39.9,,5.54,78.49
CUB,North America,Cuba,2020-03-12,3,3,0,0,0.265,0.265,0,0,,,,,,,,13.89,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-14,4,1,0,0,0.353,0.088,0,0,,,,,,,,13.89,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-15,4,0,0,0,0.353,0,0,0,,,,,,,,13.89,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-18,7,3,0,0,0.618,0.265,0,0,,,,,,,,13.89,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-19,11,4,1,1,0.971,0.353,0.088,0.088,,,,,,,,13.89,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-20,16,5,1,0,1.413,0.441,0.088,0,,,,,,,,30.56,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-21,21,5,1,0,1.854,0.441,0.088,0,,,,,,,,30.56,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-22,25,4,1,0,2.207,0.353,0.088,0,518,,0.046,,,,tests performed,30.56,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-23,35,10,1,0,3.09,0.883,0.088,0,625,107,0.055,0.009,,,tests performed,41.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-24,40,5,1,0,3.532,0.441,0.088,0,738,113,0.065,0.01,,,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-25,48,8,1,0,4.238,0.706,0.088,0,893,155,0.079,0.014,,,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-26,57,9,1,0,5.032,0.795,0.088,0,1039,146,0.092,0.013,,,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-27,67,10,2,1,5.915,0.883,0.177,0.088,1368,329,0.121,0.029,,,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-28,80,13,2,0,7.063,1.148,0.177,0,1665,297,0.147,0.026,,,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-29,119,39,3,1,10.506,3.443,0.265,0.088,2007,342,0.177,0.03,213,0.019,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-30,139,20,3,0,12.272,1.766,0.265,0,2322,315,0.205,0.028,242,0.021,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-03-31,170,31,4,1,15.009,2.737,0.353,0.088,2766,444,0.244,0.039,290,0.026,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-01,186,16,6,2,16.421,1.413,0.53,0.177,3342,576,0.295,0.051,350,0.031,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-02,212,26,6,0,18.717,2.295,0.53,0,4145,803,0.366,0.071,444,0.039,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-03,233,21,6,0,20.571,1.854,0.53,0,5202,1057,0.459,0.093,548,0.048,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-04,269,36,6,0,23.749,3.178,0.53,0,6403,1201,0.565,0.106,677,0.06,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-05,288,19,6,0,25.427,1.677,0.53,0,7167,764,0.633,0.067,737,0.065,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-06,320,32,8,2,28.252,2.825,0.706,0.177,8223,1056,0.726,0.093,843,0.074,tests performed,66.67,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-07,350,30,9,1,30.901,2.649,0.795,0.088,9410,1187,0.831,0.105,949,0.084,tests performed,70.37,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-08,396,46,11,2,34.962,4.061,0.971,0.177,10725,1315,0.947,0.116,1055,0.093,tests performed,70.37,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-09,457,61,12,1,40.347,5.386,1.059,0.088,12023,1298,1.061,0.115,1125,0.099,tests performed,70.37,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-10,515,58,15,3,45.468,5.121,1.324,0.265,13162,1139,1.162,0.101,1137,0.1,tests performed,70.37,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-11,564,49,15,0,49.794,4.326,1.324,0,15057,1895,1.329,0.167,1236,0.109,tests performed,73.15,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-12,620,56,16,1,54.738,4.944,1.413,0.088,17133,2076,1.513,0.183,1424,0.126,tests performed,73.15,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-13,669,49,18,2,59.064,4.326,1.589,0.177,18767,1634,1.657,0.144,1506,0.133,tests performed,73.15,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-14,726,57,21,3,64.097,5.032,1.854,0.265,20451,1684,1.806,0.149,1577,0.139,tests performed,73.15,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-15,766,40,21,0,67.628,3.532,1.854,0,21837,1386,1.928,0.122,1587,0.14,tests performed,73.15,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-16,814,48,24,3,71.866,4.238,2.119,0.265,23317,1480,2.059,0.131,1613,0.142,tests performed,73.15,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-17,862,48,27,3,76.104,4.238,2.384,0.265,25212,1895,2.226,0.167,1721,0.152,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-18,923,61,31,4,81.489,5.386,2.737,0.353,26982,1770,2.382,0.156,1704,0.15,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-19,986,63,32,1,87.052,5.562,2.825,0.088,28598,1616,2.525,0.143,1638,0.145,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-20,1035,49,34,2,91.378,4.326,3.002,0.177,30416,1818,2.685,0.161,1664,0.147,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-21,1087,52,36,2,95.969,4.591,3.178,0.177,32276,1860,2.85,0.164,1689,0.149,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-22,1137,50,38,2,100.383,4.414,3.355,0.177,34243,1967,3.023,0.174,1772,0.156,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-23,1189,52,40,2,104.974,4.591,3.532,0.177,36134,1891,3.19,0.167,1831,0.162,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-24,1235,46,43,3,109.035,4.061,3.796,0.265,37991,1857,3.354,0.164,1826,0.161,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-25,1285,50,49,6,113.45,4.414,4.326,0.53,39828,1837,3.516,0.162,1835,0.162,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-26,1337,52,51,2,118.041,4.591,4.503,0.177,41651,1823,3.677,0.161,1865,0.165,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-27,1369,32,54,3,120.866,2.825,4.768,0.265,43508,1857,3.841,0.164,1870,0.165,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-28,1389,20,56,2,122.632,1.766,4.944,0.177,45344,1836,4.003,0.162,1867,0.165,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-29,1437,48,58,2,126.869,4.238,5.121,0.177,47347,2003,4.18,0.177,1872,0.165,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-04-30,1467,30,58,0,129.518,2.649,5.121,0,49409,2062,4.362,0.182,1896,0.167,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-01,1501,34,61,3,132.52,3.002,5.386,0.265,51506,2097,4.547,0.185,1931,0.17,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-02,1537,36,64,3,135.698,3.178,5.65,0.265,53545,2039,4.727,0.18,1960,0.173,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-03,1611,74,66,2,142.231,6.533,5.827,0.177,55542,1997,4.904,0.176,1984,0.175,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-04,1649,38,67,1,145.586,3.355,5.915,0.088,57711,2169,5.095,0.191,2029,0.179,tests performed,83.33,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-05,1668,19,69,2,147.264,1.677,6.092,0.177,59648,1937,5.266,0.171,2043,0.18,tests performed,85.19,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-06,1685,17,69,0,148.765,1.501,6.092,0,61613,1965,5.44,0.173,2038,0.18,tests performed,85.19,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-07,1703,18,69,0,150.354,1.589,6.092,0,63560,1947,5.612,0.172,2022,0.179,tests performed,85.19,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-08,1729,26,73,4,152.649,2.295,6.445,0.353,65509,1949,5.784,0.172,2000,0.177,tests performed,85.19,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-09,1741,12,74,1,153.709,1.059,6.533,0.088,67335,1826,5.945,0.161,1970,0.174,tests performed,85.19,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-10,1754,13,74,0,154.856,1.148,6.533,0,69182,1847,6.108,0.163,1949,0.172,tests performed,85.19,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-11,1766,12,77,3,155.916,1.059,6.798,0.265,71157,1975,6.282,0.174,1921,0.17,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-12,1783,17,77,0,157.417,1.501,6.798,0,73129,1972,6.456,0.174,1926,0.17,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-13,1804,21,78,1,159.271,1.854,6.886,0.088,75142,2013,6.634,0.178,1933,0.171,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-14,1810,6,79,1,159.801,0.53,6.975,0.088,77374,2232,6.831,0.197,1973,0.174,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-15,1830,20,79,0,161.566,1.766,6.975,0,79834,2460,7.048,0.217,2046,0.181,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-16,1840,10,79,0,162.449,0.883,6.975,0,81917,2083,7.232,0.184,2083,0.184,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-17,1862,22,79,0,164.392,1.942,6.975,0,83868,1951,7.405,0.172,2098,0.185,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-18,1872,10,79,0,165.274,0.883,6.975,0,85556,1688,7.554,0.149,2057,0.182,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-19,1881,9,79,0,166.069,0.795,6.975,0,87288,1732,7.706,0.153,2023,0.179,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-20,1887,6,79,0,166.599,0.53,6.975,0,89031,1743,7.86,0.154,1984,0.175,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-21,1900,13,79,0,167.746,1.148,6.975,0,90911,1880,8.026,0.166,1934,0.171,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-22,1908,8,80,1,168.453,0.706,7.063,0.088,92629,1718,8.178,0.152,1828,0.161,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-23,1916,8,81,1,169.159,0.706,7.151,0.088,94060,1431,8.304,0.126,1735,0.153,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-24,1931,15,81,0,170.483,1.324,7.151,0,95511,1451,8.432,0.128,1663,0.147,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-25,1941,10,82,1,171.366,0.883,7.24,0.088,97003,1492,8.564,0.132,1635,0.144,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-26,1947,6,82,0,171.896,0.53,7.24,0,98381,1378,8.686,0.122,1585,0.14,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-27,1963,16,82,0,173.309,1.413,7.24,0,99745,1364,8.806,0.12,1531,0.135,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-28,1974,11,82,0,174.28,0.971,7.24,0,101108,1363,8.927,0.12,1457,0.129,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-29,1983,9,82,0,175.074,0.795,7.24,0,103123,2015,9.104,0.178,1499,0.132,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-30,2005,22,82,0,177.017,1.942,7.24,0,105274,2151,9.294,0.19,1602,0.141,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-05-31,2025,20,83,1,178.782,1.766,7.328,0.088,107037,1763,9.45,0.156,1647,0.145,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-01,2045,20,83,0,180.548,1.766,7.328,0,108389,1352,9.569,0.119,1627,0.144,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-02,2083,38,83,0,183.903,3.355,7.328,0,110349,1960,9.742,0.173,1710,0.151,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-03,2092,9,83,0,184.698,0.795,7.328,0,112449,2100,9.928,0.185,1815,0.16,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-04,2107,15,83,0,186.022,1.324,7.328,0,114464,2015,10.106,0.178,1908,0.168,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-05,2119,12,83,0,187.081,1.059,7.328,0,116468,2004,10.283,0.177,1906,0.168,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-06,2133,14,83,0,188.317,1.236,7.328,0,118488,2020,10.461,0.178,1888,0.167,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-07,2173,40,83,0,191.849,3.532,7.328,0,120536,2048,10.642,0.181,1928,0.17,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-08,2191,18,83,0,193.438,1.589,7.328,0,122603,2067,10.824,0.182,2031,0.179,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-09,2200,9,83,0,194.233,0.795,7.328,0,124947,2344,11.031,0.207,2085,0.184,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-10,2205,5,83,0,194.674,0.441,7.328,0,127042,2095,11.216,0.185,2085,0.184,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-11,2211,6,83,0,195.204,0.53,7.328,0,129132,2090,11.401,0.185,2095,0.185,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-12,2219,8,84,1,195.91,0.706,7.416,0.088,131628,2496,11.621,0.22,2166,0.191,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-13,2233,14,84,0,197.146,1.236,7.416,0,133763,2135,11.81,0.188,2182,0.193,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-14,2238,5,84,0,197.588,0.441,7.416,0,136249,2486,12.029,0.219,2245,0.198,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-15,2248,10,84,0,198.471,0.883,7.416,0,138831,2582,12.257,0.228,2318,0.205,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-16,2262,14,84,0,199.707,1.236,7.416,0,141151,2320,12.462,0.205,2315,0.204,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-17,2273,11,84,0,200.678,0.971,7.416,0,143733,2582,12.69,0.228,2384,0.21,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-18,2280,7,84,0,201.296,0.618,7.416,0,146276,2543,12.914,0.225,2449,0.216,tests performed,100,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-19,2295,15,85,1,202.62,1.324,7.504,0.088,148812,2536,13.138,0.224,2455,0.217,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-20,2305,10,85,0,203.503,0.883,7.504,0,151164,2352,13.346,0.208,2486,0.219,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-21,2309,4,85,0,203.856,0.353,7.504,0,153233,2069,13.529,0.183,2426,0.214,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-22,2312,3,85,0,204.121,0.265,7.504,0,155381,2148,13.718,0.19,2364,0.209,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-23,2315,3,85,0,204.386,0.265,7.504,0,157387,2006,13.895,0.177,2319,0.205,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-24,2318,3,85,0,204.651,0.265,7.504,0,159571,2184,14.088,0.193,2263,0.2,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-25,2319,1,85,0,204.739,0.088,7.504,0,161674,2103,14.274,0.186,2200,0.194,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-26,2321,2,85,0,204.916,0.177,7.504,0,163962,2288,14.476,0.202,2164,0.191,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-27,2325,4,85,0,205.269,0.353,7.504,0,166335,2373,14.685,0.21,2167,0.191,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-28,2330,5,86,1,205.71,0.441,7.593,0.088,168545,2210,14.88,0.195,2187,0.193,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-29,2332,2,86,0,205.887,0.177,7.593,0,170791,2246,15.079,0.198,2201,0.194,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-06-30,2340,8,86,0,206.593,0.706,7.593,0,173063,2272,15.279,0.201,2239,0.198,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-07-01,2341,1,86,0,206.681,0.088,7.593,0,175372,2309,15.483,0.204,2257,0.199,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-07-02,2348,7,86,0,207.299,0.618,7.593,0,178062,2690,15.721,0.237,2341,0.207,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-07-03,2353,5,86,0,207.741,0.441,7.593,0,180697,2635,15.953,0.233,2391,0.211,tests performed,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUB,North America,Cuba,2020-07-04,2361,8,86,0,208.447,0.706,7.593,0,,,,,,,,,11326616,110.408,43.1,14.738,9.719,,,190.968,8.27,17.1,53.3,85.198,5.2,78.8
CUW,North America,Curacao,2020-03-13,1,1,0,0,6.094,6.094,0,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-03-20,3,2,0,0,18.282,12.188,0,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-03-24,6,3,0,0,36.563,18.282,0,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-03-26,6,0,1,1,36.563,0,6.094,6.094,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-03-27,7,1,1,0,42.657,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-03-28,8,1,1,0,48.751,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-03-29,8,0,1,0,48.751,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-03-30,9,1,1,0,54.845,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-01,11,2,1,0,67.032,12.188,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-02,11,0,1,0,67.032,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-03,11,0,1,0,67.032,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-04,11,0,1,0,67.032,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-05,11,0,1,0,67.032,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-06,11,0,1,0,67.032,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-07,13,2,1,0,79.22,12.188,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-08,13,0,1,0,79.22,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-09,14,1,1,0,85.314,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-10,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-11,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-12,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-13,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-14,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-15,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-16,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-17,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-18,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-19,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-20,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-21,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-22,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-23,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-24,14,0,1,0,85.314,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-25,16,2,1,0,97.502,12.188,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-26,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-27,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-28,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-29,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-04-30,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-01,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-02,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-03,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-04,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-05,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-06,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-07,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-08,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-09,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-10,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-11,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-12,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-13,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-14,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-15,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-16,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-17,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-18,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-19,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-20,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-21,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-22,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-23,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-24,16,0,1,0,97.502,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-25,17,1,1,0,103.595,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-26,18,1,1,0,109.689,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-27,18,0,1,0,109.689,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-28,18,0,1,0,109.689,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-29,19,1,1,0,115.783,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-30,19,0,1,0,115.783,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-05-31,19,0,1,0,115.783,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-01,19,0,1,0,115.783,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-02,20,1,1,0,121.877,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-03,20,0,1,0,121.877,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-04,20,0,1,0,121.877,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-05,21,1,1,0,127.971,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-06,21,0,1,0,127.971,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-07,21,0,1,0,127.971,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-08,21,0,1,0,127.971,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-09,21,0,1,0,127.971,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-10,21,0,1,0,127.971,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-11,21,0,1,0,127.971,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-12,22,1,1,0,134.065,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-13,22,0,1,0,134.065,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-14,22,0,1,0,134.065,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-15,22,0,1,0,134.065,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-16,22,0,1,0,134.065,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-17,22,0,1,0,134.065,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-18,23,1,1,0,140.158,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-19,23,0,1,0,140.158,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-20,23,0,1,0,140.158,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-21,23,0,1,0,140.158,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-22,23,0,1,0,140.158,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-23,23,0,1,0,140.158,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-24,24,1,1,0,146.252,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-25,24,0,1,0,146.252,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-26,24,0,1,0,146.252,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-27,24,0,1,0,146.252,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-28,24,0,1,0,146.252,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-29,24,0,1,0,146.252,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-06-30,24,0,1,0,146.252,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-07-01,25,1,1,0,152.346,6.094,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-07-02,25,0,1,0,152.346,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-07-03,25,0,1,0,152.346,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CUW,North America,Curacao,2020-07-04,25,0,1,0,152.346,0,6.094,0,,,,,,,,,164100,362.644,41.7,16.367,10.068,,,,11.62,,,,,78.88
CYP,Europe,Cyprus,2020-03-10,2,2,0,0,2.283,2.283,0,0,,,,,,,,22.22,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-12,6,4,0,0,6.85,4.567,0,0,,,,,,,,22.22,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-14,14,8,0,0,15.984,9.133,0,0,,,,,,,,38.89,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-15,21,7,0,0,23.975,7.992,0,0,,,,,,,,44.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-16,30,9,0,0,34.251,10.275,0,0,,,,,,,,51.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-17,40,10,0,0,45.667,11.417,0,0,,,,,,,,51.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-18,40,0,0,0,45.667,0,0,0,,,,,,,,51.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-19,58,18,0,0,66.218,20.55,0,0,,,,,,,,51.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-20,58,0,0,0,66.218,0,0,0,,,,,,,,51.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-21,67,9,0,0,76.493,10.275,0,0,,,,,,,,51.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-22,84,17,0,0,95.901,19.409,0,0,,,,,,,,51.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-23,95,11,0,0,108.46,12.559,0,0,,,,,,,,62.96,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-24,116,21,0,0,132.435,23.975,0,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-25,124,8,3,3,141.569,9.133,3.425,3.425,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-26,132,8,3,0,150.702,9.133,3.425,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-27,146,14,3,0,166.686,15.984,3.425,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-28,162,16,5,2,184.953,18.267,5.708,2.283,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-29,179,17,5,0,204.361,19.409,5.708,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-30,214,35,6,1,244.32,39.959,6.85,1.142,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-03-31,230,16,7,1,262.587,18.267,7.992,1.142,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-01,262,32,8,1,299.121,36.534,9.133,1.142,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-02,320,58,9,1,365.339,66.218,10.275,1.142,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-03,356,36,9,0,406.44,41.101,10.275,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-04,396,40,9,0,452.107,45.667,10.275,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-05,426,30,9,0,486.357,34.251,10.275,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-06,446,20,9,0,509.191,22.834,10.275,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-07,465,19,9,0,530.883,21.692,10.275,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-08,494,29,9,0,563.992,33.109,10.275,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-09,526,32,9,0,600.526,36.534,10.275,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-10,564,38,10,1,643.91,43.384,11.417,1.142,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-11,595,31,10,0,679.302,35.392,11.417,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-12,616,21,10,0,703.277,23.975,11.417,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-13,633,17,11,1,722.686,19.409,12.559,1.142,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-14,662,29,12,1,755.795,33.109,13.7,1.142,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-15,695,33,12,0,793.47,37.676,13.7,0,,,,,,,,92.59,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-16,715,20,12,0,816.304,22.834,13.7,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-17,735,20,12,0,839.138,22.834,13.7,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-18,735,0,12,0,839.138,0,13.7,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-19,761,26,12,0,868.822,29.684,13.7,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-20,767,6,12,0,875.672,6.85,13.7,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-21,772,5,12,0,881.38,5.708,13.7,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-22,784,12,12,0,895.08,13.7,13.7,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-23,790,6,14,2,901.93,6.85,15.984,2.283,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-24,795,5,14,0,907.639,5.708,15.984,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-25,804,9,14,0,917.914,10.275,15.984,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-26,810,6,14,0,924.764,6.85,15.984,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-27,817,7,14,0,932.756,7.992,15.984,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-28,822,5,15,1,938.464,5.708,17.125,1.142,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-29,837,15,15,0,955.59,17.125,17.125,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-04-30,843,6,15,0,962.44,6.85,17.125,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-01,850,7,15,0,970.432,7.992,17.125,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-02,857,7,15,0,978.423,7.992,17.125,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-03,864,7,15,0,986.415,7.992,17.125,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-04,872,8,15,0,995.549,9.133,17.125,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-05,874,2,15,0,997.832,2.283,17.125,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-06,878,4,15,0,1002.399,4.567,17.125,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-07,883,5,15,0,1008.107,5.708,17.125,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-08,889,6,15,0,1014.957,6.85,17.125,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-09,891,2,15,0,1017.241,2.283,17.125,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-10,892,1,15,0,1018.382,1.142,17.125,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-11,898,6,16,1,1025.232,6.85,18.267,1.142,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-12,901,3,16,0,1028.657,3.425,18.267,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-13,903,2,16,0,1030.941,2.283,18.267,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-14,905,2,17,1,1033.224,2.283,19.409,1.142,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-15,907,2,17,0,1035.508,2.283,19.409,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-16,910,3,17,0,1038.933,3.425,19.409,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-17,914,4,17,0,1043.499,4.567,19.409,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-18,916,2,17,0,1045.783,2.283,19.409,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-19,917,1,17,0,1046.924,1.142,19.409,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-20,918,1,17,0,1048.066,1.142,19.409,0,,,,,,,,94.44,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-21,922,4,17,0,1052.633,4.567,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-22,923,1,17,0,1053.774,1.142,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-23,927,4,17,0,1058.341,4.567,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-24,927,0,17,0,1058.341,0,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-25,935,8,17,0,1067.475,9.133,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-26,937,2,17,0,1069.758,2.283,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-27,939,2,17,0,1072.041,2.283,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-28,939,0,17,0,1072.041,0,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-29,941,2,17,0,1074.325,2.283,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-30,941,0,17,0,1074.325,0,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-05-31,943,2,17,0,1076.608,2.283,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-01,944,1,17,0,1077.75,1.142,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-02,949,5,17,0,1083.458,5.708,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-03,952,3,17,0,1086.883,3.425,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-04,958,6,17,0,1093.733,6.85,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-05,958,0,17,0,1093.733,0,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-06,960,2,17,0,1096.017,2.283,19.409,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-07,960,0,18,1,1096.017,0,20.55,1.142,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-08,964,4,18,0,1100.584,4.567,20.55,0,,,,,,,,82.41,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-09,970,6,18,0,1107.434,6.85,20.55,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-10,972,2,18,0,1109.717,2.283,20.55,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-11,974,2,18,0,1112,2.283,20.55,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-12,975,1,18,0,1113.142,1.142,20.55,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-13,980,5,18,0,1118.85,5.708,20.55,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-14,980,0,18,0,1118.85,0,20.55,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-15,983,3,18,0,1122.276,3.425,20.55,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-16,985,2,18,0,1124.559,2.283,20.55,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-17,985,0,18,0,1124.559,0,20.55,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-18,985,0,18,0,1124.559,0,20.55,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-19,985,0,19,1,1124.559,0,21.692,1.142,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-20,985,0,19,0,1124.559,0,21.692,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-21,985,0,19,0,1124.559,0,21.692,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-22,986,1,19,0,1125.701,1.142,21.692,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-23,988,2,19,0,1127.984,2.283,21.692,0,,,,,,,,79.63,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-24,990,2,19,0,1130.267,2.283,21.692,0,,,,,,,,76.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-25,991,1,19,0,1131.409,1.142,21.692,0,,,,,,,,76.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-26,992,1,19,0,1132.551,1.142,21.692,0,,,,,,,,76.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-27,992,0,19,0,1132.551,0,21.692,0,,,,,,,,76.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-28,994,2,19,0,1134.834,2.283,21.692,0,,,,,,,,76.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-29,994,0,19,0,1134.834,0,21.692,0,,,,,,,,76.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-06-30,996,2,19,0,1137.117,2.283,21.692,0,,,,,,,,76.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-07-01,998,2,19,0,1139.401,2.283,21.692,0,,,,,,,,76.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-07-02,999,1,19,0,1140.542,1.142,21.692,0,,,,,,,,76.85,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-07-03,999,0,19,0,1140.542,0,21.692,0,,,,,,,,,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CYP,Europe,Cyprus,2020-07-04,999,0,19,0,1140.542,0,21.692,0,,,,,,,,,875899,127.657,37.3,13.416,8.563,32415.132,,141.171,9.24,19.6,52.7,,3.4,80.98
CZE,Europe,Czech Republic,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,5.56,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,5.56,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,5.56,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-27,0,0,0,0,0,0,0,0,20,,0.002,,,,tests performed,11.11,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-28,0,0,0,0,0,0,0,0,28,8,0.003,0.001,,,tests performed,11.11,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-29,0,0,0,0,0,0,0,0,33,5,0.003,0,,,tests performed,11.11,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-30,0,0,0,0,0,0,0,0,34,1,0.003,0,,,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-01-31,0,0,0,0,0,0,0,0,37,3,0.003,0,,,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-01,0,0,0,0,0,0,0,0,38,1,0.004,0,,,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-02,0,0,0,0,0,0,0,0,43,5,0.004,0,,,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-03,0,0,0,0,0,0,0,0,48,5,0.004,0,4,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-04,0,0,0,0,0,0,0,0,53,5,0.005,0,4,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-05,0,0,0,0,0,0,0,0,,,,,3,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-06,0,0,0,0,0,0,0,0,56,,0.005,,3,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-07,0,0,0,0,0,0,0,0,62,6,0.006,0.001,4,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-08,0,0,0,0,0,0,0,0,,,,,4,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-09,0,0,0,0,0,0,0,0,64,,0.006,,3,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-10,0,0,0,0,0,0,0,0,72,8,0.007,0.001,3,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-11,0,0,0,0,0,0,0,0,74,2,0.007,0,3,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-12,0,0,0,0,0,0,0,0,75,1,0.007,0,3,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-13,0,0,0,0,0,0,0,0,76,1,0.007,0,3,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-14,0,0,0,0,0,0,0,0,,,,,2,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-15,0,0,0,0,0,0,0,0,77,,0.007,,2,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-16,0,0,0,0,0,0,0,0,78,1,0.007,0,2,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-17,0,0,0,0,0,0,0,0,80,2,0.007,0,1,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-18,0,0,0,0,0,0,0,0,,,,,1,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-19,0,0,0,0,0,0,0,0,82,,0.008,,1,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-20,0,0,0,0,0,0,0,0,,,,,1,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-21,0,0,0,0,0,0,0,0,,,,,1,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-22,0,0,0,0,0,0,0,0,83,,0.008,,1,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-23,0,0,0,0,0,0,0,0,86,3,0.008,0,1,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-24,0,0,0,0,0,0,0,0,98,12,0.009,0.001,3,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-25,0,0,0,0,0,0,0,0,112,14,0.01,0.001,4,0,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-26,0,0,0,0,0,0,0,0,135,23,0.013,0.002,8,0.001,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-27,0,0,0,0,0,0,0,0,170,35,0.016,0.003,13,0.001,tests performed,16.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-28,0,0,0,0,0,0,0,0,193,23,0.018,0.002,16,0.001,tests performed,19.44,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-02-29,0,0,0,0,0,0,0,0,200,7,0.019,0.001,17,0.002,tests performed,19.44,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-01,0,0,0,0,0,0,0,0,211,11,0.02,0.001,18,0.002,tests performed,19.44,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-02,3,3,0,0,0.28,0.28,0,0,262,51,0.024,0.005,23,0.002,tests performed,19.44,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-03,5,2,0,0,0.467,0.187,0,0,340,78,0.032,0.007,33,0.003,tests performed,19.44,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-04,5,0,0,0,0.467,0,0,0,407,67,0.038,0.006,39,0.004,tests performed,19.44,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-05,8,3,0,0,0.747,0.28,0,0,483,76,0.045,0.007,45,0.004,tests performed,19.44,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-06,12,4,0,0,1.121,0.374,0,0,594,111,0.055,0.01,57,0.005,tests performed,19.44,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-07,19,7,0,0,1.774,0.654,0,0,787,193,0.073,0.018,84,0.008,tests performed,19.44,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-08,26,7,0,0,2.428,0.654,0,0,928,141,0.087,0.013,102,0.01,tests performed,19.44,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-09,32,6,0,0,2.988,0.56,0,0,1193,265,0.111,0.025,133,0.012,tests performed,19.44,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-10,40,8,0,0,3.735,0.747,0,0,1358,165,0.127,0.015,145,0.014,tests performed,25,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-11,63,23,0,0,5.883,2.148,0,0,1816,458,0.17,0.043,201,0.019,tests performed,47.22,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-12,94,31,0,0,8.778,2.895,0,0,2353,537,0.22,0.05,267,0.025,tests performed,50,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-13,116,22,0,0,10.832,2.054,0,0,3198,845,0.299,0.079,372,0.035,tests performed,57.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-14,150,34,0,0,14.007,3.175,0,0,4184,986,0.391,0.092,485,0.045,tests performed,61.11,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-15,214,64,0,0,19.983,5.976,0,0,5212,1028,0.487,0.096,612,0.057,tests performed,68.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-16,298,84,0,0,27.827,7.844,0,0,6531,1319,0.61,0.123,763,0.071,tests performed,79.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-17,344,46,0,0,32.123,4.295,0,0,7825,1294,0.731,0.121,924,0.086,tests performed,79.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-18,434,90,0,0,40.527,8.404,0,0,9581,1756,0.895,0.164,1109,0.104,tests performed,79.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-19,522,88,0,0,48.744,8.217,0,0,11840,2259,1.106,0.211,1355,0.127,tests performed,79.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-20,694,172,0,0,64.805,16.061,0,0,13961,2121,1.304,0.198,1538,0.144,tests performed,79.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-21,904,210,0,0,84.415,19.61,0,0,15843,1882,1.479,0.176,1666,0.156,tests performed,79.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-22,995,91,0,0,92.913,8.498,0,0,17644,1801,1.648,0.168,1776,0.166,tests performed,79.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-23,1165,170,1,1,108.787,15.875,0.093,0.093,19935,2291,1.862,0.214,1915,0.179,tests performed,82.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-24,1236,71,1,0,115.417,6.63,0.093,0,22997,3062,2.147,0.286,2167,0.202,tests performed,82.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-25,1394,158,3,2,130.171,14.754,0.28,0.187,27104,4107,2.531,0.384,2503,0.234,tests performed,82.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-26,1654,260,6,3,154.45,24.279,0.56,0.28,31737,4633,2.964,0.433,2842,0.265,tests performed,82.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-27,2062,408,9,3,192.549,38.099,0.84,0.28,37096,5359,3.464,0.5,3305,0.309,tests performed,82.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-28,2279,217,9,0,212.812,20.263,0.84,0,41320,4224,3.858,0.394,3640,0.34,tests performed,82.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-29,2663,384,11,2,248.67,35.858,1.027,0.187,44168,2848,4.124,0.266,3789,0.354,tests performed,82.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-30,2829,166,16,5,264.171,15.501,1.494,0.467,49327,5159,4.606,0.482,4199,0.392,tests performed,82.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-03-31,3002,173,24,8,280.325,16.155,2.241,0.747,55988,6661,5.228,0.622,4713,0.44,tests performed,82.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-01,3308,306,31,7,308.9,28.574,2.895,0.654,62090,6102,5.798,0.57,4998,0.467,tests performed,82.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-02,3589,281,39,8,335.139,26.24,3.642,0.747,68763,6673,6.421,0.623,5289,0.494,tests performed,74.07,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-03,3858,269,44,5,360.258,25.119,4.109,0.467,76161,7398,7.112,0.691,5581,0.521,tests performed,74.07,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-04,4190,332,53,9,391.26,31.002,4.949,0.84,81998,5837,7.657,0.545,5811,0.543,tests performed,74.07,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-05,4472,282,59,6,417.593,26.333,5.509,0.56,86810,4812,8.106,0.449,6092,0.569,tests performed,74.07,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-06,4587,115,67,8,428.332,10.739,6.256,0.747,93245,6435,8.707,0.601,6274,0.586,tests performed,74.07,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-07,4822,235,78,11,450.276,21.944,7.284,1.027,101418,8173,9.47,0.763,6490,0.606,tests performed,74.07,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-08,5017,195,88,10,468.485,18.209,8.217,0.934,109887,8469,10.261,0.791,6828,0.638,tests performed,74.07,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-09,5312,295,99,11,496.032,27.547,9.245,1.027,118067,8180,11.025,0.764,7043,0.658,tests performed,74.07,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-10,5569,257,112,13,520.031,23.999,10.459,1.214,123769,5702,11.557,0.532,6801,0.635,tests performed,74.07,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-11,5732,163,119,7,535.252,15.221,11.112,0.654,128660,4891,12.014,0.457,6666,0.622,tests performed,74.07,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-12,5902,170,129,10,551.126,15.875,12.046,0.934,131910,3250,12.318,0.303,6443,0.602,tests performed,74.07,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-13,5991,89,138,9,559.437,8.311,12.886,0.84,135125,3215,12.618,0.3,5983,0.559,tests performed,74.07,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-14,6059,68,143,5,565.787,6.35,13.353,0.467,141298,6173,13.194,0.576,5697,0.532,tests performed,68.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-15,6141,82,161,18,573.444,7.657,15.034,1.681,149774,8476,13.986,0.791,5698,0.532,tests performed,68.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-16,6303,162,166,5,588.571,15.127,15.501,0.467,158155,8381,14.768,0.783,5727,0.535,tests performed,68.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-17,6433,130,169,3,600.711,12.139,15.781,0.28,166443,8288,15.542,0.774,6096,0.569,tests performed,68.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-18,6549,116,173,4,611.543,10.832,16.155,0.374,172048,5605,16.066,0.523,6198,0.579,tests performed,68.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-19,6654,105,181,8,621.348,9.805,16.902,0.747,176075,4027,16.442,0.376,6309,0.589,tests performed,68.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-20,6787,133,188,7,633.767,12.419,17.555,0.654,182642,6567,17.055,0.613,6788,0.634,tests performed,61.11,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-21,6914,127,196,8,645.626,11.859,18.302,0.747,190983,8341,17.834,0.779,7098,0.663,tests performed,57.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-22,7041,127,201,5,657.485,11.859,18.769,0.467,199801,8818,18.657,0.823,7147,0.667,tests performed,57.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-23,7136,95,210,9,666.357,8.871,19.61,0.84,207702,7901,19.395,0.738,7078,0.661,tests performed,57.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-24,7188,52,213,3,671.212,4.856,19.89,0.28,214831,7129,20.061,0.666,6913,0.646,tests performed,57.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-25,7273,85,215,2,679.15,7.937,20.077,0.187,219277,4446,20.476,0.415,6747,0.63,tests performed,57.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-26,7352,79,218,3,686.527,7.377,20.357,0.28,222658,3381,20.792,0.316,6655,0.621,tests performed,57.41,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-27,7404,52,221,3,691.382,4.856,20.637,0.28,230412,7754,21.516,0.724,6824,0.637,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-28,7449,45,223,2,695.584,4.202,20.824,0.187,239153,8741,22.332,0.816,6881,0.643,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-29,7504,55,227,4,700.72,5.136,21.197,0.374,246475,7322,23.016,0.684,6668,0.623,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-04-30,7579,75,227,0,707.724,7.003,21.197,0,253871,7396,23.706,0.691,6596,0.616,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-01,7682,103,236,9,717.342,9.618,22.038,0.84,258368,4497,24.126,0.42,6220,0.581,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-02,7737,55,240,4,722.478,5.136,22.411,0.374,262253,3885,24.489,0.363,6139,0.573,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-03,7755,18,245,5,724.158,1.681,22.878,0.467,266134,3881,24.851,0.362,6211,0.58,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-04,7781,26,248,3,726.586,2.428,23.158,0.28,273890,7756,25.576,0.724,6211,0.58,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-05,7819,38,252,4,730.135,3.548,23.532,0.374,283273,9383,26.452,0.876,6303,0.589,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-06,7896,77,257,5,737.325,7.19,23.999,0.467,291325,8052,27.204,0.752,6407,0.598,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-07,7974,78,262,5,744.609,7.284,24.465,0.467,298924,7599,27.913,0.71,6436,0.601,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-08,8031,57,270,8,749.931,5.323,25.212,0.747,303434,4510,28.335,0.421,6438,0.601,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-09,8077,46,273,3,754.227,4.295,25.493,0.28,307222,3788,28.688,0.354,6424,0.6,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-10,8095,18,276,3,755.908,1.681,25.773,0.28,311274,4052,29.067,0.378,6449,0.602,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-11,8123,28,280,4,758.522,2.615,26.146,0.374,319083,7809,29.796,0.729,6456,0.603,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-12,8176,53,282,2,763.471,4.949,26.333,0.187,327838,8755,30.613,0.818,6366,0.594,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-13,8221,45,283,1,767.673,4.202,26.426,0.093,335525,7687,31.331,0.718,6314,0.59,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-14,8269,48,290,7,772.156,4.482,27.08,0.654,342427,6902,31.976,0.645,6215,0.58,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-15,8351,82,293,3,779.813,7.657,27.36,0.28,349217,6790,32.61,0.634,6540,0.611,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-16,8406,55,295,2,784.949,5.136,27.547,0.187,353414,4197,33.002,0.392,6599,0.616,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-17,8455,49,296,1,789.524,4.576,27.64,0.093,356967,3553,33.333,0.332,6528,0.61,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-18,8475,20,297,1,791.392,1.868,27.734,0.093,364425,7458,34.03,0.696,6477,0.605,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-19,8586,111,297,0,801.757,10.365,27.734,0,372761,8336,34.808,0.778,6418,0.599,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-20,8647,61,302,5,807.453,5.696,28.201,0.467,380279,7518,35.51,0.702,6393,0.597,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-21,8721,74,304,2,814.363,6.91,28.387,0.187,387569,7290,36.191,0.681,6449,0.602,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-22,8754,33,306,2,817.445,3.082,28.574,0.187,395317,7748,36.915,0.724,6586,0.615,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-23,8813,59,312,6,822.954,5.509,29.134,0.56,400376,5059,37.387,0.472,6709,0.626,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-24,8890,77,314,2,830.144,7.19,29.321,0.187,404225,3849,37.746,0.359,6751,0.63,tests performed,54.63,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-25,8957,67,315,1,836.401,6.256,29.415,0.093,411733,7508,38.447,0.701,6758,0.631,tests performed,46.3,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-26,9004,47,317,2,840.79,4.389,29.601,0.187,418974,7241,39.124,0.676,6602,0.616,tests performed,43.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-27,9050,46,317,0,845.085,4.295,29.601,0,425820,6846,39.763,0.639,6506,0.608,tests performed,43.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-28,9086,36,317,0,848.447,3.362,29.601,0,431833,6013,40.324,0.561,6323,0.59,tests performed,43.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-29,9140,54,319,2,853.489,5.042,29.788,0.187,437946,6113,40.895,0.571,6090,0.569,tests performed,43.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-30,9196,56,319,0,858.718,5.229,29.788,0,441494,3548,41.227,0.331,5874,0.549,tests performed,43.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-05-31,9230,34,319,0,861.893,3.175,29.788,0,443635,2141,41.426,0.2,5630,0.526,tests performed,43.52,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-01,9273,43,320,1,865.909,4.015,29.881,0.093,449356,5721,41.961,0.534,5375,0.502,tests performed,39.81,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-02,9302,29,321,1,868.617,2.708,29.975,0.093,455834,6478,42.566,0.605,5266,0.492,tests performed,39.81,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-03,9364,62,323,2,874.406,5.79,30.162,0.187,461147,5313,43.062,0.496,5047,0.471,tests performed,39.81,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-04,9438,74,324,1,881.316,6.91,30.255,0.093,466158,5011,43.53,0.468,4904,0.458,tests performed,39.81,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-05,9494,56,326,2,886.546,5.229,30.442,0.187,470331,4173,43.919,0.39,4626,0.432,tests performed,39.81,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-06,9529,35,327,1,889.814,3.268,30.535,0.093,472481,2150,44.12,0.201,4427,0.413,tests performed,39.81,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-07,9567,38,327,0,893.362,3.548,30.535,0,474608,2127,44.319,0.199,4425,0.413,tests performed,39.81,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-08,9628,61,327,0,899.058,5.696,30.535,0,479292,4684,44.756,0.437,4277,0.399,tests performed,39.81,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-09,9697,69,328,1,905.502,6.443,30.628,0.093,483844,4552,45.181,0.425,4001,0.374,tests performed,48.15,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-10,9751,54,328,0,910.544,5.042,30.628,0,487912,4068,45.561,0.38,3824,0.357,tests performed,48.15,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-11,9824,73,328,0,917.361,6.817,30.628,0,491651,3739,45.91,0.349,3642,0.34,tests performed,48.15,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-12,9886,62,329,1,923.15,5.79,30.722,0.093,495377,3726,46.258,0.348,3578,0.334,tests performed,48.15,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-13,9938,52,329,0,928.006,4.856,30.722,0,497029,1652,46.412,0.154,3507,0.327,tests performed,48.15,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-14,9991,53,329,0,932.955,4.949,30.722,0,498150,1121,46.517,0.105,3363,0.314,tests performed,48.15,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-15,10024,33,329,0,936.037,3.082,30.722,0,501823,3673,46.86,0.343,3219,0.301,tests performed,41.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-16,10064,40,330,1,939.772,3.735,30.815,0.093,505846,4023,47.236,0.376,3143,0.293,tests performed,41.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-17,10111,47,331,1,944.161,4.389,30.909,0.093,509882,4036,47.613,0.377,3139,0.293,tests performed,41.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-18,10162,51,333,2,948.923,4.762,31.095,0.187,514285,4403,48.024,0.411,3233,0.302,tests performed,41.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-19,10230,68,334,1,955.273,6.35,31.189,0.093,517859,3574,48.357,0.334,3212,0.3,tests performed,41.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-20,10406,176,335,1,971.708,16.435,31.282,0.093,519558,1699,48.516,0.159,3218,0.3,tests performed,41.67,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-21,10448,42,336,1,975.63,3.922,31.376,0.093,520871,1313,48.639,0.123,3246,0.303,tests performed,35.19,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-22,10498,50,336,0,980.299,4.669,31.376,0,524781,3910,49.004,0.365,3280,0.306,tests performed,35.19,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-23,10561,63,336,0,986.182,5.883,31.376,0,529348,4567,49.43,0.426,3357,0.313,tests performed,35.19,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-24,10650,89,339,3,994.492,8.311,31.656,0.28,533635,4287,49.831,0.4,3393,0.317,tests performed,35.19,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-25,10777,127,343,4,1006.351,11.859,32.029,0.374,537682,4047,50.209,0.378,3342,0.312,tests performed,35.19,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-26,10870,93,345,2,1015.036,8.684,32.216,0.187,542215,4533,50.632,0.423,3479,0.325,tests performed,35.19,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-27,11038,168,345,0,1030.724,15.688,32.216,0,544769,2554,50.87,0.238,3602,0.336,tests performed,35.19,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-28,11298,260,347,2,1055.002,24.279,32.403,0.187,547192,2423,51.097,0.226,3760,0.351,tests performed,35.19,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-29,11603,305,348,1,1083.483,28.481,32.496,0.093,551677,4485,51.515,0.419,3842,0.359,tests performed,35.19,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-06-30,11805,202,348,0,1102.346,18.863,32.496,0,556089,4412,51.927,0.412,3820,0.357,tests performed,35.19,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-07-01,11954,149,349,1,1116.259,13.914,32.589,0.093,560682,4593,52.356,0.429,3864,0.361,tests performed,35.19,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-07-02,12046,92,349,0,1124.85,8.591,32.589,0,565240,4558,52.782,0.426,3937,0.368,tests performed,35.19,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-07-03,12178,132,351,2,1137.176,12.326,32.776,0.187,570080,4840,53.234,0.452,3981,0.372,tests performed,,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
CZE,Europe,Czech Republic,2020-07-04,12319,141,352,1,1150.343,13.167,32.87,0.093,,,,,,,,,10708982,137.176,43.3,19.027,11.58,32605.906,,227.485,6.82,30.5,38.3,,6.63,79.38
COD,Africa,Democratic Republic of Congo,2020-03-11,1,1,0,0,0.011,0.011,0,0,,,,,,,,11.11,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-14,2,1,0,0,0.022,0.011,0,0,,,,,,,,11.11,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-15,2,0,0,0,0.022,0,0,0,,,,,,,,11.11,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-16,2,0,0,0,0.022,0,0,0,,,,,,,,11.11,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-17,3,1,0,0,0.033,0.011,0,0,,,,,,,,11.11,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-18,3,0,0,0,0.033,0,0,0,,,,,,,,19.44,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-19,14,11,0,0,0.156,0.123,0,0,,,,,,,,52.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-20,14,0,0,0,0.156,0,0,0,,,,,,,,55.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-21,14,0,0,0,0.156,0,0,0,,,,,,,,55.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-22,23,9,1,1,0.257,0.1,0.011,0.011,,,,,,,,58.33,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-23,26,3,2,1,0.29,0.033,0.022,0.011,,,,,,,,58.33,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-24,26,0,2,0,0.29,0,0.022,0,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-25,45,19,3,1,0.502,0.212,0.033,0.011,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-26,45,0,3,0,0.502,0,0.033,0,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-27,54,9,4,1,0.603,0.1,0.045,0.011,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-28,58,4,4,0,0.648,0.045,0.045,0,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-29,58,0,6,2,0.648,0,0.067,0.022,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-30,81,23,8,2,0.904,0.257,0.089,0.022,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-03-31,98,17,8,0,1.094,0.19,0.089,0,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-01,98,0,8,0,1.094,0,0.089,0,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-02,123,25,11,3,1.373,0.279,0.123,0.033,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-03,123,0,11,0,1.373,0,0.123,0,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-04,134,11,13,2,1.496,0.123,0.145,0.022,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-05,154,20,18,5,1.719,0.223,0.201,0.056,,,,,,,,77.78,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-06,154,0,18,0,1.719,0,0.201,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-07,161,7,18,0,1.798,0.078,0.201,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-08,180,19,18,0,2.01,0.212,0.201,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-09,183,3,20,2,2.043,0.033,0.223,0.022,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-10,215,32,20,0,2.401,0.357,0.223,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-11,223,8,20,0,2.49,0.089,0.223,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-12,234,11,20,0,2.613,0.123,0.223,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-13,234,0,20,0,2.613,0,0.223,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-14,235,1,20,0,2.624,0.011,0.223,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-15,254,19,21,1,2.836,0.212,0.234,0.011,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-16,267,13,22,1,2.981,0.145,0.246,0.011,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-17,287,20,23,1,3.205,0.223,0.257,0.011,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-18,307,20,25,2,3.428,0.223,0.279,0.022,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-19,327,20,25,0,3.651,0.223,0.279,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-20,332,5,25,0,3.707,0.056,0.279,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-21,350,18,25,0,3.908,0.201,0.279,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-22,359,9,25,0,4.008,0.1,0.279,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-23,377,18,25,0,4.209,0.201,0.279,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-24,394,17,25,0,4.399,0.19,0.279,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-25,416,22,28,3,4.645,0.246,0.313,0.033,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-26,442,26,28,0,4.935,0.29,0.313,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-27,459,17,28,0,5.125,0.19,0.313,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-28,471,12,30,2,5.259,0.134,0.335,0.022,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-29,491,20,30,0,5.482,0.223,0.335,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-04-30,500,9,31,1,5.583,0.1,0.346,0.011,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-01,572,72,31,0,6.387,0.804,0.346,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-02,604,32,32,1,6.744,0.357,0.357,0.011,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-03,674,70,33,1,7.526,0.782,0.368,0.011,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-04,684,10,34,1,7.637,0.112,0.38,0.011,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-05,684,0,34,0,7.637,0,0.38,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-06,705,21,34,0,7.872,0.234,0.38,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-07,863,158,36,2,9.636,1.764,0.402,0.022,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-08,897,34,36,0,10.015,0.38,0.402,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-09,937,40,39,3,10.462,0.447,0.435,0.033,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-10,991,54,41,2,11.065,0.603,0.458,0.022,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-11,1024,33,41,0,11.433,0.368,0.458,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-12,1102,78,44,3,12.304,0.871,0.491,0.033,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-13,1169,67,50,6,13.052,0.748,0.558,0.067,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-14,1242,73,50,0,13.868,0.815,0.558,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-15,1298,56,50,0,14.493,0.625,0.558,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-16,1369,71,60,10,15.286,0.793,0.67,0.112,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-17,1454,85,60,0,16.235,0.949,0.67,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-18,1454,0,60,0,16.235,0,0.67,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-19,1629,175,61,1,18.189,1.954,0.681,0.011,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-20,1731,102,61,0,19.328,1.139,0.681,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-21,1835,104,61,0,20.489,1.161,0.681,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-22,1945,110,63,2,21.717,1.228,0.703,0.022,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-23,2025,80,63,0,22.61,0.893,0.703,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-24,2141,116,63,0,23.905,1.295,0.703,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-25,2297,156,67,4,25.647,1.742,0.748,0.045,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-26,2297,0,67,0,25.647,0,0.748,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-27,2545,248,67,0,28.416,2.769,0.748,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-28,2659,114,68,1,29.689,1.273,0.759,0.011,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-29,2832,173,69,1,31.621,1.932,0.77,0.011,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-30,2833,1,69,0,31.632,0.011,0.77,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-05-31,2966,133,69,0,33.117,1.485,0.77,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-01,3049,83,71,2,34.044,0.927,0.793,0.022,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-02,3194,145,72,1,35.663,1.619,0.804,0.011,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-03,3325,131,72,0,37.125,1.463,0.804,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-04,3494,169,75,3,39.012,1.887,0.837,0.033,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-05,3643,149,78,3,40.676,1.664,0.871,0.033,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-06,3764,121,81,3,42.027,1.351,0.904,0.033,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-07,3878,114,81,0,43.3,1.273,0.904,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-08,4016,138,85,4,44.841,1.541,0.949,0.045,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-09,4105,89,87,2,45.834,0.994,0.971,0.022,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-10,4258,153,89,2,47.543,1.708,0.994,0.022,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-11,4389,131,95,6,49.005,1.463,1.061,0.067,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-12,4514,125,97,2,50.401,1.396,1.083,0.022,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-13,4636,122,100,3,51.763,1.362,1.117,0.033,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-14,4723,87,105,5,52.735,0.971,1.172,0.056,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-15,4777,54,106,1,53.338,0.603,1.184,0.011,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-16,4837,60,112,6,54.008,0.67,1.251,0.067,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-17,4974,137,112,0,55.537,1.53,1.251,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-18,5099,125,115,3,56.933,1.396,1.284,0.033,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-19,5282,183,117,2,58.976,2.043,1.306,0.022,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-20,5476,194,121,4,61.142,2.166,1.351,0.045,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-21,5671,195,124,3,63.32,2.177,1.385,0.033,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-22,5826,155,130,6,65.05,1.731,1.452,0.067,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-23,5925,99,135,5,66.156,1.105,1.507,0.056,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-24,6027,102,135,0,67.295,1.139,1.507,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-25,6027,0,135,0,67.295,0,1.507,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-26,6411,384,142,7,71.582,4.288,1.586,0.078,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-27,6552,141,149,7,73.157,1.574,1.664,0.078,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-28,6552,0,149,0,73.157,0,1.664,0,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-29,6826,274,157,8,76.216,3.059,1.753,0.089,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-06-30,6939,113,167,10,77.478,1.262,1.865,0.112,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-07-01,7038,99,169,2,78.583,1.105,1.887,0.022,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-07-02,7121,83,174,5,79.51,0.927,1.943,0.056,,,,,,,,80.56,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-07-03,7188,67,175,1,80.258,0.748,1.954,0.011,,,,,,,,,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
COD,Africa,Democratic Republic of Congo,2020-07-04,7188,0,175,0,80.258,0,1.954,0,,,,,,,,,89561404,35.879,17,3.02,1.745,808.133,77.1,318.949,6.1,,,4.472,,60.68
DNK,Europe,Denmark,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-27,0,0,0,0,0,0,0,0,1,1,0,0,,,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-02,0,0,0,0,0,0,0,0,2,1,0,0,,,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-03,0,0,0,0,0,0,0,0,3,1,0.001,0,0,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-04,0,0,0,0,0,0,0,0,,,,,0,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-05,0,0,0,0,0,0,0,0,4,1,0.001,0,0,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-06,0,0,0,0,0,0,0,0,5,1,0.001,0,0,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-07,0,0,0,0,0,0,0,0,6,1,0.001,0,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-08,0,0,0,0,0,0,0,0,,,,,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-09,0,0,0,0,0,0,0,0,,,,,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-10,0,0,0,0,0,0,0,0,,,,,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-11,0,0,0,0,0,0,0,0,,,,,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-12,0,0,0,0,0,0,0,0,8,2,0.001,0,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-13,0,0,0,0,0,0,0,0,9,1,0.002,0,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-14,0,0,0,0,0,0,0,0,10,1,0.002,0,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-15,0,0,0,0,0,0,0,0,,,,,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-16,0,0,0,0,0,0,0,0,,,,,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-17,0,0,0,0,0,0,0,0,11,1,0.002,0,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-18,0,0,0,0,0,0,0,0,13,2,0.002,0,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-19,0,0,0,0,0,0,0,0,16,3,0.003,0.001,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-20,0,0,0,0,0,0,0,0,18,2,0.003,0,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-21,0,0,0,0,0,0,0,0,,,,,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-22,0,0,0,0,0,0,0,0,19,1,0.003,0,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-23,0,0,0,0,0,0,0,0,,,,,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-24,0,0,0,0,0,0,0,0,20,1,0.003,0,1,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-25,0,0,0,0,0,0,0,0,30,10,0.005,0.002,2,0,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-26,0,0,0,0,0,0,0,0,61,31,0.011,0.005,6,0.001,tests performed,0,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-27,1,1,0,0,0.173,0.173,0,0,172,111,0.03,0.019,22,0.004,tests performed,11.11,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-28,1,0,0,0,0.173,0,0,0,233,61,0.04,0.011,31,0.005,tests performed,11.11,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-02-29,2,1,0,0,0.345,0.173,0,0,307,74,0.053,0.013,41,0.007,tests performed,11.11,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-01,3,1,0,0,0.518,0.173,0,0,356,49,0.061,0.008,48,0.008,tests performed,11.11,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-02,4,1,0,0,0.691,0.173,0,0,436,80,0.075,0.014,59,0.01,tests performed,11.11,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-03,5,1,0,0,0.863,0.173,0,0,499,63,0.086,0.011,67,0.012,tests performed,20.37,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-04,8,3,0,0,1.381,0.518,0,0,588,89,0.102,0.015,75,0.013,tests performed,20.37,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-05,10,2,0,0,1.726,0.345,0,0,697,109,0.12,0.019,75,0.013,tests performed,20.37,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-06,20,10,0,0,3.453,1.726,0,0,824,127,0.142,0.022,84,0.015,tests performed,25.93,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-07,23,3,0,0,3.971,0.518,0,0,932,108,0.161,0.019,89,0.015,tests performed,25.93,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-08,31,8,0,0,5.352,1.381,0,0,1161,229,0.2,0.04,115,0.02,tests performed,25.93,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-09,38,7,0,0,6.561,1.209,0,0,1739,578,0.3,0.1,186,0.032,tests performed,25.93,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-10,113,75,0,0,19.509,12.948,0,0,2545,806,0.439,0.139,292,0.05,tests performed,31.48,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-11,264,151,0,0,45.579,26.07,0,0,3428,883,0.592,0.152,406,0.07,tests performed,37.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-12,516,252,0,0,89.085,43.507,0,0,4104,676,0.709,0.117,487,0.084,tests performed,37.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-13,676,160,0,0,116.709,27.623,0,0,4814,710,0.831,0.123,570,0.098,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-14,804,128,0,0,138.807,22.099,0,0,5397,583,0.932,0.101,638,0.11,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-15,827,23,0,0,142.778,3.971,0,0,6120,723,1.057,0.125,708,0.122,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-16,875,48,1,1,151.065,8.287,0.173,0.173,7136,1016,1.232,0.175,771,0.133,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-17,932,57,1,0,160.906,9.841,0.173,0,8084,948,1.396,0.164,791,0.137,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-18,1024,92,4,3,176.789,15.883,0.691,0.518,9310,1226,1.607,0.212,840,0.145,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-19,1115,91,4,0,192.5,15.711,0.691,0,11159,1849,1.927,0.319,1008,0.174,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-20,1151,36,6,2,198.715,6.215,1.036,0.345,12338,1179,2.13,0.204,1075,0.186,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-21,1255,104,9,3,216.671,17.955,1.554,0.518,12940,602,2.234,0.104,1078,0.186,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-22,1326,71,13,4,228.928,12.258,2.244,0.691,13473,533,2.326,0.092,1050,0.181,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-23,1395,69,13,0,240.841,11.913,2.244,0,14598,1125,2.52,0.194,1066,0.184,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-24,1460,65,24,11,252.063,11.222,4.144,1.899,15721,1123,2.714,0.194,1091,0.188,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-25,1591,131,32,8,274.68,22.617,5.525,1.381,17093,1372,2.951,0.237,1112,0.192,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-26,1724,133,34,2,297.642,22.962,5.87,0.345,18706,1613,3.23,0.278,1078,0.186,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-27,1877,153,41,7,324.056,26.415,7.078,1.209,20816,2110,3.594,0.364,1211,0.209,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-28,2046,169,52,11,353.233,29.177,8.978,1.899,22199,1383,3.833,0.239,1323,0.228,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-29,2201,155,65,13,379.994,26.76,11.222,2.244,23500,1301,4.057,0.225,1432,0.247,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-30,2395,194,72,7,413.487,33.493,12.431,1.209,26718,3218,4.613,0.556,1731,0.299,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-03-31,2577,182,77,5,444.908,31.422,13.294,0.863,29928,3210,5.167,0.554,2030,0.35,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-01,2860,283,90,13,493.767,48.859,15.538,2.244,33485,3557,5.781,0.614,2342,0.404,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-02,3107,247,104,14,536.411,42.644,17.955,2.417,39237,5752,6.774,0.993,2933,0.506,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-03,3386,279,123,19,584.579,48.168,21.235,3.28,45854,6617,7.917,1.142,3577,0.618,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-04,3757,371,139,16,648.631,64.052,23.998,2.762,49551,3697,8.555,0.638,3907,0.675,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-05,4077,320,161,22,703.877,55.247,27.796,3.798,51764,2213,8.937,0.382,4038,0.697,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-06,4369,292,179,18,754.29,50.413,30.904,3.108,58333,6569,10.071,1.134,4516,0.78,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-07,4681,312,187,8,808.155,53.866,32.285,1.381,64717,6384,11.173,1.102,4970,0.858,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-08,5071,390,203,16,875.487,67.332,35.047,2.762,70349,5632,12.145,0.972,5266,0.909,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-09,5402,331,218,15,932.633,57.146,37.637,2.59,72901,2552,12.586,0.441,4809,0.83,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-10,5635,233,237,19,972.86,40.226,40.917,3.28,75227,2326,12.988,0.402,4196,0.724,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-11,5819,184,247,10,1004.626,31.767,42.644,1.726,77456,2229,13.372,0.385,3986,0.688,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-12,5996,177,260,13,1035.185,30.558,44.888,2.244,79599,2143,13.742,0.37,3976,0.686,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-13,6174,178,273,13,1065.916,30.731,47.132,2.244,81748,2149,14.113,0.371,3345,0.578,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-14,6318,144,285,12,1090.777,24.861,49.204,2.072,87967,6219,15.187,1.074,3321,0.573,tests performed,72.22,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-15,6511,193,299,14,1124.097,33.321,51.621,2.417,93601,5634,16.16,0.973,3322,0.574,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-16,6681,170,309,10,1153.447,29.35,53.348,1.726,98933,5332,17.08,0.921,3719,0.642,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-17,6879,198,321,12,1187.631,34.184,55.419,2.072,103736,4803,17.91,0.829,4073,0.703,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-18,7073,194,336,15,1221.124,33.493,58.009,2.59,106038,2302,18.307,0.397,4083,0.705,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-19,7242,169,346,10,1250.301,29.177,59.735,1.726,107924,1886,18.633,0.326,4046,0.699,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-20,7384,142,355,9,1274.817,24.516,61.289,1.554,114594,6670,19.784,1.152,4692,0.81,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-21,7515,131,364,9,1297.434,22.617,62.843,1.554,124369,9775,21.472,1.688,5200,0.898,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-22,7695,180,370,6,1328.51,31.076,63.879,1.036,135974,11605,23.475,2.004,6053,1.045,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-23,7912,217,384,14,1365.974,37.464,66.296,2.417,148460,12486,25.631,2.156,7075,1.221,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-24,8073,161,394,10,1393.77,27.796,68.022,1.726,163279,14819,28.189,2.558,8506,1.469,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-25,8210,137,403,9,1417.423,23.652,69.576,1.554,175711,12432,30.336,2.146,9953,1.718,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-26,8445,235,418,15,1457.994,40.572,72.166,2.59,186038,10327,32.119,1.783,11159,1.927,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-27,8575,130,422,4,1480.438,22.444,72.857,0.691,203389,17351,35.114,2.996,12685,2.19,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-28,8698,123,427,5,1501.674,21.235,73.72,0.863,219656,16267,37.923,2.808,13612,2.35,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-29,8851,153,434,7,1528.089,26.415,74.928,1.209,235733,16077,40.698,2.776,14251,2.46,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-04-30,9008,157,443,9,1555.194,27.105,76.482,1.554,251684,15951,43.452,2.754,14746,2.546,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-01,9158,150,452,9,1581.091,25.897,78.036,1.554,266123,14439,45.945,2.493,14692,2.537,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-02,9311,153,462,10,1607.506,26.415,79.762,1.726,277269,11146,47.869,1.924,14508,2.505,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-03,9407,96,473,11,1624.08,16.574,81.662,1.899,286267,8998,49.423,1.553,14318,2.472,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-04,9523,116,481,8,1644.107,20.027,83.043,1.381,304047,17780,52.492,3.07,14380,2.483,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-05,9670,147,490,9,1669.486,25.379,84.596,1.554,319842,15795,55.219,2.727,14312,2.471,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-06,9821,151,497,7,1695.555,26.07,85.805,1.209,334170,14328,57.693,2.474,14062,2.428,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-07,9983,162,500,3,1723.524,27.969,86.323,0.518,348541,14371,60.174,2.481,13837,2.389,tests performed,68.52,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-08,10083,100,506,6,1740.788,17.265,87.359,1.036,356914,8373,61.62,1.446,12970,2.239,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-09,10218,135,512,6,1764.096,23.307,88.395,1.036,365160,8246,63.043,1.424,12556,2.168,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-10,10319,101,516,4,1781.533,17.437,89.085,0.691,371847,6687,64.198,1.154,12226,2.111,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-11,10429,110,519,3,1800.524,18.991,89.603,0.518,388295,16448,67.038,2.84,12035,2.078,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-12,10513,84,524,5,1815.026,14.502,90.466,0.863,403073,14778,69.589,2.551,11890,2.053,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-13,10591,78,528,4,1828.493,13.466,91.157,0.691,417831,14758,72.137,2.548,11952,2.063,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-14,10667,76,534,6,1841.614,13.121,92.193,1.036,430826,12995,74.38,2.244,11755,2.029,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-15,10713,46,538,4,1849.555,7.942,92.883,0.691,443496,12670,76.568,2.187,12369,2.135,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-16,10791,78,538,0,1863.022,13.466,92.883,0,451194,7698,77.897,1.329,12291,2.122,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-17,10858,67,543,5,1874.589,11.567,93.747,0.863,458264,7070,79.117,1.221,12345,2.131,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-18,10927,69,547,4,1886.502,11.913,94.437,0.691,473545,15281,81.756,2.638,12179,2.103,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-19,10968,41,548,1,1893.58,7.078,94.61,0.173,488480,14935,84.334,2.578,12201,2.106,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-20,11044,76,551,3,1906.701,13.121,95.128,0.518,502940,14460,86.831,2.496,12158,2.099,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-21,11117,73,554,3,1919.304,12.603,95.646,0.518,511412,8472,88.293,1.463,11512,1.987,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-22,11182,65,561,7,1930.526,11.222,96.854,1.209,523717,12305,90.418,2.124,11460,1.979,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-23,11230,48,561,0,1938.813,8.287,96.854,0,532498,8781,91.934,1.516,11615,2.005,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-24,11289,59,561,0,1948.999,10.186,96.854,0,541164,8666,93.43,1.496,11843,2.045,tests performed,65.74,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-25,11360,71,562,1,1961.257,12.258,97.027,0.173,559459,18295,96.588,3.159,12273,2.119,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-26,11387,27,563,1,1965.919,4.661,97.2,0.173,575433,15974,99.346,2.758,12422,2.145,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-27,11428,41,563,0,1972.997,7.078,97.2,0,590220,14787,101.899,2.553,12469,2.153,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-28,11480,52,565,2,1981.975,8.978,97.545,0.345,603383,13163,104.172,2.273,13139,2.268,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-29,11512,32,568,3,1987.499,5.525,98.063,0.518,615164,11781,106.206,2.034,13064,2.255,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-30,11593,81,568,0,2001.484,13.984,98.063,0,622342,7178,107.445,1.239,12835,2.216,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-05-31,11633,40,571,3,2008.39,6.906,98.581,0.518,629977,7635,108.763,1.318,12688,2.191,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-01,11669,36,574,3,2014.605,6.215,99.099,0.518,638700,8723,110.269,1.506,11320,1.954,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-02,11699,30,576,2,2019.784,5.179,99.444,0.345,654232,15532,112.95,2.682,11257,1.943,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-03,11734,35,580,4,2025.827,6.043,100.135,0.691,667685,13453,115.273,2.323,11066,1.91,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-04,11771,37,580,0,2032.215,6.388,100.135,0,679549,11864,117.321,2.048,10881,1.879,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-05,11811,40,582,2,2039.121,6.906,100.48,0.345,689203,9654,118.988,1.667,10577,1.826,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-06,11875,64,586,4,2050.17,11.049,101.17,0.691,697173,7970,120.364,1.376,10690,1.846,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-07,11924,49,587,1,2058.63,8.46,101.343,0.173,704918,7745,121.701,1.337,10706,1.848,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-08,11948,24,589,2,2062.773,4.144,101.688,0.345,721772,16854,124.611,2.91,11867,2.049,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-09,11962,14,593,4,2065.19,2.417,102.379,0.691,737419,15647,127.312,2.701,11884,2.052,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-10,12001,39,593,0,2071.923,6.733,102.379,0,752376,14957,129.895,2.582,12099,2.089,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-11,12016,15,593,0,2074.513,2.59,102.379,0,766923,14547,132.406,2.511,12482,2.155,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-12,12035,19,593,0,2077.793,3.28,102.379,0,781787,14864,134.972,2.566,13226,2.283,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-13,12099,64,594,1,2088.843,11.049,102.552,0.173,791795,10008,136.7,1.728,13517,2.334,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-14,12139,40,597,3,2095.748,6.906,103.07,0.518,800858,9063,138.265,1.565,13706,2.366,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-15,12193,54,597,0,2105.071,9.323,103.07,0,818570,17712,141.323,3.058,13828,2.387,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-16,12217,24,598,1,2109.215,4.144,103.242,0.173,836768,18198,144.465,3.142,14193,2.45,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-17,12250,33,598,0,2114.912,5.697,103.242,0,855990,19222,147.783,3.319,14802,2.556,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-18,12294,44,598,0,2122.508,7.596,103.242,0,873505,17515,150.807,3.024,15226,2.629,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-19,12344,50,600,2,2131.141,8.632,103.588,0.345,890490,16985,153.739,2.932,15529,2.681,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-20,12391,47,600,0,2139.255,8.114,103.588,0,902588,12098,155.828,2.089,15828,2.733,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-21,12391,0,600,0,2139.255,0,103.588,0,914001,11413,157.799,1.97,16163,2.79,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-22,12391,0,600,0,2139.255,0,103.588,0,935454,21453,161.502,3.704,16698,2.883,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-23,12527,136,602,2,2162.735,23.48,103.933,0.345,956363,20909,165.112,3.61,17085,2.95,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-24,12561,34,603,1,2168.605,5.87,104.105,0.173,976439,20076,168.578,3.466,17207,2.971,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-25,12615,54,603,0,2177.928,9.323,104.105,0,993262,16823,171.483,2.904,17108,2.954,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-26,12636,21,603,0,2181.553,3.626,104.105,0,1008993,15731,174.198,2.716,16929,2.923,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-27,12675,39,604,1,2188.287,6.733,104.278,0.173,1018473,9480,175.835,1.637,16555,2.858,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-28,12675,0,604,0,2188.287,0,104.278,0,1027932,9459,177.468,1.633,16276,2.81,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-29,12675,0,604,0,2188.287,0,104.278,0,1046628,18696,180.696,3.228,15882,2.742,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-06-30,12751,76,605,1,2201.408,13.121,104.451,0.173,1064371,17743,183.759,3.063,15430,2.664,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-07-01,12768,17,605,0,2204.343,2.935,104.451,0,1080862,16491,186.606,2.847,14918,2.576,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-07-02,12794,26,606,1,2208.831,4.489,104.623,0.173,1085371,4509,187.385,0.778,13158,2.272,tests performed,62.96,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-07-03,12815,21,606,0,2212.457,3.626,104.623,0,,,,,,,,,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DNK,Europe,Denmark,2020-07-04,12832,17,606,0,2215.392,2.935,104.623,0,,,,,,,,,5792203,136.52,42.3,19.677,12.325,46682.515,0.2,114.767,6.41,19.3,18.8,,2.5,80.9
DJI,Africa,Djibouti,2020-03-19,1,1,0,0,1.012,1.012,0,0,,,,,,,,33.33,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-03-20,1,0,0,0,1.012,0,0,0,,,,,,,,33.33,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-03-21,1,0,0,0,1.012,0,0,0,,,,,,,,33.33,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-03-22,1,0,0,0,1.012,0,0,0,,,,,,,,46.3,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-03-23,1,0,0,0,1.012,0,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-03-24,3,2,0,0,3.036,2.024,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-03-25,3,0,0,0,3.036,0,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-03-26,12,9,0,0,12.146,9.109,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-03-27,12,0,0,0,12.146,0,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-03-28,13,1,0,0,13.158,1.012,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-03-29,15,2,0,0,15.182,2.024,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-03-30,19,4,0,0,19.231,4.049,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-03-31,26,7,0,0,26.316,7.085,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-01,31,5,0,0,31.376,5.061,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-02,34,3,0,0,34.413,3.036,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-03,41,7,0,0,41.498,7.085,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-04,41,0,0,0,41.498,0,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-05,51,10,0,0,51.619,10.121,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-06,59,8,0,0,59.716,8.097,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-07,90,31,0,0,91.093,31.376,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-08,121,31,0,0,122.469,31.376,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-09,135,14,0,0,136.639,14.17,0,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-10,140,5,1,1,141.7,5.061,1.012,1.012,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-11,150,10,1,0,151.822,10.121,1.012,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-12,187,37,2,1,189.271,37.449,2.024,1.012,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-13,214,27,2,0,216.599,27.328,2.024,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-14,298,84,2,0,301.619,85.02,2.024,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-15,363,65,2,0,367.408,65.789,2.024,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-16,435,72,2,0,440.283,72.874,2.024,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-17,591,156,2,0,598.177,157.894,2.024,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-18,732,141,2,0,740.889,142.712,2.024,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-19,732,0,2,0,740.889,0,2.024,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-20,846,114,2,0,856.274,115.384,2.024,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-21,846,0,2,0,856.274,0,2.024,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-22,945,99,2,0,956.476,100.202,2.024,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-23,974,29,2,0,985.828,29.352,2.024,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-24,986,12,2,0,997.974,12.146,2.024,0,,,,,,,,94.44,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-25,999,13,2,0,1011.132,13.158,2.024,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-26,1008,9,2,0,1020.241,9.109,2.024,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-27,1023,15,2,0,1035.423,15.182,2.024,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-28,1035,12,2,0,1047.569,12.146,2.024,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-29,1072,37,2,0,1085.018,37.449,2.024,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-04-30,1077,5,2,0,1090.079,5.061,2.024,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-01,1089,12,2,0,1102.224,12.146,2.024,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-02,1097,8,2,0,1110.322,8.097,2.024,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-03,1112,15,2,0,1125.504,15.182,2.024,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-04,1112,0,2,0,1125.504,0,2.024,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-05,1116,4,2,0,1129.552,4.049,2.024,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-06,1120,4,2,0,1133.601,4.049,2.024,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-07,1120,0,3,1,1133.601,0,3.036,1.012,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-08,1133,13,3,0,1146.759,13.158,3.036,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-09,1135,2,3,0,1148.783,2.024,3.036,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-10,1189,54,3,0,1203.439,54.656,3.036,0,,,,,,,,100,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-11,1210,21,3,0,1224.694,21.255,3.036,0,,,,,,,,88.89,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-12,1227,17,3,0,1241.9,17.206,3.036,0,,,,,,,,88.89,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-13,1256,29,3,0,1271.252,29.352,3.036,0,,,,,,,,88.89,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-14,1268,12,3,0,1283.398,12.146,3.036,0,,,,,,,,88.89,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-15,1284,16,3,0,1299.593,16.194,3.036,0,,,,,,,,88.89,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-16,1309,25,4,1,1324.896,25.304,4.049,1.012,,,,,,,,88.89,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-17,1331,22,4,0,1347.163,22.267,4.049,0,,,,,,,,56.48,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-18,1401,70,4,0,1418.013,70.85,4.049,0,,,,,,,,56.48,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-19,1518,117,7,3,1536.434,118.421,7.085,3.036,,,,,,,,56.48,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-20,1518,0,7,0,1536.434,0,7.085,0,,,,,,,,56.48,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-21,1828,310,9,2,1850.199,313.765,9.109,2.024,,,,,,,,56.48,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-22,2047,219,10,1,2071.858,221.659,10.121,1.012,,,,,,,,56.48,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-23,2270,223,10,0,2297.566,225.708,10.121,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-24,2270,0,10,0,2297.566,0,10.121,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-25,2270,0,10,0,2297.566,0,10.121,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-26,2468,198,14,4,2497.971,200.404,14.17,4.049,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-27,2468,0,14,0,2497.971,0,14.17,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-28,2697,229,18,4,2729.752,231.781,18.219,4.049,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-29,2914,217,20,2,2949.387,219.635,20.243,2.024,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-30,2914,0,20,0,2949.387,0,20.243,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-05-31,3194,280,22,2,3232.787,283.4,22.267,2.024,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-01,3354,160,24,2,3394.73,161.943,24.291,2.024,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-02,3569,215,24,0,3612.341,217.611,24.291,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-03,3779,210,25,1,3824.891,212.55,25.304,1.012,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-04,3935,156,26,1,3982.785,157.894,26.316,1.012,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-05,4054,119,26,0,4103.231,120.445,26.316,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-06,4123,69,26,0,4173.068,69.838,26.316,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-07,4169,46,26,0,4219.627,46.559,26.316,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-08,4207,38,28,2,4258.089,38.461,28.34,2.024,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-09,4278,71,31,3,4329.951,71.862,31.376,3.036,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-10,4331,53,34,3,4383.594,53.644,34.413,3.036,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-11,4373,42,34,0,4426.104,42.51,34.413,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-12,4398,25,37,3,4451.408,25.304,37.449,3.036,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-13,4441,43,38,1,4494.93,43.522,38.461,1.012,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-14,4449,8,41,3,4503.027,8.097,41.498,3.036,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-15,4465,16,43,2,4519.222,16.194,43.522,2.024,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-16,4501,36,43,0,4555.659,36.437,43.522,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-17,4539,38,43,0,4594.12,38.461,43.522,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-18,4545,6,43,0,4600.193,6.073,43.522,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-19,4557,12,43,0,4612.339,12.146,43.522,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-20,4565,8,45,2,4620.436,8.097,45.546,2.024,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-21,4565,0,45,0,4620.436,0,45.546,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-22,4582,17,45,0,4637.642,17.206,45.546,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-23,4599,17,48,3,4654.849,17.206,48.583,3.036,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-24,4617,18,49,1,4673.067,18.219,49.595,1.012,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-25,4630,13,52,3,4686.225,13.158,52.631,3.036,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-26,4635,5,52,0,4691.286,5.061,52.631,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-27,4643,8,52,0,4699.383,8.097,52.631,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-28,4643,0,52,0,4699.383,0,52.631,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-29,4643,0,52,0,4699.383,0,52.631,0,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-06-30,4656,13,53,1,4712.541,13.158,53.644,1.012,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-07-01,4682,26,54,1,4738.857,26.316,54.656,1.012,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-07-02,4704,22,55,1,4761.124,22.267,55.668,1.012,,,,,,,,50.93,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-07-03,4715,11,55,0,4772.258,11.134,55.668,0,,,,,,,,,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DJI,Africa,Djibouti,2020-07-04,4736,21,55,0,4793.513,21.255,55.668,0,,,,,,,,,988002,41.285,25.4,4.213,2.38,2705.406,22.5,258.037,6.05,1.7,24.5,,1.4,67.11
DMA,North America,Dominica,2020-03-23,1,1,0,0,13.891,13.891,0,0,,,,,,,,25,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-03-24,1,0,0,0,13.891,0,0,0,,,,,,,,25,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-03-25,2,1,0,0,27.781,13.891,0,0,,,,,,,,25,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-03-26,7,5,0,0,97.234,69.453,0,0,,,,,,,,25,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-03-27,11,4,0,0,152.797,55.563,0,0,,,,,,,,25,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-03-28,11,0,0,0,152.797,0,0,0,,,,,,,,30.56,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-03-29,11,0,0,0,152.797,0,0,0,,,,,,,,30.56,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-03-30,11,0,0,0,152.797,0,0,0,,,,,,,,30.56,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-03-31,11,0,0,0,152.797,0,0,0,,,,,,,,30.56,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-01,11,0,0,0,152.797,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-02,12,1,0,0,166.688,13.891,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-03,12,0,0,0,166.688,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-04,14,2,0,0,194.469,27.781,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-05,14,0,0,0,194.469,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-06,14,0,0,0,194.469,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-07,15,1,0,0,208.359,13.891,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-08,15,0,0,0,208.359,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-09,15,0,0,0,208.359,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-10,16,1,0,0,222.25,13.891,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-11,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-12,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-13,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-14,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-15,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-16,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-17,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-18,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-19,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-20,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-21,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-22,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-23,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-24,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-25,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-26,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-27,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-28,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-29,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-04-30,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-01,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-02,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-03,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-04,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-05,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-06,16,0,0,0,222.25,0,0,0,,,,,,,,85.19,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-07,16,0,0,0,222.25,0,0,0,,,,,,,,81.48,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-08,16,0,0,0,222.25,0,0,0,,,,,,,,81.48,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-09,16,0,0,0,222.25,0,0,0,,,,,,,,81.48,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-10,16,0,0,0,222.25,0,0,0,,,,,,,,81.48,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-11,16,0,0,0,222.25,0,0,0,,,,,,,,81.48,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-12,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-13,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-14,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-15,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-16,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-17,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-18,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-19,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-20,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-21,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-22,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-23,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-24,16,0,0,0,222.25,0,0,0,,,,,,,,77.78,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-25,16,0,0,0,222.25,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-26,16,0,0,0,222.25,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-27,16,0,0,0,222.25,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-28,16,0,0,0,222.25,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-29,16,0,0,0,222.25,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-30,16,0,0,0,222.25,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-05-31,16,0,0,0,222.25,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-01,16,0,0,0,222.25,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-02,18,2,0,0,250.031,27.781,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-03,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-04,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-05,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-06,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-07,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-08,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-09,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-10,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-11,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-12,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-13,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-14,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-15,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-16,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-17,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-18,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-19,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-20,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-21,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-22,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-23,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-24,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-25,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-26,18,0,0,0,250.031,0,0,0,,,,,,,,74.07,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-27,18,0,0,0,250.031,0,0,0,,,,,,,,,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-28,18,0,0,0,250.031,0,0,0,,,,,,,,,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-29,18,0,0,0,250.031,0,0,0,,,,,,,,,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-06-30,18,0,0,0,250.031,0,0,0,,,,,,,,,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-07-01,18,0,0,0,250.031,0,0,0,,,,,,,,,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-07-02,18,0,0,0,250.031,0,0,0,,,,,,,,,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-07-03,18,0,0,0,250.031,0,0,0,,,,,,,,,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DMA,North America,Dominica,2020-07-04,18,0,0,0,250.031,0,0,0,,,,,,,,,71991,98.567,,,,9673.367,,227.376,11.62,,,,3.8,75
DOM,North America,Dominican Republic,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-28,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-02-29,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-01,0,0,0,0,0,0,0,0,,,,,,,,0,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-02,1,1,0,0,0.092,0.092,0,0,,,,,,,,11.11,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-07,2,1,0,0,0.184,0.092,0,0,,,,,,,,11.11,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-10,5,3,0,0,0.461,0.277,0,0,,,,,,,,11.11,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-14,11,6,0,0,1.014,0.553,0,0,,,,,,,,11.11,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-15,11,0,0,0,1.014,0,0,0,,,,,,,,11.11,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-16,11,0,0,0,1.014,0,0,0,,,,,,,,23.15,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-17,11,0,0,0,1.014,0,0,0,,,,,,,,26.85,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-18,11,0,0,0,1.014,0,0,0,,,,,,,,26.85,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-19,21,10,0,0,1.936,0.922,0,0,,,,,,,,70.37,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-20,21,0,0,0,1.936,0,0,0,,,,,,,,81.48,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-21,34,13,2,2,3.134,1.198,0.184,0.184,,,,,,,,81.48,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-22,112,78,3,1,10.325,7.19,0.277,0.092,,,,,,,,81.48,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-23,202,90,3,0,18.621,8.297,0.277,0,,,,,,,,81.48,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-24,245,43,3,0,22.585,3.964,0.277,0,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-25,312,67,6,3,28.761,6.176,0.553,0.277,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-26,392,80,10,4,36.136,7.375,0.922,0.369,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-27,488,96,10,0,44.986,8.85,0.922,0,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-28,581,93,20,10,53.559,8.573,1.844,0.922,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-29,719,138,28,8,66.28,12.721,2.581,0.737,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-30,859,140,39,11,79.186,12.906,3.595,1.014,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-03-31,901,42,42,3,83.058,3.872,3.872,0.277,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-01,1109,208,51,9,102.232,19.174,4.701,0.83,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-02,1284,175,57,6,118.364,16.132,5.254,0.553,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-03,1380,96,60,3,127.214,8.85,5.531,0.277,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-04,1488,108,68,8,137.169,9.956,6.268,0.737,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-05,1578,90,77,9,145.466,8.297,7.098,0.83,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-06,1745,167,82,5,160.861,15.395,7.559,0.461,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-07,1828,83,86,4,168.512,7.651,7.928,0.369,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-08,1956,128,98,12,180.311,11.8,9.034,1.106,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-09,2111,155,108,10,194.6,14.288,9.956,0.922,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-10,2349,238,118,10,216.54,21.94,10.878,0.922,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-11,2620,271,126,8,241.521,24.982,11.615,0.737,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-12,2759,139,135,9,254.335,12.814,12.445,0.83,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-13,2967,208,173,38,273.509,19.174,15.948,3.503,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-14,3167,200,177,4,291.946,18.437,16.317,0.369,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-15,3286,119,183,6,302.916,10.97,16.87,0.553,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-16,3614,328,189,6,333.152,30.236,17.423,0.553,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-17,3755,141,196,7,346.15,12.998,18.068,0.645,,,,,,,,89.81,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-18,4126,371,200,4,380.35,34.2,18.437,0.369,,,,,,,,93.52,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-19,4335,209,217,17,399.616,19.266,20.004,1.567,,,,,,,,93.52,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-20,4680,345,226,9,431.42,31.803,20.834,0.83,,,,,,,,93.52,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-21,4964,284,235,9,457.6,26.18,21.663,0.83,,,,,,,,93.52,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-22,5044,80,245,10,464.975,7.375,22.585,0.922,,,,,,,,93.52,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-23,5300,256,260,15,488.574,23.599,23.968,1.383,,,,,,,,93.52,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-24,5543,243,265,5,510.974,22.401,24.429,0.461,,,,,,,,93.52,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-25,5749,206,267,2,529.964,18.99,24.613,0.184,,,,,,,,93.52,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-26,5926,177,273,6,546.281,16.317,25.166,0.553,,,,,,,,93.52,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-27,6135,209,278,5,565.547,19.266,25.627,0.461,,,,,,,,93.52,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-28,6135,0,278,0,565.547,0,25.627,0,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-29,6416,281,286,8,591.451,25.904,26.365,0.737,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-04-30,6652,236,293,7,613.206,21.755,27.01,0.645,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-01,6972,320,301,8,642.705,29.499,27.747,0.737,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-02,7288,316,313,12,671.835,29.13,28.854,1.106,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-03,7578,290,326,13,698.568,26.733,30.052,1.198,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-04,7954,376,333,7,733.229,34.661,30.697,0.645,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-05,8235,281,346,13,759.133,25.904,31.896,1.198,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-06,8480,245,354,8,781.718,22.585,32.633,0.737,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-07,8807,327,362,8,811.862,30.144,33.371,0.737,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-08,9095,288,373,11,838.411,26.549,34.385,1.014,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-09,9376,281,380,7,864.314,25.904,35.03,0.645,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-10,9882,506,385,5,910.959,46.645,35.491,0.461,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-11,10347,465,388,3,953.825,42.865,35.767,0.277,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-12,10634,287,393,5,980.282,26.457,36.228,0.461,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-13,10900,266,402,9,1004.802,24.521,37.058,0.83,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-14,11196,296,409,7,1032.089,27.286,37.703,0.645,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-15,11320,124,422,13,1043.52,11.431,38.902,1.198,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-16,11739,419,424,2,1082.145,38.625,39.086,0.184,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-17,11893,154,424,0,1096.341,14.196,39.086,0,,,,,,,,97.22,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-18,12314,421,428,4,1135.15,38.809,39.455,0.369,,,,,,,,93.52,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-19,12725,411,434,6,1173.038,37.888,40.008,0.553,,,,,,,,93.52,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-20,13223,498,441,7,1218.945,45.907,40.653,0.645,,,,,,,,84.26,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-21,13477,254,446,5,1242.36,23.415,41.114,0.461,,,,,,,,84.26,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-22,13657,180,448,2,1258.953,16.593,41.298,0.184,,,,,,,,84.26,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-23,13989,332,456,8,1289.558,30.605,42.036,0.737,,,,,,,,84.26,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-24,14422,433,458,2,1329.473,39.916,42.22,0.184,,,,,,,,84.26,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-25,14422,0,458,0,1329.473,0,42.22,0,,,,,,,,84.26,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-26,15073,651,460,2,1389.485,60.012,42.405,0.184,,,,,,,,84.26,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-27,15264,191,468,8,1407.092,17.607,43.142,0.737,,,,,,,,84.26,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-28,15723,459,474,6,1449.404,42.312,43.695,0.553,,,,,,,,84.26,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-29,16068,345,485,11,1481.208,31.803,44.709,1.014,,,,,,,,84.26,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-30,16531,463,488,3,1523.889,42.681,44.986,0.277,,,,,,,,84.26,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-05-31,16908,377,498,10,1558.642,34.753,45.907,0.922,,,,,,,,84.26,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-01,17285,377,502,4,1593.395,34.753,46.276,0.369,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-02,17572,287,502,0,1619.852,26.457,46.276,0,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-03,17752,180,515,13,1636.445,16.593,47.475,1.198,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-04,18040,288,516,1,1662.994,26.549,47.567,0.092,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-05,18319,279,520,4,1688.713,25.719,47.936,0.369,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-06,18708,389,525,5,1724.573,35.859,48.396,0.461,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-07,19195,487,536,11,1769.466,44.893,49.41,1.014,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-08,19600,405,538,2,1806.801,37.334,49.595,0.184,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-09,20126,526,539,1,1855.289,48.489,49.687,0.092,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-10,20415,289,544,5,1881.93,26.641,50.148,0.461,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-11,20808,393,550,6,1918.159,36.228,50.701,0.553,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-12,21437,629,561,11,1976.142,57.984,51.715,1.014,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-13,22008,571,568,7,2028.779,52.637,52.36,0.645,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-14,22572,564,577,9,2080.771,51.992,53.19,0.83,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-15,22962,390,592,15,2116.722,35.952,54.573,1.383,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-16,23271,309,605,13,2145.207,28.485,55.771,1.198,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-17,23686,415,615,10,2183.463,38.256,56.693,0.922,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-18,24105,419,633,18,2222.088,38.625,58.352,1.659,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-19,24645,540,635,2,2271.867,49.779,58.537,0.184,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-20,25068,423,647,12,2310.861,38.994,59.643,1.106,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-21,25778,710,655,8,2376.312,65.45,60.38,0.737,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-22,26677,899,662,7,2459.185,82.873,61.026,0.645,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-23,27370,693,669,7,2523.068,63.883,61.671,0.645,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-24,27936,566,675,6,2575.244,52.176,62.224,0.553,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-25,28631,695,691,16,2639.312,64.068,63.699,1.475,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-26,29141,510,698,7,2686.325,47.014,64.344,0.645,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-27,29764,623,712,14,2743.756,57.43,65.635,1.291,,,,,,,,78.7,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-28,30619,855,718,6,2822.573,78.817,66.188,0.553,,,,,,,,75,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-29,31373,754,726,8,2892.079,69.507,66.925,0.737,,,,,,,,75,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-06-30,31816,443,733,7,2932.917,40.837,67.571,0.645,,,,,,,,,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-07-01,32568,752,747,14,3002.239,69.322,68.861,1.291,,,,,,,,,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-07-02,33387,819,754,7,3077.737,75.498,69.507,0.645,,,,,,,,,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-07-03,34197,810,765,11,3152.406,74.669,70.521,1.014,,,,,,,,,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
DOM,North America,Dominican Republic,2020-07-04,35148,951,775,10,3240.073,87.667,71.442,0.922,,,,,,,,,10847904,222.873,27.6,6.981,4.419,14600.861,1.6,266.653,8.2,8.5,19.1,55.182,1.6,74.08
ECU,South America,Ecuador,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-28,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-02-29,0,0,0,0,0,0,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-01,1,1,0,0,0.057,0.057,0,0,,,,,,,,5.56,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-02,6,5,0,0,0.34,0.283,0,0,,,,,,,,8.33,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-03,7,1,0,0,0.397,0.057,0,0,,,,,,,,8.33,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-05,10,3,0,0,0.567,0.17,0,0,,,,,,,,8.33,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-06,13,3,0,0,0.737,0.17,0,0,,,,,,,,8.33,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-09,14,1,0,0,0.794,0.057,0,0,,,,,,,,8.33,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-10,15,1,0,0,0.85,0.057,0,0,,,,,,,,8.33,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-11,17,2,0,0,0.964,0.113,0,0,,,,,,,,8.33,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-14,23,6,1,1,1.304,0.34,0.057,0.057,,,,,,,,36.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-15,28,5,2,1,1.587,0.283,0.113,0.057,,,,,,,,52.78,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-16,37,9,2,0,2.097,0.51,0.113,0,,,,,,,,52.78,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-17,58,21,2,0,3.287,1.19,0.113,0,,,,,,,,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-18,111,53,2,0,6.291,3.004,0.113,0,480,,0.027,,,,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-19,168,57,3,1,9.522,3.231,0.17,0.057,672,192,0.038,0.011,,,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-20,199,31,3,0,11.279,1.757,0.17,0,959,287,0.054,0.016,,,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-21,426,227,7,4,24.145,12.866,0.397,0.227,1181,222,0.067,0.013,,,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-22,532,106,7,0,30.153,6.008,0.397,0,1661,480,0.094,0.027,,,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-23,789,257,14,7,44.72,14.567,0.794,0.397,2072,411,0.117,0.023,,,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-24,981,192,18,4,55.603,10.882,1.02,0.227,2307,235,0.131,0.013,,,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-25,1082,101,27,9,61.327,5.725,1.53,0.51,2598,291,0.147,0.016,303,0.017,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-26,1211,129,29,2,68.639,7.312,1.644,0.113,3125,527,0.177,0.03,350,0.02,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-27,1403,192,34,5,79.521,10.882,1.927,0.283,3568,443,0.202,0.025,373,0.021,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-28,1627,224,41,7,92.218,12.696,2.324,0.397,3935,367,0.223,0.021,393,0.022,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-29,1835,208,48,7,104.007,11.789,2.721,0.397,4123,188,0.234,0.011,352,0.02,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-30,1890,55,58,10,107.124,3.117,3.287,0.567,4219,96,0.239,0.005,307,0.017,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-03-31,1966,76,62,4,111.432,4.308,3.514,0.227,4828,609,0.274,0.035,360,0.02,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-01,2302,336,79,17,130.476,19.044,4.478,0.964,5591,763,0.317,0.043,428,0.024,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-02,2758,456,120,41,156.322,25.846,6.802,2.324,6302,711,0.357,0.04,454,0.026,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-03,3163,405,120,0,179.277,22.955,6.802,0,6656,354,0.377,0.02,441,0.025,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-04,3368,205,145,25,190.897,11.619,8.219,1.417,6834,178,0.387,0.01,414,0.023,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-05,3465,97,172,27,196.395,5.498,9.749,1.53,7249,415,0.411,0.024,447,0.025,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-06,3646,181,180,8,206.653,10.259,10.202,0.453,7590,341,0.43,0.019,482,0.027,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-07,3747,101,191,11,212.378,5.725,10.826,0.623,7951,361,0.451,0.02,446,0.025,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-08,3995,248,220,29,226.435,14.057,12.469,1.644,8658,707,0.491,0.04,438,0.025,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-09,4450,455,242,22,252.224,25.789,13.716,1.247,9639,981,0.546,0.056,477,0.027,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-10,4965,515,272,30,281.414,29.19,15.417,1.7,13657,4018,0.774,0.228,1000,0.057,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-11,7161,2196,297,25,405.882,124.468,16.834,1.417,14201,544,0.805,0.031,1052,0.06,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-12,7257,96,315,18,411.323,5.441,17.854,1.02,14584,383,0.827,0.022,1048,0.059,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-13,7466,209,333,18,423.169,11.846,18.874,1.02,14826,242,0.84,0.014,1034,0.059,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-14,7529,63,355,22,426.74,3.571,20.121,1.247,15098,272,0.856,0.015,1021,0.058,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-15,7603,74,355,0,430.934,4.194,20.121,0,15614,516,0.885,0.029,994,0.056,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-16,7858,255,388,33,445.388,14.453,21.992,1.87,16137,523,0.915,0.03,928,0.053,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-17,8225,367,403,15,466.189,20.801,22.842,0.85,16525,388,0.937,0.022,410,0.023,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-18,8450,225,421,18,478.942,12.753,23.862,1.02,17513,988,0.993,0.056,473,0.027,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-19,9022,572,456,35,511.363,32.421,25.846,1.984,18433,920,1.045,0.052,550,0.031,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-20,9468,446,474,18,536.642,25.279,26.866,1.02,19860,1427,1.126,0.081,719,0.041,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-21,10128,660,507,33,574.05,37.408,28.737,1.87,20480,620,1.161,0.035,769,0.044,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-22,10398,270,520,13,589.354,15.303,29.473,0.737,21607,1127,1.225,0.064,856,0.049,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-23,10850,452,537,17,614.973,25.619,30.437,0.964,23383,1776,1.325,0.101,1035,0.059,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-24,11183,333,560,23,633.847,18.874,31.741,1.304,,,,,1257,0.071,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-25,11183,0,576,16,633.847,0,32.647,0.907,,,,,1392,0.079,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-26,11183,0,576,0,633.847,0,32.647,0,,,,,1538,0.087,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-27,22719,11536,576,0,1287.702,653.855,32.647,0,31134,,1.765,,1611,0.091,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-28,23240,521,663,87,1317.232,29.53,37.579,4.931,32460,1326,1.84,0.075,1711,0.097,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-29,24258,1018,871,208,1374.932,57.7,49.368,11.789,33684,1224,1.909,0.069,1725,0.098,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-04-30,24675,417,883,12,1398.567,23.635,50.048,0.68,34347,663,1.947,0.038,1566,0.089,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-01,24934,259,900,17,1413.247,14.68,51.012,0.964,37061,2714,2.101,0.154,1677,0.095,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-02,26336,1402,1063,163,1492.712,79.465,60.25,9.239,38924,1863,2.206,0.106,1666,0.094,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-03,27464,1128,1371,308,1556.646,63.934,77.708,17.457,43727,4803,2.478,0.272,2076,0.118,units unclear,93.52,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-04,29538,2074,1564,193,1674.199,117.553,88.647,10.939,46260,2533,2.622,0.144,2161,0.122,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-05,31881,2343,1569,5,1806.999,132.8,88.93,0.283,,,,,1729,0.098,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-06,31881,0,1569,0,1806.999,0,88.93,0,42870,,2.43,,1312,0.074,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-07,29420,-2461,1618,49,1667.511,-139.488,91.707,2.777,44373,1503,2.515,0.085,1432,0.081,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-08,30298,878,1654,36,1717.276,49.765,93.748,2.04,40630,-3743,2.303,-0.212,510,0.029,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-09,28818,-1480,1704,50,1633.39,-83.886,96.582,2.834,41501,871,2.352,0.049,368,0.021,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-10,29071,253,1717,13,1647.73,14.34,97.319,0.737,43315,1814,2.455,0.103,,,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-11,29559,488,2127,410,1675.39,27.66,120.557,23.239,41938,-1377,2.377,-0.078,,,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-12,29509,-50,2145,18,1672.556,-2.834,121.578,1.02,44188,2250,2.505,0.128,,,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-13,30419,910,2327,182,1724.134,51.578,131.893,10.316,44285,97,2.51,0.005,202,0.011,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-14,30486,67,2334,7,1727.932,3.798,132.29,0.397,44349,64,2.514,0.004,,,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-15,30502,16,2338,4,1728.838,0.907,132.517,0.227,47881,3532,2.714,0.2,1036,0.059,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-16,31467,965,2594,256,1783.534,54.696,147.027,14.51,50020,2139,2.835,0.121,1217,0.069,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-17,32763,1296,2688,94,1856.991,73.457,152.355,5.328,51395,1375,2.913,0.078,1154,0.065,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-18,33182,419,2736,48,1880.74,23.749,155.075,2.721,52712,1317,2.988,0.075,1539,0.087,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-19,33582,400,2799,63,1903.411,22.672,158.646,3.571,53813,1101,3.05,0.062,1375,0.078,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-20,34151,569,2839,40,1935.662,32.251,160.913,2.267,55384,1571,3.139,0.089,1586,0.09,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-21,34854,703,2888,49,1975.508,39.846,163.69,2.777,57126,1742,3.238,0.099,1825,0.103,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-22,35306,452,2939,51,2001.127,25.619,166.581,2.891,59535,2409,3.374,0.137,1665,0.094,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-23,35828,522,3056,117,2030.713,29.587,173.213,6.632,60696,1161,3.44,0.066,1525,0.086,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-24,36258,430,3096,40,2055.086,24.372,175.48,2.267,61927,1231,3.51,0.07,1505,0.085,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-25,36756,498,3108,12,2083.312,28.226,176.16,0.68,64195,2268,3.639,0.129,1640,0.093,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-26,37355,599,3203,95,2117.263,33.951,181.544,5.385,64777,582,3.672,0.033,1566,0.089,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-27,37355,0,3203,0,2117.263,0,181.544,0,66360,1583,3.761,0.09,1568,0.089,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-28,38103,748,3275,72,2159.659,42.396,185.625,4.081,67139,779,3.805,0.044,1430,0.081,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-29,38471,368,3313,38,2180.517,20.858,187.779,2.154,67718,579,3.838,0.033,1169,0.066,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-30,38571,100,3334,21,2186.185,5.668,188.969,1.19,68231,513,3.867,0.029,1076,0.061,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-05-31,38571,0,3334,0,2186.185,0,188.969,0,68988,757,3.91,0.043,1009,0.057,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-01,39098,527,3358,24,2216.055,29.87,190.33,1.36,71422,2434,4.048,0.138,1032,0.058,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-02,39994,896,3394,36,2266.84,50.785,192.37,2.04,72769,1347,4.125,0.076,1142,0.065,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-03,40414,420,3438,44,2290.646,23.805,194.864,2.494,74728,1959,4.236,0.111,1195,0.068,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-04,40966,552,3486,48,2321.933,31.287,197.585,2.721,76143,1415,4.316,0.08,1286,0.073,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-05,40966,0,3486,0,2321.933,0,197.585,0,78279,2136,4.437,0.121,1509,0.086,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-06,41575,609,3534,48,2356.451,34.518,200.305,2.721,79123,844,4.485,0.048,1556,0.088,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-07,42728,1153,3608,74,2421.802,65.351,204.5,4.194,80376,1253,4.556,0.071,1627,0.092,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-08,43120,392,3621,13,2444.02,22.218,205.237,0.737,80796,420,4.579,0.024,1339,0.076,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-09,43378,258,3642,21,2458.644,14.623,206.427,1.19,82279,1483,4.664,0.084,1359,0.077,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-10,43917,539,3690,48,2489.194,30.55,209.147,2.721,83400,1121,4.727,0.064,1239,0.07,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-11,44440,523,3720,30,2518.837,29.643,210.848,1.7,85592,2192,4.851,0.124,1350,0.077,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-12,44440,0,3720,0,2518.837,0,210.848,0,87561,1969,4.963,0.112,1326,0.075,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-13,45778,1338,3828,108,2594.675,75.837,216.969,6.121,88946,1385,5.041,0.079,1403,0.08,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-14,46356,578,3874,46,2627.435,32.761,219.576,2.607,89842,896,5.092,0.051,1352,0.077,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-15,46751,395,3896,22,2649.824,22.388,220.823,1.247,91101,1259,5.164,0.071,1472,0.083,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-16,47322,571,3929,33,2682.188,32.364,222.694,1.87,92964,1863,5.269,0.106,1526,0.086,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-17,47943,621,3970,41,2717.386,35.198,225.018,2.324,94226,1262,5.341,0.072,1547,0.088,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-18,48490,547,4007,37,2748.389,31.004,227.115,2.097,95696,1470,5.424,0.083,1443,0.082,units unclear,86.11,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-19,49097,607,4087,80,2782.794,34.404,231.649,4.534,97575,1879,5.531,0.107,1431,0.081,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-20,49731,634,4156,69,2818.729,35.935,235.56,3.911,99041,1466,5.614,0.083,1442,0.082,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-21,50183,452,4199,43,2844.348,25.619,237.997,2.437,100268,1227,5.683,0.07,1489,0.084,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-22,50640,457,4223,24,2870.25,25.903,239.358,1.36,100756,488,5.711,0.028,1379,0.078,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-23,50640,0,4223,0,2870.25,0,239.358,0,102855,2099,5.83,0.119,1413,0.08,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-24,51643,1003,4274,51,2927.1,56.85,242.248,2.891,104572,1717,5.927,0.097,1478,0.084,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-25,52334,691,4309,35,2966.265,39.166,244.232,1.984,106476,1904,6.035,0.108,1540,0.087,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-26,53156,822,4343,34,3012.856,46.591,246.159,1.927,108471,1995,6.148,0.113,1557,0.088,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-27,53856,700,4406,63,3052.532,39.676,249.73,3.571,109939,1468,6.231,0.083,1557,0.088,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-28,54574,718,4424,18,3093.228,40.696,250.75,1.02,111523,1584,6.321,0.09,1608,0.091,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-29,55255,681,4429,5,3131.826,38.599,251.034,0.283,112845,1322,6.396,0.075,1727,0.098,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-06-30,55665,410,4502,73,3155.065,23.239,255.171,4.138,114910,2065,6.513,0.117,1722,0.098,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-07-01,56432,767,4527,25,3198.538,43.473,256.588,1.417,117603,2693,6.666,0.153,1862,0.106,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-07-02,58257,1825,4576,49,3301.978,103.44,259.365,2.777,120346,2743,6.821,0.155,1981,0.112,units unclear,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-07-03,59468,1211,4639,63,3370.617,68.639,262.936,3.571,,,,,,,,82.41,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
ECU,South America,Ecuador,2020-07-04,60657,1189,4700,61,3438.009,67.392,266.394,3.457,,,,,,,,,17643060,66.939,28.1,7.104,4.458,10581.936,3.6,140.448,5.55,2,12.3,80.635,1.5,77.01
EGY,Africa,Egypt,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-15,1,1,0,0,0.01,0.01,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-16,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-17,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-18,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-19,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-20,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-21,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-22,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-23,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-24,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-25,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-26,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-27,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-28,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-02-29,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-01,1,0,0,0,0.01,0,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-02,2,1,0,0,0.02,0.01,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-06,3,1,0,0,0.029,0.01,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-07,15,12,0,0,0.147,0.117,0,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-09,49,34,1,1,0.479,0.332,0.01,0.01,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-10,55,6,1,0,0.537,0.059,0.01,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-11,59,4,1,0,0.577,0.039,0.01,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-12,60,1,1,0,0.586,0.01,0.01,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-13,80,20,2,1,0.782,0.195,0.02,0.01,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-14,93,13,2,0,0.909,0.127,0.02,0,,,,,,,,0,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-15,93,0,2,0,0.909,0,0.02,0,,,,,,,,11.11,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-16,110,17,2,0,1.075,0.166,0.02,0,,,,,,,,18.52,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-17,126,16,2,0,1.231,0.156,0.02,0,,,,,,,,18.52,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-18,166,40,4,2,1.622,0.391,0.039,0.02,,,,,,,,18.52,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-19,196,30,6,2,1.915,0.293,0.059,0.02,,,,,,,,29.63,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-20,210,14,6,0,2.052,0.137,0.059,0,,,,,,,,29.63,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-21,256,46,7,1,2.502,0.45,0.068,0.01,,,,,,,,40.74,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-22,285,29,8,1,2.785,0.283,0.078,0.01,,,,,,,,40.74,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-23,294,9,10,2,2.873,0.088,0.098,0.02,,,,,,,,40.74,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-24,327,33,14,4,3.195,0.322,0.137,0.039,,,,,,,,51.85,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-25,366,39,19,5,3.577,0.381,0.186,0.049,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-26,442,76,21,2,4.319,0.743,0.205,0.02,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-27,456,14,21,0,4.456,0.137,0.205,0,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-28,495,39,24,3,4.837,0.381,0.235,0.029,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-29,536,41,30,6,5.238,0.401,0.293,0.059,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-30,576,40,36,6,5.629,0.391,0.352,0.059,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-03-31,609,33,40,4,5.951,0.322,0.391,0.039,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-01,656,47,41,1,6.41,0.459,0.401,0.01,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-02,710,54,46,5,6.938,0.528,0.45,0.049,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-03,779,69,52,6,7.612,0.674,0.508,0.059,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-04,779,0,52,0,7.612,0,0.508,0,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-05,985,206,66,14,9.625,2.013,0.645,0.137,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-06,1070,85,71,5,10.456,0.831,0.694,0.049,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-07,1073,3,78,7,10.485,0.029,0.762,0.068,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-08,1322,249,85,7,12.918,2.433,0.831,0.068,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-09,1560,238,103,18,15.244,2.326,1.007,0.176,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-10,1699,139,118,15,16.602,1.358,1.153,0.147,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-11,1794,95,135,17,17.531,0.928,1.319,0.166,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-12,1939,145,146,11,18.948,1.417,1.427,0.107,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-13,2065,126,159,13,20.179,1.231,1.554,0.127,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-14,2190,125,164,5,21.4,1.221,1.603,0.049,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-15,2350,160,178,14,22.964,1.564,1.739,0.137,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-16,2505,155,183,5,24.479,1.515,1.788,0.049,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-17,2673,168,196,13,26.12,1.642,1.915,0.127,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-18,2844,171,205,9,27.791,1.671,2.003,0.088,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-19,3032,188,224,19,29.628,1.837,2.189,0.186,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-20,3144,112,239,15,30.723,1.094,2.335,0.147,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-21,3333,189,250,11,32.57,1.847,2.443,0.107,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-22,3490,157,264,14,34.104,1.534,2.58,0.137,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-23,3490,0,264,0,34.104,0,2.58,0,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-24,3659,169,276,12,35.755,1.651,2.697,0.117,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-25,4092,433,294,18,39.987,4.231,2.873,0.176,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-26,4319,227,307,13,42.205,2.218,3,0.127,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-27,4319,0,307,0,42.205,0,3,0,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-28,4782,463,337,30,46.729,4.524,3.293,0.293,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-29,5042,260,359,22,49.27,2.541,3.508,0.215,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-04-30,5268,226,380,21,51.478,2.208,3.713,0.205,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-01,5537,269,392,12,54.107,2.629,3.831,0.117,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-02,5895,358,406,14,57.605,3.498,3.967,0.137,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-03,6193,298,415,9,60.517,2.912,4.055,0.088,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-04,6465,272,429,14,63.175,2.658,4.192,0.137,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-05,6813,348,436,7,66.576,3.401,4.261,0.068,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-06,7201,388,452,16,70.367,3.791,4.417,0.156,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-07,7588,387,469,17,74.149,3.782,4.583,0.166,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-08,7981,393,482,13,77.989,3.84,4.71,0.127,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-09,8476,495,503,21,82.826,4.837,4.915,0.205,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-10,8964,488,514,11,87.595,4.769,5.023,0.107,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-11,9400,436,525,11,91.856,4.261,5.13,0.107,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-12,9746,346,533,8,95.237,3.381,5.208,0.078,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-13,10093,347,544,11,98.628,3.391,5.316,0.107,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-14,10431,338,556,12,101.931,3.303,5.433,0.117,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-15,10829,398,571,15,105.82,3.889,5.58,0.147,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-16,11228,399,592,21,109.719,3.899,5.785,0.205,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-17,11719,491,612,20,114.517,4.798,5.98,0.195,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-18,12229,510,630,18,119.5,4.984,6.156,0.176,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-19,12764,535,645,15,124.728,5.228,6.303,0.147,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-20,13484,720,659,14,131.764,7.036,6.44,0.137,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-21,14229,745,680,21,139.044,7.28,6.645,0.205,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-22,15003,774,696,16,146.608,7.563,6.801,0.156,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-23,15786,783,707,11,154.259,7.651,6.909,0.107,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-24,16613,827,735,28,162.34,8.081,7.182,0.274,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-25,17265,652,764,29,168.712,6.371,7.466,0.283,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-26,17967,702,783,19,175.571,6.86,7.651,0.186,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-27,18756,789,797,14,183.281,7.71,7.788,0.137,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-28,19666,910,816,19,192.174,8.892,7.974,0.186,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-29,20793,1127,845,29,203.187,11.013,8.257,0.283,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-30,22082,1289,879,34,215.783,12.596,8.589,0.332,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-05-31,23449,1367,913,34,229.141,13.358,8.922,0.332,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-01,24985,1536,959,46,244.151,15.01,9.371,0.45,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-02,26384,1399,1005,46,257.821,13.671,9.821,0.45,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-03,27536,1152,1052,47,269.079,11.257,10.28,0.459,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-04,28615,1079,1088,36,279.622,10.544,10.632,0.352,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-05,29767,1152,1126,38,290.88,11.257,11.003,0.371,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-06,31115,1348,1166,40,304.052,13.173,11.394,0.391,,,,,,,,84.26,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-07,32612,1497,1198,32,318.681,14.629,11.707,0.313,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-08,34079,1467,1237,39,333.016,14.335,12.088,0.381,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-09,35444,1365,1271,34,346.355,13.339,12.42,0.332,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-10,36829,1385,1306,35,359.889,13.534,12.762,0.342,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-11,38284,1455,1342,36,374.107,14.218,13.114,0.352,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-12,39726,1442,1377,35,388.198,14.091,13.456,0.342,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-13,41304,1578,1422,45,403.618,15.42,13.896,0.44,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-14,42980,1676,1484,62,419.996,16.378,14.501,0.606,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-15,44598,1618,1575,91,435.807,15.811,15.391,0.889,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-16,46289,1691,1672,97,452.331,16.524,16.339,0.948,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-17,47856,1567,1766,94,467.643,15.313,17.257,0.919,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-18,49219,1363,1850,84,480.962,13.319,18.078,0.821,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-19,50437,1218,1938,88,492.865,11.902,18.938,0.86,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-20,52211,1774,2017,79,510.2,17.335,19.71,0.772,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-21,53758,1547,2106,89,525.317,15.117,20.58,0.87,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-22,55233,1475,2193,87,539.731,14.414,21.43,0.85,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-23,56809,1576,2278,85,555.131,15.4,22.26,0.831,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-24,58141,1332,2365,87,568.147,13.016,23.111,0.85,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-25,58141,0,2365,0,568.147,0,23.111,0,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-26,61130,2989,2533,168,597.355,29.208,24.752,1.642,,,,,,,,71.3,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-27,62755,1625,2620,87,613.235,15.879,25.602,0.85,,,,,,,,,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-28,63923,1168,2708,88,624.648,11.414,26.462,0.86,,,,,,,,,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-29,65188,1265,2789,81,637.01,12.361,27.254,0.792,,,,,,,,,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-06-30,66754,1566,2872,83,652.312,15.303,28.065,0.811,,,,,,,,,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-07-01,68311,1557,2953,81,667.527,15.215,28.856,0.792,,,,,,,,,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-07-02,69814,1503,3034,81,682.214,14.687,29.648,0.792,,,,,,,,,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-07-03,71299,1485,3120,86,696.726,14.511,30.488,0.84,,,,,,,,,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
EGY,Africa,Egypt,2020-07-04,72711,1412,3201,81,710.524,13.798,31.28,0.792,,,,,,,,,102334403,97.999,25.3,5.159,2.891,10550.206,1.3,525.432,17.31,0.2,50.1,89.827,1.6,71.99
SLV,North America,El Salvador,2020-03-19,1,1,0,0,0.154,0.154,0,0,,,,,,,,65.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-03-20,1,0,0,0,0.154,0,0,0,,,,,,,,65.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-03-21,3,2,0,0,0.463,0.308,0,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-03-22,3,0,0,0,0.463,0,0,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-03-23,3,0,0,0,0.463,0,0,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-03-24,5,2,0,0,0.771,0.308,0,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-03-25,9,4,0,0,1.388,0.617,0,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-03-26,13,4,0,0,2.004,0.617,0,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-03-27,13,0,0,0,2.004,0,0,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-03-28,13,0,0,0,2.004,0,0,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-03-29,19,6,0,0,2.929,0.925,0,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-03-30,30,11,0,0,4.625,1.696,0,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-03-31,32,2,0,0,4.934,0.308,0,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-01,32,0,1,1,4.934,0,0.154,0.154,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-02,41,9,2,1,6.321,1.388,0.308,0.154,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-03,46,5,2,0,7.092,0.771,0.308,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-04,56,10,3,1,8.634,1.542,0.463,0.154,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-05,62,6,3,0,9.559,0.925,0.463,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-06,69,7,3,0,10.638,1.079,0.463,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-07,78,9,4,1,12.026,1.388,0.617,0.154,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-08,78,0,4,0,12.026,0,0.617,0,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-09,103,25,5,1,15.88,3.854,0.771,0.154,,,,,,,,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-10,117,14,6,1,18.038,2.158,0.925,0.154,5760,,0.888,,,,tests performed,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-11,118,1,6,0,18.192,0.154,0.925,0,6272,512,0.967,0.079,,,tests performed,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-12,118,0,6,0,18.192,0,0.925,0,6729,457,1.037,0.07,,,tests performed,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-13,125,7,6,0,19.272,1.079,0.925,0,7230,501,1.115,0.077,,,tests performed,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-14,149,24,6,0,22.972,3.7,0.925,0,7785,555,1.2,0.086,,,tests performed,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-15,159,10,6,0,24.514,1.542,0.925,0,8333,548,1.285,0.084,,,tests performed,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-16,159,0,6,0,24.514,0,0.925,0,9267,934,1.429,0.144,,,tests performed,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-17,164,5,6,0,25.284,0.771,0.925,0,10191,924,1.571,0.142,633,0.098,tests performed,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-18,177,13,7,1,27.289,2.004,1.079,0.154,11160,969,1.721,0.149,698,0.108,tests performed,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-19,190,13,7,0,29.293,2.004,1.079,0,12210,1050,1.882,0.162,783,0.121,tests performed,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-20,201,11,7,0,30.989,1.696,1.079,0,13352,1142,2.059,0.176,875,0.135,tests performed,88.89,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-21,218,17,7,0,33.61,2.621,1.079,0,14375,1023,2.216,0.158,941,0.145,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-22,225,7,7,0,34.689,1.079,1.079,0,15385,1010,2.372,0.156,1007,0.155,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-23,237,12,8,1,36.539,1.85,1.233,0.154,16418,1033,2.531,0.159,1022,0.158,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-24,250,13,8,0,38.543,2.004,1.233,0,17423,1005,2.686,0.155,1033,0.159,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-25,261,11,8,0,40.239,1.696,1.233,0,18686,1263,2.881,0.195,1075,0.166,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-26,298,37,8,0,45.944,5.704,1.233,0,20109,1423,3.1,0.219,1128,0.174,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-27,298,0,8,0,45.944,0,1.233,0,21364,1255,3.294,0.193,1145,0.177,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-28,323,25,8,0,49.798,3.854,1.233,0,22593,1229,3.483,0.189,1174,0.181,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-29,345,22,9,1,53.19,3.392,1.388,0.154,24057,1464,3.709,0.226,1239,0.191,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-04-30,377,32,9,0,58.123,4.934,1.388,0,25492,1435,3.93,0.221,1296,0.2,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-01,424,47,10,1,65.37,7.246,1.542,0.154,26961,1469,4.157,0.226,1363,0.21,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-02,446,22,10,0,68.761,3.392,1.542,0,28596,1635,4.409,0.252,1416,0.218,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-03,446,0,11,1,68.761,0,1.696,0.154,30387,1791,4.685,0.276,1468,0.226,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-04,555,109,12,1,85.566,16.805,1.85,0.154,32030,1643,4.938,0.253,1524,0.235,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-05,587,32,13,1,90.5,4.934,2.004,0.154,33628,1598,5.185,0.246,1576,0.243,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-06,587,0,14,1,90.5,0,2.158,0.154,35411,1783,5.459,0.275,1622,0.25,tests performed,94.44,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-07,695,108,15,1,107.151,16.651,2.313,0.154,37306,1895,5.752,0.292,1688,0.26,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-08,695,0,15,0,107.151,0,2.313,0,39079,1773,6.025,0.273,1731,0.267,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-09,784,89,16,1,120.872,13.721,2.467,0.154,41090,2011,6.335,0.31,1785,0.275,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-10,889,105,17,1,137.06,16.188,2.621,0.154,43043,1953,6.636,0.301,1808,0.279,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-11,958,69,17,0,147.698,10.638,2.621,0,44926,1883,6.926,0.29,1842,0.284,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-12,998,40,18,1,153.865,6.167,2.775,0.154,46831,1905,7.22,0.294,1886,0.291,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-13,1037,39,20,2,159.878,6.013,3.083,0.308,48913,2082,7.541,0.321,1929,0.297,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-14,1112,75,20,0,171.441,11.563,3.083,0,51142,2229,7.885,0.344,1977,0.305,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-15,1210,98,23,3,186.55,15.109,3.546,0.463,53412,2270,8.235,0.35,2048,0.316,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-16,1265,55,25,2,195.029,8.48,3.854,0.308,55694,2282,8.587,0.352,2086,0.322,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-17,1265,0,26,1,195.029,0,4.009,0.154,57883,2189,8.924,0.337,2120,0.327,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-18,1338,73,30,4,206.284,11.255,4.625,0.617,60341,2458,9.303,0.379,2202,0.339,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-19,1413,75,30,0,217.847,11.563,4.625,0,62838,2497,9.688,0.385,2287,0.353,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-20,1498,85,31,1,230.952,13.105,4.779,0.154,65226,2388,10.056,0.368,2330,0.359,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-21,1571,73,32,1,242.206,11.255,4.934,0.154,67663,2437,10.432,0.376,2360,0.364,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-22,1640,69,33,1,252.844,10.638,5.088,0.154,70225,2562,10.827,0.395,2402,0.37,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-23,1725,85,33,0,265.949,13.105,5.088,0,72616,2391,11.195,0.369,2417,0.373,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-24,1819,94,35,2,280.442,14.492,5.396,0.308,75146,2530,11.586,0.39,2466,0.38,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-25,1915,96,35,0,295.242,14.801,5.396,0,77482,2336,11.946,0.36,2449,0.378,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-26,1983,68,36,1,305.726,10.484,5.55,0.154,79711,2229,12.289,0.344,2410,0.372,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-27,2042,59,36,0,314.822,9.096,5.55,0,82243,2532,12.68,0.39,2431,0.375,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-28,2109,67,39,3,325.152,10.33,6.013,0.463,84650,2407,13.051,0.371,2427,0.374,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-29,2194,85,39,0,338.257,13.105,6.013,0,86972,2322,13.409,0.358,2392,0.369,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-30,2278,84,43,4,351.207,12.951,6.629,0.617,89358,2386,13.777,0.368,2392,0.369,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-05-31,2517,239,46,3,388.055,36.847,7.092,0.463,91837,2479,14.159,0.382,2384,0.368,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-01,2517,0,46,0,388.055,0,7.092,0,94272,2435,14.534,0.375,2399,0.37,tests performed,100,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-02,2582,65,46,0,398.076,10.021,7.092,0,96647,2375,14.9,0.366,2419,0.373,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-03,2653,71,49,3,409.022,10.946,7.554,0.463,99178,2531,15.291,0.39,2419,0.373,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-04,2705,52,51,2,417.039,8.017,7.863,0.308,101604,2426,15.665,0.374,2422,0.373,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-05,2781,76,52,1,428.756,11.717,8.017,0.154,104060,2456,16.043,0.379,2441,0.376,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-06,2849,68,53,1,439.24,10.484,8.171,0.154,106548,2488,16.427,0.384,2456,0.379,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-07,2934,85,53,0,452.345,13.105,8.171,0,108924,2376,16.793,0.366,2441,0.376,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-08,3015,81,55,2,464.833,12.488,8.48,0.308,111274,2350,17.155,0.362,2429,0.374,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-09,3104,89,58,3,478.554,13.721,8.942,0.463,113656,2382,17.523,0.367,2430,0.375,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-10,3191,87,60,2,491.967,13.413,9.25,0.308,116027,2371,17.888,0.366,2407,0.371,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-11,3274,83,64,4,504.764,12.796,9.867,0.617,118483,2456,18.267,0.379,2411,0.372,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-12,3481,207,68,4,536.678,31.914,10.484,0.617,120941,2458,18.646,0.379,2412,0.372,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-13,3481,0,72,4,536.678,0,11.1,0.617,123360,2419,19.019,0.373,2402,0.37,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-14,3603,122,72,0,555.487,18.809,11.1,0,125759,2399,19.389,0.37,2405,0.371,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-15,3720,117,74,2,573.525,18.038,11.409,0.308,128204,2445,19.766,0.377,2419,0.373,tests performed,96.3,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-16,3826,106,76,2,589.868,16.342,11.717,0.308,130677,2473,20.147,0.381,2432,0.375,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-17,3941,115,78,2,607.598,17.73,12.026,0.308,133151,2474,20.528,0.381,2446,0.377,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-18,4066,125,82,4,626.869,19.272,12.642,0.617,135570,2419,20.901,0.373,2441,0.376,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-19,4200,134,86,4,647.528,20.659,13.259,0.617,137996,2426,21.275,0.374,2436,0.376,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-20,4329,129,93,7,667.417,19.888,14.338,1.079,140429,2433,21.65,0.375,2438,0.376,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-21,4626,297,98,5,713.206,45.79,15.109,0.771,142886,2457,22.029,0.379,2447,0.377,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-22,4626,0,107,9,713.206,0,16.497,1.388,145341,2455,22.408,0.378,2448,0.377,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-23,4808,182,107,0,741.266,28.06,16.497,0,147771,2430,22.782,0.375,2442,0.376,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-24,4973,165,113,6,766.705,25.439,17.422,0.925,150252,2481,23.165,0.383,2443,0.377,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-25,5150,177,126,13,793.993,27.289,19.426,2.004,152729,2477,23.547,0.382,2451,0.378,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-26,5336,186,133,7,822.67,28.676,20.505,1.079,155301,2572,23.943,0.397,2472,0.381,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-27,5517,181,143,10,850.575,27.905,22.047,1.542,157799,2498,24.328,0.385,2481,0.383,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-28,5934,417,152,9,914.865,64.29,23.434,1.388,160216,2417,24.701,0.373,2476,0.382,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-29,5934,0,164,12,914.865,0,25.284,1.85,162711,2495,25.086,0.385,2481,0.383,tests performed,90.74,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-06-30,6173,239,164,0,951.713,36.847,25.284,0,,,,,,,,,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-07-01,6438,265,174,10,992.569,40.856,26.826,1.542,,,,,,,,,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-07-02,6736,298,182,8,1038.512,45.944,28.06,1.233,,,,,,,,,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-07-03,7000,264,191,9,1079.214,40.702,29.447,1.388,,,,,,,,,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
SLV,North America,El Salvador,2020-07-04,7267,267,210,19,1120.378,41.164,32.376,2.929,,,,,,,,,6486201,307.811,27.6,8.273,5.417,7292.458,2.2,167.295,8.87,2.5,18.8,90.65,1.3,73.32
GNQ,Africa,Equatorial Guinea,2020-03-15,1,1,0,0,0.713,0.713,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-16,1,0,0,0,0.713,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-17,1,0,0,0,0.713,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-18,1,0,0,0,0.713,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-19,3,2,0,0,2.138,1.426,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-20,4,1,0,0,2.851,0.713,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-21,4,0,0,0,2.851,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-22,6,2,0,0,4.277,1.426,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-23,6,0,0,0,4.277,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-24,9,3,0,0,6.415,2.138,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-25,9,0,0,0,6.415,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-26,11,2,0,0,7.84,1.426,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-27,12,1,0,0,8.553,0.713,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-28,13,1,0,0,9.266,0.713,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-29,13,0,0,0,9.266,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-30,14,1,0,0,9.979,0.713,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-03-31,14,0,0,0,9.979,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-01,15,1,0,0,10.691,0.713,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-02,15,0,0,0,10.691,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-03,15,0,0,0,10.691,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-04,16,1,0,0,11.404,0.713,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-05,16,0,0,0,11.404,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-06,16,0,0,0,11.404,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-07,16,0,0,0,11.404,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-08,16,0,0,0,11.404,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-09,18,2,0,0,12.83,1.426,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-10,18,0,0,0,12.83,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-11,18,0,0,0,12.83,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-12,18,0,0,0,12.83,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-13,21,3,0,0,14.968,2.138,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-14,21,0,0,0,14.968,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-15,41,20,0,0,29.223,14.255,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-16,51,10,0,0,36.351,7.128,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-17,51,0,0,0,36.351,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-18,79,28,0,0,56.309,19.957,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-19,79,0,0,0,56.309,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-20,79,0,0,0,56.309,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-21,79,0,0,0,56.309,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-22,79,0,0,0,56.309,0,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-23,83,4,0,0,59.16,2.851,0,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-24,84,1,1,1,59.872,0.713,0.713,0.713,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-25,212,128,1,0,151.106,91.234,0.713,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-26,214,2,1,0,152.532,1.426,0.713,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-27,258,44,1,0,183.894,31.362,0.713,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-28,258,0,1,0,183.894,0,0.713,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-29,315,57,1,0,224.521,40.628,0.713,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-04-30,315,0,1,0,224.521,0,0.713,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-01,315,0,1,0,224.521,0,0.713,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-02,315,0,1,0,224.521,0,0.713,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-03,315,0,1,0,224.521,0,0.713,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-04,315,0,1,0,224.521,0,0.713,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-05,315,0,2,1,224.521,0,1.426,0.713,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-06,439,124,4,2,312.904,88.383,2.851,1.426,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-07,439,0,4,0,312.904,0,2.851,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-08,439,0,4,0,312.904,0,2.851,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-09,439,0,4,0,312.904,0,2.851,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-10,439,0,4,0,312.904,0,2.851,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-11,439,0,4,0,312.904,0,2.851,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-12,439,0,4,0,312.904,0,2.851,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-13,439,0,4,0,312.904,0,2.851,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-14,522,83,6,2,372.064,59.16,4.277,1.426,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-15,594,72,7,1,423.383,51.319,4.989,0.713,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-16,594,0,7,0,423.383,0,4.989,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-17,594,0,7,0,423.383,0,4.989,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-18,594,0,7,0,423.383,0,4.989,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-19,719,125,7,0,512.479,89.096,4.989,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-20,890,171,7,0,634.362,121.883,4.989,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-21,890,0,7,0,634.362,0,4.989,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-22,903,13,10,3,643.628,9.266,7.128,2.138,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-23,903,0,10,0,643.628,0,7.128,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-24,1043,140,12,2,743.415,99.787,8.553,1.426,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-25,1043,0,12,0,743.415,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-26,1043,0,12,0,743.415,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-27,1043,0,12,0,743.415,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-28,1043,0,12,0,743.415,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-29,1043,0,12,0,743.415,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-30,1043,0,12,0,743.415,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-05-31,1306,263,12,0,930.872,187.457,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-01,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-02,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-03,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-04,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-05,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-06,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-07,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-08,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-09,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-10,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-11,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-12,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-13,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-14,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-15,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-16,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-17,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-18,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-19,1306,0,12,0,930.872,0,8.553,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-20,1664,358,32,20,1186.043,255.17,22.809,14.255,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-21,1664,0,32,0,1186.043,0,22.809,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-22,1664,0,32,0,1186.043,0,22.809,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-23,2001,337,32,0,1426.245,240.202,22.809,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-24,2001,0,32,0,1426.245,0,22.809,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-25,2001,0,32,0,1426.245,0,22.809,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-26,2001,0,32,0,1426.245,0,22.809,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-27,2001,0,32,0,1426.245,0,22.809,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-28,2001,0,32,0,1426.245,0,22.809,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-29,2001,0,32,0,1426.245,0,22.809,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-06-30,2001,0,32,0,1426.245,0,22.809,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-07-01,2001,0,32,0,1426.245,0,22.809,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-07-02,2001,0,32,0,1426.245,0,22.809,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-07-03,3071,1070,51,19,2188.904,762.66,36.351,13.543,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
GNQ,Africa,Equatorial Guinea,2020-07-04,3071,0,51,0,2188.904,0,36.351,0,,,,,,,,,1402985,45.194,22.4,2.846,1.752,22604.873,,202.812,7.78,,,24.64,2.1,58.74
ERI,Africa,Eritrea,2020-03-22,1,1,0,0,0.282,0.282,0,0,,,,,,,,22.22,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-03-23,1,0,0,0,0.282,0,0,0,,,,,,,,53.7,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-03-24,1,0,0,0,0.282,0,0,0,,,,,,,,53.7,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-03-25,1,0,0,0,0.282,0,0,0,,,,,,,,56.48,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-03-26,4,3,0,0,1.128,0.846,0,0,,,,,,,,56.48,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-03-27,6,2,0,0,1.692,0.564,0,0,,,,,,,,73.15,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-03-28,6,0,0,0,1.692,0,0,0,,,,,,,,73.15,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-03-29,6,0,0,0,1.692,0,0,0,,,,,,,,73.15,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-03-30,12,6,0,0,3.384,1.692,0,0,,,,,,,,73.15,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-03-31,12,0,0,0,3.384,0,0,0,,,,,,,,80.56,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-01,15,3,0,0,4.23,0.846,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-02,18,3,0,0,5.076,0.846,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-03,22,4,0,0,6.203,1.128,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-04,22,0,0,0,6.203,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-05,29,7,0,0,8.177,1.974,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-06,29,0,0,0,8.177,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-07,31,2,0,0,8.741,0.564,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-08,31,0,0,0,8.741,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-09,33,2,0,0,9.305,0.564,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-10,33,0,0,0,9.305,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-11,34,1,0,0,9.587,0.282,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-12,34,0,0,0,9.587,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-13,34,0,0,0,9.587,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-14,34,0,0,0,9.587,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-15,35,1,0,0,9.869,0.282,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-16,35,0,0,0,9.869,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-17,35,0,0,0,9.869,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-18,35,0,0,0,9.869,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-19,35,0,0,0,9.869,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-20,39,4,0,0,10.997,1.128,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-21,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-22,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-23,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-24,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-25,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-26,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-27,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-28,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-29,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-04-30,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-01,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-02,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-03,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-04,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-05,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-06,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-07,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-08,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-09,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-10,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-11,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-12,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-13,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-14,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-15,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-16,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-17,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-18,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-19,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-20,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-21,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-22,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-23,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-24,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-25,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-26,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-27,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-28,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-29,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-30,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-05-31,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-01,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-02,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-03,39,0,0,0,10.997,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-04,40,1,0,0,11.279,0.282,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-05,41,1,0,0,11.561,0.282,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-06,41,0,0,0,11.561,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-07,41,0,0,0,11.561,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-08,41,0,0,0,11.561,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-09,41,0,0,0,11.561,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-10,41,0,0,0,11.561,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-11,41,0,0,0,11.561,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-12,41,0,0,0,11.561,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-13,41,0,0,0,11.561,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-14,65,24,0,0,18.328,6.767,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-15,96,31,0,0,27.069,8.741,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-16,109,13,0,0,30.735,3.666,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-17,121,12,0,0,34.119,3.384,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-18,131,10,0,0,36.939,2.82,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-19,142,11,0,0,40.04,3.102,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-20,142,0,0,0,40.04,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-21,143,1,0,0,40.322,0.282,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-22,143,0,0,0,40.322,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-23,143,0,0,0,40.322,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-24,143,0,0,0,40.322,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-25,143,0,0,0,40.322,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-26,144,1,0,0,40.604,0.282,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-27,167,23,0,0,47.09,6.485,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-28,191,24,0,0,53.857,6.767,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-29,191,0,0,0,53.857,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-06-30,191,0,0,0,53.857,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-07-01,203,12,0,0,57.241,3.384,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-07-02,203,0,0,0,57.241,0,0,0,,,,,,,,93.52,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-07-03,215,12,0,0,60.624,3.384,0,0,,,,,,,,,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
ERI,Africa,Eritrea,2020-07-04,215,0,0,0,60.624,0,0,0,,,,,,,,,3546427,44.304,19.3,3.607,2.171,1510.459,,311.11,6.05,0.2,11.4,,0.7,66.32
EST,Europe,Estonia,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-25,0,0,0,0,0,0,0,0,5,,0.004,,,,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-26,0,0,0,0,0,0,0,0,13,8,0.01,0.006,,,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-27,0,0,0,0,0,0,0,0,23,10,0.017,0.008,,,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-28,1,1,0,0,0.754,0.754,0,0,36,13,0.027,0.01,,,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-02-29,1,0,0,0,0.754,0,0,0,44,8,0.033,0.006,,,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-01,1,0,0,0,0.754,0,0,0,62,18,0.047,0.014,,,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-02,1,0,0,0,0.754,0,0,0,84,22,0.063,0.017,,,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-03,,,,,,,,,113,29,0.085,0.022,15,0.011,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-04,2,1,0,0,1.508,0.754,0,0,149,36,0.112,0.027,19,0.014,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-05,,,,,,,,,184,35,0.139,0.026,23,0.017,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-06,5,3,0,0,3.769,2.262,0,0,255,71,0.192,0.054,31,0.023,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-07,10,5,0,0,7.538,3.769,0,0,284,29,0.214,0.022,34,0.026,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-08,,,,,,,,,304,20,0.229,0.015,35,0.026,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-09,,,,,,,,,368,64,0.277,0.048,41,0.031,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-10,,,,,,,,,425,57,0.32,0.043,45,0.034,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-11,13,3,0,0,9.8,2.262,0,0,490,65,0.369,0.049,49,0.037,tests performed,0,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-12,16,3,0,0,12.061,2.262,0,0,621,131,0.468,0.099,62,0.047,tests performed,25,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-13,27,11,0,0,20.354,8.292,0,0,804,183,0.606,0.138,78,0.059,tests performed,25,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-14,79,52,0,0,59.553,39.2,0,0,967,163,0.729,0.123,98,0.074,tests performed,33.33,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-15,115,36,0,0,86.692,27.138,0,0,1462,495,1.102,0.373,165,0.124,tests performed,33.33,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-16,171,56,0,0,128.907,42.215,0,0,1767,305,1.332,0.23,200,0.151,tests performed,44.44,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-17,205,34,0,0,154.537,25.631,0,0,1958,191,1.476,0.144,219,0.165,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-18,225,20,0,0,169.614,15.077,0,0,2496,538,1.882,0.406,287,0.216,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-19,258,33,0,0,194.491,24.877,0,0,2847,351,2.146,0.265,318,0.24,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-20,267,9,0,0,201.276,6.785,0,0,3239,392,2.442,0.296,348,0.262,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-21,283,16,0,0,213.337,12.061,0,0,3876,637,2.922,0.48,416,0.314,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-22,306,23,0,0,230.675,17.338,0,0,4036,160,3.043,0.121,368,0.277,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-23,326,20,0,0,245.752,15.077,0,0,4531,495,3.416,0.373,395,0.298,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-24,352,26,0,0,265.352,19.6,0,0,5934,1403,4.473,1.058,568,0.428,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-25,369,17,0,0,278.167,12.815,0,0,6981,1047,5.263,0.789,641,0.483,tests performed,61.11,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-26,404,35,1,1,304.552,26.384,0.754,0.754,8120,1139,6.121,0.859,753,0.568,tests performed,61.11,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-27,538,134,1,0,405.567,101.015,0.754,0,9373,1253,7.066,0.945,876,0.66,tests performed,72.22,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-28,575,37,1,0,433.459,27.892,0.754,0,10408,1035,7.846,0.78,933,0.703,tests performed,72.22,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-29,640,65,1,0,482.458,49,0.754,0,11259,851,8.488,0.642,1032,0.778,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-30,679,39,3,2,511.858,29.4,2.262,1.508,12408,1149,9.354,0.866,1125,0.848,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-03-31,715,36,3,0,538.997,27.138,2.262,0,14384,1976,10.843,1.49,1207,0.91,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-01,745,30,4,1,561.612,22.615,3.015,0.754,15759,1375,11.88,1.037,1254,0.945,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-02,779,34,5,1,587.242,25.631,3.769,0.754,18265,2506,13.769,1.889,1449,1.092,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-03,858,79,11,6,646.796,59.553,8.292,4.523,19798,1533,14.925,1.156,1489,1.122,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-04,961,103,12,1,724.442,77.646,9.046,0.754,20984,1186,15.819,0.894,1511,1.139,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-05,1018,57,13,1,767.411,42.969,9.8,0.754,21843,859,16.466,0.648,1512,1.14,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-06,1097,79,15,2,826.964,59.553,11.308,1.508,23522,1679,17.732,1.266,1588,1.197,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-07,1108,11,19,4,835.256,8.292,14.323,3.015,24794,1272,18.691,0.959,1487,1.121,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-08,1149,41,21,2,866.164,30.907,15.831,1.508,26399,1605,19.901,1.21,1520,1.146,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-09,1185,36,24,3,893.302,27.138,18.092,2.262,27865,1466,21.006,1.105,1371,1.034,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-10,1207,22,24,0,909.887,16.585,18.092,0,29435,1570,22.189,1.184,1377,1.038,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-11,1258,51,24,0,948.332,38.446,18.092,0,30330,895,22.864,0.675,1335,1.006,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-12,1304,46,24,0,983.009,34.677,18.092,0,30739,409,23.172,0.308,1271,0.958,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-13,1309,5,25,1,986.778,3.769,18.846,0.754,32247,1508,24.309,1.137,1246,0.939,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-14,1332,23,28,3,1004.117,17.338,21.108,2.262,33953,1706,25.595,1.286,1308,0.986,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-15,1373,41,31,3,1035.024,30.907,23.369,2.262,36002,2049,27.14,1.545,1372,1.034,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-16,1402,29,35,4,1056.886,21.861,26.384,3.015,37574,1572,28.325,1.185,1387,1.046,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-17,1434,32,36,1,1081.009,24.123,27.138,0.754,39584,2010,29.84,1.515,1450,1.093,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-18,1459,25,38,2,1099.855,18.846,28.646,1.508,40306,722,30.384,0.544,1425,1.074,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-19,1512,53,38,0,1139.808,39.954,28.646,0,40905,599,30.836,0.452,1452,1.095,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-20,1528,16,40,2,1151.87,12.061,30.154,1.508,42194,1289,31.808,0.972,1421,1.071,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-21,1535,7,40,0,1157.147,5.277,30.154,0,43614,1420,32.878,1.07,1380,1.04,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-22,1552,17,43,3,1169.962,12.815,32.415,2.262,45159,1545,34.043,1.165,1308,0.986,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-23,1559,7,44,1,1175.239,5.277,33.169,0.754,46258,1099,34.871,0.828,1241,0.936,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-24,1592,33,45,1,1200.115,24.877,33.923,0.754,47308,1050,35.663,0.792,1103,0.831,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-25,1605,13,46,1,1209.915,9.8,34.677,0.754,47911,603,36.117,0.455,1086,0.819,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-26,1635,30,46,0,1232.531,22.615,34.677,0,48380,469,36.471,0.354,1068,0.805,tests performed,77.78,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-27,1643,8,49,3,1238.561,6.031,36.938,2.262,49488,1108,37.306,0.835,1042,0.786,tests performed,75,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-28,1647,4,50,1,1241.577,3.015,37.692,0.754,51158,1670,38.565,1.259,1078,0.813,tests performed,75,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-29,1660,13,50,0,1251.377,9.8,37.692,0,52718,1560,39.741,1.176,1080,0.814,tests performed,75,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-04-30,1666,6,50,0,1255.9,4.523,37.692,0,53745,1027,40.515,0.774,1070,0.807,tests performed,75,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-01,1689,23,52,2,1273.238,17.338,39.2,1.508,54439,694,41.038,0.523,1019,0.768,tests performed,75,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-02,1694,5,52,0,1277.007,3.769,39.2,0,55173,734,41.592,0.553,1037,0.782,tests performed,75,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-03,1699,5,53,1,1280.777,3.769,39.954,0.754,55749,576,42.026,0.434,1053,0.794,tests performed,75,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-04,1700,1,55,2,1281.53,0.754,41.461,1.508,57397,1648,43.268,1.242,1130,0.852,tests performed,75,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-05,1703,3,55,0,1283.792,2.262,41.461,0,58935,1538,44.428,1.159,1111,0.838,tests performed,75,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-06,1711,8,55,0,1289.823,6.031,41.461,0,60473,1538,45.587,1.159,1108,0.835,tests performed,75,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-07,1713,2,55,0,1291.33,1.508,41.461,0,61749,1276,46.549,0.962,1143,0.862,tests performed,75,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-08,1720,7,56,1,1296.607,5.277,42.215,0.754,62699,950,47.265,0.716,1180,0.89,tests performed,66.67,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-09,1725,5,56,0,1300.376,3.769,42.215,0,63348,649,47.754,0.489,1168,0.88,tests performed,66.67,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-10,1733,8,60,4,1306.407,6.031,45.23,3.015,63938,590,48.199,0.445,1170,0.882,tests performed,66.67,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-11,1739,6,60,0,1310.93,4.523,45.23,0,64950,1012,48.962,0.763,1079,0.813,tests performed,62.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-12,1741,2,61,1,1312.438,1.508,45.984,0.754,66076,1126,49.811,0.849,1020,0.769,tests performed,62.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-13,1746,5,61,0,1316.207,3.769,45.984,0,67116,1040,50.595,0.784,949,0.715,tests performed,62.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-14,1751,5,61,0,1319.976,3.769,45.984,0,68081,965,51.322,0.727,905,0.682,tests performed,62.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-15,1758,7,62,1,1325.253,5.277,46.738,0.754,68826,745,51.884,0.562,875,0.66,tests performed,55.56,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-16,1766,8,63,1,1331.284,6.031,47.492,0.754,69503,677,52.394,0.51,879,0.663,tests performed,55.56,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-17,1770,4,63,0,1334.299,3.015,47.492,0,70170,667,52.897,0.503,890,0.671,tests performed,55.56,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-18,1774,4,63,0,1337.315,3.015,47.492,0,71426,1256,53.844,0.947,925,0.697,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-19,1784,10,64,1,1344.853,7.538,48.246,0.754,72445,1019,54.612,0.768,910,0.686,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-20,1791,7,64,0,1350.13,5.277,48.246,0,73717,1272,55.571,0.959,943,0.711,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-21,1794,3,64,0,1352.391,2.262,48.246,0,74593,876,56.231,0.66,930,0.701,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-22,1800,6,64,0,1356.914,4.523,48.246,0,75242,649,56.721,0.489,917,0.691,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-23,1807,7,64,0,1362.191,5.277,48.246,0,75769,527,57.118,0.397,895,0.675,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-24,1821,14,64,0,1372.745,10.554,48.246,0,76577,808,57.727,0.609,915,0.69,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-25,1823,2,64,0,1374.253,1.508,48.246,0,78074,1497,58.855,1.129,950,0.716,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-26,1824,1,65,1,1375.007,0.754,49,0.754,79596,1522,60.003,1.147,1022,0.77,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-27,1834,10,65,0,1382.545,7.538,49,0,80715,1119,60.846,0.844,1000,0.754,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-28,1840,6,66,1,1387.068,4.523,49.754,0.754,81708,993,61.595,0.749,1016,0.766,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-29,1851,11,66,0,1395.36,8.292,49.754,0,82741,1033,62.374,0.779,1071,0.807,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-30,1859,8,67,1,1401.391,6.031,50.507,0.754,83432,691,62.894,0.521,1095,0.825,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-05-31,1865,6,67,0,1405.914,4.523,50.507,0,84143,711,63.43,0.536,1081,0.815,tests performed,50,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-01,1869,4,68,1,1408.93,3.015,51.261,0.754,85166,1023,64.202,0.771,1013,0.764,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-02,1870,1,68,0,1409.683,0.754,51.261,0,86424,1258,65.15,0.948,975,0.735,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-03,1870,0,68,0,1409.683,0,51.261,0,87446,1022,65.92,0.77,962,0.725,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-04,1880,10,69,1,1417.222,7.538,52.015,0.754,88562,1116,66.762,0.841,979,0.738,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-05,1890,10,69,0,1424.76,7.538,52.015,0,89415,853,67.405,0.643,953,0.718,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-06,1910,20,69,0,1439.837,15.077,52.015,0,90063,648,67.893,0.488,947,0.714,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-07,1931,21,69,0,1455.668,15.831,52.015,0,90611,548,68.306,0.413,924,0.697,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-08,1939,8,69,0,1461.698,6.031,52.015,0,91726,1115,69.147,0.841,937,0.706,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-09,1940,1,69,0,1462.452,0.754,52.015,0,92877,1151,70.015,0.868,922,0.695,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-10,1947,7,69,0,1467.729,5.277,52.015,0,93828,951,70.731,0.717,912,0.688,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-11,1958,11,69,0,1476.021,8.292,52.015,0,94708,880,71.395,0.663,878,0.662,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-12,1965,7,69,0,1481.298,5.277,52.015,0,95369,661,71.893,0.498,851,0.642,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-13,1970,5,69,0,1485.068,3.769,52.015,0,95984,615,72.357,0.464,846,0.638,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-14,1973,3,69,0,1487.329,2.262,52.015,0,96627,643,72.841,0.485,859,0.648,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-15,1973,0,69,0,1487.329,0,52.015,0,97695,1068,73.647,0.805,853,0.643,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-16,1974,1,69,0,1488.083,0.754,52.015,0,99144,1449,74.739,1.092,895,0.675,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-17,1975,1,69,0,1488.837,0.754,52.015,0,100385,1241,75.674,0.936,937,0.706,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-18,1977,2,69,0,1490.344,1.508,52.015,0,101739,1354,76.695,1.021,1004,0.757,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-19,1977,0,69,0,1490.344,0,52.015,0,102483,744,77.256,0.561,1016,0.766,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-20,1979,2,69,0,1491.852,1.508,52.015,0,102923,440,77.588,0.332,991,0.747,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-21,1981,2,69,0,1493.36,1.508,52.015,0,103208,285,77.802,0.215,940,0.709,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-22,1981,0,69,0,1493.36,0,52.015,0,103682,474,78.16,0.357,855,0.645,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-23,1981,0,69,0,1493.36,0,52.015,0,103948,266,78.36,0.201,686,0.517,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-24,1982,1,69,0,1494.114,0.754,52.015,0,104296,348,78.623,0.262,559,0.421,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-25,1983,1,69,0,1494.867,0.754,52.015,0,104858,562,79.046,0.424,446,0.336,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-26,1984,1,69,0,1495.621,0.754,52.015,0,105304,446,79.383,0.336,403,0.304,tests performed,37.96,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-27,1986,2,69,0,1497.129,1.508,52.015,0,105666,362,79.655,0.273,392,0.296,tests performed,,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-28,1986,0,69,0,1497.129,0,52.015,0,106016,350,79.919,0.264,401,0.302,tests performed,,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-29,1987,1,69,0,1497.883,0.754,52.015,0,106779,763,80.494,0.575,442,0.333,tests performed,,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-06-30,1987,0,69,0,1497.883,0,52.015,0,107435,656,80.989,0.495,498,0.375,tests performed,,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-07-01,1989,2,69,0,1499.391,1.508,52.015,0,108146,711,81.525,0.536,550,0.415,tests performed,,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-07-02,1989,0,69,0,1499.391,0,52.015,0,108536,390,81.819,0.294,525,0.396,tests performed,,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-07-03,1990,1,69,0,1500.144,0.754,52.015,0,108802,266,82.019,0.201,500,0.377,tests performed,,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
EST,Europe,Estonia,2020-07-04,1991,1,69,0,1500.898,0.754,52.015,0,,,,,,,,,1326539,31.033,42.7,19.452,13.491,29481.252,0.5,255.569,4.02,24.5,39.3,,4.69,78.74
ETH,Africa,Ethiopia,2020-03-14,1,1,0,0,0.009,0.009,0,0,,,,,,,,2.78,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-15,1,0,0,0,0.009,0,0,0,,,,,,,,2.78,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-16,4,3,0,0,0.035,0.026,0,0,,,,,,,,35.19,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-17,5,1,0,0,0.043,0.009,0,0,79,,0.001,,,,tests performed,35.19,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-18,5,0,0,0,0.043,0,0,0,,,,,,,tests performed,35.19,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-19,6,1,0,0,0.052,0.009,0,0,,,,,,,tests performed,35.19,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-20,7,1,0,0,0.061,0.009,0,0,,,,,,,tests performed,35.19,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-21,9,2,0,0,0.078,0.017,0,0,,,,,,,tests performed,35.19,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-22,9,0,0,0,0.078,0,0,0,392,,0.003,,,,tests performed,35.19,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-23,11,2,0,0,0.096,0.017,0,0,,,,,,,tests performed,40.74,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-24,11,0,0,0,0.096,0,0,0,,,,,62,0.001,tests performed,40.74,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-25,11,0,0,0,0.096,0,0,0,576,,0.005,,62,0.001,tests performed,51.85,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-26,12,1,0,0,0.104,0.009,0,0,,,,,63,0.001,tests performed,60.19,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-27,12,0,0,0,0.104,0,0,0,718,,0.006,,64,0.001,tests performed,60.19,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-28,16,4,0,0,0.139,0.035,0,0,,,,,66,0.001,tests performed,60.19,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-29,16,0,0,0,0.139,0,0,0,,,,,68,0.001,tests performed,60.19,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-30,16,0,0,0,0.139,0,0,0,,,,,69,0.001,tests performed,68.52,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-03-31,23,7,0,0,0.2,0.061,0,0,1013,,0.009,,71,0.001,tests performed,68.52,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-01,25,2,0,0,0.217,0.017,0,0,1083,70,0.009,0.001,72,0.001,tests performed,68.52,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-02,29,4,0,0,0.252,0.035,0,0,,,,,72,0.001,tests performed,68.52,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-03,29,0,0,0,0.252,0,0,0,1222,,0.011,,72,0.001,tests performed,68.52,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-04,35,6,0,0,0.304,0.052,0,0,,,,,106,0.001,tests performed,68.52,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-05,38,3,0,0,0.331,0.026,0,0,1843,,0.016,,140,0.001,tests performed,68.52,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-06,43,5,2,2,0.374,0.043,0.017,0.017,2007,164,0.017,0.001,153,0.001,tests performed,68.52,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-07,44,1,2,0,0.383,0.009,0.017,0,2271,264,0.02,0.002,180,0.002,tests performed,68.52,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-08,52,8,2,0,0.452,0.07,0.017,0,2496,225,0.022,0.002,202,0.002,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-09,55,3,2,0,0.478,0.026,0.017,0,2790,294,0.024,0.003,234,0.002,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-10,56,1,2,0,0.487,0.009,0.017,0,,,,,275,0.002,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-11,65,9,2,0,0.565,0.078,0.017,0,,,,,282,0.002,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-12,69,4,3,1,0.6,0.035,0.026,0.009,3863,,0.034,,289,0.003,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-13,71,2,3,0,0.618,0.017,0.026,0,4110,247,0.036,0.002,300,0.003,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-14,74,3,3,0,0.644,0.026,0.026,0,4557,447,0.04,0.004,327,0.003,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-15,82,8,3,0,0.713,0.07,0.026,0,4988,431,0.043,0.004,356,0.003,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-16,85,3,3,0,0.739,0.026,0.026,0,5389,401,0.047,0.003,371,0.003,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-17,92,7,3,0,0.8,0.061,0.026,0,,,,,415,0.004,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-18,96,4,3,0,0.835,0.035,0.026,0,,,,,458,0.004,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-19,105,9,3,0,0.913,0.078,0.026,0,,,,,502,0.004,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-20,108,3,3,0,0.939,0.026,0.026,0,,,,,561,0.005,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-21,111,3,3,0,0.966,0.026,0.026,0,8698,,0.076,,592,0.005,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-22,114,3,3,0,0.992,0.026,0.026,0,,,,,676,0.006,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-23,116,2,3,0,1.009,0.017,0.026,0,10736,,0.093,,764,0.007,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-24,116,0,3,0,1.009,0,0.026,0,11669,933,0.102,0.008,803,0.007,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-25,117,1,3,0,1.018,0.009,0.026,0,12688,1019,0.11,0.009,854,0.007,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-26,122,5,3,0,1.061,0.043,0.026,0,,,,,895,0.008,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-27,123,1,3,0,1.07,0.009,0.026,0,14588,,0.127,,936,0.008,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-28,124,1,3,0,1.079,0.009,0.026,0,15668,1080,0.136,0.009,996,0.009,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-29,126,2,3,0,1.096,0.017,0.026,0,16434,766,0.143,0.007,960,0.008,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-04-30,130,4,3,0,1.131,0.035,0.026,0,17842,1408,0.155,0.012,1015,0.009,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-01,131,1,3,0,1.139,0.009,0.026,0,,,,,1105,0.01,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-02,133,2,3,0,1.157,0.017,0.026,0,,,,,1182,0.01,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-03,133,0,3,0,1.157,0,0.026,0,,,,,1270,0.011,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-04,135,2,3,0,1.174,0.017,0.026,0,24088,,0.21,,1357,0.012,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-05,140,5,3,0,1.218,0.043,0.026,0,,,,,1376,0.012,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-06,145,5,4,1,1.261,0.043,0.035,0.009,26517,,0.231,,1440,0.013,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-07,162,17,4,0,1.409,0.148,0.035,0,28360,1843,0.247,0.016,1503,0.013,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-08,191,29,4,0,1.661,0.252,0.035,0,30306,1946,0.264,0.017,1558,0.014,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-09,194,3,4,0,1.687,0.026,0.035,0,,,,,1635,0.014,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-10,210,16,5,1,1.827,0.139,0.043,0.009,,,,,1713,0.015,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-11,239,29,5,0,2.079,0.252,0.043,0,36624,,0.319,,1791,0.016,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-12,250,11,5,0,2.175,0.096,0.043,0,39048,2424,0.34,0.021,1964,0.017,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-13,261,11,5,0,2.27,0.096,0.043,0,41689,2641,0.363,0.023,2167,0.019,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-14,263,2,5,0,2.288,0.017,0.043,0,45278,3589,0.394,0.031,2417,0.021,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-15,272,9,5,0,2.366,0.078,0.043,0,,,,,2630,0.023,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-16,287,15,5,0,2.496,0.13,0.043,0,,,,,2820,0.025,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-17,306,19,5,0,2.662,0.165,0.043,0,,,,,3010,0.026,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-18,317,11,5,0,2.757,0.096,0.043,0,59029,,0.513,,3201,0.028,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-19,352,35,5,0,3.062,0.304,0.043,0,62300,3271,0.542,0.028,3322,0.029,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-20,365,13,5,0,3.175,0.113,0.043,0,65760,3460,0.572,0.03,3439,0.03,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-21,389,24,5,0,3.384,0.209,0.043,0,,,,,3455,0.03,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-22,399,10,5,0,3.471,0.087,0.043,0,73164,,0.636,,3493,0.03,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-23,433,34,5,0,3.766,0.296,0.043,0,76962,3798,0.669,0.033,3544,0.031,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-24,494,61,5,0,4.297,0.531,0.043,0,,,,,3545,0.031,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-25,582,88,5,0,5.062,0.765,0.043,0,83854,,0.729,,3546,0.031,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-26,655,73,5,0,5.697,0.635,0.043,0,87264,3410,0.759,0.03,3566,0.031,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-27,701,46,6,1,6.098,0.4,0.052,0.009,91616,4352,0.797,0.038,3694,0.032,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-28,731,30,6,0,6.359,0.261,0.052,0,96566,4950,0.84,0.043,3872,0.034,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-29,831,100,7,1,7.228,0.87,0.061,0.009,101581,5015,0.884,0.044,4060,0.035,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-30,968,137,8,1,8.42,1.192,0.07,0.009,106615,5034,0.927,0.044,4236,0.037,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-05-31,1063,95,8,0,9.246,0.826,0.07,0,109451,2836,0.952,0.025,4149,0.036,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-01,1172,109,11,3,10.195,0.948,0.096,0.026,112377,2926,0.978,0.025,4075,0.035,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-02,1257,85,12,1,10.934,0.739,0.104,0.009,116309,3932,1.012,0.034,4149,0.036,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-03,1344,87,14,2,11.691,0.757,0.122,0.017,120429,4120,1.048,0.036,4116,0.036,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-04,1486,142,17,3,12.926,1.235,0.148,0.026,,,,,4190,0.036,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-05,1636,150,18,1,14.231,1.305,0.157,0.009,131368,,1.143,,4255,0.037,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-06,1805,169,19,1,15.701,1.47,0.165,0.009,,,,,4364,0.038,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-07,1934,129,20,1,16.823,1.122,0.174,0.009,142960,,1.244,,4787,0.042,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-08,2020,86,27,7,17.571,0.748,0.235,0.061,147735,4775,1.285,0.042,5051,0.044,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-09,2156,136,27,0,18.754,1.183,0.235,0,152334,4599,1.325,0.04,5146,0.045,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-10,2336,180,32,5,20.319,1.566,0.278,0.043,158521,6187,1.379,0.054,5442,0.047,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-11,2506,170,35,3,21.798,1.479,0.304,0.026,165151,6630,1.437,0.058,5608,0.049,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-12,2670,164,40,5,23.225,1.427,0.348,0.043,,,,,5637,0.049,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-13,2915,245,47,7,25.356,2.131,0.409,0.061,176504,,1.535,,5620,0.049,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-14,3166,251,55,8,27.539,2.183,0.478,0.07,181349,4845,1.577,0.042,5484,0.048,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-15,3345,179,57,2,29.096,1.557,0.496,0.017,186985,5636,1.626,0.049,5607,0.049,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-16,3521,176,60,3,30.627,1.531,0.522,0.026,192087,5102,1.671,0.044,5679,0.049,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-17,3630,109,61,1,31.575,0.948,0.531,0.009,197361,5274,1.717,0.046,5549,0.048,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-18,3759,129,63,2,32.697,1.122,0.548,0.017,202214,4853,1.759,0.042,5295,0.046,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-19,3954,195,65,2,34.394,1.696,0.565,0.017,207023,4809,1.801,0.042,5171,0.045,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-20,4070,116,72,7,35.403,1.009,0.626,0.061,,,,,5024,0.044,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-21,4469,399,72,0,38.873,3.471,0.626,0,216328,,1.882,,4997,0.043,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-22,4532,63,74,2,39.421,0.548,0.644,0.017,219566,3238,1.91,0.028,4654,0.04,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-23,4663,131,75,1,40.561,1.139,0.652,0.009,223341,3775,1.943,0.033,4465,0.039,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-24,4848,185,75,0,42.17,1.609,0.652,0,227375,4034,1.978,0.035,4288,0.037,tests performed,80.56,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-25,5034,186,78,3,43.788,1.618,0.678,0.026,232050,4675,2.018,0.041,4262,0.037,tests performed,,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-26,5175,141,81,3,45.014,1.226,0.705,0.026,237464,5414,2.066,0.047,4349,0.038,tests performed,,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-27,5425,250,89,8,47.189,2.175,0.774,0.07,243016,5552,2.114,0.048,4477,0.039,tests performed,,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-28,5570,145,94,5,48.45,1.261,0.818,0.043,246911,3895,2.148,0.034,4369,0.038,tests performed,,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-29,5689,119,98,4,49.485,1.035,0.852,0.035,250604,3693,2.18,0.032,4434,0.039,tests performed,,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-06-30,5846,157,103,5,50.851,1.366,0.896,0.043,,,,,,,,,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-07-01,5846,0,103,0,50.851,0,0.896,0,,,,,,,,,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-07-02,5846,0,103,0,50.851,0,0.896,0,,,,,,,,,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-07-03,5846,0,103,0,50.851,0,0.896,0,,,,,,,,,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
ETH,Africa,Ethiopia,2020-07-04,6163,317,109,6,53.608,2.757,0.948,0.052,,,,,,,,,114963583,104.957,19.8,3.526,2.063,1729.927,26.7,182.634,7.47,0.4,8.5,7.96,0.3,66.6
FRO,Europe,Faeroe Islands,2020-03-07,2,2,0,0,40.929,40.929,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-08,3,1,0,0,61.394,20.465,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-09,3,0,0,0,61.394,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-10,3,0,0,0,61.394,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-11,3,0,0,0,61.394,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-12,3,0,0,0,61.394,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-13,3,0,0,0,61.394,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-14,3,0,0,0,61.394,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-15,3,0,0,0,61.394,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-16,9,6,0,0,184.181,122.787,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-17,11,2,0,0,225.11,40.929,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-18,18,7,0,0,368.362,143.252,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-19,47,29,0,0,961.834,593.472,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-20,72,25,0,0,1473.447,511.614,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-21,80,8,0,0,1637.164,163.716,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-22,92,12,0,0,1882.738,245.575,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-23,115,23,0,0,2353.423,470.685,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-24,118,3,0,0,2414.816,61.394,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-25,122,4,0,0,2496.675,81.858,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-26,132,10,0,0,2701.32,204.645,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-27,140,8,0,0,2865.036,163.716,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-28,144,4,0,0,2946.895,81.858,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-29,155,11,0,0,3172.005,225.11,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-30,159,4,0,0,3253.863,81.858,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-03-31,168,9,0,0,3438.044,184.181,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-01,169,1,0,0,3458.508,20.465,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-02,173,4,0,0,3540.366,81.858,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-03,177,4,0,0,3622.224,81.858,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-04,179,2,0,0,3663.154,40.929,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-05,181,2,0,0,3704.083,40.929,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-06,181,0,0,0,3704.083,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-07,183,2,0,0,3745.012,40.929,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-08,184,1,0,0,3765.476,20.465,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-09,184,0,0,0,3765.476,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-10,184,0,0,0,3765.476,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-11,184,0,0,0,3765.476,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-12,184,0,0,0,3765.476,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-13,184,0,0,0,3765.476,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-14,184,0,0,0,3765.476,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-15,184,0,0,0,3765.476,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-16,184,0,0,0,3765.476,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-17,184,0,0,0,3765.476,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-18,184,0,0,0,3765.476,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-19,184,0,0,0,3765.476,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-20,185,1,0,0,3785.941,20.465,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-21,185,0,0,0,3785.941,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-22,185,0,0,0,3785.941,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-23,185,0,0,0,3785.941,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-24,187,2,0,0,3826.87,40.929,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-25,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-26,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-27,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-28,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-29,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-04-30,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-01,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-02,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-03,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-04,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-05,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-06,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-07,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-08,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-09,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-10,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-11,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-12,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-13,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-14,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-15,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-16,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-17,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-18,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-19,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-20,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-21,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-22,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-23,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-24,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-25,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-26,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-27,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-28,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-29,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-30,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-05-31,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-01,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-02,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-03,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-04,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-05,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-06,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-07,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-08,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-09,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-10,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-11,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-12,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-13,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-14,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-15,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-16,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-17,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-18,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-19,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-20,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-21,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-22,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-23,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-24,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-25,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-26,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-27,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-28,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-29,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-06-30,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-07-01,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-07-02,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-07-03,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FRO,Europe,Faeroe Islands,2020-07-04,187,0,0,0,3826.87,0,0,0,,,,,,,,,48865,35.308,,,,,,,,,,,,80.67
FLK,South America,Falkland Islands,2020-04-04,1,1,0,0,287.109,287.109,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-05,1,0,0,0,287.109,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-06,2,1,0,0,574.218,287.109,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-07,2,0,0,0,574.218,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-08,5,3,0,0,1435.544,861.326,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-09,5,0,0,0,1435.544,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-10,5,0,0,0,1435.544,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-11,5,0,0,0,1435.544,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-12,5,0,0,0,1435.544,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-13,5,0,0,0,1435.544,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-14,5,0,0,0,1435.544,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-15,11,6,0,0,3158.197,1722.653,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-16,11,0,0,0,3158.197,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-17,11,0,0,0,3158.197,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-18,11,0,0,0,3158.197,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-19,11,0,0,0,3158.197,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-20,11,0,0,0,3158.197,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-21,11,0,0,0,3158.197,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-22,12,1,0,0,3445.306,287.109,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-23,12,0,0,0,3445.306,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-24,12,0,0,0,3445.306,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-25,12,0,0,0,3445.306,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-26,13,1,0,0,3732.415,287.109,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-27,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-28,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-29,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-04-30,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-01,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-02,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-03,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-04,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-05,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-06,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-07,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-08,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-09,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-10,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-11,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-12,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-13,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-14,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-15,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-16,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-17,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-18,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-19,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-20,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-21,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-22,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-23,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-24,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-25,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-26,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-27,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-28,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-29,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-30,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-05-31,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-01,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-02,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-03,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-04,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-05,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-06,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-07,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-08,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-09,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-10,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-11,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-12,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-13,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-14,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-15,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-16,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-17,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-18,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-19,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-20,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-21,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-22,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-23,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-24,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-25,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-26,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-27,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-28,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-29,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-06-30,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-07-01,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-07-02,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-07-03,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FLK,South America,Falkland Islands,2020-07-04,13,0,0,0,3732.415,0,0,0,,,,,,,,,3483,,,,,,,,,,,,,81.44
FJI,Oceania,Fiji,2020-03-20,1,1,0,0,1.116,1.116,0,0,,,,,,,,79.63,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-03-21,1,0,0,0,1.116,0,0,0,,,,,,,,79.63,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-03-22,2,1,0,0,2.231,1.116,0,0,,,,,,,,79.63,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-03-23,3,1,0,0,3.347,1.116,0,0,,,,,,,,81.48,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-03-24,4,1,0,0,4.462,1.116,0,0,,,,,,,,81.48,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-03-25,5,1,0,0,5.578,1.116,0,0,,,,,,,,81.48,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-03-26,5,0,0,0,5.578,0,0,0,,,,,,,,81.48,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-03-27,5,0,0,0,5.578,0,0,0,,,,,,,,81.48,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-03-28,5,0,0,0,5.578,0,0,0,,,,,,,,81.48,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-03-29,5,0,0,0,5.578,0,0,0,,,,,,,,84.26,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-03-30,5,0,0,0,5.578,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-03-31,5,0,0,0,5.578,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-01,5,0,0,0,5.578,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-02,7,2,0,0,7.809,2.231,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-03,7,0,0,0,7.809,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-04,12,5,0,0,13.386,5.578,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-05,12,0,0,0,13.386,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-06,14,2,0,0,15.617,2.231,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-07,14,0,0,0,15.617,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-08,15,1,0,0,16.733,1.116,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-09,15,0,0,0,16.733,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-10,15,0,0,0,16.733,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-11,16,1,0,0,17.848,1.116,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-12,16,0,0,0,17.848,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-13,16,0,0,0,17.848,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-14,16,0,0,0,17.848,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-15,16,0,0,0,17.848,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-16,16,0,0,0,17.848,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-17,17,1,0,0,18.964,1.116,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-18,17,0,0,0,18.964,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-19,17,0,0,0,18.964,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-20,17,0,0,0,18.964,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-21,18,1,0,0,20.079,1.116,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-22,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-23,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-24,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-25,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-26,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-27,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-28,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-29,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-04-30,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-01,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-02,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-03,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-04,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-05,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-06,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-07,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-08,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-09,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-10,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-11,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-12,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-13,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-14,18,0,0,0,20.079,0,0,0,,,,,,,,88.89,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-15,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-16,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-17,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-18,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-19,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-20,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-21,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-22,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-23,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-24,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-25,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-26,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-27,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-28,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-29,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-30,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-05-31,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-01,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-02,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-03,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-04,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-05,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-06,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-07,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-08,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-09,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-10,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-11,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-12,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-13,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-14,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-15,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-16,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-17,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-18,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-19,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-20,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-21,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-22,18,0,0,0,20.079,0,0,0,,,,,,,,78.7,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-23,18,0,0,0,20.079,0,0,0,,,,,,,,,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-24,18,0,0,0,20.079,0,0,0,,,,,,,,,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-25,18,0,0,0,20.079,0,0,0,,,,,,,,,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-26,18,0,0,0,20.079,0,0,0,,,,,,,,,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-27,18,0,0,0,20.079,0,0,0,,,,,,,,,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-28,18,0,0,0,20.079,0,0,0,,,,,,,,,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-29,18,0,0,0,20.079,0,0,0,,,,,,,,,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-06-30,18,0,0,0,20.079,0,0,0,,,,,,,,,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-07-01,18,0,0,0,20.079,0,0,0,,,,,,,,,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-07-02,18,0,0,0,20.079,0,0,0,,,,,,,,,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-07-03,18,0,0,0,20.079,0,0,0,,,,,,,,,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FJI,Oceania,Fiji,2020-07-04,18,0,0,0,20.079,0,0,0,,,,,,,,,896444,49.562,28.6,6.224,3.284,8702.975,1.4,412.82,14.49,10.2,34.8,,2.3,67.44
FIN,Europe,Finland,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,5.56,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,5.56,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,5.56,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-30,1,1,0,0,0.18,0.18,0,0,73,73,0.013,0.013,,,samples tested,5.56,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-01-31,1,0,0,0,0.18,0,0,0,,,,,,,,5.56,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-01,1,0,0,0,0.18,0,0,0,,,,,,,,5.56,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-02,1,0,0,0,0.18,0,0,0,,,,,,,,5.56,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-03,1,0,0,0,0.18,0,0,0,,,,,,,,5.56,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-04,1,0,0,0,0.18,0,0,0,,,,,,,,5.56,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-05,1,0,0,0,0.18,0,0,0,,,,,,,,5.56,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-06,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-07,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-08,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-09,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-10,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-11,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-12,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-13,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-14,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-15,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-16,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-17,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-18,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-19,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-20,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-21,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-22,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-23,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-24,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-25,1,0,0,0,0.18,0,0,0,,,,,,,,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-26,1,0,0,0,0.18,0,0,0,77,4,0.014,0.001,,,samples tested,13.89,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-27,2,1,0,0,0.361,0.18,0,0,86,9,0.016,0.002,,,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-28,2,0,0,0,0.361,0,0,0,444,358,0.08,0.065,,,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-02-29,3,1,0,0,0.541,0.18,0,0,459,15,0.083,0.003,,,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-01,3,0,0,0,0.541,0,0,0,475,16,0.086,0.003,,,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-02,6,3,0,0,1.083,0.541,0,0,501,26,0.09,0.005,,,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-03,,,,,,,,,552,51,0.1,0.009,,,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-04,7,1,0,0,1.263,0.18,0,0,637,85,0.115,0.015,80,0.014,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-05,,,,,,,,,717,80,0.129,0.014,90,0.016,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-06,12,5,0,0,2.166,0.902,0,0,822,105,0.148,0.019,54,0.01,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-07,19,7,0,0,3.429,1.263,0,0,842,20,0.152,0.004,55,0.01,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-08,,,,,,,,,856,14,0.154,0.003,54,0.01,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-09,30,11,0,0,5.414,1.985,0,0,978,122,0.177,0.022,68,0.012,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-10,40,10,0,0,7.219,1.805,0,0,1106,128,0.2,0.023,79,0.014,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-11,,,,,,,,,1269,163,0.229,0.029,90,0.016,samples tested,19.44,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-12,59,19,0,0,10.648,3.429,0,0,1618,349,0.292,0.063,129,0.023,samples tested,34.26,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-13,155,96,0,0,27.975,17.326,0,0,2027,409,0.366,0.074,172,0.031,samples tested,34.26,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-14,183,28,0,0,33.028,5.053,0,0,2622,595,0.473,0.107,254,0.046,samples tested,34.26,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-15,210,27,0,0,37.901,4.873,0,0,3266,644,0.589,0.116,344,0.062,samples tested,34.26,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-16,267,57,0,0,48.189,10.287,0,0,4078,812,0.736,0.147,443,0.08,samples tested,54.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-17,272,5,0,0,49.091,0.902,0,0,5195,1117,0.938,0.202,584,0.105,samples tested,54.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-18,319,47,0,0,57.574,8.483,0,0,6210,1015,1.121,0.183,706,0.127,samples tested,54.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-19,369,50,0,0,66.598,9.024,0,0,6986,776,1.261,0.14,767,0.138,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-20,400,31,0,0,72.193,5.595,0,0,8254,1268,1.49,0.229,890,0.161,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-21,450,50,0,0,81.217,9.024,0,0,9849,1595,1.778,0.288,1032,0.186,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-22,521,71,1,1,94.031,12.814,0.18,0.18,10901,1052,1.967,0.19,1091,0.197,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-23,626,105,1,0,112.982,18.951,0.18,0,12220,1319,2.205,0.238,1163,0.21,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-24,700,74,1,0,126.337,13.356,0.18,0,13799,1579,2.49,0.285,1229,0.222,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-25,792,92,1,0,142.942,16.604,0.18,0,15648,1849,2.824,0.334,1348,0.243,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-26,880,88,3,2,158.824,15.882,0.541,0.361,17485,1837,3.156,0.332,1500,0.271,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-27,958,78,4,1,172.902,14.078,0.722,0.18,19490,2005,3.518,0.362,1605,0.29,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-28,1025,67,7,3,184.994,12.092,1.263,0.541,20697,1207,3.735,0.218,1550,0.28,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-29,1218,193,9,2,219.827,34.833,1.624,0.361,21280,583,3.841,0.105,1483,0.268,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-30,1218,0,11,2,219.827,0,1.985,0.361,22361,1081,4.036,0.195,1449,0.262,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-03-31,1313,95,13,2,236.973,17.146,2.346,0.361,23446,1085,4.232,0.196,1378,0.249,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-01,1384,71,17,4,249.787,12.814,3.068,0.722,25013,1567,4.514,0.283,1338,0.241,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-02,1446,62,17,0,260.977,11.19,3.068,0,27266,2253,4.921,0.407,1397,0.252,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-03,1518,72,19,2,273.972,12.995,3.429,0.361,28955,1689,5.226,0.305,1352,0.244,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-04,1615,97,20,1,291.478,17.507,3.61,0.18,32178,3223,5.808,0.582,1640,0.296,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-05,1882,267,25,5,339.667,48.189,4.512,0.902,33825,1647,6.105,0.297,1792,0.323,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-06,1927,45,27,2,347.789,8.122,4.873,0.361,35795,1970,6.46,0.356,1919,0.346,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-07,2176,249,27,0,392.729,44.94,4.873,0,37915,2120,6.843,0.383,2067,0.373,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-08,2308,132,34,7,416.553,23.824,6.136,1.263,41216,3301,7.439,0.596,2315,0.418,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-09,2487,179,40,6,448.859,32.306,7.219,1.083,43650,2434,7.878,0.439,2341,0.423,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-10,2605,118,42,2,470.156,21.297,7.58,0.361,46893,3243,8.463,0.585,2563,0.463,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-11,2769,164,48,6,499.755,29.599,8.663,1.083,48211,1318,8.701,0.238,2290,0.413,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-12,2905,136,49,1,524.3,24.546,8.844,0.18,49799,1588,8.988,0.287,2282,0.412,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-13,2974,69,56,7,536.754,12.453,10.107,1.263,50719,920,9.154,0.166,2132,0.385,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-14,3064,90,59,3,552.997,16.243,10.648,0.541,51910,1191,9.369,0.215,1999,0.361,samples tested,60.19,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-15,3161,97,64,5,570.504,17.507,11.551,0.902,54203,2293,9.783,0.414,1855,0.335,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-16,3237,76,72,8,584.22,13.717,12.995,1.444,57665,3462,10.407,0.625,2002,0.361,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-17,3369,132,75,3,608.044,23.824,13.536,0.541,60379,2714,10.897,0.49,1927,0.348,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-18,3489,120,82,7,629.702,21.658,14.8,1.263,63977,3598,11.547,0.649,2252,0.406,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-19,3681,192,90,8,664.354,34.653,16.243,1.444,66336,2359,11.972,0.426,2362,0.426,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-20,3783,102,94,4,682.763,18.409,16.965,0.722,68126,1790,12.296,0.323,2487,0.449,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-21,3868,85,98,4,698.104,15.341,17.687,0.722,71635,3509,12.929,0.633,2818,0.509,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-22,4014,146,141,43,724.455,26.35,25.448,7.761,75760,4125,13.673,0.744,3080,0.556,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-23,4129,115,149,8,745.21,20.755,26.892,1.444,79342,3582,14.32,0.646,3097,0.559,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-24,4284,155,172,23,773.185,27.975,31.043,4.151,83283,3941,15.031,0.711,3272,0.591,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-25,4395,111,177,5,793.218,20.034,31.945,0.902,86280,2997,15.572,0.541,3186,0.575,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-26,4475,80,186,9,807.657,14.439,33.57,1.624,88761,2481,16.02,0.448,3204,0.578,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-27,4576,101,190,4,825.886,18.229,34.292,0.722,91163,2402,16.453,0.434,3291,0.594,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-28,4695,119,193,3,847.363,21.477,34.833,0.541,94819,3656,17.113,0.66,3312,0.598,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-29,4740,45,199,6,855.485,8.122,35.916,1.083,99133,4314,17.892,0.779,3339,0.603,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-04-30,4906,166,206,7,885.445,29.96,37.179,1.263,103181,4048,18.622,0.731,3406,0.615,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-01,4995,89,211,5,901.508,16.063,38.082,0.902,106438,3257,19.21,0.588,3308,0.597,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-02,5051,56,218,7,911.615,10.107,39.345,1.263,107902,1464,19.474,0.264,3089,0.558,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-03,5179,128,220,2,934.716,23.102,39.706,0.361,109518,1616,19.766,0.292,2965,0.535,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-04,5254,75,230,10,948.253,13.536,41.511,1.805,111235,1717,20.076,0.31,2867,0.517,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-05,5327,73,240,10,961.428,13.175,43.316,1.805,114916,3681,20.74,0.664,2871,0.518,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-06,5412,85,246,6,976.769,15.341,44.399,1.083,118612,3696,21.407,0.667,2783,0.502,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-07,5573,161,252,6,1005.826,29.058,45.481,1.083,122324,3712,22.077,0.67,2735,0.494,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-08,5673,100,255,3,1023.875,18.048,46.023,0.541,125503,3179,22.651,0.574,2724,0.492,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-09,5738,65,260,5,1035.606,11.731,46.925,0.902,128183,2680,23.135,0.484,2897,0.523,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-10,5880,142,265,5,1061.234,25.628,47.828,0.902,129999,1816,23.462,0.328,2926,0.528,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-11,5962,82,267,2,1076.034,14.8,48.189,0.361,132157,2158,23.852,0.389,2989,0.539,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-12,5984,22,271,4,1080.004,3.971,48.911,0.722,136073,3916,24.559,0.707,3022,0.545,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-13,6003,19,275,4,1083.434,3.429,49.633,0.722,139914,3841,25.252,0.693,3043,0.549,samples tested,57.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-14,6054,51,284,9,1092.638,9.205,51.257,1.624,143610,3696,25.919,0.667,3041,0.549,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-15,6145,91,287,3,1109.062,16.424,51.798,0.541,147803,4193,26.676,0.757,3186,0.575,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-16,6228,83,293,6,1124.042,14.98,52.881,1.083,151085,3282,27.268,0.592,3272,0.591,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-17,6286,58,297,4,1134.51,10.468,53.603,0.722,153368,2283,27.68,0.412,3338,0.602,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-18,6347,61,298,1,1145.519,11.009,53.784,0.18,155682,2314,28.098,0.418,3361,0.607,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-19,6380,33,300,2,1151.475,5.956,54.145,0.361,160397,4715,28.949,0.851,3475,0.627,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-20,6399,19,301,1,1154.904,3.429,54.325,0.18,163875,3478,29.576,0.628,3423,0.618,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-21,6443,44,304,3,1162.846,7.941,54.867,0.541,166723,2848,30.091,0.514,3302,0.596,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-22,6493,50,306,2,1171.87,9.024,55.227,0.361,168935,2212,30.49,0.399,3019,0.545,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-23,6537,44,306,0,1179.811,7.941,55.227,0,171433,2498,30.941,0.451,2907,0.525,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-24,6568,31,306,0,1185.406,5.595,55.227,0,172973,1540,31.219,0.278,2801,0.506,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-25,6579,11,307,1,1187.391,1.985,55.408,0.18,174719,1746,31.534,0.315,2720,0.491,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-26,6599,20,308,1,1191.001,3.61,55.588,0.18,178235,3516,32.168,0.635,2548,0.46,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-27,6628,29,312,4,1196.235,5.234,56.31,0.722,181104,2869,32.686,0.518,2461,0.444,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-28,6692,64,313,1,1207.786,11.551,56.491,0.18,183966,2862,33.203,0.517,2463,0.445,samples tested,50.93,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-29,6743,51,313,0,1216.99,9.205,56.491,0,186661,2695,33.689,0.486,2532,0.457,samples tested,45.37,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-30,6776,33,314,1,1222.946,5.956,56.671,0.18,188475,1814,34.016,0.327,2435,0.439,samples tested,45.37,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-05-31,6826,50,316,2,1231.97,9.024,57.032,0.361,189751,1276,34.247,0.23,2397,0.433,samples tested,45.37,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-01,6859,33,320,4,1237.926,5.956,57.754,0.722,191488,1737,34.56,0.313,2396,0.432,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-02,6885,26,320,0,1242.619,4.693,57.754,0,195265,3777,35.242,0.682,2433,0.439,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-03,6887,2,320,0,1242.98,0.361,57.754,0,198032,2767,35.741,0.499,2418,0.436,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-04,6911,24,321,1,1247.311,4.332,57.935,0.18,200673,2641,36.218,0.477,2387,0.431,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-05,6911,0,322,1,1247.311,0,58.115,0.18,202913,2240,36.622,0.404,2322,0.419,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-06,6941,30,322,0,1252.726,5.414,58.115,0,204875,1962,36.976,0.354,2343,0.423,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-07,6964,23,322,0,1256.877,4.151,58.115,0,205835,960,37.15,0.173,2298,0.415,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-08,6981,17,323,1,1259.945,3.068,58.296,0.18,207555,1720,37.46,0.31,2295,0.414,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-09,7001,20,323,0,1263.555,3.61,58.296,0,210277,2722,37.951,0.491,2145,0.387,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-10,7025,24,324,1,1267.886,4.332,58.476,0.18,213025,2748,38.447,0.496,2142,0.387,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-11,7040,15,324,0,1270.593,2.707,58.476,0,215871,2846,38.961,0.514,2171,0.392,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-12,7064,24,325,1,1274.925,4.332,58.657,0.18,218232,2361,39.387,0.426,2188,0.395,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-13,7073,9,325,0,1276.549,1.624,58.657,0,219636,1404,39.64,0.253,2109,0.381,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-14,7087,14,325,0,1279.076,2.527,58.657,0,220463,827,39.79,0.149,2090,0.377,samples tested,41.67,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-15,7104,17,326,1,1282.144,3.068,58.837,0.18,222176,1713,40.099,0.309,2089,0.377,samples tested,32.41,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-16,7108,4,326,0,1282.866,0.722,58.837,0,224964,2788,40.602,0.503,2098,0.379,samples tested,29.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-17,7112,4,326,0,1283.588,0.722,58.837,0,227351,2387,41.033,0.431,2047,0.369,samples tested,29.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-18,7117,5,326,0,1284.491,0.902,58.837,0,229343,1992,41.392,0.36,1925,0.347,samples tested,29.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-19,7117,0,326,0,1284.491,0,58.837,0,230652,1309,41.629,0.236,1774,0.32,samples tested,29.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-20,7133,16,326,0,1287.378,2.888,58.837,0,231376,724,41.759,0.131,1677,0.303,samples tested,29.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-21,7142,9,326,0,1289.003,1.624,58.837,0,232058,682,41.882,0.123,1656,0.299,samples tested,29.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-22,7143,1,326,0,1289.183,0.18,58.837,0,233558,1500,42.153,0.271,1626,0.293,samples tested,29.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-23,7144,1,327,1,1289.364,0.18,59.018,0.18,235904,2346,42.576,0.423,1563,0.282,samples tested,29.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-24,7155,11,327,0,1291.349,1.985,59.018,0,238093,2189,42.972,0.395,1535,0.277,samples tested,29.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-25,7167,12,327,0,1293.515,2.166,59.018,0,240439,2346,43.395,0.423,1585,0.286,samples tested,29.63,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-26,7172,5,327,0,1294.417,0.902,59.018,0,242407,1968,43.75,0.355,1679,0.303,samples tested,,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-27,7191,19,328,1,1297.846,3.429,59.198,0.18,243815,1408,44.004,0.254,1777,0.321,samples tested,,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-28,7191,0,328,0,1297.846,0,59.198,0,244737,922,44.171,0.166,1811,0.327,samples tested,,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-29,7191,0,328,0,1297.846,0,59.198,0,246383,1646,44.468,0.297,1832,0.331,samples tested,,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-06-30,7209,18,328,0,1301.095,3.249,59.198,0,249126,2743,44.963,0.495,1889,0.341,samples tested,,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-07-01,7214,5,328,0,1301.997,0.902,59.198,0,251677,2551,45.423,0.46,1941,0.35,samples tested,,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-07-02,7236,22,328,0,1305.968,3.971,59.198,0,254959,3282,46.016,0.592,2074,0.374,samples tested,,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-07-03,7241,5,328,0,1306.87,0.902,59.198,0,255043,84,46.031,0.015,1805,0.326,samples tested,,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FIN,Europe,Finland,2020-07-04,7242,1,329,1,1307.051,0.18,59.379,0.18,255108,65,46.042,0.012,1613,0.291,samples tested,,5540718,18.136,42.8,21.228,13.264,40585.721,,153.507,5.76,18.3,22.6,,3.28,81.91
FRA,Europe,France,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,2.78,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,11.11,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-25,3,3,0,0,0.046,0.046,0,0,,,,,,,,11.11,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-26,3,0,0,0,0.046,0,0,0,,,,,,,,11.11,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-27,3,0,0,0,0.046,0,0,0,,,,,,,,11.11,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-28,3,0,0,0,0.046,0,0,0,,,,,,,,11.11,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-29,4,1,0,0,0.061,0.015,0,0,,,,,,,,11.11,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-30,5,1,0,0,0.077,0.015,0,0,,,,,,,,11.11,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-01-31,6,1,0,0,0.092,0.015,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-01,6,0,0,0,0.092,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-02,6,0,0,0,0.092,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-03,6,0,0,0,0.092,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-04,6,0,0,0,0.092,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-05,6,0,0,0,0.092,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-06,6,0,0,0,0.092,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-07,6,0,0,0,0.092,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-08,11,5,0,0,0.169,0.077,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-09,11,0,0,0,0.169,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-10,11,0,0,0,0.169,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-11,11,0,0,0,0.169,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-12,11,0,0,0,0.169,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-13,11,0,0,0,0.169,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-14,11,0,0,0,0.169,0,0,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-15,11,0,1,1,0.169,0,0.015,0.015,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-16,11,0,1,0,0.169,0,0.015,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-17,12,1,1,0,0.184,0.015,0.015,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-18,12,0,1,0,0.184,0,0.015,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-19,12,0,1,0,0.184,0,0.015,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-20,12,0,1,0,0.184,0,0.015,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-21,12,0,1,0,0.184,0,0.015,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-22,12,0,1,0,0.184,0,0.015,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-23,12,0,1,0,0.184,0,0.015,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-24,12,0,1,0,0.184,0,0.015,0,,,,,,,,13.89,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-25,12,0,1,0,0.184,0,0.015,0,,,,,,,,16.67,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-26,14,2,1,0,0.214,0.031,0.015,0,,,,,,,,16.67,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-27,17,3,2,1,0.26,0.046,0.031,0.015,,,,,,,,16.67,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-28,38,21,2,0,0.582,0.322,0.031,0,,,,,,,,16.67,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-02-29,57,19,2,0,0.873,0.291,0.031,0,,,,,,,,19.44,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-01,100,43,2,0,1.532,0.659,0.031,0,,,,,,,,19.44,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-02,130,30,2,0,1.992,0.46,0.031,0,,,,,,,,28.7,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-03,178,48,3,1,2.727,0.735,0.046,0.015,,,,,,,,28.7,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-04,212,34,4,1,3.248,0.521,0.061,0.015,,,,,,,,28.7,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-05,285,73,4,0,4.366,1.118,0.061,0,,,,,,,,28.7,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-06,423,138,7,3,6.48,2.114,0.107,0.046,,,,,,,,28.7,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-07,613,190,9,2,9.391,2.911,0.138,0.031,,,,,,,,28.7,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-08,716,103,10,1,10.969,1.578,0.153,0.015,,,,,,,,28.7,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-09,1126,410,19,9,17.25,6.281,0.291,0.138,,,,,,,,28.7,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-10,1412,286,30,11,21.632,4.382,0.46,0.169,,,,,,,,28.7,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-11,1784,372,33,3,27.331,5.699,0.506,0.046,,,,,,,,28.7,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-12,2281,497,48,15,34.945,7.614,0.735,0.23,,,,,,,,28.7,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-13,2876,595,61,13,44.061,9.115,0.935,0.199,,,,,,,,42.59,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-14,3661,785,79,18,56.087,12.026,1.21,0.276,,,,,,,,48.15,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-15,4499,838,91,12,68.925,12.838,1.394,0.184,,,,,,,,48.15,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-16,5423,924,127,36,83.081,14.156,1.946,0.552,,,,,,,,55.56,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-17,6633,1210,148,21,101.619,18.537,2.267,0.322,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-18,7730,1097,175,27,118.425,16.806,2.681,0.414,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-19,9134,1404,244,69,139.934,21.509,3.738,1.057,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-20,10995,1861,372,128,168.445,28.511,5.699,1.961,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-21,12612,1617,450,78,193.218,24.773,6.894,1.195,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-22,14459,1847,562,112,221.514,28.296,8.61,1.716,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-23,16018,1559,674,112,245.398,23.884,10.326,1.716,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-24,19856,3838,860,186,304.197,58.799,13.175,2.85,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-25,22302,2446,1100,240,341.67,37.473,16.852,3.677,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-26,25233,2931,1331,231,386.573,44.903,20.391,3.539,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-27,29155,3922,1696,365,446.659,60.086,25.983,5.592,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-28,32964,3809,1995,299,505.013,58.354,30.564,4.581,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-29,37575,4611,2314,319,575.655,70.641,35.451,4.887,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-30,40174,2599,2606,292,615.472,39.817,39.924,4.473,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-03-31,44550,4376,3024,418,682.513,67.041,46.328,6.404,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-01,52128,7578,3523,499,798.609,116.096,53.973,7.645,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-02,56989,4861,4032,509,873.08,74.471,61.771,7.798,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-03,59105,2116,4503,471,905.497,32.417,68.987,7.216,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-04,64338,5233,6507,2004,985.668,80.17,99.688,30.702,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-05,68605,4267,7560,1053,1051.039,65.371,115.82,16.132,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-06,70478,1873,8078,518,1079.734,28.695,123.756,7.936,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-07,74390,3912,8911,833,1139.666,59.932,136.518,12.762,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-08,78167,3777,10328,1417,1197.53,57.864,158.227,21.709,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-09,82048,3881,10869,541,1256.988,59.458,166.515,8.288,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-10,86334,4286,12210,1341,1322.65,65.662,187.059,20.544,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-11,90676,4342,13197,987,1389.17,66.52,202.18,15.121,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-12,93790,3114,13832,635,1436.877,47.707,211.908,9.728,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-13,95403,1613,14393,561,1461.588,24.711,220.503,8.595,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-14,98076,2673,14967,574,1502.539,40.951,229.297,8.794,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-15,103573,5497,15729,762,1586.754,84.215,240.971,11.674,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-16,106206,2633,17167,1438,1627.092,40.338,263.001,22.03,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-17,108847,2641,17920,753,1667.552,40.461,274.537,11.536,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-18,109252,405,18681,761,1673.757,6.205,286.196,11.659,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-19,111821,2569,19323,642,1713.115,39.357,296.031,9.836,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-20,112606,785,19718,395,1725.141,12.026,302.083,6.051,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-21,114657,2051,20265,547,1756.562,31.422,310.463,8.38,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-22,117324,2667,20796,531,1797.421,40.859,318.598,8.135,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-23,119151,1827,21340,544,1825.411,27.99,326.932,8.334,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-24,120804,1653,21856,516,1850.735,25.324,334.837,7.905,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-25,122577,1773,22245,389,1877.898,27.163,340.797,5.96,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-26,124114,1537,22614,369,1901.445,23.547,346.45,5.653,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-27,124575,461,22856,242,1908.508,7.063,350.157,3.707,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-28,125770,1195,23293,437,1926.815,18.308,356.852,6.695,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-29,126835,1065,23660,367,1943.131,16.316,362.475,5.622,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-04-30,128442,1607,24087,427,1967.751,24.619,369.016,6.542,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-01,129581,1139,24376,289,1985.2,17.45,373.444,4.428,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-02,130185,604,24594,218,1994.454,9.253,376.784,3.34,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-03,130979,794,24760,166,2006.618,12.164,379.327,2.543,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-04,131287,308,24895,135,2011.337,4.719,381.395,2.068,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-05,131863,576,25201,306,2020.161,8.824,386.083,4.688,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-06,132967,1104,25531,330,2037.074,16.913,391.139,5.056,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-07,137150,4183,25809,278,2101.159,64.084,395.398,4.259,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-08,137779,629,25987,178,2110.795,9.636,398.125,2.727,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-09,138421,642,26230,243,2120.63,9.836,401.848,3.723,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-10,138854,433,26310,80,2127.264,6.634,403.073,1.226,,,,,,,,90.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-11,139063,209,26380,70,2130.466,3.202,404.146,1.072,,,,,,,,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-12,139519,456,26643,263,2137.452,6.986,408.175,4.029,,,,,,,,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-13,140227,708,26991,348,2148.299,10.847,413.506,5.331,,,,,,,,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-14,140734,507,27074,83,2156.066,7.767,414.778,1.272,,,,,,,,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-15,141356,622,27425,351,2165.595,9.529,420.155,5.377,,,,,,,,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-16,141919,563,27555,130,2174.22,8.625,422.147,1.992,,,,,,,,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-17,142291,372,27643,88,2179.919,5.699,423.495,1.348,,,,,,,,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-18,142411,120,27711,68,2181.758,1.838,424.537,1.042,,30984,,0.475,,,people tested,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-19,142903,492,27897,186,2189.295,7.538,427.386,2.85,,30984,,0.475,,,people tested,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-20,143427,524,28022,125,2197.323,8.028,429.301,1.915,,30984,,0.475,,,people tested,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-21,143845,418,28132,110,2203.727,6.404,430.986,1.685,,30984,,0.475,,,people tested,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-22,144163,318,28215,83,2208.599,4.872,432.258,1.272,,30984,,0.475,,,people tested,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-23,144566,403,28289,74,2214.773,6.174,433.392,1.134,,30984,,0.475,,,people tested,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-24,144806,240,28332,43,2218.45,3.677,434.05,0.659,,33728,,0.517,31376,0.481,people tested,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-25,144921,115,28367,35,2220.211,1.762,434.587,0.536,,33728,,0.517,31768,0.487,people tested,76.85,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-26,145279,358,28432,65,2225.696,5.485,435.583,0.996,,33728,,0.517,32160,0.493,people tested,75,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-27,145555,276,28530,98,2229.924,4.228,437.084,1.501,,33728,,0.517,32552,0.499,people tested,75,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-28,145746,191,28596,66,2232.851,2.926,438.095,1.011,,33728,,0.517,32944,0.505,people tested,75,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-29,149071,3325,28662,66,2283.79,50.939,439.106,1.011,,33728,,0.517,33336,0.511,people tested,75,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-30,149668,597,28714,52,2292.936,9.146,439.903,0.797,,33728,,0.517,33728,0.517,people tested,75,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-05-31,151496,1828,28771,57,2320.941,28.005,440.776,0.873,,27728,,0.425,32871,0.504,people tested,75,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-01,151753,257,28802,31,2324.879,3.937,441.251,0.475,,27728,,0.425,32014,0.49,people tested,75,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-02,152091,338,28833,31,2330.057,5.178,441.726,0.475,,27728,,0.425,31157,0.477,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-03,151325,-766,28940,107,2318.322,-11.735,443.365,1.639,,27728,,0.425,30299,0.464,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-04,151677,352,29021,81,2323.714,5.393,444.606,1.241,,27728,,0.425,29442,0.451,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-05,152444,767,29065,44,2335.465,11.751,445.28,0.674,,27728,,0.425,28585,0.438,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-06,153055,611,29111,46,2344.826,9.361,445.985,0.705,,27728,,0.425,27728,0.425,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-07,153634,579,29142,31,2353.696,8.87,446.46,0.475,,30607,,0.469,28139,0.431,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-08,153977,343,29155,13,2358.951,5.255,446.659,0.199,,30607,,0.469,28551,0.437,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-09,154188,211,29209,54,2362.183,3.233,447.486,0.827,,30607,,0.469,28962,0.444,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-10,154591,403,29296,87,2368.357,6.174,448.819,1.333,,30607,,0.469,29373,0.45,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-11,155136,545,29319,23,2376.707,8.349,449.171,0.352,,30607,,0.469,29784,0.456,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-12,155561,425,29346,27,2383.218,6.511,449.585,0.414,,30607,,0.469,30196,0.463,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-13,156287,726,29374,28,2394.34,11.122,450.014,0.429,,30607,,0.469,30607,0.469,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-14,156813,526,29398,24,2402.399,8.058,450.382,0.368,,30932,,0.474,30653,0.47,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-15,157220,407,29407,9,2408.634,6.235,450.52,0.138,,30932,,0.474,30700,0.47,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-16,157372,152,29436,29,2410.963,2.329,450.964,0.444,,30932,,0.474,30746,0.471,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-17,157716,344,29547,111,2416.233,5.27,452.664,1.701,,30932,,0.474,30793,0.472,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-18,158174,458,29575,28,2423.249,7.017,453.093,0.429,,30932,,0.474,30839,0.472,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-19,158641,467,29603,28,2430.404,7.155,453.522,0.429,,30932,,0.474,30886,0.473,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-20,159452,811,29617,14,2442.829,12.425,453.737,0.214,,30932,,0.474,30932,0.474,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-21,160093,641,29633,16,2452.649,9.82,453.982,0.245,,33689,,0.516,31326,0.48,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-22,160377,284,29640,7,2457,4.351,454.089,0.107,,33689,,0.516,31720,0.486,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-23,160750,373,29663,23,2462.714,5.714,454.442,0.352,,33689,,0.516,32114,0.492,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-24,161267,517,29720,57,2470.635,7.921,455.315,0.873,,33689,,0.516,32507,0.498,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-25,161348,81,29731,11,2471.876,1.241,455.483,0.169,,33689,,0.516,32901,0.504,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-26,161348,0,29752,21,2471.876,0,455.805,0.322,,33689,,0.516,33295,0.51,people tested,65.74,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-27,162936,1588,29778,26,2496.204,24.328,456.203,0.398,,33689,,0.516,33689,0.516,people tested,,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-28,162936,0,29778,0,2496.204,0,456.203,0,,,,,,,,,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-29,162936,0,29778,0,2496.204,0,456.203,0,,,,,,,,,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-06-30,164260,1324,29813,35,2516.488,20.284,456.74,0.536,,,,,,,,,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-07-01,164801,541,29843,30,2524.776,8.288,457.199,0.46,,,,,,,,,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-07-02,165719,918,29861,18,2538.84,14.064,457.475,0.276,,,,,,,,,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-07-03,166378,659,29875,14,2548.936,10.096,457.689,0.214,,,,,,,,,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
FRA,Europe,France,2020-07-04,166960,582,29893,18,2557.852,8.916,457.965,0.276,,,,,,,,,65273512,122.578,42,19.718,13.079,38605.671,,86.06,4.77,30.1,35.6,,5.98,82.66
PYF,Oceania,French Polynesia,2020-03-19,3,3,0,0,10.68,10.68,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-03-20,3,0,0,0,10.68,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-03-21,15,12,0,0,53.399,42.719,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-03-22,17,2,0,0,60.519,7.12,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-03-23,18,1,0,0,64.079,3.56,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-03-24,23,5,0,0,81.879,17.8,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-03-25,25,2,0,0,88.998,7.12,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-03-26,25,0,0,0,88.998,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-03-27,30,5,0,0,106.798,17.8,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-03-28,30,0,0,0,106.798,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-03-29,34,4,0,0,121.038,14.24,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-03-30,35,1,0,0,124.598,3.56,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-03-31,36,1,0,0,128.158,3.56,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-01,37,1,0,0,131.718,3.56,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-02,37,0,0,0,131.718,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-03,37,0,0,0,131.718,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-04,39,2,0,0,138.837,7.12,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-05,40,1,0,0,142.397,3.56,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-06,41,1,0,0,145.957,3.56,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-07,41,0,0,0,145.957,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-08,47,6,0,0,167.317,21.36,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-09,51,4,0,0,181.557,14.24,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-10,51,0,0,0,181.557,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-11,51,0,0,0,181.557,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-12,51,0,0,0,181.557,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-13,53,2,0,0,188.677,7.12,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-14,55,2,0,0,195.796,7.12,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-15,55,0,0,0,195.796,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-16,55,0,0,0,195.796,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-17,55,0,0,0,195.796,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-18,55,0,0,0,195.796,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-19,55,0,0,0,195.796,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-20,55,0,0,0,195.796,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-21,56,1,0,0,199.356,3.56,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-22,57,1,0,0,202.916,3.56,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-23,57,0,0,0,202.916,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-24,57,0,0,0,202.916,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-25,57,0,0,0,202.916,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-26,57,0,0,0,202.916,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-27,57,0,0,0,202.916,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-28,58,1,0,0,206.476,3.56,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-29,58,0,0,0,206.476,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-04-30,58,0,0,0,206.476,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-01,58,0,0,0,206.476,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-02,58,0,0,0,206.476,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-03,58,0,0,0,206.476,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-04,58,0,0,0,206.476,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-05,58,0,0,0,206.476,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-06,60,2,0,0,213.596,7.12,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-07,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-08,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-09,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-10,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-11,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-12,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-13,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-14,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-15,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-16,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-17,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-18,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-19,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-20,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-21,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-22,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-23,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-24,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-25,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-26,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-27,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-28,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-29,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-30,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-05-31,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-01,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-02,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-03,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-04,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-05,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-06,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-07,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-08,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-09,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-10,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-11,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-12,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-13,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-14,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-15,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-16,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-17,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-18,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-19,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-20,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-21,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-22,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-23,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-24,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-25,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-26,60,0,0,0,213.596,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-27,62,2,0,0,220.716,7.12,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-28,62,0,0,0,220.716,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-29,62,0,0,0,220.716,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-06-30,62,0,0,0,220.716,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-07-01,62,0,0,0,220.716,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-07-02,62,0,0,0,220.716,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-07-03,62,0,0,0,220.716,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
PYF,Oceania,French Polynesia,2020-07-04,62,0,0,0,220.716,0,0,0,,,,,,,,,280904,77.324,32.7,7.775,4.593,,,,22.63,,,,,77.66
GAB,Africa,Gabon,2020-03-13,1,1,0,0,0.449,0.449,0,0,,,,,,,,33.33,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-15,1,0,0,0,0.449,0,0,0,,,,,,,,33.33,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-16,1,0,0,0,0.449,0,0,0,,,,,,,,44.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-17,1,0,0,0,0.449,0,0,0,,,,,,,,44.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-18,1,0,0,0,0.449,0,0,0,,,,,,,,44.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-19,3,2,0,0,1.348,0.899,0,0,,,,,,,,44.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-20,3,0,0,0,1.348,0,0,0,,,,,,,,62.96,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-21,3,0,1,1,1.348,0,0.449,0.449,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-22,3,0,1,0,1.348,0,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-23,6,3,1,0,2.696,1.348,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-24,6,0,1,0,2.696,0,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-25,6,0,1,0,2.696,0,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-26,6,0,1,0,2.696,0,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-27,7,1,1,0,3.145,0.449,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-28,7,0,1,0,3.145,0,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-29,7,0,1,0,3.145,0,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-30,7,0,1,0,3.145,0,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-03-31,7,0,1,0,3.145,0,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-01,16,9,1,0,7.189,4.044,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-02,18,2,1,0,8.087,0.899,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-03,18,0,1,0,8.087,0,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-04,21,3,1,0,9.435,1.348,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-05,21,0,1,0,9.435,0,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-06,21,0,1,0,9.435,0,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-07,21,0,1,0,9.435,0,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-08,30,9,1,0,13.479,4.044,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-09,33,3,1,0,14.827,1.348,0.449,0,,,,,,,,66.67,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-10,44,11,1,0,19.769,4.942,0.449,0,,,,,,,,76.85,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-11,46,2,1,0,20.667,0.899,0.449,0,,,,,,,,76.85,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-12,49,3,1,0,22.015,1.348,0.449,0,,,,,,,,78.7,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-13,57,8,1,0,25.61,3.594,0.449,0,,,,,,,,78.7,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-14,57,0,1,0,25.61,0,0.449,0,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-15,75,18,1,0,33.697,8.087,0.449,0,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-16,87,12,1,0,39.088,5.391,0.449,0,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-17,95,8,1,0,42.683,3.594,0.449,0,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-18,108,13,1,0,48.523,5.841,0.449,0,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-19,109,1,1,0,48.973,0.449,0.449,0,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-20,109,0,1,0,48.973,0,0.449,0,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-21,120,11,1,0,53.915,4.942,0.449,0,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-22,156,36,1,0,70.089,16.174,0.449,0,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-23,166,10,1,0,74.582,4.493,0.449,0,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-24,167,1,2,1,75.032,0.449,0.899,0.449,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-25,172,5,3,1,77.278,2.246,1.348,0.449,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-26,176,4,3,0,79.075,1.797,1.348,0,,,,,,,,81.48,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-27,176,0,3,0,79.075,0,1.348,0,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-28,211,35,3,0,94.8,15.725,1.348,0,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-29,238,27,3,0,106.931,12.131,1.348,0,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-04-30,276,38,3,0,124.004,17.073,1.348,0,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-01,276,0,3,0,124.004,0,1.348,0,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-02,308,32,4,1,138.382,14.377,1.797,0.449,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-03,335,27,5,1,150.513,12.131,2.246,0.449,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-04,335,0,5,0,150.513,0,2.246,0,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-05,367,32,6,1,164.89,14.377,2.696,0.449,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-06,397,30,6,0,178.369,13.479,2.696,0,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-07,439,42,8,2,197.239,18.87,3.594,0.899,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-08,504,65,8,0,226.443,29.204,3.594,0,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-09,620,116,8,0,278.561,52.118,3.594,0,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-10,661,41,8,0,296.981,18.421,3.594,0,,,,,,,,79.63,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-11,661,0,8,0,296.981,0,3.594,0,,,,,,,,75,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-12,802,141,9,1,360.332,63.35,4.044,0.449,,,,,,,,75,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-13,863,61,9,0,387.738,27.407,4.044,0,,,,,,,,75,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-14,1004,141,9,0,451.088,63.35,4.044,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-15,1104,100,10,1,496.017,44.929,4.493,0.449,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-16,1209,105,10,0,543.193,47.176,4.493,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-17,1320,111,11,1,593.064,49.871,4.942,0.449,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-18,1320,0,11,0,593.064,0,4.942,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-19,1432,112,11,0,643.385,50.321,4.942,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-20,1502,70,12,1,674.835,31.45,5.391,0.449,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-21,1567,65,12,0,704.039,29.204,5.391,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-22,1567,0,12,0,704.039,0,5.391,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-23,1728,161,12,0,776.375,72.336,5.391,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-24,1934,206,12,0,868.929,92.554,5.391,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-25,1934,0,12,0,868.929,0,5.391,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-26,2135,201,14,2,959.237,90.308,6.29,0.899,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-27,2238,103,14,0,1005.514,46.277,6.29,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-28,2319,81,14,0,1041.906,36.393,6.29,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-29,2431,112,14,0,1092.227,50.321,6.29,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-30,2613,182,15,1,1173.998,81.771,6.739,0.449,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-05-31,2655,42,17,2,1192.868,18.87,7.638,0.899,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-01,2655,0,17,0,1192.868,0,7.638,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-02,2655,0,17,0,1192.868,0,7.638,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-03,2803,148,20,3,1259.363,66.495,8.986,1.348,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-04,2902,99,20,0,1303.843,44.48,8.986,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-05,2955,53,21,1,1327.655,23.812,9.435,0.449,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-06,3101,146,21,0,1393.252,65.597,9.435,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-07,3101,0,21,0,1393.252,0,9.435,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-08,3101,0,21,0,1393.252,0,9.435,0,,,,,,,,80.56,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-09,3247,146,21,0,1458.849,65.597,9.435,0,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-10,3294,47,21,0,1479.965,21.117,9.435,0,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-11,3375,81,22,1,1516.358,36.393,9.884,0.449,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-12,3463,88,23,1,1555.895,39.538,10.334,0.449,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-13,3463,0,23,0,1555.895,0,10.334,0,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-14,3463,0,23,0,1555.895,0,10.334,0,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-15,3463,0,23,0,1555.895,0,10.334,0,,,,,,,,58.33,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-16,4033,570,27,4,1811.991,256.096,12.131,1.797,,,,,,,,58.33,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-17,4114,81,29,2,1848.384,36.393,13.029,0.899,,,,,,,,58.33,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-18,4229,115,30,1,1900.052,51.668,13.479,0.449,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-19,4340,111,32,2,1949.924,49.871,14.377,0.899,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-20,4428,88,34,2,1989.461,39.538,15.276,0.899,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-21,4428,0,34,0,1989.461,0,15.276,0,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-22,4428,0,34,0,1989.461,0,15.276,0,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-23,4739,311,39,5,2129.191,139.73,17.522,2.246,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-24,4873,134,39,0,2189.396,60.205,17.522,0,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-25,4956,83,39,0,2226.687,37.291,17.522,0,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-26,5087,131,40,1,2285.544,58.857,17.972,0.449,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-27,5209,122,40,0,2340.358,54.814,17.972,0,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-28,5209,0,40,0,2340.358,0,17.972,0,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-29,5209,0,40,0,2340.358,0,17.972,0,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-06-30,5394,185,42,2,2423.477,83.119,18.87,0.899,,,,,,,,69.44,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-07-01,5394,0,42,0,2423.477,0,18.87,0,,,,,,,,,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-07-02,5513,119,42,0,2476.942,53.466,18.87,0,,,,,,,,,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-07-03,5513,0,42,0,2476.942,0,18.87,0,,,,,,,,,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GAB,Africa,Gabon,2020-07-04,5620,107,44,2,2525.017,48.074,19.769,0.899,,,,,,,,,2225728,7.859,23.1,4.45,2.976,16562.413,3.4,259.967,7.2,,,,6.3,66.47
GMB,Africa,Gambia,2020-03-18,1,1,0,0,0.414,0.414,0,0,,,,,,,,49.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-19,1,0,0,0,0.414,0,0,0,,,,,,,,49.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-20,1,0,0,0,0.414,0,0,0,,,,,,,,57.41,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-21,1,0,0,0,0.414,0,0,0,,,,,,,,57.41,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-22,1,0,0,0,0.414,0,0,0,,,,,,,,57.41,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-23,1,0,0,0,0.414,0,0,0,,,,,,,,60.19,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-24,2,1,1,1,0.828,0.414,0.414,0.414,,,,,,,,60.19,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-25,3,1,1,0,1.241,0.414,0.414,0,,,,,,,,60.19,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-26,3,0,1,0,1.241,0,0.414,0,,,,,,,,60.19,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-27,3,0,1,0,1.241,0,0.414,0,,,,,,,,73.15,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-28,3,0,1,0,1.241,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-29,3,0,1,0,1.241,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-30,3,0,1,0,1.241,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-03-31,4,1,1,0,1.655,0.414,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-01,4,0,1,0,1.655,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-02,4,0,1,0,1.655,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-03,4,0,1,0,1.655,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-04,4,0,1,0,1.655,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-05,4,0,1,0,1.655,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-06,4,0,1,0,1.655,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-07,4,0,1,0,1.655,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-08,4,0,1,0,1.655,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-09,4,0,1,0,1.655,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-10,4,0,1,0,1.655,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-11,4,0,1,0,1.655,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-12,9,5,1,0,3.724,2.069,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-13,9,0,1,0,3.724,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-14,9,0,1,0,3.724,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-15,9,0,1,0,3.724,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-16,9,0,1,0,3.724,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-17,9,0,1,0,3.724,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-18,9,0,1,0,3.724,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-19,9,0,1,0,3.724,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-20,10,1,1,0,4.138,0.414,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-21,10,0,1,0,4.138,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-22,10,0,1,0,4.138,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-23,10,0,1,0,4.138,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-24,10,0,1,0,4.138,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-25,10,0,1,0,4.138,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-26,10,0,1,0,4.138,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-27,10,0,1,0,4.138,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-28,10,0,1,0,4.138,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-29,10,0,1,0,4.138,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-04-30,11,1,1,0,4.552,0.414,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-01,12,1,1,0,4.966,0.414,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-02,12,0,1,0,4.966,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-03,17,5,1,0,7.034,2.069,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-04,17,0,1,0,7.034,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-05,17,0,1,0,7.034,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-06,17,0,1,0,7.034,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-07,17,0,1,0,7.034,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-08,18,1,1,0,7.448,0.414,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-09,20,2,1,0,8.276,0.828,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-10,20,0,1,0,8.276,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-11,20,0,1,0,8.276,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-12,22,2,1,0,9.103,0.828,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-13,23,1,1,0,9.517,0.414,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-14,23,0,1,0,9.517,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-15,23,0,1,0,9.517,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-16,23,0,1,0,9.517,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-17,23,0,1,0,9.517,0,0.414,0,,,,,,,,78.7,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-18,23,0,1,0,9.517,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-19,24,1,1,0,9.931,0.414,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-20,24,0,1,0,9.931,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-21,24,0,1,0,9.931,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-22,24,0,1,0,9.931,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-23,25,1,1,0,10.345,0.414,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-24,25,0,1,0,10.345,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-25,25,0,1,0,10.345,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-26,25,0,1,0,10.345,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-27,25,0,1,0,10.345,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-28,25,0,1,0,10.345,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-29,25,0,1,0,10.345,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-30,25,0,1,0,10.345,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-05-31,25,0,1,0,10.345,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-01,25,0,1,0,10.345,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-02,25,0,1,0,10.345,0,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-03,26,1,1,0,10.759,0.414,0.414,0,,,,,,,,77.78,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-04,26,0,1,0,10.759,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-05,26,0,1,0,10.759,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-06,26,0,1,0,10.759,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-07,26,0,1,0,10.759,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-08,26,0,1,0,10.759,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-09,28,2,1,0,11.586,0.828,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-10,28,0,1,0,11.586,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-11,28,0,1,0,11.586,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-12,28,0,1,0,11.586,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-13,28,0,1,0,11.586,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-14,28,0,1,0,11.586,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-15,28,0,1,0,11.586,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-16,30,2,1,0,12.414,0.828,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-17,34,4,1,0,14.069,1.655,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-18,34,0,1,0,14.069,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-19,36,2,1,0,14.897,0.828,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-20,36,0,1,0,14.897,0,0.414,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-21,37,1,2,1,15.31,0.414,0.828,0.414,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-22,37,0,2,0,15.31,0,0.828,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-23,41,4,2,0,16.966,1.655,0.828,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-24,42,1,2,0,17.379,0.414,0.828,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-25,42,0,2,0,17.379,0,0.828,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-26,43,1,2,0,17.793,0.414,0.828,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-27,44,1,2,0,18.207,0.414,0.828,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-28,45,1,2,0,18.621,0.414,0.828,0,,,,,,,,74.07,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-29,45,0,2,0,18.621,0,0.828,0,,,,,,,,72.69,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-06-30,47,2,2,0,19.448,0.828,0.828,0,,,,,,,,,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-07-01,47,0,2,0,19.448,0,0.828,0,,,,,,,,,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-07-02,49,2,2,0,20.276,0.828,0.828,0,,,,,,,,,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-07-03,55,6,2,0,22.759,2.483,0.828,0,,,,,,,,,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GMB,Africa,Gambia,2020-07-04,55,0,2,0,22.759,0,0.828,0,,,,,,,,,2416664,207.566,17.5,2.339,1.417,1561.767,10.1,331.43,1.91,0.7,31.2,7.876,1.1,62.05
GEO,Asia,Georgia,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,8.33,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-27,1,1,0,0,0.251,0.251,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-28,1,0,0,0,0.251,0,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-02-29,2,1,0,0,0.501,0.251,0,0,,,,,,,,19.44,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-01,3,1,0,0,0.752,0.251,0,0,,,,,,,,30.56,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-02,3,0,0,0,0.752,0,0,0,,,,,,,,41.67,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-05,3,0,0,0,0.752,0,0,0,,,,,,,,41.67,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-06,9,6,0,0,2.256,1.504,0,0,,,,,,,,41.67,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-08,12,3,0,0,3.008,0.752,0,0,,,,,,,,41.67,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-09,13,1,0,0,3.259,0.251,0,0,,,,,,,,45.37,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-10,15,2,0,0,3.76,0.501,0,0,,,,,,,,45.37,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-11,23,8,0,0,5.766,2.005,0,0,,,,,,,,45.37,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-12,24,1,0,0,6.016,0.251,0,0,,,,,,,,45.37,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-13,25,1,0,0,6.267,0.251,0,0,,,,,,,,45.37,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-14,30,5,0,0,7.52,1.253,0,0,,,,,,,,52.78,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-15,30,0,0,0,7.52,0,0,0,,,,,,,,52.78,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-16,30,0,0,0,7.52,0,0,0,,,,,,,,52.78,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-17,33,3,0,0,8.272,0.752,0,0,,,,,,,,52.78,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-18,34,1,0,0,8.523,0.251,0,0,,,,,,,,55.56,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-19,34,0,0,0,8.523,0,0,0,,,,,,,,59.26,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-20,40,6,0,0,10.027,1.504,0,0,,,,,,,,59.26,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-21,43,3,0,0,10.779,0.752,0,0,,,,,,,,70.37,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-22,49,6,0,0,12.283,1.504,0,0,,,,,,,,78.7,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-23,54,5,0,0,13.537,1.253,0,0,,,,,,,,88.89,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-24,61,7,0,0,15.291,1.755,0,0,,,,,,,,88.89,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-25,70,9,0,0,17.547,2.256,0,0,,,,,,,,88.89,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-26,73,3,0,0,18.3,0.752,0,0,,,,,,,,90.74,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-27,79,6,0,0,19.804,1.504,0,0,,,,,,,,90.74,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-28,81,2,0,0,20.305,0.501,0,0,,,,,,,,90.74,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-29,85,4,0,0,21.308,1.003,0,0,,,,,,,,90.74,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-30,90,5,0,0,22.561,1.253,0,0,,,,,,,,90.74,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-03-31,98,8,0,0,24.566,2.005,0,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-01,110,12,0,0,27.575,3.008,0,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-02,115,5,0,0,28.828,1.253,0,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-03,121,6,0,0,30.332,1.504,0,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-04,148,27,0,0,37.1,6.768,0,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-05,157,9,0,0,39.357,2.256,0,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-06,174,17,2,2,43.618,4.262,0.501,0.501,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-07,188,14,2,0,47.128,3.509,0.501,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-08,196,8,3,1,49.133,2.005,0.752,0.251,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-09,211,15,3,0,52.893,3.76,0.752,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-10,218,7,3,0,54.648,1.755,0.752,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-11,234,16,3,0,58.659,4.011,0.752,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-12,242,8,3,0,60.664,2.005,0.752,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-13,257,15,3,0,64.424,3.76,0.752,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-14,272,15,3,0,68.185,3.76,0.752,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-15,300,28,3,0,75.204,7.019,0.752,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-16,306,6,3,0,76.708,1.504,0.752,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-17,348,42,3,0,87.236,10.528,0.752,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-18,370,22,3,0,92.751,5.515,0.752,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-19,388,18,4,1,97.263,4.512,1.003,0.251,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-20,394,6,4,0,98.767,1.504,1.003,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-21,402,8,4,0,100.773,2.005,1.003,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-22,408,6,4,0,102.277,1.504,1.003,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-23,416,8,5,1,104.282,2.005,1.253,0.251,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-24,425,9,5,0,106.538,2.256,1.253,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-25,444,19,5,0,111.301,4.763,1.253,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-26,456,12,5,0,114.309,3.008,1.253,0,,,,,,,,100,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-27,486,30,6,1,121.83,7.52,1.504,0.251,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-28,497,11,6,0,124.587,2.757,1.504,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-29,511,14,6,0,128.097,3.509,1.504,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-04-30,517,6,6,0,129.601,1.504,1.504,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-01,539,22,6,0,135.116,5.515,1.504,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-02,582,43,8,2,145.895,10.779,2.005,0.501,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-03,582,0,8,0,145.895,0,2.005,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-04,589,7,9,1,147.65,1.755,2.256,0.251,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-05,593,4,9,0,148.652,1.003,2.256,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-06,604,11,9,0,151.41,2.757,2.256,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-07,610,6,9,0,152.914,1.504,2.256,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-08,615,5,9,0,154.167,1.253,2.256,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-09,623,8,10,1,156.173,2.005,2.507,0.251,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-10,626,3,10,0,156.925,0.752,2.507,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-11,635,9,10,0,159.181,2.256,2.507,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-12,638,3,11,1,159.933,0.752,2.757,0.251,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-13,642,4,11,0,160.936,1.003,2.757,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-14,647,5,11,0,162.189,1.253,2.757,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-15,667,20,12,1,167.202,5.014,3.008,0.251,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-16,671,4,12,0,168.205,1.003,3.008,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-17,695,24,12,0,174.221,6.016,3.008,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-18,701,6,12,0,175.726,1.504,3.008,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-19,702,1,12,0,175.976,0.251,3.008,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-20,707,5,12,0,177.23,1.253,3.008,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-21,713,6,12,0,178.734,1.504,3.008,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-22,721,8,12,0,180.739,2.005,3.008,0,,,,,,,,96.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-23,723,2,12,0,181.24,0.501,3.008,0,,,,,,,,86.11,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-24,728,5,12,0,182.494,1.253,3.008,0,,,,,,,,86.11,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-25,730,2,12,0,182.995,0.501,3.008,0,,,,,,,,86.11,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-26,731,1,12,0,183.246,0.251,3.008,0,,,,,,,,86.11,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-27,732,1,12,0,183.497,0.251,3.008,0,,,,,,,,86.11,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-28,735,3,12,0,184.249,0.752,3.008,0,,,,,,,,86.11,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-29,738,3,12,0,185.001,0.752,3.008,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-30,746,8,12,0,187.006,2.005,3.008,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-05-31,757,11,12,0,189.764,2.757,3.008,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-01,783,26,12,0,196.281,6.518,3.008,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-02,796,13,12,0,199.54,3.259,3.008,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-03,800,4,13,1,200.543,1.003,3.259,0.251,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-04,800,0,13,0,200.543,0,3.259,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-05,801,1,13,0,200.793,0.251,3.259,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-06,805,4,13,0,201.796,1.003,3.259,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-07,808,3,13,0,202.548,0.752,3.259,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-08,808,0,13,0,202.548,0,3.259,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-09,812,4,13,0,203.551,1.003,3.259,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-10,818,6,13,0,205.055,1.504,3.259,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-11,827,9,13,0,207.311,2.256,3.259,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-12,831,4,13,0,208.314,1.003,3.259,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-13,843,12,13,0,211.322,3.008,3.259,0,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-14,851,8,14,1,213.327,2.005,3.509,0.251,,,,,,,,71.3,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-15,879,28,14,0,220.346,7.019,3.509,0,,,,,,,,60.19,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-16,879,0,14,0,220.346,0,3.509,0,,,,,,,,60.19,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-17,888,9,14,0,222.602,2.256,3.509,0,,,,,,,,60.19,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-18,893,5,14,0,223.856,1.253,3.509,0,,,,,,,,60.19,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-19,895,2,14,0,224.357,0.501,3.509,0,,,,,,,,57.41,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-20,896,1,14,0,224.608,0.251,3.509,0,,,,,,,,57.41,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-21,898,2,14,0,225.109,0.501,3.509,0,,,,,,,,57.41,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-22,908,10,14,0,227.616,2.507,3.509,0,,,,,,,,57.41,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-23,911,3,14,0,228.368,0.752,3.509,0,,,,,,,,57.41,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-24,914,3,14,0,229.12,0.752,3.509,0,,,,,,,,57.41,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-25,917,3,14,0,229.872,0.752,3.509,0,,,,,,,,57.41,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-26,919,2,14,0,230.373,0.501,3.509,0,,,,,,,,57.41,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-27,921,2,14,0,230.875,0.501,3.509,0,,,,,,,,57.41,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-28,924,3,15,1,231.627,0.752,3.76,0.251,,,,,,,,57.41,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-29,926,2,15,0,232.128,0.501,3.76,0,,,,,,,,57.41,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-06-30,928,2,15,0,232.63,0.501,3.76,0,,,,,,,,,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-07-01,928,0,15,0,232.63,0,3.76,0,,,,,,,,,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-07-02,931,3,15,0,233.382,0.752,3.76,0,,,,,,,,,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-07-03,939,8,15,0,235.387,2.005,3.76,0,,,,,,,,,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
GEO,Asia,Georgia,2020-07-04,946,7,15,0,237.142,1.755,3.76,0,,,,,,,,,3989175,65.032,38.7,14.864,10.244,9745.079,4.2,496.218,7.11,5.3,55.5,,2.6,73.77
DEU,Europe,Germany,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-28,1,1,0,0,0.012,0.012,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-29,4,3,0,0,0.048,0.036,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-30,4,0,0,0,0.048,0,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-01-31,5,1,0,0,0.06,0.012,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-01,7,2,0,0,0.084,0.024,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-02,8,1,0,0,0.095,0.012,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-03,9,1,0,0,0.107,0.012,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-04,11,2,0,0,0.131,0.024,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-05,11,0,0,0,0.131,0,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-06,11,0,0,0,0.131,0,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-07,12,1,0,0,0.143,0.012,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-08,13,1,0,0,0.155,0.012,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-09,13,0,0,0,0.155,0,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-10,13,0,0,0,0.155,0,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-11,13,0,0,0,0.155,0,0,0,,,,,,,,5.56,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-12,15,2,0,0,0.179,0.024,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-13,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-14,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-15,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-16,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-17,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-18,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-19,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-20,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-21,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-22,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-23,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-24,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-25,15,0,0,0,0.179,0,0,0,,,,,,,,11.11,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-26,17,2,0,0,0.203,0.024,0,0,,,,,,,,16.67,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-27,21,4,0,0,0.251,0.048,0,0,,,,,,,,16.67,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-28,47,26,0,0,0.561,0.31,0,0,,,,,,,,19.44,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-02-29,57,10,0,0,0.68,0.119,0,0,,,,,,,,25,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-01,111,54,0,0,1.325,0.645,0,0,,,,,,,,25,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-02,129,18,0,0,1.54,0.215,0,0,,,,,,,,25,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-03,157,28,0,0,1.874,0.334,0,0,,,,,,,,25,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-04,196,39,0,0,2.339,0.465,0,0,,,,,,,,25,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-05,262,66,0,0,3.127,0.788,0,0,,,,,,,,25,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-06,400,138,0,0,4.774,1.647,0,0,,,,,,,,25,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-07,684,284,0,0,8.164,3.39,0,0,,,,,,,,25,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-08,847,163,0,0,10.109,1.945,0,0,124716,,1.489,,,,tests performed,25,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-09,902,55,0,0,10.766,0.656,0,0,,,,,,,tests performed,28.7,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-10,1139,237,2,2,13.594,2.829,0.024,0.024,,,,,,,tests performed,32.87,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-11,1296,157,2,0,15.468,1.874,0.024,0,,,,,,,tests performed,32.87,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-12,1567,271,3,1,18.703,3.235,0.036,0.012,,,,,,,tests performed,32.87,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-13,2369,802,5,2,28.275,9.572,0.06,0.024,,,,,,,tests performed,32.87,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-14,3062,693,5,0,36.546,8.271,0.06,0,,,,,,,tests performed,32.87,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-15,3795,733,8,3,45.295,8.749,0.095,0.036,252173,,3.01,,18208,0.217,tests performed,32.87,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-16,4838,1043,12,4,57.744,12.449,0.143,0.048,,,,,22722,0.271,tests performed,42.13,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-17,6012,1174,13,1,71.756,14.012,0.155,0.012,,,,,27235,0.325,tests performed,42.13,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-18,7156,1144,13,0,85.41,13.654,0.155,0,,,,,31749,0.379,tests performed,52.31,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-19,8198,1042,13,0,97.847,12.437,0.155,0,,,,,36262,0.433,tests performed,55.09,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-20,14138,5940,43,30,168.744,70.897,0.513,0.358,,,,,40776,0.487,tests performed,57.87,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-21,18187,4049,45,2,217.07,48.327,0.537,0.024,,,,,45289,0.541,tests performed,68.06,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-22,21463,3276,67,22,256.171,39.101,0.8,0.263,600792,,7.171,,49803,0.594,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-23,24774,3311,94,27,295.689,39.518,1.122,0.322,,,,,50066,0.598,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-24,29212,4438,126,32,348.659,52.97,1.504,0.382,,,,,50329,0.601,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-25,31554,2342,149,23,376.612,27.953,1.778,0.275,,,,,50592,0.604,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-26,36508,4954,198,49,435.74,59.128,2.363,0.585,,,,,50855,0.607,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-27,42288,5780,253,55,504.727,68.987,3.02,0.656,,,,,51119,0.61,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-28,48582,6294,325,72,579.849,75.122,3.879,0.859,,,,,51382,0.613,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-29,52547,3965,389,64,627.173,47.324,4.643,0.764,962307,,11.486,,51645,0.616,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-30,57298,4751,455,66,683.878,56.705,5.431,0.788,,,,,52601,0.628,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-03-31,61913,4615,583,128,738.96,55.082,6.958,1.528,,,,,53557,0.639,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-01,67366,5453,732,149,804.044,65.084,8.737,1.778,,,,,54512,0.651,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-02,73522,6156,872,140,877.519,73.475,10.408,1.671,,,,,55468,0.662,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-03,79696,6174,1017,145,951.208,73.69,12.138,1.731,,,,,56424,0.673,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-04,85778,6082,1158,141,1023.8,72.591,13.821,1.683,,,,,57380,0.685,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-05,91714,5936,1342,184,1094.649,70.849,16.017,2.196,1370655,,16.359,,58335,0.696,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-06,95391,3677,1434,92,1138.536,43.887,17.115,1.098,,,,,57761,0.689,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-07,99225,3834,1607,173,1184.296,45.761,19.18,2.065,,,,,57186,0.683,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-08,103228,4003,1861,254,1232.074,47.778,22.212,3.032,,,,,56612,0.676,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-09,108202,4974,2107,246,1291.441,59.367,25.148,2.936,,,,,56037,0.669,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-10,113525,5323,2373,266,1354.973,63.532,28.323,3.175,,,,,55463,0.662,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-11,117658,4133,2544,171,1404.302,49.329,30.364,2.041,,,,,54888,0.655,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-12,120479,2821,2673,129,1437.972,33.67,31.903,1.54,1750852,,20.897,,54314,0.648,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-13,123016,2537,2799,126,1468.253,30.28,33.407,1.504,,,,,53328,0.636,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-14,125098,2082,2969,170,1493.102,24.85,35.436,2.029,,,,,52343,0.625,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-15,127584,2486,3254,285,1522.774,29.672,38.838,3.402,,,,,51357,0.613,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-16,130450,2866,3569,315,1556.981,34.207,42.598,3.76,,,,,50371,0.601,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-17,133830,3380,3868,299,1597.323,40.342,46.166,3.569,,,,,49386,0.589,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-18,137439,3609,4110,242,1640.398,43.075,49.055,2.888,,,,,48400,0.578,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-19,139897,2458,4294,184,1669.735,29.337,51.251,2.196,2082754,,24.859,,47415,0.566,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-20,141672,1775,4404,110,1690.921,21.185,52.564,1.313,,,,,48067,0.574,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-21,143457,1785,4598,194,1712.225,21.305,54.879,2.315,,,,,48720,0.581,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-22,145694,2237,4879,281,1738.925,26.7,58.233,3.354,,,,,49373,0.589,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-23,148046,2352,5094,215,1766.997,28.072,60.799,2.566,,,,,50026,0.597,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-24,150383,2337,5321,227,1794.89,27.893,63.509,2.709,,,,,50679,0.605,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-25,152438,2055,5500,179,1819.418,24.527,65.645,2.136,,,,,51331,0.613,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-26,154175,1737,5640,140,1840.15,20.732,67.316,1.671,2446644,,29.202,,51984,0.62,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-27,155193,1018,5750,110,1852.3,12.15,68.629,1.313,,,,,51227,0.611,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-28,156337,1144,5913,163,1865.954,13.654,70.574,1.945,,,,,50470,0.602,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-29,157641,1304,6115,202,1881.518,15.564,72.985,2.411,,,,,49713,0.593,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-04-30,159119,1478,6288,173,1899.159,17.641,75.05,2.065,,,,,48956,0.584,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-01,159119,0,6288,0,1899.159,0,75.05,0,,,,,48198,0.575,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-02,161703,2584,6575,287,1930,30.841,78.476,3.425,,,,,47441,0.566,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-03,162496,793,6649,74,1939.465,9.465,79.359,0.883,2773432,,33.102,,46684,0.557,tests performed,73.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-04,163175,679,6692,43,1947.569,8.104,79.872,0.513,,,,,48257,0.576,tests performed,68.06,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-05,163860,685,6831,139,1955.745,8.176,81.531,1.659,,,,,49830,0.595,tests performed,68.06,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-06,164897,1037,6996,165,1968.122,12.377,83.5,1.969,,,,,51404,0.614,tests performed,62.5,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-07,166091,1194,7119,123,1982.373,14.251,84.969,1.468,,,,,52977,0.632,tests performed,60.65,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-08,167300,1209,7266,147,1996.803,14.43,86.723,1.755,,,,,54550,0.651,tests performed,64.35,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-09,168551,1251,7369,103,2011.734,14.931,87.952,1.229,,,,,56123,0.67,tests performed,64.35,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-10,169218,667,7395,26,2019.695,7.961,88.263,0.31,3177307,,37.923,,57696,0.689,tests performed,64.35,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-11,169575,357,7417,22,2023.956,4.261,88.525,0.263,,,,,58284,0.696,tests performed,64.35,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-12,170508,933,7533,116,2035.092,11.136,89.91,1.385,,,,,58872,0.703,tests performed,64.35,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-13,171306,798,7634,101,2044.616,9.524,91.115,1.205,,,,,59459,0.71,tests performed,64.35,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-14,172239,933,7723,89,2055.752,11.136,92.178,1.062,,,,,60047,0.717,tests performed,64.35,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-15,173152,913,7824,101,2066.649,10.897,93.383,1.205,,,,,60634,0.724,tests performed,64.35,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-16,173772,620,7881,57,2074.049,7.4,94.063,0.68,,,,,61222,0.731,tests performed,61.57,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-17,174355,583,7914,33,2081.007,6.958,94.457,0.394,3609973,,43.087,,61809,0.738,tests performed,61.57,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-18,174697,342,7935,21,2085.089,4.082,94.708,0.251,,,,,60193,0.718,tests performed,62.96,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-19,175210,513,8007,72,2091.212,6.123,95.567,0.859,,,,,58577,0.699,tests performed,52.78,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-20,176007,797,8090,83,2100.725,9.513,96.558,0.991,,,,,56961,0.68,tests performed,52.78,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-21,176752,745,8147,57,2109.617,8.892,97.238,0.68,,,,,55344,0.661,tests performed,52.78,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-22,177212,460,8174,27,2115.107,5.49,97.56,0.322,,,,,53728,0.641,tests performed,52.78,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-23,177850,638,8216,42,2122.722,7.615,98.062,0.501,,,,,52112,0.622,tests performed,52.78,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-24,178281,431,8247,31,2127.866,5.144,98.432,0.37,3963440,,47.305,,50495,0.603,tests performed,52.78,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-25,178570,289,8257,10,2131.315,3.449,98.551,0.119,,,,,51552,0.615,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-26,179002,432,8302,45,2136.471,5.156,99.088,0.537,,,,,52610,0.628,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-27,179364,362,8349,47,2140.792,4.321,99.649,0.561,,,,,53667,0.641,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-28,179717,353,8411,62,2145.005,4.213,100.389,0.74,,,,,54724,0.653,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-29,180458,741,8450,39,2153.849,8.844,100.855,0.465,,,,,55781,0.666,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-30,181196,738,8489,39,2162.658,8.808,101.32,0.465,,,,,56838,0.678,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-05-31,181482,286,8500,11,2166.071,3.414,101.451,0.131,4368709,,52.143,,57896,0.691,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-01,181815,333,8511,11,2170.046,3.975,101.583,0.131,,,,,56584,0.675,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-02,182028,213,8522,11,2172.588,2.542,101.714,0.131,,,,,55272,0.66,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-03,182370,342,8551,29,2176.67,4.082,102.06,0.346,,,,,53960,0.644,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-04,182764,394,8581,30,2181.373,4.703,102.418,0.358,,,,,52648,0.628,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-05,183271,507,8613,32,2187.424,6.051,102.8,0.382,,,,,51336,0.613,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-06,183678,407,8646,33,2192.282,4.858,103.194,0.394,,,,,50024,0.597,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-07,183979,301,8668,22,2195.874,3.593,103.457,0.263,4709695,,56.212,,48712,0.581,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-08,184193,214,8674,6,2198.428,2.554,103.528,0.072,,,,,48395,0.578,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-09,184543,350,8711,37,2202.606,4.177,103.97,0.442,,,,,48077,0.574,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-10,184861,318,8729,18,2206.401,3.795,104.185,0.215,,,,,47760,0.57,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-11,185416,555,8755,26,2213.025,6.624,104.495,0.31,,,,,47442,0.566,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-12,185674,258,8763,8,2216.105,3.079,104.59,0.095,,,,,47125,0.562,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-13,186022,348,8781,18,2220.258,4.154,104.805,0.215,,,,,46807,0.559,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-14,186269,247,8787,6,2223.206,2.948,104.877,0.072,5035125,,60.097,,46490,0.555,tests performed,50,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-15,186461,192,8791,4,2225.498,2.292,104.925,0.048,,,,,47653,0.569,tests performed,44.44,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-16,186839,378,8800,9,2230.01,4.512,105.032,0.107,,,,,48815,0.583,tests performed,44.44,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-17,187184,345,8830,30,2234.127,4.118,105.39,0.358,,,,,49978,0.597,tests performed,44.44,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-18,187764,580,8856,26,2241.05,6.923,105.7,0.31,,,,,51140,0.61,tests performed,48.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-19,188534,770,8872,16,2250.24,9.19,105.891,0.191,,,,,52303,0.624,tests performed,48.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-20,189135,601,8882,10,2257.413,7.173,106.011,0.119,,,,,53466,0.638,tests performed,48.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-21,189822,687,8882,0,2265.613,8.2,106.011,0,5417522,,64.661,,54628,0.652,tests performed,48.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-22,190359,537,8885,3,2272.022,6.409,106.047,0.036,,,,,56131,0.67,tests performed,48.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-23,190862,503,8895,10,2278.026,6.004,106.166,0.119,,,,,57634,0.688,tests performed,48.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-24,191449,587,8914,19,2285.032,7.006,106.393,0.227,,,,,59137,0.706,tests performed,48.15,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-25,192079,630,8927,13,2292.551,7.519,106.548,0.155,,,,,60640,0.724,tests performed,55.09,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-26,192556,477,8948,21,2298.245,5.693,106.799,0.251,,,,,62143,0.742,tests performed,55.09,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-27,193243,687,8954,6,2306.444,8.2,106.87,0.072,,,,,63646,0.76,tests performed,55.09,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-28,193499,256,8957,3,2309.5,3.055,106.906,0.036,5873563,,70.104,,65149,0.778,tests performed,55.09,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-29,193761,262,8961,4,2312.627,3.127,106.954,0.048,,,,,,,,55.09,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-06-30,194259,498,8973,12,2318.571,5.944,107.097,0.143,,,,,,,,55.09,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-07-01,194725,466,8985,12,2324.133,5.562,107.24,0.143,,,,,,,,55.09,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-07-02,195228,503,8994,9,2330.136,6.004,107.348,0.107,,,,,,,,55.09,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-07-03,195674,446,9003,9,2335.459,5.323,107.455,0.107,,,,,,,,,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
DEU,Europe,Germany,2020-07-04,196096,422,9010,7,2340.496,5.037,107.539,0.084,,,,,,,,,83783945,237.016,46.6,21.453,15.957,45229.245,,156.139,8.31,28.2,33.1,,8,81.33
GHA,Africa,Ghana,2020-03-13,2,2,0,0,0.064,0.064,0,0,,,,,,,,8.33,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-15,2,0,0,0,0.064,0,0,0,,,,,,,,13.89,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-16,2,0,0,0,0.064,0,0,0,,,,,,,,44.44,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-17,6,4,0,0,0.193,0.129,0,0,,,,,,,,50,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-18,6,0,0,0,0.193,0,0,0,,,,,,,,50,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-19,7,1,0,0,0.225,0.032,0,0,,,,,,,,50,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-20,11,4,0,0,0.354,0.129,0,0,,,,,,,,50,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-21,16,5,0,0,0.515,0.161,0,0,,,,,,,,50,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-22,21,5,1,1,0.676,0.161,0.032,0.032,,,,,,,,52.78,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-23,24,3,1,0,0.772,0.097,0.032,0,,,,,,,,52.78,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-24,27,3,2,1,0.869,0.097,0.064,0.032,,,,,,,,52.78,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-25,53,26,2,0,1.706,0.837,0.064,0,,,,,,,,52.78,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-26,68,15,3,1,2.188,0.483,0.097,0.032,,,,,,,,52.78,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-27,132,64,3,0,4.248,2.06,0.097,0,,,,,,,,52.78,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-28,137,5,3,0,4.409,0.161,0.097,0,,,,,,,,52.78,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-29,141,4,5,2,4.538,0.129,0.161,0.064,,,,,,,,52.78,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-30,152,11,5,0,4.892,0.354,0.161,0,,,,,,,,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-03-31,152,0,5,0,4.892,0,0.161,0,,,,,,,,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-01,152,0,5,0,4.892,0,0.161,0,,,,,,,,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-02,195,43,5,0,6.276,1.384,0.161,0,,,,,,,,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-03,204,9,5,0,6.565,0.29,0.161,0,,,,,,,,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-04,205,1,5,0,6.597,0.032,0.161,0,,,,,,,,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-05,214,9,5,0,6.887,0.29,0.161,0,,,,,,,,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-06,214,0,5,0,6.887,0,0.161,0,,,,,,,,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-07,287,73,5,0,9.236,2.349,0.161,0,,,,,,,,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-08,287,0,5,0,9.236,0,0.161,0,,,,,,,,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-09,313,26,6,1,10.073,0.837,0.193,0.032,14611,,0.47,,,,samples tested,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-10,378,65,6,0,12.165,2.092,0.193,0,,,,,,,samples tested,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-11,378,0,6,0,12.165,0,0.193,0,,,,,,,samples tested,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-12,408,30,8,2,13.13,0.965,0.257,0.064,,,,,,,samples tested,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-13,566,158,8,0,18.215,5.085,0.257,0,,,,,,,samples tested,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-14,566,0,8,0,18.215,0,0.257,0,,,,,,,samples tested,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-15,636,70,8,0,20.468,2.253,0.257,0,,,,,,,samples tested,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-16,641,5,8,0,20.629,0.161,0.257,0,,,,,5145,0.166,samples tested,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-17,641,0,8,0,20.629,0,0.257,0,,,,,5145,0.166,samples tested,86.11,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-18,641,0,8,0,20.629,0,0.257,0,60916,,1.96,,5145,0.166,samples tested,84.26,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-19,834,193,9,1,26.84,6.211,0.29,0.032,68591,7675,2.207,0.247,5506,0.177,samples tested,70.37,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-20,1042,208,9,0,33.534,6.694,0.29,0,,,,,5412,0.174,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-21,1042,0,9,0,33.534,0,0.29,0,,,,,5319,0.171,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-22,1042,0,9,0,33.534,0,0.29,0,,,,,5225,0.168,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-23,1154,112,9,0,37.138,3.604,0.29,0,,,,,5131,0.165,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-24,1154,0,9,0,37.138,0,0.29,0,,,,,5037,0.162,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-25,1279,125,10,1,41.161,4.023,0.322,0.032,,,,,4943,0.159,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-26,1279,0,10,0,41.161,0,0.322,0,,,,,4487,0.144,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-27,1550,271,11,1,49.883,8.721,0.354,0.032,,,,,4487,0.144,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-28,1550,0,11,0,49.883,0,0.354,0,,,,,4487,0.144,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-29,1671,121,16,5,53.777,3.894,0.515,0.161,,,,,4487,0.144,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-04-30,1671,0,16,0,53.777,0,0.515,0,,,,,4487,0.144,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-01,2074,403,17,1,66.746,12.969,0.547,0.032,,,,,4487,0.144,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-02,2074,0,17,0,66.746,0,0.547,0,,,,,4487,0.144,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-03,2169,95,18,1,69.803,3.057,0.579,0.032,,,,,4487,0.144,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-04,2169,0,18,0,69.803,0,0.579,0,135902,,4.374,,4487,0.144,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-05,2719,550,18,0,87.504,17.7,0.579,0,,,,,4432,0.143,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-06,2719,0,18,0,87.504,0,0.579,0,,,,,4377,0.141,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-07,3091,372,18,0,99.476,11.972,0.579,0,,,,,4321,0.139,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-08,3091,0,18,0,99.476,0,0.579,0,,,,,4266,0.137,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-09,4012,921,18,0,129.116,29.64,0.579,0,,,,,4211,0.136,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-10,4263,251,22,4,137.193,8.078,0.708,0.129,160501,,5.165,,4155,0.134,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-11,4263,0,22,0,137.193,0,0.708,0,162184,1683,5.219,0.054,3755,0.121,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-12,4700,437,22,0,151.257,14.064,0.708,0,165433,3249,5.324,0.105,3633,0.117,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-13,5127,427,22,0,164.999,13.742,0.708,0,168685,3252,5.429,0.105,3512,0.113,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-14,5408,281,24,2,174.042,9.043,0.772,0.064,172623,3938,5.555,0.127,3489,0.112,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-15,5530,122,24,0,177.968,3.926,0.772,0,174077,1454,5.602,0.047,3111,0.1,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-16,5638,108,28,4,181.444,3.476,0.901,0.129,,,,,2989,0.096,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-17,5735,97,29,1,184.566,3.122,0.933,0.032,180567,,5.811,,2867,0.092,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-18,5735,0,29,0,184.566,0,0.933,0,184343,3776,5.933,0.122,3166,0.102,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-19,5735,0,29,0,184.566,0,0.933,0,187929,3586,6.048,0.115,3214,0.103,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-20,6096,361,31,2,196.184,11.618,0.998,0.064,192194,4265,6.185,0.137,3358,0.108,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-21,6269,173,31,0,201.751,5.568,0.998,0,193705,1511,6.234,0.049,3012,0.097,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-22,6486,217,31,0,208.735,6.984,0.998,0,194763,1058,6.268,0.034,2955,0.095,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-23,6617,131,31,0,212.951,4.216,0.998,0,198175,3412,6.378,0.11,2979,0.096,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-24,6617,0,31,0,212.951,0,0.998,0,202130,3955,6.505,0.127,3080,0.099,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-25,6683,66,32,1,215.075,2.124,1.03,0.032,203383,1253,6.545,0.04,2720,0.088,samples tested,62.04,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-26,6808,125,32,0,219.097,4.023,1.03,0,205890,2507,6.626,0.081,2566,0.083,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-27,7117,309,34,2,229.042,9.944,1.094,0.064,208328,2438,6.704,0.078,2305,0.074,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-28,7303,186,34,0,235.028,5.986,1.094,0,211622,3294,6.81,0.106,2560,0.082,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-29,7303,0,34,0,235.028,0,1.094,0,214956,3334,6.918,0.107,2885,0.093,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-30,7616,313,34,0,245.101,10.073,1.094,0,218425,3469,7.029,0.112,2893,0.093,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-05-31,7768,152,35,1,249.992,4.892,1.126,0.032,219825,1400,7.074,0.045,2528,0.081,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-01,8070,302,36,1,259.711,9.719,1.159,0.032,220153,328,7.085,0.011,2396,0.077,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-02,8070,0,36,0,259.711,0,1.159,0,223065,2912,7.179,0.094,2454,0.079,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-03,8297,227,38,2,267.017,7.305,1.223,0.064,226741,3676,7.297,0.118,2630,0.085,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-04,8548,251,38,0,275.095,8.078,1.223,0,229093,2352,7.373,0.076,2496,0.08,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-05,8885,337,38,0,285.94,10.845,1.223,0,233734,4641,7.522,0.149,2683,0.086,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-06,9168,283,42,4,295.048,9.108,1.352,0.129,235443,1709,7.577,0.055,2431,0.078,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-07,9462,294,44,2,304.509,9.462,1.416,0.064,239395,3952,7.704,0.127,2796,0.09,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-08,9638,176,44,0,310.173,5.664,1.416,0,240204,809,7.73,0.026,2864,0.092,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-09,9910,272,48,4,318.927,8.754,1.545,0.129,242218,2014,7.795,0.065,2736,0.088,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-10,10201,291,48,0,328.292,9.365,1.545,0,245448,3230,7.899,0.104,2672,0.086,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-11,10358,157,48,0,333.345,5.053,1.545,0,247592,2144,7.968,0.069,2643,0.085,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-12,10358,0,48,0,333.345,0,1.545,0,250894,3302,8.074,0.106,2451,0.079,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-13,11118,760,48,0,357.803,24.459,1.545,0,254331,3437,8.185,0.111,2698,0.087,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-14,11422,304,51,3,367.587,9.783,1.641,0.097,255971,1640,8.238,0.053,2368,0.076,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-15,11964,542,54,3,385.029,17.443,1.738,0.097,258010,2039,8.303,0.066,2544,0.082,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-16,11964,0,54,0,385.029,0,1.738,0,261319,3309,8.41,0.106,2729,0.088,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-17,12193,229,58,4,392.399,7.37,1.867,0.129,263725,2406,8.487,0.077,2611,0.084,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-18,12590,397,66,8,405.176,12.776,2.124,0.257,267286,3561,8.602,0.115,2813,0.091,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-19,12929,339,66,0,416.085,10.91,2.124,0,,,,,2557,0.082,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-20,13203,274,70,4,424.903,8.818,2.253,0.129,270300,,8.699,,2281,0.073,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-21,13711,508,85,15,441.252,16.349,2.735,0.483,277550,7250,8.932,0.233,3083,0.099,samples tested,56.48,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-22,14154,443,85,0,455.509,14.257,2.735,0,280116,2566,9.015,0.083,3158,0.102,samples tested,52.78,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-23,14154,0,85,0,455.509,0,2.735,0,283124,3008,9.112,0.097,3115,0.1,samples tested,52.78,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-24,14568,414,95,10,468.832,13.323,3.057,0.322,286453,3329,9.219,0.107,3247,0.104,samples tested,52.78,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-25,15013,445,95,0,483.153,14.321,3.057,0,288465,2012,9.283,0.065,3026,0.097,samples tested,52.78,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-26,15473,460,95,0,497.957,14.804,3.057,0,290365,1900,9.345,0.061,3082,0.099,samples tested,,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-27,15834,361,103,8,509.575,11.618,3.315,0.257,294867,4502,9.49,0.145,3510,0.113,samples tested,,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-28,16431,597,103,0,528.788,19.213,3.315,0,297591,2724,9.577,0.088,2863,0.092,samples tested,,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-29,17351,920,112,9,558.396,29.608,3.604,0.29,300520,2929,9.671,0.094,2915,0.094,samples tested,,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-06-30,17351,0,112,0,558.396,0,3.604,0,,,,,,,,,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-07-01,17741,390,112,0,570.947,12.551,3.604,0,,,,,,,,,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-07-02,18134,393,117,5,583.595,12.648,3.765,0.161,,,,,,,,,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-07-03,18134,0,117,0,583.595,0,3.765,0,,,,,,,,,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GHA,Africa,Ghana,2020-07-04,19388,1254,117,0,623.951,40.357,3.765,0,,,,,,,,,31072945,126.719,21.1,3.385,1.948,4227.63,12,298.245,4.97,0.3,7.7,41.047,0.9,64.07
GIB,Europe,Gibraltar,2020-03-20,10,10,0,0,296.815,296.815,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-03-21,10,0,0,0,296.815,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-03-22,10,0,0,0,296.815,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-03-23,15,5,0,0,445.223,148.408,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-03-24,15,0,0,0,445.223,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-03-25,15,0,0,0,445.223,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-03-26,26,11,0,0,771.719,326.497,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-03-27,35,9,0,0,1038.853,267.134,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-03-28,55,20,0,0,1632.483,593.63,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-03-29,56,1,0,0,1662.165,29.682,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-03-30,65,9,0,0,1929.299,267.134,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-03-31,69,4,0,0,2048.025,118.726,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-01,69,0,0,0,2048.025,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-02,69,0,0,0,2048.025,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-03,88,19,0,0,2611.974,563.949,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-04,95,7,0,0,2819.744,207.771,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-05,98,3,0,0,2908.789,89.045,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-06,103,5,0,0,3057.196,148.408,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-07,109,6,0,0,3235.285,178.089,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-08,113,4,0,0,3354.011,118.726,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-09,120,7,0,0,3561.782,207.771,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-10,123,3,0,0,3650.827,89.045,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-11,127,4,0,0,3769.553,118.726,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-12,129,2,0,0,3828.916,59.363,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-13,129,0,0,0,3828.916,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-14,129,0,0,0,3828.916,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-15,129,0,0,0,3828.916,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-16,131,2,0,0,3888.279,59.363,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-17,133,2,0,0,3947.642,59.363,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-18,133,0,0,0,3947.642,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-19,133,0,0,0,3947.642,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-20,133,0,0,0,3947.642,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-21,133,0,0,0,3947.642,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-22,133,0,0,0,3947.642,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-23,133,0,0,0,3947.642,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-24,133,0,0,0,3947.642,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-25,133,0,0,0,3947.642,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-26,136,3,0,0,4036.686,89.045,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-27,141,5,0,0,4185.094,148.408,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-28,141,0,0,0,4185.094,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-29,141,0,0,0,4185.094,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-04-30,141,0,0,0,4185.094,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-01,144,3,0,0,4274.138,89.045,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-02,144,0,0,0,4274.138,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-03,144,0,0,0,4274.138,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-04,144,0,0,0,4274.138,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-05,144,0,0,0,4274.138,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-06,144,0,0,0,4274.138,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-07,144,0,0,0,4274.138,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-08,144,0,0,0,4274.138,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-09,146,2,0,0,4333.502,59.363,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-10,146,0,0,0,4333.502,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-11,146,0,0,0,4333.502,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-12,147,1,0,0,4363.183,29.682,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-13,147,0,0,0,4363.183,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-14,147,0,0,0,4363.183,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-15,147,0,0,0,4363.183,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-16,147,0,0,0,4363.183,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-17,147,0,0,0,4363.183,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-18,147,0,0,0,4363.183,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-19,147,0,0,0,4363.183,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-20,147,0,0,0,4363.183,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-21,149,2,0,0,4422.546,59.363,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-22,151,2,0,0,4481.909,59.363,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-23,151,0,0,0,4481.909,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-24,151,0,0,0,4481.909,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-25,151,0,0,0,4481.909,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-26,155,4,0,0,4600.635,118.726,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-27,155,0,0,0,4600.635,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-28,157,2,0,0,4659.998,59.363,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-29,157,0,0,0,4659.998,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-30,161,4,0,0,4778.724,118.726,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-05-31,161,0,0,0,4778.724,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-01,169,8,0,0,5016.176,237.452,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-02,170,1,0,0,5045.858,29.682,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-03,172,2,0,0,5105.221,59.363,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-04,173,1,0,0,5134.902,29.682,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-05,173,0,0,0,5134.902,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-06,174,1,0,0,5164.584,29.682,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-07,174,0,0,0,5164.584,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-08,175,1,0,0,5194.266,29.682,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-09,176,1,0,0,5223.947,29.682,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-10,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-11,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-12,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-13,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-14,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-15,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-16,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-17,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-18,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-19,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-20,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-21,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-22,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-23,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-24,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-25,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-26,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-27,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-28,176,0,0,0,5223.947,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-29,177,1,0,0,5253.629,29.682,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-06-30,177,0,0,0,5253.629,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-07-01,177,0,0,0,5253.629,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-07-02,178,1,0,0,5283.31,29.682,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-07-03,178,0,0,0,5283.31,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GIB,Europe,Gibraltar,2020-07-04,178,0,0,0,5283.31,0,0,0,,,,,,,,,33691,3457.1,,,,,,,,,,,,79.93
GRC,Europe,Greece,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,0,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,11.11,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,11.11,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-27,1,1,0,0,0.096,0.096,0,0,,,,,,,,11.11,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-28,3,2,0,0,0.288,0.192,0,0,,,,,,,,11.11,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-02-29,4,1,0,0,0.384,0.096,0,0,,,,,,,,19.44,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-01,7,3,0,0,0.672,0.288,0,0,,,,,,,,19.44,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-02,7,0,0,0,0.672,0,0,0,,,,,,,,19.44,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-03,,,,,,,,,570,,0.055,,,,tests performed,19.44,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-04,,,,,,,,,,,,,,,tests performed,19.44,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-05,10,3,0,0,0.959,0.288,0,0,,,,,,,tests performed,28.7,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-06,32,22,0,0,3.07,2.111,0,0,,,,,,,tests performed,28.7,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-07,45,13,0,0,4.317,1.247,0,0,,,,,,,tests performed,28.7,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-08,66,21,0,0,6.332,2.015,0,0,,,,,,,tests performed,28.7,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-09,73,7,0,0,7.004,0.672,0,0,,,,,,,tests performed,31.48,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-10,84,11,0,0,8.059,1.055,0,0,,,,,179,0.017,tests performed,33.33,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-11,90,6,0,0,8.635,0.576,0,0,,,,,179,0.017,tests performed,33.33,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-12,99,9,1,1,9.498,0.863,0.096,0.096,2180,,0.209,,179,0.017,tests performed,40.74,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-13,133,34,1,0,12.76,3.262,0.096,0,2700,520,0.259,0.05,228,0.022,tests performed,40.74,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-14,190,57,1,0,18.229,5.469,0.096,0,3400,700,0.326,0.067,302,0.029,tests performed,54.63,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-15,228,38,3,2,21.875,3.646,0.288,0.192,4000,600,0.384,0.058,362,0.035,tests performed,54.63,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-16,331,103,4,1,31.757,9.882,0.384,0.096,4320,320,0.414,0.031,382,0.037,tests performed,54.63,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-17,352,21,4,0,33.771,2.015,0.384,0,,,,,477,0.046,tests performed,54.63,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-18,387,35,5,1,37.129,3.358,0.48,0.096,6000,,0.576,,571,0.055,tests performed,65.74,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-19,418,31,5,0,40.103,2.974,0.48,0,,,,,641,0.061,tests performed,65.74,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-20,464,46,5,0,44.517,4.413,0.48,0,,,,,662,0.064,tests performed,65.74,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-21,495,31,8,3,47.491,2.974,0.768,0.288,8000,,0.768,,657,0.063,tests performed,74.07,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-22,530,35,13,5,50.849,3.358,1.247,0.48,,,,,643,0.062,tests performed,74.07,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-23,624,94,15,2,59.867,9.018,1.439,0.192,,,,,669,0.064,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-24,695,71,17,2,66.679,6.812,1.631,0.192,,,,,620,0.059,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-25,743,48,20,3,71.284,4.605,1.919,0.288,10000,,0.959,,571,0.055,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-26,821,78,22,2,78.768,7.483,2.111,0.192,,,,,725,0.07,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-27,892,71,26,4,85.58,6.812,2.494,0.384,13477,,1.293,,878,0.084,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-28,966,74,28,2,92.679,7.1,2.686,0.192,14363,886,1.378,0.085,909,0.087,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-29,1061,95,32,4,101.794,9.114,3.07,0.384,15151,788,1.454,0.076,950,0.091,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-30,1156,95,38,6,110.908,9.114,3.646,0.576,15961,810,1.531,0.078,994,0.095,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-03-31,1212,56,43,5,116.281,5.373,4.125,0.48,16732,771,1.605,0.074,1033,0.099,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-01,1314,102,49,6,126.067,9.786,4.701,0.576,17350,618,1.665,0.059,1050,0.101,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-02,1375,61,50,1,131.919,5.852,4.797,0.096,18844,1494,1.808,0.143,1015,0.097,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-03,1514,139,53,3,145.255,13.336,5.085,0.288,22437,3593,2.153,0.345,1280,0.123,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-04,1613,99,59,6,154.753,9.498,5.661,0.576,,,,,1369,0.131,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-05,1673,60,68,9,160.51,5.756,6.524,0.863,25453,,2.442,,1472,0.141,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-06,1735,62,73,5,166.458,5.948,7.004,0.48,26193,740,2.513,0.071,1462,0.14,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-07,1755,20,79,6,168.377,1.919,7.579,0.576,28584,2391,2.742,0.229,1693,0.162,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-08,1832,77,81,2,175.764,7.387,7.771,0.192,32528,3944,3.121,0.378,2168,0.208,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-09,1884,52,83,2,180.753,4.989,7.963,0.192,33634,1106,3.227,0.106,2113,0.203,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-10,1955,71,86,3,187.565,6.812,8.251,0.288,35432,1798,3.399,0.173,1856,0.178,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-11,2011,56,90,4,192.938,5.373,8.635,0.384,37344,1912,3.583,0.183,1914,0.184,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-12,2081,70,93,3,199.654,6.716,8.923,0.288,42261,4917,4.055,0.472,2401,0.23,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-13,2114,33,98,5,202.82,3.166,9.402,0.48,43417,1156,4.165,0.111,2461,0.236,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-14,2145,31,99,1,205.794,2.974,9.498,0.096,48798,5381,4.682,0.516,2888,0.277,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-15,2170,25,101,2,208.192,2.399,9.69,0.192,50771,1973,4.871,0.189,2606,0.25,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-16,2192,22,102,1,210.303,2.111,9.786,0.096,,,,,2568,0.246,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-17,2207,15,105,3,211.742,1.439,10.074,0.288,,,,,2431,0.233,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-18,2207,0,105,0,211.742,0,10.074,0,53290,,5.113,,2278,0.219,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-19,2207,0,105,0,211.742,0,10.074,0,,,,,1651,0.158,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-20,2235,28,110,5,214.428,2.686,10.554,0.48,54344,,5.214,,1561,0.15,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-21,2245,10,116,6,215.388,0.959,11.129,0.576,55666,1322,5.341,0.127,981,0.094,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-22,2401,156,121,5,230.355,14.967,11.609,0.48,56944,1278,5.463,0.123,882,0.085,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-23,2408,7,121,0,231.026,0.672,11.609,0,59241,2297,5.684,0.22,1090,0.105,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-24,2463,55,125,4,236.303,5.277,11.993,0.384,61407,2166,5.891,0.208,1280,0.123,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-25,2490,27,130,5,238.893,2.59,12.472,0.48,63087,1680,6.053,0.161,1400,0.134,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-26,2506,16,130,0,240.429,1.535,12.472,0,64608,1521,6.199,0.146,1542,0.148,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-27,2506,0,130,0,240.429,0,12.472,0,66094,1486,6.341,0.143,1679,0.161,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-28,2534,28,136,6,243.115,2.686,13.048,0.576,69833,3739,6.7,0.359,2024,0.194,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-29,2534,0,136,0,243.115,0,13.048,0,72130,2297,6.92,0.22,2169,0.208,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-04-30,2576,42,139,3,247.144,4.03,13.336,0.288,75170,3040,7.212,0.292,2276,0.218,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-01,2591,15,140,1,248.584,1.439,13.432,0.096,77251,2081,7.412,0.2,2263,0.217,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-02,2591,0,140,0,248.584,0,13.432,0,78207,956,7.503,0.092,2160,0.207,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-03,2620,29,143,3,251.366,2.782,13.72,0.288,79332,1125,7.611,0.108,2103,0.202,tests performed,84.26,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-04,2626,6,144,1,251.941,0.576,13.816,0.096,80951,1619,7.767,0.155,2122,0.204,tests performed,81.48,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-05,2632,6,146,2,252.517,0.576,14.007,0.192,,,,,2024,0.194,tests performed,72.22,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-06,2642,10,146,0,253.477,0.959,14.007,0,87052,,8.352,,2132,0.205,tests performed,72.22,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-07,2663,21,147,1,255.491,2.015,14.103,0.096,90043,2991,8.639,0.287,2125,0.204,tests performed,72.22,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-08,2678,15,148,1,256.93,1.439,14.199,0.096,94291,4248,9.046,0.408,2434,0.234,tests performed,72.22,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-09,2691,13,150,2,258.178,1.247,14.391,0.192,97384,3093,9.343,0.297,2740,0.263,tests performed,72.22,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-10,2710,19,151,1,260.001,1.823,14.487,0.096,98877,1493,9.486,0.143,2792,0.268,tests performed,72.22,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-11,2716,6,151,0,260.576,0.576,14.487,0,99363,486,9.533,0.047,2630,0.252,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-12,2726,10,151,0,261.536,0.959,14.487,0,106054,6691,10.175,0.642,3150,0.302,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-13,2744,18,152,1,263.263,1.727,14.583,0.096,112042,5988,10.749,0.574,3570,0.343,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-14,2760,16,155,3,264.798,1.535,14.871,0.288,116233,4191,11.152,0.402,3741,0.359,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-15,2770,10,156,1,265.757,0.959,14.967,0.096,120015,3782,11.514,0.363,3675,0.353,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-16,2810,40,160,4,269.595,3.838,15.351,0.384,126283,6268,12.116,0.601,4128,0.396,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-17,2819,9,162,2,270.458,0.863,15.542,0.192,,,,,4301,0.413,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-18,2834,15,163,1,271.897,1.439,15.638,0.096,131684,,12.634,,4617,0.443,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-19,2836,2,165,2,272.089,0.192,15.83,0.192,136001,4317,13.048,0.414,4278,0.41,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-20,2840,4,165,0,272.473,0.384,15.83,0,139445,3444,13.379,0.33,3915,0.376,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-21,2850,10,166,1,273.432,0.959,15.926,0.096,,,,,3647,0.35,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-22,2853,3,168,2,273.72,0.288,16.118,0.192,144078,,13.823,,3438,0.33,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-23,2873,20,169,1,275.639,1.919,16.214,0.096,152998,8920,14.679,0.856,3816,0.366,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-24,2876,3,171,2,275.927,0.288,16.406,0.192,153963,965,14.771,0.093,3568,0.342,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-25,2878,2,171,0,276.119,0.192,16.406,0,155037,1074,14.874,0.103,3336,0.32,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-26,2882,4,172,1,276.502,0.384,16.502,0.096,160991,5954,15.446,0.571,3570,0.343,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-27,2892,10,173,1,277.462,0.959,16.598,0.096,166245,5254,15.95,0.504,3829,0.367,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-28,2903,11,173,0,278.517,1.055,16.598,0,170467,4222,16.355,0.405,4101,0.393,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-29,2906,3,175,2,278.805,0.288,16.79,0.192,174844,4377,16.775,0.42,4395,0.422,tests performed,68.52,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-30,2909,3,175,0,279.093,0.288,16.79,0,178316,3472,17.108,0.333,3617,0.347,tests performed,62.04,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-05-31,2915,6,175,0,279.668,0.576,16.79,0,180518,2202,17.319,0.211,3794,0.364,tests performed,62.04,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-01,2917,2,175,0,279.86,0.192,16.79,0,182423,1905,17.502,0.183,3912,0.375,tests performed,54.63,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-02,2917,0,175,0,279.86,0,16.79,0,185590,3167,17.806,0.304,3514,0.337,tests performed,54.63,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-03,2918,1,179,4,279.956,0.096,17.173,0.384,,,,,3359,0.322,tests performed,54.63,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-04,2937,19,179,0,281.779,1.823,17.173,0,193929,,18.606,,3352,0.322,tests performed,54.63,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-05,2937,0,179,0,281.779,0,17.173,0,,,,,3998,0.384,tests performed,54.63,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-06,2937,0,179,0,281.779,0,17.173,0,,,,,4773,0.458,tests performed,54.63,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-07,2952,15,180,1,283.218,1.439,17.269,0.096,,,,,5729,0.55,tests performed,54.63,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-08,2952,0,180,0,283.218,0,17.269,0,229519,,22.02,,6728,0.645,tests performed,54.63,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-09,3049,97,182,2,292.525,9.306,17.461,0.192,231759,2240,22.235,0.215,6596,0.633,tests performed,49.07,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-10,3058,9,183,1,293.388,0.863,17.557,0.096,,,,,6394,0.613,tests performed,49.07,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-11,3068,10,183,0,294.347,0.959,17.557,0,237276,,22.765,,6192,0.594,tests performed,49.07,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-12,3088,20,183,0,296.266,1.919,17.557,0,243867,6591,23.397,0.632,5863,0.563,tests performed,49.07,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-13,3108,20,183,0,298.185,1.919,17.557,0,247452,3585,23.741,0.344,5104,0.49,tests performed,49.07,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-14,3112,4,183,0,298.569,0.384,17.557,0,250923,3471,24.074,0.333,4329,0.415,tests performed,49.07,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-15,3121,9,183,0,299.432,0.863,17.557,0,254854,3931,24.451,0.377,3619,0.347,tests performed,35.19,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-16,3134,13,184,1,300.68,1.247,17.653,0.096,259736,4882,24.919,0.468,3997,0.383,tests performed,35.19,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-17,3148,14,185,1,302.023,1.343,17.749,0.096,264930,5194,25.418,0.498,4345,0.417,tests performed,35.19,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-18,3203,55,187,2,307.3,5.277,17.941,0.192,270338,5408,25.937,0.519,4723,0.453,tests performed,35.19,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-19,3227,24,188,1,309.602,2.303,18.037,0.096,274711,4373,26.356,0.42,4406,0.423,tests performed,35.19,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-20,3237,10,189,1,310.562,0.959,18.133,0.096,278895,4184,26.758,0.401,4492,0.431,tests performed,35.19,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-21,3256,19,190,1,312.384,1.823,18.229,0.096,283146,4251,27.165,0.408,4603,0.442,tests performed,35.19,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-22,3266,10,190,0,313.344,0.959,18.229,0,285989,2843,27.438,0.273,4448,0.427,tests performed,40.74,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-23,3287,21,190,0,315.359,2.015,18.229,0,291187,5198,27.937,0.499,4493,0.431,tests performed,40.74,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-24,3302,15,190,0,316.798,1.439,18.229,0,,,,,3798,0.364,tests performed,40.74,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-25,3310,8,190,0,317.565,0.768,18.229,0,291840,,27.999,,3072,0.295,tests performed,40.74,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-26,3321,11,191,1,318.621,1.055,18.325,0.096,295851,4011,28.384,0.385,3020,0.29,tests performed,40.74,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-27,3343,22,191,0,320.731,2.111,18.325,0,301144,5293,28.892,0.508,3178,0.305,tests performed,42.59,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-28,3366,23,191,0,322.938,2.207,18.325,0,305137,3993,29.275,0.383,3142,0.301,tests performed,42.59,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-29,3376,10,191,0,323.897,0.959,18.325,0,308392,3255,29.587,0.312,3200,0.307,tests performed,42.59,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-06-30,3390,14,191,0,325.241,1.343,18.325,0,312775,4383,30.008,0.421,3084,0.296,tests performed,42.59,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-07-01,3409,19,192,1,327.063,1.823,18.421,0.096,315982,3207,30.316,0.308,3496,0.335,tests performed,42.59,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-07-02,3432,23,192,0,329.27,2.207,18.421,0,320427,4445,30.742,0.426,4084,0.392,tests performed,42.59,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-07-03,3458,26,192,0,331.765,2.494,18.421,0,,,,,4316,0.414,tests performed,,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRC,Europe,Greece,2020-07-04,3486,28,192,0,334.451,2.686,18.421,0,331703,,31.824,,4366,0.419,tests performed,,10423056,83.479,45.3,20.396,14.524,24574.382,1.5,175.695,4.55,35.3,52,,4.21,82.24
GRL,North America,Greenland,2020-03-20,2,2,0,0,35.229,35.229,0,0,,,,,,,,72.22,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-03-21,2,0,0,0,35.229,0,0,0,,,,,,,,72.22,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-03-22,2,0,0,0,35.229,0,0,0,,,,,,,,72.22,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-03-23,2,0,0,0,35.229,0,0,0,,,,,,,,72.22,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-03-24,4,2,0,0,70.457,35.229,0,0,,,,,,,,72.22,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-03-25,4,0,0,0,70.457,0,0,0,,,,,,,,72.22,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-03-26,5,1,0,0,88.072,17.614,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-03-27,6,1,0,0,105.686,17.614,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-03-28,9,3,0,0,158.529,52.843,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-03-29,10,1,0,0,176.143,17.614,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-03-30,10,0,0,0,176.143,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-03-31,10,0,0,0,176.143,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-01,10,0,0,0,176.143,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-02,10,0,0,0,176.143,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-03,10,0,0,0,176.143,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-04,10,0,0,0,176.143,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-05,10,0,0,0,176.143,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-06,11,1,0,0,193.757,17.614,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-07,11,0,0,0,193.757,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-08,11,0,0,0,193.757,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-09,11,0,0,0,193.757,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-10,11,0,0,0,193.757,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-11,11,0,0,0,193.757,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-12,11,0,0,0,193.757,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-13,11,0,0,0,193.757,0,0,0,,,,,,,,77.78,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-14,11,0,0,0,193.757,0,0,0,,,,,,,,75.93,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-15,11,0,0,0,193.757,0,0,0,,,,,,,,75.93,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-16,11,0,0,0,193.757,0,0,0,,,,,,,,75.93,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-17,11,0,0,0,193.757,0,0,0,,,,,,,,75.93,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-18,11,0,0,0,193.757,0,0,0,,,,,,,,81.48,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-19,11,0,0,0,193.757,0,0,0,,,,,,,,81.48,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-20,11,0,0,0,193.757,0,0,0,,,,,,,,81.48,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-21,11,0,0,0,193.757,0,0,0,,,,,,,,81.48,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-22,11,0,0,0,193.757,0,0,0,,,,,,,,78.7,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-23,11,0,0,0,193.757,0,0,0,,,,,,,,78.7,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-24,11,0,0,0,193.757,0,0,0,,,,,,,,78.7,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-25,11,0,0,0,193.757,0,0,0,,,,,,,,75.93,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-26,11,0,0,0,193.757,0,0,0,,,,,,,,75.93,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-27,11,0,0,0,193.757,0,0,0,,,,,,,,68.52,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-28,11,0,0,0,193.757,0,0,0,,,,,,,,68.52,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-29,11,0,0,0,193.757,0,0,0,,,,,,,,68.52,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-04-30,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-01,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-02,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-03,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-04,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-05,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-06,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-07,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-08,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-09,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-10,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-11,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-12,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-13,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-14,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-15,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-16,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-17,11,0,0,0,193.757,0,0,0,,,,,,,,57.41,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-18,11,0,0,0,193.757,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-19,11,0,0,0,193.757,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-20,11,0,0,0,193.757,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-21,11,0,0,0,193.757,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-22,11,0,0,0,193.757,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-23,11,0,0,0,193.757,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-24,11,0,0,0,193.757,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-25,11,0,0,0,193.757,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-26,12,1,0,0,211.372,17.614,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-27,12,0,0,0,211.372,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-28,12,0,0,0,211.372,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-29,13,1,0,0,228.986,17.614,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-30,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-05-31,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-01,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-02,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-03,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-04,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-05,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-06,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-07,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-08,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-09,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-10,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-11,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-12,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-13,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-14,13,0,0,0,228.986,0,0,0,,,,,,,,55.56,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-15,13,0,0,0,228.986,0,0,0,,,,,,,,46.3,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-16,13,0,0,0,228.986,0,0,0,,,,,,,,46.3,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-17,13,0,0,0,228.986,0,0,0,,,,,,,,46.3,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-18,13,0,0,0,228.986,0,0,0,,,,,,,,46.3,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-19,13,0,0,0,228.986,0,0,0,,,,,,,,46.3,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-20,13,0,0,0,228.986,0,0,0,,,,,,,,46.3,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-21,13,0,0,0,228.986,0,0,0,,,,,,,,46.3,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-22,13,0,0,0,228.986,0,0,0,,,,,,,,46.3,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-23,13,0,0,0,228.986,0,0,0,,,,,,,,46.3,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-24,13,0,0,0,228.986,0,0,0,,,,,,,,40.74,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-25,13,0,0,0,228.986,0,0,0,,,,,,,,40.74,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-26,13,0,0,0,228.986,0,0,0,,,,,,,,40.74,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-27,13,0,0,0,228.986,0,0,0,,,,,,,,40.74,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-28,13,0,0,0,228.986,0,0,0,,,,,,,,40.74,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-29,13,0,0,0,228.986,0,0,0,,,,,,,,,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-06-30,13,0,0,0,228.986,0,0,0,,,,,,,,,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-07-01,13,0,0,0,228.986,0,0,0,,,,,,,,,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-07-02,13,0,0,0,228.986,0,0,0,,,,,,,,,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-07-03,13,0,0,0,228.986,0,0,0,,,,,,,,,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRL,North America,Greenland,2020-07-04,13,0,0,0,228.986,0,0,0,,,,,,,,,56772,0.137,,,,,,199.941,2.16,,,,,71.7
GRD,North America,Grenada,2020-03-23,1,1,0,0,8.887,8.887,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-03-24,1,0,0,0,8.887,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-03-25,1,0,0,0,8.887,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-03-26,1,0,0,0,8.887,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-03-27,7,6,0,0,62.212,53.324,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-03-28,7,0,0,0,62.212,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-03-29,9,2,0,0,79.986,17.775,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-03-30,9,0,0,0,79.986,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-03-31,9,0,0,0,79.986,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-01,9,0,0,0,79.986,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-02,10,1,0,0,88.874,8.887,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-03,10,0,0,0,88.874,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-04,12,2,0,0,106.649,17.775,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-05,12,0,0,0,106.649,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-06,12,0,0,0,106.649,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-07,12,0,0,0,106.649,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-08,12,0,0,0,106.649,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-09,12,0,0,0,106.649,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-10,12,0,0,0,106.649,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-11,14,2,0,0,124.423,17.775,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-12,14,0,0,0,124.423,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-13,14,0,0,0,124.423,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-14,14,0,0,0,124.423,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-15,14,0,0,0,124.423,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-16,14,0,0,0,124.423,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-17,14,0,0,0,124.423,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-18,14,0,0,0,124.423,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-19,14,0,0,0,124.423,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-20,14,0,0,0,124.423,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-21,14,0,0,0,124.423,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-22,14,0,0,0,124.423,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-23,15,1,0,0,133.311,8.887,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-24,15,0,0,0,133.311,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-25,15,0,0,0,133.311,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-26,18,3,0,0,159.973,26.662,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-27,18,0,0,0,159.973,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-28,18,0,0,0,159.973,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-29,18,0,0,0,159.973,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-04-30,20,2,0,0,177.748,17.775,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-01,20,0,0,0,177.748,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-02,20,0,0,0,177.748,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-03,21,1,0,0,186.635,8.887,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-04,21,0,0,0,186.635,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-05,21,0,0,0,186.635,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-06,21,0,0,0,186.635,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-07,21,0,0,0,186.635,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-08,21,0,0,0,186.635,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-09,21,0,0,0,186.635,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-10,21,0,0,0,186.635,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-11,21,0,0,0,186.635,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-12,21,0,0,0,186.635,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-13,21,0,0,0,186.635,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-14,21,0,0,0,186.635,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-15,21,0,0,0,186.635,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-16,22,1,0,0,195.523,8.887,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-17,22,0,0,0,195.523,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-18,22,0,0,0,195.523,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-19,22,0,0,0,195.523,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-20,22,0,0,0,195.523,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-21,22,0,0,0,195.523,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-22,22,0,0,0,195.523,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-23,22,0,0,0,195.523,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-24,22,0,0,0,195.523,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-25,22,0,0,0,195.523,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-26,23,1,0,0,204.41,8.887,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-27,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-28,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-29,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-30,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-05-31,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-01,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-02,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-03,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-04,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-05,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-06,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-07,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-08,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-09,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-10,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-11,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-12,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-13,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-14,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-15,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-16,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-17,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-18,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-19,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-20,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-21,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-22,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-23,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-24,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-25,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-26,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-27,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-28,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-29,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-06-30,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-07-01,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-07-02,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-07-03,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GRD,North America,Grenada,2020-07-04,23,0,0,0,204.41,0,0,0,,,,,,,,,112519,317.132,29.4,7.304,5.021,13593.877,,243.964,10.71,,,,3.7,72.4
GUM,Oceania,Guam,2020-03-19,3,3,0,0,17.774,17.774,0,0,,,,,,,,55.56,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-03-20,12,9,0,0,71.097,53.323,0,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-03-21,14,2,0,0,82.947,11.85,0,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-03-22,15,1,1,1,88.872,5.925,5.925,5.925,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-03-23,27,12,1,0,159.969,71.097,5.925,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-03-24,29,2,1,0,171.818,11.85,5.925,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-03-25,32,3,1,0,189.593,17.774,5.925,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-03-26,37,5,1,0,219.216,29.624,5.925,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-03-27,49,12,1,0,290.314,71.097,5.925,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-03-28,51,2,1,0,302.163,11.85,5.925,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-03-29,55,4,1,0,325.862,23.699,5.925,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-03-30,56,1,1,0,331.787,5.925,5.925,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-03-31,60,4,1,0,355.486,23.699,5.925,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-01,69,9,3,2,408.809,53.323,17.774,11.85,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-02,77,8,3,0,456.207,47.398,17.774,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-03,82,5,3,0,485.831,29.624,17.774,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-04,87,5,4,1,515.455,29.624,23.699,5.925,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-05,93,6,4,0,551.003,35.549,23.699,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-06,110,17,4,0,651.724,100.721,23.699,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-07,112,2,4,0,663.574,11.85,23.699,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-08,121,9,4,0,716.897,53.323,23.699,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-09,125,4,4,0,740.596,23.699,23.699,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-10,128,3,4,0,758.37,17.774,23.699,0,,,,,,,,67.59,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-11,130,2,4,0,770.22,11.85,23.699,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-12,133,3,5,1,787.994,17.774,29.624,5.925,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-13,133,0,5,0,787.994,0,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-14,134,1,5,0,793.919,5.925,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-15,135,1,5,0,799.844,5.925,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-16,135,0,5,0,799.844,0,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-17,135,0,5,0,799.844,0,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-18,136,1,5,0,805.768,5.925,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-19,136,0,5,0,805.768,0,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-20,136,0,5,0,805.768,0,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-21,136,0,5,0,805.768,0,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-22,136,0,5,0,805.768,0,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-23,137,1,5,0,811.693,5.925,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-24,140,3,5,0,829.467,17.774,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-25,141,1,5,0,835.392,5.925,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-26,141,0,5,0,835.392,0,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-27,142,1,5,0,841.317,5.925,29.624,0,,,,,,,,75.93,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-28,144,2,5,0,853.166,11.85,29.624,0,,,,,,,,73.15,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-29,145,1,5,0,859.091,5.925,29.624,0,,,,,,,,73.15,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-04-30,145,0,5,0,859.091,0,29.624,0,,,,,,,,73.15,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-01,146,1,5,0,865.016,5.925,29.624,0,,,,,,,,73.15,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-02,146,0,5,0,865.016,0,29.624,0,,,,,,,,73.15,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-03,148,2,5,0,876.866,11.85,29.624,0,,,,,,,,73.15,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-04,149,1,5,0,882.79,5.925,29.624,0,,,,,,,,73.15,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-05,149,0,5,0,882.79,0,29.624,0,,,,,,,,73.15,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-06,149,0,5,0,882.79,0,29.624,0,,,,,,,,73.15,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-07,151,2,5,0,894.64,11.85,29.624,0,,,,,,,,73.15,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-08,151,0,5,0,894.64,0,29.624,0,,,,,,,,73.15,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-09,151,0,5,0,894.64,0,29.624,0,,,,,,,,73.15,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-10,151,0,5,0,894.64,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-11,151,0,5,0,894.64,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-12,152,1,5,0,900.565,5.925,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-13,152,0,5,0,900.565,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-14,152,0,5,0,900.565,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-15,154,2,5,0,912.414,11.85,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-16,154,0,5,0,912.414,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-17,154,0,5,0,912.414,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-18,154,0,5,0,912.414,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-19,154,0,5,0,912.414,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-20,154,0,5,0,912.414,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-21,165,11,5,0,977.587,65.172,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-22,165,0,5,0,977.587,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-23,165,0,5,0,977.587,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-24,166,1,5,0,983.511,5.925,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-25,166,0,5,0,983.511,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-26,166,0,5,0,983.511,0,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-27,169,3,5,0,1001.286,17.774,29.624,0,,,,,,,,69.44,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-28,171,2,5,0,1013.135,11.85,29.624,0,,,,,,,,66.67,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-29,172,1,5,0,1019.06,5.925,29.624,0,,,,,,,,66.67,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-30,172,0,5,0,1019.06,0,29.624,0,,,,,,,,66.67,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-05-31,173,1,5,0,1024.985,5.925,29.624,0,,,,,,,,66.67,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-01,175,2,5,0,1036.834,11.85,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-02,175,0,5,0,1036.834,0,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-03,177,2,5,0,1048.684,11.85,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-04,179,2,5,0,1060.533,11.85,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-05,179,0,5,0,1060.533,0,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-06,179,0,5,0,1060.533,0,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-07,179,0,5,0,1060.533,0,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-08,179,0,5,0,1060.533,0,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-09,180,1,5,0,1066.458,5.925,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-10,180,0,5,0,1066.458,0,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-11,182,2,5,0,1078.308,11.85,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-12,182,0,5,0,1078.308,0,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-13,185,3,5,0,1096.082,17.774,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-14,185,0,5,0,1096.082,0,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-15,185,0,5,0,1096.082,0,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-16,186,1,5,0,1102.007,5.925,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-17,188,2,5,0,1113.856,11.85,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-18,192,4,5,0,1137.555,23.699,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-19,200,8,5,0,1184.953,47.398,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-20,200,0,5,0,1184.953,0,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-21,222,22,5,0,1315.298,130.345,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-22,222,0,5,0,1315.298,0,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-23,225,3,5,0,1333.073,17.774,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-24,226,1,5,0,1338.997,5.925,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-25,231,5,5,0,1368.621,29.624,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-26,247,16,5,0,1463.418,94.796,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-27,248,1,5,0,1469.342,5.925,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-28,248,0,5,0,1469.342,0,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-29,253,5,5,0,1498.966,29.624,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-06-30,257,4,5,0,1522.665,23.699,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-07-01,267,10,5,0,1581.913,59.248,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-07-02,280,13,5,0,1658.935,77.022,29.624,0,,,,,,,,63.89,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-07-03,286,6,5,0,1694.483,35.549,29.624,0,,,,,,,,,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GUM,Oceania,Guam,2020-07-04,288,2,5,0,1706.333,11.85,29.624,0,,,,,,,,,168783,304.128,31.4,9.551,5.493,,,310.496,21.52,,,,,80.07
GTM,North America,Guatemala,2020-03-15,1,1,0,0,0.056,0.056,0,0,,,,,,,,41.67,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-16,1,0,1,1,0.056,0,0.056,0.056,,,,,,,,52.78,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-17,6,5,1,0,0.335,0.279,0.056,0,,,,,,,,83.33,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-18,6,0,1,0,0.335,0,0.056,0,,,,,,,,83.33,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-19,8,2,1,0,0.447,0.112,0.056,0,,,,,,,,83.33,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-20,9,1,1,0,0.502,0.056,0.056,0,,,,,,,,83.33,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-21,13,4,1,0,0.726,0.223,0.056,0,,,,,,,,83.33,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-22,17,4,1,0,0.949,0.223,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-23,19,2,1,0,1.061,0.112,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-24,20,1,1,0,1.116,0.056,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-25,21,1,1,0,1.172,0.056,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-26,24,3,1,0,1.34,0.167,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-27,25,1,1,0,1.395,0.056,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-28,32,7,1,0,1.786,0.391,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-29,34,2,1,0,1.898,0.112,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-30,36,2,1,0,2.009,0.112,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-03-31,36,0,1,0,2.009,0,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-01,38,2,1,0,2.121,0.112,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-02,46,8,1,0,2.568,0.447,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-03,47,1,1,0,2.623,0.056,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-04,50,3,1,0,2.791,0.167,0.056,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-05,61,11,2,1,3.405,0.614,0.112,0.056,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-06,70,9,3,1,3.907,0.502,0.167,0.056,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-07,74,4,3,0,4.13,0.223,0.167,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-08,80,6,3,0,4.465,0.335,0.167,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-09,87,7,3,0,4.856,0.391,0.167,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-10,126,39,3,0,7.033,2.177,0.167,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-11,137,11,3,0,7.647,0.614,0.167,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-12,153,16,3,0,8.54,0.893,0.167,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-13,156,3,5,2,8.708,0.167,0.279,0.112,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-14,167,11,5,0,9.322,0.614,0.279,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-15,180,13,5,0,10.047,0.726,0.279,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-16,196,16,5,0,10.94,0.893,0.279,0,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-17,214,18,7,2,11.945,1.005,0.391,0.112,,,,,,,,93.52,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-18,235,21,7,0,13.117,1.172,0.391,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-19,257,22,7,0,14.345,1.228,0.391,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-20,289,32,7,0,16.131,1.786,0.391,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-21,294,5,7,0,16.41,0.279,0.391,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-22,316,22,8,1,17.638,1.228,0.447,0.056,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-23,342,26,10,2,19.09,1.451,0.558,0.112,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-24,384,42,11,1,21.434,2.344,0.614,0.056,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-25,430,46,11,0,24.001,2.568,0.614,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-26,473,43,13,2,26.402,2.4,0.726,0.112,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-27,500,27,15,2,27.909,1.507,0.837,0.112,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-28,530,30,15,0,29.583,1.675,0.837,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-29,557,27,16,1,31.09,1.507,0.893,0.056,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-04-30,585,28,16,0,32.653,1.563,0.893,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-01,599,14,16,0,33.435,0.781,0.893,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-02,644,45,16,0,35.946,2.512,0.893,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-03,688,44,17,1,38.402,2.456,0.949,0.056,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-04,703,15,17,0,39.24,0.837,0.949,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-05,730,27,19,2,40.747,1.507,1.061,0.112,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-06,763,33,19,0,42.589,1.842,1.061,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-07,798,35,21,2,44.542,1.954,1.172,0.112,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-08,832,34,23,2,46.44,1.898,1.284,0.112,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-09,900,68,24,1,50.236,3.796,1.34,0.056,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-10,967,67,24,0,53.975,3.74,1.34,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-11,1052,85,26,2,58.72,4.744,1.451,0.112,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-12,1114,62,26,0,62.181,3.461,1.451,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-13,1199,85,27,1,66.925,4.744,1.507,0.056,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-14,1342,143,29,2,74.907,7.982,1.619,0.112,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-15,1518,176,29,0,84.731,9.824,1.619,0,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-16,1643,125,30,1,91.708,6.977,1.675,0.056,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-17,1763,120,33,3,98.406,6.698,1.842,0.167,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-18,1912,149,35,2,106.723,8.317,1.954,0.112,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-19,2001,89,38,3,111.691,4.968,2.121,0.167,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-20,2133,132,43,5,119.058,7.368,2.4,0.279,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-21,2265,132,45,2,126.426,7.368,2.512,0.112,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-22,2512,247,48,3,140.213,13.787,2.679,0.167,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-23,2743,231,51,3,153.107,12.894,2.847,0.167,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-24,3054,311,55,4,170.466,17.359,3.07,0.223,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-25,3424,370,58,3,191.119,20.652,3.237,0.167,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-26,3760,336,59,1,209.873,18.755,3.293,0.056,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-27,3954,194,63,4,220.702,10.829,3.516,0.223,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-28,4145,191,68,5,231.363,10.661,3.796,0.279,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-29,4348,203,80,12,242.694,11.331,4.465,0.67,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-30,4607,259,90,10,257.151,14.457,5.024,0.558,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-05-31,4739,132,102,12,264.519,7.368,5.693,0.67,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-01,5087,348,108,6,283.943,19.424,6.028,0.335,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-02,5336,249,116,8,297.842,13.899,6.475,0.447,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-03,5586,250,123,7,311.796,13.954,6.866,0.391,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-04,5760,174,143,20,321.508,9.712,7.982,1.116,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-05,6154,394,158,15,343.5,21.992,8.819,0.837,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-06,6485,331,216,58,361.976,18.476,12.057,3.237,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-07,6792,307,230,14,379.112,17.136,12.838,0.781,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-08,7055,263,252,22,393.792,14.68,14.066,1.228,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-09,7502,447,267,15,418.742,24.95,14.903,0.837,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-10,7866,364,289,22,439.06,20.318,16.131,1.228,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-11,8221,355,316,27,458.875,19.815,17.638,1.507,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-12,8561,340,334,18,477.853,18.978,18.643,1.005,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-13,8982,421,351,17,501.352,23.499,19.592,0.949,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-14,9491,509,367,16,529.763,28.411,20.485,0.893,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-15,9845,354,384,17,549.522,19.759,21.434,0.949,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-16,10272,427,399,15,573.356,23.834,22.271,0.837,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-17,10706,434,418,19,597.581,24.225,23.332,1.061,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-18,11251,545,432,14,628.001,30.42,24.113,0.781,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-19,11868,617,449,17,662.441,34.439,25.062,0.949,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-20,12509,641,483,34,698.22,35.779,26.96,1.898,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-21,12755,246,514,31,711.951,13.731,28.69,1.73,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-22,13145,390,531,17,733.719,21.769,29.639,0.949,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-23,13769,624,547,16,768.549,34.83,30.532,0.893,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-24,14540,771,582,35,811.585,43.035,32.486,1.954,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-25,14819,279,601,19,827.158,15.573,33.546,1.061,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-26,15619,800,623,22,871.812,44.654,34.774,1.228,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-27,15828,209,672,49,883.477,11.666,37.509,2.735,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-28,16397,569,706,34,915.238,31.76,39.407,1.898,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-29,16930,533,727,21,944.988,29.751,40.579,1.172,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-06-30,17409,479,746,19,971.725,26.737,41.64,1.061,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-07-01,18096,687,773,27,1010.071,38.347,43.147,1.507,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-07-02,19011,915,817,44,1061.144,51.073,45.603,2.456,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-07-03,20072,1061,843,26,1120.366,59.222,47.054,1.451,,,,,,,,96.3,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GTM,North America,Guatemala,2020-07-04,21293,1221,880,37,1188.519,68.153,49.119,2.065,,,,,,,,,17915567,157.834,22.9,4.694,3.016,7423.808,8.7,155.898,10.18,,,76.665,0.6,74.3
GGY,Europe,Guernsey,2020-03-20,1,1,0,0,14.914,14.914,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-03-21,1,0,0,0,14.914,0,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-03-22,1,0,0,0,14.914,0,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-03-23,17,16,0,0,253.535,238.621,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-03-24,20,3,0,0,298.276,44.741,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-03-25,23,3,0,0,343.017,44.741,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-03-26,30,7,0,0,447.414,104.397,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-03-27,34,4,0,0,507.069,59.655,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-03-28,36,2,0,0,536.897,29.828,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-03-29,39,3,0,0,581.638,44.741,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-03-30,45,6,0,0,671.121,89.483,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-03-31,45,0,0,0,671.121,0,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-01,60,15,0,0,894.828,223.707,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-02,78,18,0,0,1163.276,268.448,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-03,91,13,0,0,1357.156,193.879,0,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-04,114,23,2,2,1700.173,343.017,29.828,29.828,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-05,136,22,2,0,2028.277,328.104,29.828,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-06,154,18,3,1,2296.725,268.448,44.741,14.914,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-07,165,11,4,1,2460.777,164.052,59.655,14.914,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-08,166,1,4,0,2475.691,14.914,59.655,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-09,181,15,5,1,2699.397,223.707,74.569,14.914,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-10,191,10,5,0,2848.535,149.138,74.569,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-11,200,9,6,1,2982.76,134.224,89.483,14.914,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-12,209,9,6,0,3116.984,134.224,89.483,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-13,218,9,6,0,3251.208,134.224,89.483,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-14,219,1,6,0,3266.122,14.914,89.483,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-15,223,4,7,1,3325.777,59.655,104.397,14.914,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-16,223,0,7,0,3325.777,0,104.397,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-17,234,11,9,2,3489.829,164.052,134.224,29.828,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-18,234,0,9,0,3489.829,0,134.224,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-19,239,5,9,0,3564.398,74.569,134.224,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-20,239,0,9,0,3564.398,0,134.224,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-21,239,0,10,1,3564.398,0,149.138,14.914,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-22,239,0,10,0,3564.398,0,149.138,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-23,243,4,10,0,3624.053,59.655,149.138,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-24,245,2,10,0,3653.881,29.828,149.138,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-25,245,0,11,1,3653.881,0,164.052,14.914,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-26,245,0,12,1,3653.881,0,178.966,14.914,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-27,247,2,13,1,3683.708,29.828,193.879,14.914,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-28,247,0,13,0,3683.708,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-29,247,0,13,0,3683.708,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-04-30,251,4,13,0,3743.363,59.655,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-01,251,0,13,0,3743.363,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-02,252,1,13,0,3758.277,14.914,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-03,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-04,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-05,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-06,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-07,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-08,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-09,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-10,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-11,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-12,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-13,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-14,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-15,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-16,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-17,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-18,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-19,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-20,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-21,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-22,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-23,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-24,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-25,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-26,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-27,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-28,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-29,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-30,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-05-31,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-01,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-02,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-03,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-04,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-05,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-06,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-07,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-08,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-09,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-10,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-11,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-12,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-13,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-14,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-15,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-16,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-17,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-18,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-19,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-20,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-21,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-22,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-23,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-24,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-25,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-26,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-27,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-28,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-29,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-06-30,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-07-01,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-07-02,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-07-03,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GGY,Europe,Guernsey,2020-07-04,252,0,13,0,3758.277,0,193.879,0,,,,,,,,,67052,,,,,,,,,,,,,
GIN,Africa,Guinea,2020-03-14,1,1,0,0,0.076,0.076,0,0,,,,,,,,13.89,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-15,1,0,0,0,0.076,0,0,0,,,,,,,,13.89,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-17,1,0,0,0,0.076,0,0,0,,,,,,,,13.89,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-18,1,0,0,0,0.076,0,0,0,,,,,,,,13.89,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-19,1,0,0,0,0.076,0,0,0,,,,,,,,13.89,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-20,1,0,0,0,0.076,0,0,0,,,,,,,,13.89,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-21,2,1,0,0,0.152,0.076,0,0,,,,,,,,25,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-22,2,0,0,0,0.152,0,0,0,,,,,,,,25,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-23,2,0,0,0,0.152,0,0,0,,,,,,,,25,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-24,2,0,0,0,0.152,0,0,0,,,,,,,,25,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-25,4,2,0,0,0.305,0.152,0,0,,,,,,,,25,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-26,4,0,0,0,0.305,0,0,0,,,,,,,,25,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-27,5,1,0,0,0.381,0.076,0,0,,,,,,,,71.3,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-28,5,0,0,0,0.381,0,0,0,,,,,,,,71.3,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-29,8,3,0,0,0.609,0.228,0,0,,,,,,,,71.3,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-30,8,0,0,0,0.609,0,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-03-31,16,8,0,0,1.218,0.609,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-01,16,0,0,0,1.218,0,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-02,30,14,0,0,2.284,1.066,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-03,52,22,0,0,3.96,1.675,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-04,52,0,0,0,3.96,0,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-05,111,59,0,0,8.452,4.493,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-06,121,10,0,0,9.214,0.761,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-07,128,7,0,0,9.747,0.533,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-08,144,16,0,0,10.965,1.218,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-09,164,20,0,0,12.488,1.523,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-10,194,30,0,0,14.772,2.284,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-11,212,18,0,0,16.143,1.371,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-12,250,38,0,0,19.036,2.894,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-13,250,0,0,0,19.036,0,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-14,319,69,0,0,24.29,5.254,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-15,363,44,0,0,27.641,3.35,0,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-16,404,41,1,1,30.763,3.122,0.076,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-17,438,34,1,0,33.352,2.589,0.076,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-18,477,39,3,2,36.321,2.97,0.228,0.152,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-19,477,0,3,0,36.321,0,0.228,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-20,579,102,5,2,44.088,7.767,0.381,0.152,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-21,622,43,5,0,47.362,3.274,0.381,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-22,688,66,6,1,52.388,5.026,0.457,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-23,761,73,6,0,57.947,5.559,0.457,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-24,862,101,6,0,65.637,7.691,0.457,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-25,954,92,6,0,72.643,7.005,0.457,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-26,996,42,7,1,75.841,3.198,0.533,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-27,1094,98,7,0,83.303,7.462,0.533,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-28,1163,69,7,0,88.557,5.254,0.533,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-29,1240,77,7,0,94.42,5.863,0.533,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-04-30,1351,111,7,0,102.872,8.452,0.533,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-01,1495,144,7,0,113.837,10.965,0.533,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-02,1537,42,7,0,117.035,3.198,0.533,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-03,1586,49,7,0,120.766,3.731,0.533,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-04,1586,0,7,0,120.766,0,0.533,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-05,1710,124,9,2,130.208,9.442,0.685,0.152,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-06,1811,101,10,1,137.899,7.691,0.761,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-07,1856,45,11,1,141.326,3.427,0.838,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-08,1927,71,11,0,146.732,5.406,0.838,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-09,2009,82,11,0,152.976,6.244,0.838,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-10,2042,33,11,0,155.489,2.513,0.838,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-11,2146,104,11,0,163.408,7.919,0.838,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-12,2213,67,11,0,168.509,5.102,0.838,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-13,2213,0,11,0,168.509,0,0.838,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-14,2374,161,14,3,180.769,12.259,1.066,0.228,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-15,2473,99,14,0,188.307,7.538,1.066,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-16,2531,58,15,1,192.724,4.416,1.142,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-17,2658,127,16,1,202.394,9.67,1.218,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-18,2658,0,16,0,202.394,0,1.218,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-19,2796,138,16,0,212.902,10.508,1.218,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-20,2863,67,18,2,218.004,5.102,1.371,0.152,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-21,2863,0,18,0,218.004,0,1.371,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-22,3067,204,19,1,233.538,15.534,1.447,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-23,3067,0,19,0,233.538,0,1.447,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-24,3176,109,20,1,241.837,8.3,1.523,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-25,3275,99,20,0,249.376,7.538,1.523,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-26,3275,0,20,0,249.376,0,1.523,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-27,3358,83,20,0,255.696,6.32,1.523,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-28,3446,88,21,1,262.397,6.701,1.599,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-29,3553,107,22,1,270.544,8.148,1.675,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-30,3656,103,22,0,278.387,7.843,1.675,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-05-31,3706,50,23,1,282.194,3.807,1.751,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-01,3771,65,23,0,287.144,4.949,1.751,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-02,3844,73,23,0,292.702,5.559,1.751,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-03,3844,0,23,0,292.702,0,1.751,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-04,3886,42,23,0,295.901,3.198,1.751,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-05,3991,105,23,0,303.896,7.995,1.751,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-06,4060,69,23,0,309.15,5.254,1.751,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-07,4117,57,23,0,313.49,4.34,1.751,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-08,4165,48,23,0,317.145,3.655,1.751,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-09,4216,51,23,0,321.028,3.883,1.751,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-10,4258,42,23,0,324.227,3.198,1.751,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-11,4258,0,23,0,324.227,0,1.751,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-12,4372,114,23,0,332.907,8.681,1.751,0,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-13,4426,54,24,1,337.019,4.112,1.827,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-14,4484,58,25,1,341.435,4.416,1.904,0.076,,,,,,,,78.7,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-15,4532,48,25,0,345.09,3.655,1.904,0,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-16,4572,40,26,1,348.136,3.046,1.98,0.076,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-17,4639,67,26,0,353.238,5.102,1.98,0,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-18,4668,29,26,0,355.446,2.208,1.98,0,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-19,4841,173,26,0,368.619,13.173,1.98,0,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-20,4904,63,27,1,373.416,4.797,2.056,0.076,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-21,4960,56,27,0,377.681,4.264,2.056,0,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-22,4988,28,27,0,379.813,2.132,2.056,0,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-23,4988,0,27,0,379.813,0,2.056,0,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-24,5104,116,29,2,388.645,8.833,2.208,0.152,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-25,5174,70,29,0,393.976,5.33,2.208,0,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-26,5211,37,29,0,396.793,2.817,2.208,0,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-27,5260,49,29,0,400.524,3.731,2.208,0,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-28,5291,31,30,1,402.885,2.361,2.284,0.076,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-29,5342,51,31,1,406.768,3.883,2.361,0.076,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-06-30,5351,9,31,0,407.453,0.685,2.361,0,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-07-01,5391,40,33,2,410.499,3.046,2.513,0.152,,,,,,,,54.63,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-07-02,5404,13,33,0,411.489,0.99,2.513,0,,,,,,,,,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-07-03,5450,46,33,0,414.992,3.503,2.513,0,,,,,,,,,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GIN,Africa,Guinea,2020-07-04,5521,71,33,0,420.398,5.406,2.513,0,,,,,,,,,13132792,51.755,19,3.135,1.733,1998.926,35.3,336.717,2.42,,,17.45,0.3,61.6
GNB,Africa,Guinea-Bissau,2020-03-27,2,2,0,0,1.016,1.016,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-03-28,2,0,0,0,1.016,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-03-29,2,0,0,0,1.016,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-03-30,2,0,0,0,1.016,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-03-31,2,0,0,0,1.016,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-01,8,6,0,0,4.065,3.049,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-02,9,1,0,0,4.573,0.508,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-03,9,0,0,0,4.573,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-04,15,6,0,0,7.622,3.049,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-05,18,3,0,0,9.146,1.524,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-06,18,0,0,0,9.146,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-07,33,15,0,0,16.768,7.622,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-08,33,0,0,0,16.768,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-09,33,0,0,0,16.768,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-10,35,2,0,0,17.785,1.016,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-11,35,0,0,0,17.785,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-12,38,3,0,0,19.309,1.524,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-13,39,1,0,0,19.817,0.508,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-14,39,0,0,0,19.817,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-15,40,1,0,0,20.325,0.508,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-16,43,3,0,0,21.85,1.524,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-17,46,3,0,0,23.374,1.524,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-18,50,4,0,0,25.407,2.033,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-19,50,0,0,0,25.407,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-20,50,0,0,0,25.407,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-21,50,0,0,0,25.407,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-22,50,0,0,0,25.407,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-23,50,0,0,0,25.407,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-24,52,2,0,0,26.423,1.016,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-25,52,0,0,0,26.423,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-26,52,0,0,0,26.423,0,0,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-27,53,1,1,1,26.931,0.508,0.508,0.508,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-28,73,20,1,0,37.094,10.163,0.508,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-29,73,0,1,0,37.094,0,0.508,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-04-30,77,4,1,0,39.126,2.033,0.508,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-01,205,128,1,0,104.167,65.041,0.508,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-02,257,52,1,0,130.59,26.423,0.508,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-03,257,0,1,0,130.59,0,0.508,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-04,292,35,2,1,148.374,17.785,1.016,0.508,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-05,413,121,2,0,209.858,61.484,1.016,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-06,475,62,2,0,241.362,31.504,1.016,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-07,475,0,2,0,241.362,0,1.016,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-08,564,89,2,0,286.586,45.224,1.016,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-09,594,30,2,0,301.83,15.244,1.016,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-10,641,47,3,1,325.712,23.882,1.524,0.508,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-11,726,85,3,0,368.903,43.191,1.524,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-12,761,35,3,0,386.687,17.785,1.524,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-13,820,59,3,0,416.667,29.98,1.524,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-14,820,0,3,0,416.667,0,1.524,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-15,913,93,3,0,463.923,47.256,1.524,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-16,913,0,3,0,463.923,0,1.524,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-17,913,0,3,0,463.923,0,1.524,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-18,990,77,4,1,503.049,39.126,2.033,0.508,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-19,990,0,4,0,503.049,0,2.033,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-20,1038,48,6,2,527.44,24.39,3.049,1.016,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-21,1038,0,6,0,527.44,0,3.049,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-22,1089,51,6,0,553.354,25.915,3.049,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-23,1089,0,6,0,553.354,0,3.049,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-24,1114,25,6,0,566.057,12.703,3.049,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-25,1173,59,6,0,596.037,29.98,3.049,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-26,1173,0,6,0,596.037,0,3.049,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-27,1173,0,6,0,596.037,0,3.049,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-28,1178,5,7,1,598.578,2.541,3.557,0.508,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-29,1178,0,7,0,598.578,0,3.557,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-30,1256,78,8,1,638.212,39.634,4.065,0.508,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-05-31,1256,0,8,0,638.212,0,4.065,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-01,1322,66,8,0,671.749,33.537,4.065,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-02,1339,17,8,0,680.387,8.638,4.065,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-03,1339,0,8,0,680.387,0,4.065,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-04,1339,0,8,0,680.387,0,4.065,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-05,1346,7,9,1,683.944,3.557,4.573,0.508,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-06,1368,22,12,3,695.123,11.179,6.098,1.524,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-07,1368,0,12,0,695.123,0,6.098,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-08,1368,0,12,0,695.123,0,6.098,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-09,1389,21,12,0,705.793,10.671,6.098,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-10,1389,0,12,0,705.793,0,6.098,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-11,1389,0,12,0,705.793,0,6.098,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-12,1389,0,12,0,705.793,0,6.098,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-13,1389,0,12,0,705.793,0,6.098,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-14,1460,71,15,3,741.871,36.077,7.622,1.524,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-15,1460,0,15,0,741.871,0,7.622,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-16,1460,0,15,0,741.871,0,7.622,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-17,1492,32,15,0,758.131,16.26,7.622,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-18,1492,0,15,0,758.131,0,7.622,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-19,1512,20,15,0,768.293,10.163,7.622,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-20,1512,0,15,0,768.293,0,7.622,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-21,1541,29,17,2,783.029,14.736,8.638,1.016,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-22,1541,0,17,0,783.029,0,8.638,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-23,1556,15,19,2,790.651,7.622,9.654,1.016,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-24,1556,0,19,0,790.651,0,9.654,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-25,1556,0,19,0,790.651,0,9.654,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-26,1556,0,19,0,790.651,0,9.654,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-27,1556,0,19,0,790.651,0,9.654,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-28,1614,58,21,2,820.123,29.472,10.671,1.016,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-29,1614,0,21,0,820.123,0,10.671,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-06-30,1614,0,21,0,820.123,0,10.671,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-07-01,1654,40,24,3,840.448,20.325,12.195,1.524,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-07-02,1654,0,24,0,840.448,0,12.195,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-07-03,1654,0,24,0,840.448,0,12.195,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GNB,Africa,Guinea-Bissau,2020-07-04,1710,56,24,0,868.903,28.455,12.195,0,,,,,,,,,1967998,66.191,19.4,3.002,1.565,1548.675,67.1,382.474,2.42,,,6.403,,58.32
GUY,South America,Guyana,2020-03-13,1,1,1,1,1.271,1.271,1.271,1.271,,,,,,,,25,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-16,4,3,1,0,5.085,3.814,1.271,0,,,,,,,,36.11,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-17,4,0,1,0,5.085,0,1.271,0,,,,,,,,36.11,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-18,4,0,1,0,5.085,0,1.271,0,,,,,,,,41.67,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-19,5,1,1,0,6.357,1.271,1.271,0,,,,,,,,41.67,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-20,5,0,1,0,6.357,0,1.271,0,,,,,,,,41.67,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-21,5,0,1,0,6.357,0,1.271,0,,,,,,,,41.67,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-22,5,0,1,0,6.357,0,1.271,0,,,,,,,,41.67,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-23,5,0,1,0,6.357,0,1.271,0,,,,,,,,41.67,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-24,5,0,1,0,6.357,0,1.271,0,,,,,,,,41.67,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-25,5,0,1,0,6.357,0,1.271,0,,,,,,,,41.67,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-26,5,0,1,0,6.357,0,1.271,0,,,,,,,,45.37,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-27,5,0,1,0,6.357,0,1.271,0,,,,,,,,48.15,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-28,5,0,1,0,6.357,0,1.271,0,,,,,,,,57.41,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-29,8,3,1,0,10.171,3.814,1.271,0,,,,,,,,57.41,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-30,8,0,1,0,10.171,0,1.271,0,,,,,,,,57.41,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-03-31,8,0,1,0,10.171,0,1.271,0,,,,,,,,57.41,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-01,12,4,2,1,15.256,5.085,2.543,1.271,,,,,,,,57.41,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-02,19,7,4,2,24.156,8.9,5.085,2.543,,,,,,,,57.41,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-03,19,0,4,0,24.156,0,5.085,0,,,,,,,,85.19,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-04,23,4,4,0,29.241,5.085,5.085,0,,,,,,,,85.19,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-05,24,1,4,0,30.513,1.271,5.085,0,,,,,,,,85.19,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-06,29,5,4,0,36.869,6.357,5.085,0,,,,,,,,85.19,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-07,31,2,5,1,39.412,2.543,6.357,1.271,,,,,,,,85.19,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-08,33,2,5,0,41.955,2.543,6.357,0,,,,,,,,85.19,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-09,37,4,6,1,47.04,5.085,7.628,1.271,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-10,37,0,6,0,47.04,0,7.628,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-11,40,3,6,0,50.854,3.814,7.628,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-12,45,5,6,0,57.211,6.357,7.628,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-13,45,0,6,0,57.211,0,7.628,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-14,47,2,6,0,59.754,2.543,7.628,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-15,48,1,6,0,61.025,1.271,7.628,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-16,55,7,6,0,69.925,8.9,7.628,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-17,57,2,6,0,72.468,2.543,7.628,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-18,63,6,6,0,80.096,7.628,7.628,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-19,63,0,7,1,80.096,0,8.9,1.271,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-20,65,2,7,0,82.638,2.543,8.9,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-21,66,1,7,0,83.91,1.271,8.9,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-22,67,1,7,0,85.181,1.271,8.9,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-23,67,0,7,0,85.181,0,8.9,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-24,70,3,7,0,88.995,3.814,8.9,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-25,73,3,8,1,92.809,3.814,10.171,1.271,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-26,74,1,8,0,94.081,1.271,10.171,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-27,74,0,8,0,94.081,0,10.171,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-28,74,0,8,0,94.081,0,10.171,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-29,75,1,8,0,95.352,1.271,10.171,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-04-30,78,3,8,0,99.166,3.814,10.171,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-01,82,4,9,1,104.252,5.085,11.442,1.271,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-02,82,0,9,0,104.252,0,11.442,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-03,82,0,9,0,104.252,0,11.442,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-04,82,0,9,0,104.252,0,11.442,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-05,92,10,9,0,116.965,12.714,11.442,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-06,93,1,10,1,118.237,1.271,12.714,1.271,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-07,93,0,10,0,118.237,0,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-08,93,0,10,0,118.237,0,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-09,94,1,10,0,119.508,1.271,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-10,97,3,10,0,123.322,3.814,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-11,104,7,10,0,132.221,8.9,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-12,109,5,10,0,138.578,6.357,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-13,113,4,10,0,143.664,5.085,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-14,113,0,10,0,143.664,0,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-15,113,0,10,0,143.664,0,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-16,116,3,10,0,147.478,3.814,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-17,117,1,10,0,148.749,1.271,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-18,117,0,10,0,148.749,0,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-19,124,7,10,0,157.649,8.9,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-20,125,1,10,0,158.92,1.271,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-21,125,0,10,0,158.92,0,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-22,127,2,10,0,161.463,2.543,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-23,127,0,10,0,161.463,0,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-24,127,0,10,0,161.463,0,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-25,135,8,10,0,171.634,10.171,12.714,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-26,137,2,11,1,174.176,2.543,13.985,1.271,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-27,139,2,11,0,176.719,2.543,13.985,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-28,139,0,11,0,176.719,0,13.985,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-29,150,11,11,0,190.704,13.985,13.985,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-30,150,0,11,0,190.704,0,13.985,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-05-31,152,2,12,1,193.247,2.543,15.256,1.271,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-01,153,1,12,0,194.518,1.271,15.256,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-02,153,0,12,0,194.518,0,15.256,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-03,153,0,12,0,194.518,0,15.256,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-04,153,0,12,0,194.518,0,15.256,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-05,153,0,12,0,194.518,0,15.256,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-06,153,0,12,0,194.518,0,15.256,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-07,154,1,12,0,195.79,1.271,15.256,0,,,,,,,,87.04,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-08,154,0,12,0,195.79,0,15.256,0,,,,,,,,83.33,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-09,154,0,12,0,195.79,0,15.256,0,,,,,,,,83.33,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-10,156,2,12,0,198.332,2.543,15.256,0,,,,,,,,83.33,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-11,156,0,12,0,198.332,0,15.256,0,,,,,,,,83.33,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-12,158,2,12,0,200.875,2.543,15.256,0,,,,,,,,83.33,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-13,159,1,12,0,202.146,1.271,15.256,0,,,,,,,,83.33,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-14,159,0,12,0,202.146,0,15.256,0,,,,,,,,83.33,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-15,159,0,12,0,202.146,0,15.256,0,,,,,,,,83.33,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-16,159,0,12,0,202.146,0,15.256,0,,,,,,,,83.33,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-17,171,12,12,0,217.403,15.256,15.256,0,,,,,,,,79.63,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-18,171,0,12,0,217.403,0,15.256,0,,,,,,,,79.63,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-19,183,12,12,0,232.659,15.256,15.256,0,,,,,,,,79.63,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-20,183,0,12,0,232.659,0,15.256,0,,,,,,,,79.63,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-21,183,0,12,0,232.659,0,15.256,0,,,,,,,,79.63,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-22,184,1,12,0,233.93,1.271,15.256,0,,,,,,,,79.63,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-23,205,21,12,0,260.629,26.699,15.256,0,,,,,,,,79.63,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-24,206,1,12,0,261.9,1.271,15.256,0,,,,,,,,79.63,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-25,209,3,12,0,265.714,3.814,15.256,0,,,,,,,,79.63,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-26,215,6,12,0,273.342,7.628,15.256,0,,,,,,,,79.63,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-27,230,15,12,0,292.413,19.07,15.256,0,,,,,,,,79.63,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-28,230,0,12,0,292.413,0,15.256,0,,,,,,,,,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-29,230,0,12,0,292.413,0,15.256,0,,,,,,,,,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-06-30,235,5,12,0,298.77,6.357,15.256,0,,,,,,,,,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-07-01,245,10,12,0,311.483,12.714,15.256,0,,,,,,,,,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-07-02,248,3,13,1,315.297,3.814,16.528,1.271,,,,,,,,,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-07-03,250,2,14,1,317.84,2.543,17.799,1.271,,,,,,,,,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
GUY,South America,Guyana,2020-07-04,256,6,14,0,325.468,7.628,17.799,0,,,,,,,,,786559,3.952,26.3,5.305,2.837,7435.047,,373.159,11.62,,,77.159,1.6,69.91
HTI,North America,Haiti,2020-03-20,2,2,0,0,0.175,0.175,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-03-21,2,0,0,0,0.175,0,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-03-22,2,0,0,0,0.175,0,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-03-23,2,0,0,0,0.175,0,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-03-24,5,3,0,0,0.438,0.263,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-03-25,7,2,0,0,0.614,0.175,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-03-26,8,1,0,0,0.702,0.088,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-03-27,8,0,0,0,0.702,0,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-03-28,8,0,0,0,0.702,0,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-03-29,8,0,0,0,0.702,0,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-03-30,15,7,0,0,1.315,0.614,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-03-31,15,0,0,0,1.315,0,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-01,15,0,0,0,1.315,0,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-02,16,1,0,0,1.403,0.088,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-03,18,2,0,0,1.579,0.175,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-04,18,0,0,0,1.579,0,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-05,21,3,0,0,1.842,0.263,0,0,,,,,,,,75.93,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-06,21,0,0,0,1.842,0,0,0,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-07,24,3,1,1,2.105,0.263,0.088,0.088,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-08,25,1,1,0,2.192,0.088,0.088,0,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-09,27,2,1,0,2.368,0.175,0.088,0,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-10,30,3,2,1,2.631,0.263,0.175,0.088,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-11,31,1,2,0,2.719,0.088,0.175,0,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-12,33,2,2,0,2.894,0.175,0.175,0,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-13,33,0,3,1,2.894,0,0.263,0.088,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-14,40,7,3,0,3.508,0.614,0.263,0,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-15,40,0,3,0,3.508,0,0.263,0,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-16,41,1,3,0,3.596,0.088,0.263,0,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-17,43,2,3,0,3.771,0.175,0.263,0,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-18,44,1,3,0,3.859,0.088,0.263,0,,,,,,,,84.26,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-19,44,0,3,0,3.859,0,0.263,0,,,,,,,,87.04,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-20,47,3,3,0,4.122,0.263,0.263,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-21,57,10,3,0,4.999,0.877,0.263,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-22,58,1,4,1,5.087,0.088,0.351,0.088,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-23,62,4,4,0,5.437,0.351,0.351,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-24,72,10,5,1,6.314,0.877,0.438,0.088,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-25,72,0,5,0,6.314,0,0.438,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-26,72,0,6,1,6.314,0,0.526,0.088,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-27,72,0,6,0,6.314,0,0.526,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-28,76,4,6,0,6.665,0.351,0.526,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-29,76,0,6,0,6.665,0,0.526,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-04-30,76,0,6,0,6.665,0,0.526,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-01,81,5,8,2,7.104,0.438,0.702,0.175,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-02,85,4,8,0,7.454,0.351,0.702,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-03,85,0,8,0,7.454,0,0.702,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-04,85,0,8,0,7.454,0,0.702,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-05,100,15,11,3,8.77,1.315,0.965,0.263,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-06,101,1,12,1,8.858,0.088,1.052,0.088,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-07,108,7,12,0,9.472,0.614,1.052,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-08,129,21,12,0,11.313,1.842,1.052,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-09,146,17,12,0,12.804,1.491,1.052,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-10,151,5,12,0,13.243,0.438,1.052,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-11,182,31,15,3,15.961,2.719,1.315,0.263,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-12,209,27,16,1,18.329,2.368,1.403,0.088,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-13,219,10,18,2,19.206,0.877,1.579,0.175,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-14,234,15,18,0,20.522,1.315,1.579,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-15,273,39,20,2,23.942,3.42,1.754,0.175,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-16,310,37,20,0,27.187,3.245,1.754,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-17,358,48,20,0,31.397,4.21,1.754,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-18,456,98,20,0,39.991,8.595,1.754,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-19,533,77,21,1,46.744,6.753,1.842,0.088,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-20,596,63,22,1,52.269,5.525,1.929,0.088,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-21,596,0,22,0,52.269,0,1.929,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-22,734,138,25,3,64.372,12.103,2.192,0.263,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-23,812,78,25,0,71.212,6.841,2.192,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-24,865,53,26,1,75.86,4.648,2.28,0.088,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-25,958,93,27,1,84.016,8.156,2.368,0.088,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-26,1063,105,31,4,93.225,9.208,2.719,0.351,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-27,1174,111,33,2,102.96,9.735,2.894,0.175,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-28,1320,146,34,1,115.764,12.804,2.982,0.088,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-29,1443,123,35,1,126.551,10.787,3.069,0.088,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-30,1584,141,35,0,138.917,12.366,3.069,0,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-05-31,1865,281,41,6,163.56,24.644,3.596,0.526,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-01,2124,259,44,3,186.274,22.714,3.859,0.263,,,,,,,,83.33,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-02,2226,102,45,1,195.22,8.945,3.946,0.088,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-03,2507,281,48,3,219.863,24.644,4.21,0.263,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-04,2640,133,50,2,231.528,11.664,4.385,0.175,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-05,2640,0,50,0,231.528,0,4.385,0,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-06,2924,284,50,0,256.434,24.907,4.385,0,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-07,3072,148,50,0,269.414,12.98,4.385,0,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-08,3334,262,51,1,292.391,22.977,4.473,0.088,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-09,3538,204,54,3,310.282,17.891,4.736,0.263,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-10,3662,124,56,2,321.157,10.875,4.911,0.175,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-11,3796,134,58,2,332.908,11.752,5.087,0.175,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-12,3941,145,64,6,345.625,12.716,5.613,0.526,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-13,3941,0,64,0,345.625,0,5.613,0,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-14,4165,224,70,6,365.27,19.645,6.139,0.526,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-15,4309,144,73,3,377.898,12.629,6.402,0.263,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-16,4441,132,76,3,389.475,11.576,6.665,0.263,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-17,4547,106,80,4,398.771,9.296,7.016,0.351,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-18,4688,141,82,2,411.137,12.366,7.191,0.175,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-19,4916,228,84,2,431.132,19.996,7.367,0.175,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-20,4980,64,87,3,436.745,5.613,7.63,0.263,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-21,5077,97,88,1,445.252,8.507,7.718,0.088,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-22,5211,134,88,0,457.004,11.752,7.718,0,,,,,,,,74.07,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-23,5211,0,88,0,457.004,0,7.718,0,,,,,,,,71.3,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-24,5324,113,89,1,466.914,9.91,7.805,0.088,,,,,,,,71.3,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-25,5429,105,92,3,476.122,9.208,8.068,0.263,,,,,,,,71.3,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-26,5543,114,96,4,486.12,9.998,8.419,0.351,,,,,,,,71.3,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-27,5722,179,98,2,501.818,15.698,8.595,0.175,,,,,,,,71.3,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-28,5777,55,100,2,506.642,4.823,8.77,0.175,,,,,,,,71.3,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-29,5847,70,104,4,512.781,6.139,9.121,0.351,,,,,,,,71.3,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-06-30,5933,86,105,1,520.323,7.542,9.208,0.088,,,,,,,,71.3,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-07-01,5975,42,105,0,524.006,3.683,9.208,0,,,,,,,,71.3,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-07-02,6040,65,107,2,529.707,5.7,9.384,0.175,,,,,,,,,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-07-03,6101,61,110,3,535.057,5.35,9.647,0.263,,,,,,,,,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HTI,North America,Haiti,2020-07-04,6230,129,110,0,546.37,11.313,9.647,0,,,,,,,,,11402533,398.448,24.3,4.8,2.954,1653.173,23.5,430.548,6.65,2.9,23.1,22.863,0.7,64
HND,North America,Honduras,2020-03-12,2,2,0,0,0.202,0.202,0,0,,,,,,,,11.11,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-14,3,1,0,0,0.303,0.101,0,0,,,,,,,,33.33,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-16,6,3,0,0,0.606,0.303,0,0,,,,,,,,93.52,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-17,8,2,0,0,0.808,0.202,0,0,,,,,,,,93.52,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-18,9,1,0,0,0.909,0.101,0,0,,,,,,,,93.52,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-19,12,3,0,0,1.212,0.303,0,0,,,,,,,,93.52,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-20,24,12,0,0,2.423,1.212,0,0,,,,,,,,97.22,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-21,24,0,0,0,2.423,0,0,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-22,26,2,0,0,2.625,0.202,0,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-23,27,1,0,0,2.726,0.101,0,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-24,30,3,0,0,3.029,0.303,0,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-25,36,6,0,0,3.635,0.606,0,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-26,52,16,0,0,5.25,1.615,0,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-27,67,15,1,1,6.765,1.514,0.101,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-28,95,28,1,0,9.591,2.827,0.101,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-29,110,15,2,1,11.106,1.514,0.202,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-30,139,29,3,1,14.034,2.928,0.303,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-03-31,141,2,7,4,14.236,0.202,0.707,0.404,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-01,172,31,10,3,17.366,3.13,1.01,0.303,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-02,219,47,14,4,22.111,4.745,1.413,0.404,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-03,222,3,15,1,22.414,0.303,1.514,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-04,264,42,15,0,26.654,4.24,1.514,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-05,268,4,22,7,27.058,0.404,2.221,0.707,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-06,298,30,22,0,30.087,3.029,2.221,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-07,305,7,22,0,30.794,0.707,2.221,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-08,312,7,22,0,31.5,0.707,2.221,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-09,343,31,23,1,34.63,3.13,2.322,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-10,382,39,23,0,38.568,3.938,2.322,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-11,392,10,24,1,39.578,1.01,2.423,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-12,393,1,25,1,39.679,0.101,2.524,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-13,397,4,25,0,40.082,0.404,2.524,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-14,407,10,26,1,41.092,1.01,2.625,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-15,419,12,31,5,42.304,1.212,3.13,0.505,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-16,426,7,35,4,43.01,0.707,3.534,0.404,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-17,442,16,41,6,44.626,1.615,4.139,0.606,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-18,457,15,46,5,46.14,1.514,4.644,0.505,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-19,472,15,46,0,47.655,1.514,4.644,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-20,477,5,46,0,48.159,0.505,4.644,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-21,494,17,46,0,49.876,1.716,4.644,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-22,510,16,46,0,51.491,1.615,4.644,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-23,519,9,47,1,52.4,0.909,4.745,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-24,519,0,47,0,52.4,0,4.745,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-25,591,72,47,0,59.669,7.269,4.745,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-26,627,36,59,12,63.304,3.635,5.957,1.212,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-27,661,34,61,2,66.737,3.433,6.159,0.202,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-28,693,32,61,0,69.967,3.231,6.159,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-29,738,45,66,5,74.511,4.543,6.664,0.505,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-04-30,771,33,71,5,77.843,3.332,7.168,0.505,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-01,804,33,75,4,81.174,3.332,7.572,0.404,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-02,899,95,75,0,90.766,9.591,7.572,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-03,1010,111,76,1,101.973,11.207,7.673,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-04,1055,45,82,6,106.516,4.543,8.279,0.606,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-05,1178,123,82,0,118.935,12.418,8.279,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-06,1270,92,93,11,128.223,9.289,9.39,1.111,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-07,1461,191,99,6,147.507,19.284,9.995,0.606,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-08,1685,224,105,6,170.123,22.616,10.601,0.606,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-09,1771,86,107,2,178.806,8.683,10.803,0.202,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-10,1830,59,108,1,184.762,5.957,10.904,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-11,1972,142,108,0,199.099,14.337,10.904,0,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-12,2006,34,116,8,202.532,3.433,11.712,0.808,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-13,2080,74,121,5,210.003,7.471,12.217,0.505,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-14,2255,175,123,2,227.672,17.669,12.418,0.202,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-15,2318,63,133,10,234.032,6.361,13.428,1.01,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-16,2460,142,134,1,248.369,14.337,13.529,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-17,2565,105,138,4,258.97,10.601,13.933,0.404,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-18,2646,81,142,4,267.148,8.178,14.337,0.404,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-19,2798,152,146,4,282.495,15.346,14.741,0.404,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-20,2955,157,147,1,298.346,15.851,14.842,0.101,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-21,3100,145,151,4,312.986,14.64,15.245,0.404,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-22,3204,104,156,5,323.486,10.5,15.75,0.505,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-23,3477,273,167,11,351.049,27.563,16.861,1.111,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-24,3743,266,174,7,377.905,26.856,17.568,0.707,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-25,3950,207,180,6,398.804,20.899,18.173,0.606,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-26,4189,239,182,2,422.934,24.13,18.375,0.202,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-27,4401,212,188,6,444.339,21.404,18.981,0.606,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-28,4640,239,194,6,468.469,24.13,19.587,0.606,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-29,4752,112,196,2,479.777,11.308,19.789,0.202,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-30,4886,134,199,3,493.306,13.529,20.092,0.303,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-05-31,5094,208,201,2,514.306,21,20.294,0.202,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-01,5202,108,212,11,525.21,10.904,21.404,1.111,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-02,5362,160,217,5,541.364,16.154,21.909,0.505,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-03,5527,165,225,8,558.023,16.659,22.717,0.808,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-04,5690,163,234,9,574.48,16.457,23.625,0.909,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-05,5880,190,243,9,593.663,19.183,24.534,0.909,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-06,5971,91,248,5,602.851,9.188,25.039,0.505,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-07,6155,184,250,2,621.428,18.577,25.241,0.202,,,,,,,,100,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-08,6327,172,258,8,638.794,17.366,26.048,0.808,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-09,6450,123,262,4,651.212,12.418,26.452,0.404,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-10,6935,485,271,9,700.179,48.967,27.361,0.909,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-11,7360,425,290,19,743.088,42.909,29.279,1.918,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-12,7669,309,294,4,774.286,31.198,29.683,0.404,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-13,8132,463,306,12,821.032,46.746,30.895,1.212,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-14,8455,323,310,4,853.643,32.611,31.299,0.404,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-15,8858,403,312,2,894.331,40.688,31.5,0.202,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-16,9178,320,322,10,926.639,32.308,32.51,1.01,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-17,9656,478,330,8,974.9,48.26,33.318,0.808,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-18,10299,643,336,6,1039.819,64.919,33.924,0.606,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-19,10739,440,343,7,1084.243,44.424,34.63,0.707,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-20,11258,519,349,6,1136.643,52.4,35.236,0.606,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-21,12250,992,358,9,1236.798,100.155,36.145,0.909,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-22,12769,519,363,5,1289.198,52.4,36.65,0.505,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-23,13356,587,395,32,1348.463,59.265,39.88,3.231,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-24,13943,587,405,10,1407.729,59.265,40.89,1.01,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-25,14571,628,417,12,1471.133,63.405,42.102,1.212,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-26,15366,795,426,9,1551.399,80.266,43.01,0.909,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-27,15994,628,471,45,1614.804,63.405,47.554,4.543,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-28,17007,1013,479,8,1717.08,102.276,48.361,0.808,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-29,18082,1075,479,0,1825.615,108.535,48.361,0,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-06-30,18818,736,485,6,1899.924,74.309,48.967,0.606,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-07-01,19558,740,497,12,1974.636,74.713,50.179,1.212,,,,,,,,96.3,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-07-02,20262,704,542,45,2045.714,71.078,54.722,4.543,,,,,,,,,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-07-03,21120,858,591,49,2132.341,86.626,59.669,4.947,,,,,,,,,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HND,North America,Honduras,2020-07-04,22116,996,605,14,2232.9,100.559,61.083,1.413,,,,,,,,,9904608,82.805,24.9,4.652,2.883,4541.795,16,240.208,7.21,2,,84.169,0.7,75.27
HKG,Asia,Hong Kong,2020-01-31,,,,,,,,,3610,,0.482,,,,tests performed,49.07,7496988,7039.714,44.8,16.303,10.158,56054.92,,,8.33,,,,,84.86
HKG,Asia,Hong Kong,2020-02-29,,,,,,,,,30593,,4.081,,,,tests performed,52.78,7496988,7039.714,44.8,16.303,10.158,56054.92,,,8.33,,,,,84.86
HKG,Asia,Hong Kong,2020-03-31,,,,,,,,,96598,,12.885,,,,tests performed,63.89,7496988,7039.714,44.8,16.303,10.158,56054.92,,,8.33,,,,,84.86
HKG,Asia,Hong Kong,2020-04-30,,,,,,,,,162935,,21.733,,,,tests performed,66.67,7496988,7039.714,44.8,16.303,10.158,56054.92,,,8.33,,,,,84.86
HKG,Asia,Hong Kong,2020-05-31,,,,,,,,,238046,,31.752,,,,tests performed,52.78,7496988,7039.714,44.8,16.303,10.158,56054.92,,,8.33,,,,,84.86
HKG,Asia,Hong Kong,2020-06-30,,,,,,,,,347400,,46.339,,,,tests performed,41.67,7496988,7039.714,44.8,16.303,10.158,56054.92,,,8.33,,,,,84.86
HUN,Europe,Hungary,2020-03-04,,,,,,,,,230,,0.024,,,,tests performed,11.11,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-05,2,2,0,0,0.207,0.207,0,0,,,,,,,tests performed,11.11,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-06,,,,,,,,,269,,0.028,,,,tests performed,11.11,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-07,4,2,0,0,0.414,0.207,0,0,319,50,0.033,0.005,,,tests performed,11.11,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-08,7,3,0,0,0.725,0.311,0,0,362,43,0.037,0.004,,,tests performed,11.11,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-09,8,1,0,0,0.828,0.104,0,0,,,,,,,tests performed,19.44,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-10,9,1,0,0,0.932,0.104,0,0,531,,0.055,,,,tests performed,19.44,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-11,12,3,0,0,1.242,0.311,0,0,609,78,0.063,0.008,54,0.006,tests performed,50,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-12,13,1,0,0,1.346,0.104,0,0,730,121,0.076,0.013,69,0.007,tests performed,53.7,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-13,16,3,0,0,1.656,0.311,0,0,858,128,0.089,0.013,84,0.009,tests performed,53.7,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-14,25,9,0,0,2.588,0.932,0,0,1014,156,0.105,0.016,99,0.01,tests performed,53.7,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-15,31,6,0,0,3.209,0.621,0,0,1236,222,0.128,0.023,125,0.013,tests performed,53.7,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-16,39,8,1,1,4.037,0.828,0.104,0.104,1470,234,0.152,0.024,146,0.015,tests performed,67.59,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-17,50,11,1,0,5.176,1.139,0.104,0,1587,117,0.164,0.012,151,0.016,tests performed,67.59,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-18,50,0,1,0,5.176,0,0.104,0,1803,216,0.187,0.022,171,0.018,tests performed,67.59,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-19,73,23,1,0,7.557,2.381,0.104,0,2322,519,0.24,0.054,227,0.023,tests performed,67.59,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-20,85,12,1,0,8.799,1.242,0.104,0,3007,685,0.311,0.071,307,0.032,tests performed,67.59,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-21,103,18,4,3,10.662,1.863,0.414,0.311,3477,470,0.36,0.049,352,0.036,tests performed,67.59,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-22,131,28,4,0,13.561,2.898,0.414,0,4443,966,0.46,0.1,458,0.047,tests performed,67.59,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-23,167,36,7,3,17.287,3.727,0.725,0.311,5515,1072,0.571,0.111,578,0.06,tests performed,67.59,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-24,187,20,8,1,19.357,2.07,0.828,0.104,6113,598,0.633,0.062,647,0.067,tests performed,67.59,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-25,226,39,10,2,23.395,4.037,1.035,0.207,6817,704,0.706,0.073,716,0.074,tests performed,67.59,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-26,261,35,10,0,27.018,3.623,1.035,0,8005,1188,0.829,0.123,812,0.084,tests performed,67.59,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-27,300,39,10,0,31.055,4.037,1.035,0,9275,1270,0.96,0.131,895,0.093,tests performed,71.3,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-28,343,43,11,1,35.506,4.451,1.139,0.104,10303,1028,1.067,0.106,975,0.101,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-29,408,65,13,2,42.234,6.729,1.346,0.207,12148,1845,1.258,0.191,1101,0.114,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-30,447,39,15,2,46.272,4.037,1.553,0.207,13301,1153,1.377,0.119,1112,0.115,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-03-31,492,45,16,1,50.93,4.658,1.656,0.104,14146,845,1.464,0.087,1148,0.119,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-01,525,33,20,4,54.346,3.416,2.07,0.414,15208,1062,1.574,0.11,1199,0.124,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-02,585,60,21,1,60.557,6.211,2.174,0.104,16401,1193,1.698,0.123,1199,0.124,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-03,623,38,26,5,64.49,3.934,2.691,0.518,17769,1368,1.839,0.142,1213,0.126,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-04,678,55,32,6,70.184,5.693,3.313,0.621,19424,1655,2.011,0.171,1303,0.135,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-05,733,55,34,2,75.877,5.693,3.52,0.207,21250,1826,2.2,0.189,1300,0.135,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-06,744,11,38,4,77.016,1.139,3.934,0.414,22282,1032,2.307,0.107,1283,0.133,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-07,817,73,47,9,84.573,7.557,4.865,0.932,23746,1464,2.458,0.152,1371,0.142,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-08,895,78,58,11,92.647,8.074,6.004,1.139,25748,2002,2.665,0.207,1506,0.156,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-09,980,85,66,8,101.446,8.799,6.832,0.828,27826,2078,2.88,0.215,1632,0.169,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-10,1190,210,77,11,123.184,21.738,7.971,1.139,29948,2122,3.1,0.22,1740,0.18,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-11,1310,120,85,8,135.606,12.422,8.799,0.828,31961,2013,3.308,0.208,1791,0.185,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-12,1410,100,99,14,145.957,10.352,10.248,1.449,33532,1571,3.471,0.163,1755,0.182,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-13,1458,48,109,10,150.926,4.969,11.283,1.035,34819,1287,3.604,0.133,1791,0.185,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-14,1512,54,122,13,156.516,5.59,12.629,1.346,35825,1006,3.708,0.104,1726,0.179,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-15,1579,67,134,12,163.452,6.936,13.871,1.242,37326,1501,3.864,0.155,1654,0.171,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-16,1652,73,142,8,171.008,7.557,14.699,0.828,38489,1163,3.984,0.12,1523,0.158,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-17,1763,111,156,14,182.499,11.49,16.148,1.449,41590,3101,4.305,0.321,1663,0.172,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-18,1834,71,172,16,189.848,7.35,17.805,1.656,43901,2311,4.544,0.239,1706,0.177,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-19,1916,82,189,17,198.336,8.488,19.565,1.76,46353,2452,4.798,0.254,1832,0.19,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-20,1984,68,199,10,205.376,7.039,20.6,1.035,48057,1704,4.975,0.176,1891,0.196,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-21,2098,114,213,14,217.176,11.801,22.049,1.449,50052,1995,5.181,0.207,2032,0.21,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-22,2168,70,225,12,224.423,7.246,23.291,1.242,52702,2650,5.455,0.274,2197,0.227,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-23,2284,116,225,0,236.43,12.008,23.291,0,55390,2688,5.734,0.278,2414,0.25,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-24,2383,99,250,25,246.678,10.248,25.879,2.588,58251,2861,6.03,0.296,2380,0.246,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-25,2443,60,262,12,252.889,6.211,27.121,1.242,60801,2550,6.294,0.264,2414,0.25,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-26,2500,57,272,10,258.79,5.9,28.156,1.035,63505,2704,6.574,0.28,2450,0.254,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-27,2583,83,280,8,267.382,8.592,28.984,0.828,65625,2120,6.793,0.219,2510,0.26,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-28,2649,66,291,11,274.214,6.832,30.123,1.139,67172,1547,6.953,0.16,2446,0.253,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-29,2727,78,300,9,282.288,8.074,31.055,0.932,70300,3128,7.277,0.324,2514,0.26,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-04-30,2775,48,312,12,287.257,4.969,32.297,1.242,72951,2651,7.552,0.274,2509,0.26,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-01,2863,88,323,11,296.366,9.109,33.436,1.139,76331,3380,7.901,0.35,2583,0.267,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-02,2942,79,335,12,304.544,8.178,34.678,1.242,79551,3220,8.235,0.333,2679,0.277,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-03,2998,56,340,5,310.341,5.797,35.195,0.518,82010,2459,8.489,0.255,2644,0.274,tests performed,76.85,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-04,3035,37,351,11,314.171,3.83,36.334,1.139,83958,1948,8.691,0.202,2619,0.271,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-05,3065,30,363,12,317.276,3.105,37.576,1.242,85557,1599,8.857,0.166,2626,0.272,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-06,3111,46,373,10,322.038,4.762,38.611,1.035,88735,3178,9.185,0.329,2634,0.273,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-07,3150,39,383,10,326.075,4.037,39.647,1.035,94036,5301,9.734,0.549,3012,0.312,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-08,3178,28,392,9,328.974,2.898,40.578,0.932,99058,5022,10.254,0.52,3247,0.336,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-09,3213,35,405,13,332.597,3.623,41.924,1.346,103258,4200,10.689,0.435,3387,0.351,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-10,3263,50,413,8,337.772,5.176,42.752,0.828,108257,4999,11.206,0.517,3750,0.388,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-11,3284,21,421,8,339.946,2.174,43.58,0.828,112165,3908,11.611,0.405,4030,0.417,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-12,3313,29,425,4,342.948,3.002,43.994,0.414,114719,2554,11.875,0.264,4166,0.431,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-13,3341,28,430,5,345.847,2.898,44.512,0.518,118500,3781,12.267,0.391,4252,0.44,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-14,3380,39,436,6,349.884,4.037,45.133,0.621,123258,4758,12.759,0.493,4175,0.432,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-15,3417,37,442,6,353.714,3.83,45.754,0.621,127237,3979,13.171,0.412,4026,0.417,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-16,3473,56,448,6,359.511,5.797,46.375,0.621,131429,4192,13.605,0.434,4024,0.417,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-17,3509,36,451,3,363.237,3.727,46.686,0.311,135137,3708,13.989,0.384,3840,0.398,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-18,3535,26,462,11,365.929,2.691,47.824,1.139,137243,2106,14.207,0.218,3583,0.371,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-19,3556,21,467,5,368.103,2.174,48.342,0.518,138697,1454,14.357,0.151,3425,0.355,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-20,3598,42,470,3,372.45,4.348,48.652,0.311,142729,4032,14.775,0.417,3461,0.358,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-21,3641,43,473,3,376.901,4.451,48.963,0.311,147511,4782,15.27,0.495,3465,0.359,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-22,3678,37,476,3,380.732,3.83,49.274,0.311,155801,8290,16.128,0.858,4081,0.422,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-23,3713,35,482,6,384.355,3.623,49.895,0.621,159260,3459,16.486,0.358,3976,0.412,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-24,3741,28,486,4,387.253,2.898,50.309,0.414,162925,3665,16.865,0.379,3970,0.411,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-25,3756,15,491,5,388.806,1.553,50.826,0.518,164619,1694,17.041,0.175,3911,0.405,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-26,3771,15,499,8,390.359,1.553,51.654,0.828,166263,1644,17.211,0.17,3938,0.408,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-27,3793,22,505,6,392.636,2.277,52.276,0.621,169960,3697,17.594,0.383,3890,0.403,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-28,3816,23,509,4,395.017,2.381,52.69,0.414,174011,4051,18.013,0.419,3786,0.392,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-29,3841,25,517,8,397.605,2.588,53.518,0.828,180152,6141,18.649,0.636,3479,0.36,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-30,3841,0,517,0,397.605,0,53.518,0,183562,3410,19.002,0.353,3472,0.359,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-05-31,3867,26,524,7,400.296,2.691,54.242,0.725,185980,2418,19.252,0.25,3294,0.341,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-01,3876,9,526,2,401.228,0.932,54.449,0.207,187965,1985,19.457,0.205,3335,0.345,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-02,3921,45,532,6,405.886,4.658,55.07,0.621,189969,2004,19.665,0.207,3387,0.351,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-03,3931,10,534,2,406.921,1.035,55.278,0.207,191572,1603,19.831,0.166,3087,0.32,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-04,3931,0,534,0,406.921,0,55.278,0,195894,4322,20.278,0.447,3126,0.324,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-05,3954,23,539,5,409.302,2.381,55.795,0.518,202606,6712,20.973,0.695,3208,0.332,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-06,3970,16,542,3,410.958,1.656,56.106,0.311,206853,4247,21.413,0.44,3327,0.344,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-07,3970,0,542,0,410.958,0,56.106,0,210202,3349,21.759,0.347,3460,0.358,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-08,3970,0,542,0,410.958,0,56.106,0,210749,547,21.816,0.057,3255,0.337,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-09,4014,44,548,6,415.513,4.555,56.727,0.621,214468,3719,22.201,0.385,3500,0.362,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-10,4017,3,550,2,415.823,0.311,56.934,0.207,217689,3221,22.534,0.333,3731,0.386,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-11,4027,10,551,1,416.859,1.035,57.037,0.104,222247,4558,23.006,0.472,3765,0.39,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-12,4039,12,553,2,418.101,1.242,57.244,0.207,226669,4422,23.464,0.458,3438,0.356,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-13,4053,14,555,2,419.55,1.449,57.451,0.207,230169,3500,23.826,0.362,3331,0.345,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-14,4064,11,559,4,420.689,1.139,57.865,0.414,233742,3573,24.196,0.37,3363,0.348,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-15,4076,12,563,4,421.931,1.242,58.279,0.414,235377,1635,24.365,0.169,3518,0.364,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-16,4077,1,565,2,422.034,0.104,58.486,0.207,236828,1451,24.515,0.15,3194,0.331,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-17,4078,1,567,2,422.138,0.104,58.694,0.207,242139,5311,25.065,0.55,3493,0.362,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-18,4079,1,568,1,422.241,0.104,58.797,0.104,245598,3459,25.423,0.358,3336,0.345,tests performed,62.96,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-19,4081,2,568,0,422.448,0.207,58.797,0,249391,3793,25.816,0.393,3246,0.336,tests performed,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-20,4086,5,570,2,422.966,0.518,59.004,0.207,253100,3709,26.2,0.384,3276,0.339,tests performed,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-21,4094,8,570,0,423.794,0.828,59.004,0,256326,3226,26.534,0.334,3226,0.334,tests performed,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-22,4102,8,572,2,424.622,0.828,59.211,0.207,258115,1789,26.719,0.185,3248,0.336,tests performed,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-23,4107,5,573,1,425.14,0.518,59.315,0.104,258861,746,26.796,0.077,3148,0.326,tests performed,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-24,4107,0,573,0,425.14,0,59.315,0,261420,2559,27.061,0.265,2754,0.285,tests performed,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-25,4114,7,576,3,425.864,0.725,59.625,0.311,265129,3709,27.445,0.384,2790,0.289,tests performed,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-26,4123,9,577,1,426.796,0.932,59.729,0.104,267056,1927,27.645,0.199,2524,0.261,tests performed,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-27,4127,4,578,1,427.21,0.414,59.832,0.104,270263,3207,27.977,0.332,2452,0.254,tests performed,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-28,4138,11,578,0,428.349,1.139,59.832,0,271194,931,28.073,0.096,2124,0.22,tests performed,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-29,4142,4,581,3,428.763,0.414,60.143,0.311,273879,2685,28.351,0.278,2252,0.233,tests performed,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-06-30,4145,3,585,4,429.073,0.311,60.557,0.414,,,,,,,,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-07-01,4155,10,585,0,430.109,1.035,60.557,0,,,,,,,,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-07-02,4157,2,586,1,430.316,0.207,60.66,0.104,,,,,,,,52.78,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-07-03,4166,9,587,1,431.247,0.932,60.764,0.104,,,,,,,,,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
HUN,Europe,Hungary,2020-07-04,4172,6,588,1,431.868,0.621,60.867,0.104,,,,,,,,,9660350,108.043,43.4,18.577,11.976,26777.561,0.5,278.296,7.55,26.8,34.8,,7.02,76.88
ISL,Europe,Iceland,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,8.33,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,8.33,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,8.33,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,8.33,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,8.33,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,11.11,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-27,0,0,0,0,0,0,0,0,23,23,0.067,0.067,,,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-28,0,0,0,0,0,0,0,0,36,13,0.105,0.038,,,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-02-29,1,1,0,0,2.93,2.93,0,0,68,32,0.199,0.094,,,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-01,1,0,0,0,2.93,0,0,0,90,22,0.264,0.064,,,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-02,3,2,0,0,8.791,5.861,0,0,138,48,0.404,0.141,,,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-03,6,3,0,0,17.582,8.791,0,0,183,45,0.536,0.132,,,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-04,16,10,0,0,46.886,29.304,0,0,264,81,0.774,0.237,,,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-05,26,10,0,0,76.19,29.304,0,0,326,62,0.955,0.182,43,0.126,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-06,35,9,0,0,102.564,26.374,0,0,383,57,1.122,0.167,50,0.147,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-07,43,8,0,0,126.007,23.443,0,0,441,58,1.292,0.17,53,0.155,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-08,53,10,0,0,155.311,29.304,0,0,478,37,1.401,0.108,55,0.161,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-09,55,2,0,0,161.172,5.861,0,0,576,98,1.688,0.287,63,0.185,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-10,65,10,0,0,190.476,29.304,0,0,745,169,2.183,0.495,80,0.234,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-11,70,5,0,0,205.128,14.652,0,0,894,149,2.62,0.437,90,0.264,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-12,85,15,0,0,249.084,43.956,0,0,1147,253,3.361,0.741,117,0.343,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-13,117,32,0,0,342.857,93.773,0,0,1504,357,4.407,1.046,160,0.469,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-14,117,0,0,0,342.857,0,0,0,1827,323,5.354,0.947,198,0.58,samples tested,16.67,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-15,138,21,0,0,404.396,61.538,0,0,2902,1075,8.504,3.15,346,1.014,samples tested,25,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-16,178,40,0,0,521.612,117.216,0,0,4609,1707,13.506,5.002,576,1.688,samples tested,50.93,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-17,199,21,0,0,583.15,61.538,0,0,6009,1400,17.609,4.103,752,2.204,samples tested,50.93,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-18,247,48,0,0,723.81,140.659,0,0,7837,1828,22.966,5.357,992,2.907,samples tested,50.93,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-19,250,3,0,0,732.601,8.791,0,0,9148,1311,26.807,3.842,1143,3.349,samples tested,50.93,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-20,330,80,1,1,967.033,234.432,2.93,2.93,9727,579,28.504,1.697,1175,3.443,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-21,409,79,1,0,1198.535,231.502,2.93,0,10077,350,29.53,1.026,1179,3.455,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-22,473,64,1,0,1386.081,187.546,2.93,0,10260,183,30.066,0.536,1051,3.08,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-23,568,95,1,0,1664.469,278.388,2.93,0,10719,459,31.411,1.345,873,2.558,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-24,588,20,2,1,1723.077,58.608,5.861,2.93,11686,967,34.245,2.834,811,2.377,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-25,648,60,2,0,1898.901,175.824,5.861,0,12574,888,36.847,2.602,677,1.984,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-26,737,89,2,0,2159.707,260.806,5.861,0,13572,998,39.771,2.925,632,1.852,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-27,802,65,2,0,2350.183,190.476,5.861,0,14594,1022,42.766,2.995,695,2.037,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-28,890,88,2,0,2608.059,257.875,5.861,0,15443,849,45.254,2.488,767,2.248,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-29,963,73,2,0,2821.978,213.919,5.861,0,16443,1000,48.185,2.93,883,2.588,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-30,1020,57,2,0,2989.011,167.033,5.861,0,17863,1420,52.346,4.161,1021,2.992,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-03-31,1086,66,2,0,3182.418,193.407,5.861,0,19475,1612,57.07,4.724,1113,3.262,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-01,1135,49,2,0,3326.007,143.59,5.861,0,20889,1414,61.213,4.144,1188,3.481,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-02,1220,85,2,0,3575.092,249.084,5.861,0,22154,1265,64.92,3.707,1226,3.593,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-03,1319,99,4,2,3865.201,290.11,11.722,5.861,23599,1445,69.155,4.234,1286,3.768,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-04,1364,45,4,0,3997.07,131.868,11.722,0,25353,1754,74.295,5.14,1416,4.149,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-05,1417,53,4,0,4152.381,155.311,11.722,0,27839,2486,81.579,7.285,1628,4.771,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-06,1486,69,4,0,4354.579,202.198,11.722,0,28951,1112,84.838,3.259,1584,4.642,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-07,1562,76,6,2,4577.289,222.711,17.582,5.861,30906,1955,90.567,5.729,1633,4.785,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-08,1586,24,6,0,4647.619,70.33,17.582,0,32582,1676,95.478,4.911,1670,4.894,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-09,1616,30,6,0,4735.531,87.912,17.582,0,34084,1502,99.88,4.401,1704,4.993,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-10,1648,32,6,0,4829.304,93.773,17.582,0,34594,510,101.374,1.495,1571,4.604,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-11,1675,27,7,1,4908.425,79.121,20.513,2.93,35212,618,103.185,1.811,1408,4.126,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-12,1689,14,8,1,4949.451,41.026,23.443,2.93,35447,235,103.874,0.689,1087,3.185,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-13,1701,12,8,0,4984.615,35.165,23.443,0,36298,851,106.368,2.494,1050,3.077,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-14,1711,10,8,0,5013.919,29.304,23.443,0,37345,1047,109.436,3.068,920,2.696,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-15,1720,9,8,0,5040.293,26.374,23.443,0,38163,818,111.833,2.397,797,2.336,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-16,1727,7,8,0,5060.806,20.513,23.443,0,39495,1332,115.736,3.903,773,2.265,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-17,1739,12,8,0,5095.971,35.165,23.443,0,41050,1555,120.293,4.557,922,2.702,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-18,1754,15,8,0,5139.927,43.956,23.443,0,42721,1671,125.19,4.897,1073,3.144,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-19,1760,6,9,1,5157.509,17.582,26.374,2.93,43102,381,126.306,1.116,1094,3.206,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-20,1771,11,9,0,5189.744,32.234,26.374,0,43790,688,128.322,2.016,1070,3.136,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-21,1773,2,10,1,5195.604,5.861,29.304,2.93,44427,637,130.189,1.867,1012,2.966,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-22,1778,5,10,0,5210.256,14.652,29.304,0,45052,625,132.021,1.832,984,2.884,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-23,1785,7,10,0,5230.769,20.513,29.304,0,45245,193,132.586,0.566,821,2.406,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-24,1789,4,10,0,5242.491,11.722,29.304,0,45930,685,134.593,2.007,697,2.042,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-25,1789,0,10,0,5242.491,0,29.304,0,46311,381,135.71,1.116,513,1.503,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-26,1790,1,10,0,5245.421,2.93,29.304,0,46336,25,135.783,0.073,462,1.354,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-27,1792,2,10,0,5251.282,5.861,29.304,0,47024,688,137.799,2.016,462,1.354,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-28,1792,0,10,0,5251.282,0,29.304,0,47532,508,139.288,1.489,444,1.301,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-29,1795,3,10,0,5260.073,8.791,29.304,0,48372,840,141.749,2.462,474,1.389,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-04-30,1797,2,10,0,5265.934,5.861,29.304,0,49094,722,143.865,2.116,550,1.612,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-01,1797,0,10,0,5265.934,0,29.304,0,49961,867,146.406,2.541,576,1.688,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-02,1798,1,10,0,5268.864,2.93,29.304,0,50365,404,147.59,1.184,579,1.697,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-03,1798,0,10,0,5268.864,0,29.304,0,50436,71,147.798,0.208,586,1.717,samples tested,53.7,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-04,1799,1,10,0,5271.795,2.93,29.304,0,51304,868,150.341,2.544,611,1.79,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-05,1799,0,10,0,5271.795,0,29.304,0,51622,318,151.273,0.932,584,1.711,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-06,1799,0,10,0,5271.795,0,29.304,0,52242,620,153.09,1.817,553,1.621,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-07,1799,0,10,0,5271.795,0,29.304,0,52704,462,154.444,1.354,516,1.512,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-08,1801,2,10,0,5277.656,5.861,29.304,0,53219,515,155.953,1.509,465,1.363,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-09,1801,0,10,0,5277.656,0,29.304,0,54154,935,158.693,2.74,541,1.585,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-10,1801,0,10,0,5277.656,0,29.304,0,54172,18,158.746,0.053,534,1.565,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-11,1801,0,10,0,5277.656,0,29.304,0,54750,578,160.44,1.694,492,1.442,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-12,1801,0,10,0,5277.656,0,29.304,0,55034,284,161.272,0.832,487,1.427,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-13,1801,0,10,0,5277.656,0,29.304,0,55585,551,162.886,1.615,478,1.401,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-14,1802,1,10,0,5280.586,2.93,29.304,0,56178,593,164.624,1.738,496,1.453,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-15,1802,0,10,0,5280.586,0,29.304,0,56701,523,166.157,1.533,497,1.456,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-16,1802,0,10,0,5280.586,0,29.304,0,56834,133,166.547,0.39,383,1.122,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-17,1802,0,10,0,5280.586,0,29.304,0,56841,7,166.567,0.021,381,1.116,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-18,1802,0,10,0,5280.586,0,29.304,0,57146,305,167.461,0.894,342,1.002,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-19,1802,0,10,0,5280.586,0,29.304,0,57587,441,168.753,1.292,365,1.07,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-20,1802,0,10,0,5280.586,0,29.304,0,58184,597,170.503,1.749,371,1.087,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-21,1803,1,10,0,5283.516,2.93,29.304,0,58254,70,170.708,0.205,297,0.87,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-22,1803,0,10,0,5283.516,0,29.304,0,58745,491,172.147,1.439,292,0.856,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-23,1803,0,10,0,5283.516,0,29.304,0,58803,58,172.316,0.17,281,0.823,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-24,1804,1,10,0,5286.447,2.93,29.304,0,58815,12,172.352,0.035,282,0.826,samples tested,50,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-25,1804,0,10,0,5286.447,0,29.304,0,59046,231,173.029,0.677,271,0.794,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-26,1804,0,10,0,5286.447,0,29.304,0,59572,526,174.57,1.541,284,0.832,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-27,1804,0,10,0,5286.447,0,29.304,0,60100,528,176.117,1.547,274,0.803,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-28,1805,1,10,0,5289.377,2.93,29.304,0,60450,350,177.143,1.026,314,0.92,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-29,1805,0,10,0,5289.377,0,29.304,0,60984,534,178.708,1.565,320,0.938,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-30,1805,0,10,0,5289.377,0,29.304,0,61081,97,178.992,0.284,325,0.952,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-05-31,1806,1,10,0,5292.308,2.93,29.304,0,61097,16,179.039,0.047,326,0.955,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-01,1806,0,10,0,5292.308,0,29.304,0,61115,18,179.092,0.053,296,0.867,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-02,1806,0,10,0,5292.308,0,29.304,0,61314,199,179.675,0.583,249,0.73,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-03,1806,0,10,0,5292.308,0,29.304,0,61639,325,180.627,0.952,220,0.645,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-04,1806,0,10,0,5292.308,0,29.304,0,62189,550,182.239,1.612,248,0.727,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-05,1806,0,10,0,5292.308,0,29.304,0,62727,538,183.815,1.577,249,0.73,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-06,1806,0,10,0,5292.308,0,29.304,0,62754,27,183.895,0.079,239,0.7,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-07,1806,0,10,0,5292.308,0,29.304,0,62761,7,183.915,0.021,238,0.697,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-08,1807,1,10,0,5295.238,2.93,29.304,0,62829,68,184.114,0.199,245,0.718,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-09,1807,0,10,0,5295.238,0,29.304,0,62870,41,184.234,0.12,222,0.651,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-10,1807,0,10,0,5295.238,0,29.304,0,62935,65,184.425,0.19,185,0.542,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-11,1807,0,10,0,5295.238,0,29.304,0,63004,69,184.627,0.202,116,0.34,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-12,1807,0,10,0,5295.238,0,29.304,0,63083,79,184.859,0.232,51,0.149,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-13,1807,0,10,0,5295.238,0,29.304,0,63143,60,185.034,0.176,56,0.164,samples tested,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-14,1808,1,10,0,5298.168,2.93,29.304,0,,,,,,,,39.81,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-15,1810,2,10,0,5304.029,5.861,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-16,1810,0,10,0,5304.029,0,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-17,1812,2,10,0,5309.89,5.861,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-18,1815,3,10,0,5318.681,8.791,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-19,1816,1,10,0,5321.612,2.93,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-20,1819,3,10,0,5330.403,8.791,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-21,1822,3,10,0,5339.194,8.791,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-22,1823,1,10,0,5342.125,2.93,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-23,1823,0,10,0,5342.125,0,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-24,1824,1,10,0,5345.055,2.93,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-25,1827,3,10,0,5353.846,8.791,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-26,1830,3,10,0,5362.637,8.791,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-27,1832,2,10,0,5368.498,5.861,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-28,1836,4,10,0,5380.22,11.722,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-29,1838,2,10,0,5386.081,5.861,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-06-30,1840,2,10,0,5391.941,5.861,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-07-01,1842,2,10,0,5397.802,5.861,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-07-02,1847,5,10,0,5412.454,14.652,29.304,0,,,,,,,,34.26,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-07-03,1850,3,10,0,5421.245,8.791,29.304,0,,,,,,,,,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
ISL,Europe,Iceland,2020-07-04,1855,5,10,0,5435.897,14.652,29.304,0,,,,,,,,,341250,3.404,37.3,14.431,9.207,46482.958,0.2,117.992,5.31,14.3,15.2,,2.91,82.99
IND,Asia,India,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,5.56,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-30,1,1,0,0,0.001,0.001,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-01-31,1,0,0,0,0.001,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-01,1,0,0,0,0.001,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-02,2,1,0,0,0.001,0.001,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-03,2,0,0,0,0.001,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-04,3,1,0,0,0.002,0.001,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-05,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-06,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-07,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-08,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-09,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-10,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-11,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-12,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-13,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-14,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-15,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-16,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-17,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-18,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-19,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-20,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-21,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-22,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-23,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-24,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-25,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-26,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-27,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-28,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-02-29,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-01,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-02,3,0,0,0,0.002,0,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-03,5,2,0,0,0.004,0.001,0,0,,,,,,,,10.19,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-04,6,1,0,0,0.004,0.001,0,0,,,,,,,,15.74,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-05,28,22,0,0,0.02,0.016,0,0,,,,,,,,26.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-06,29,1,0,0,0.021,0.001,0,0,,,,,,,,26.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-07,31,2,0,0,0.022,0.001,0,0,,,,,,,,26.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-08,34,3,0,0,0.025,0.002,0,0,,,,,,,,26.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-10,44,10,0,0,0.032,0.007,0,0,,,,,,,,26.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-11,50,6,0,0,0.036,0.004,0,0,,,,,,,,26.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-12,73,23,0,0,0.053,0.017,0,0,,,,,,,,26.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-13,75,2,1,1,0.054,0.001,0.001,0.001,6500,,0.005,,,,samples tested,33.33,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-14,83,8,2,1,0.06,0.006,0.001,0.001,,,,,,,samples tested,36.11,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-15,90,7,2,0,0.065,0.005,0.001,0,,,,,,,samples tested,38.89,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-16,93,3,2,0,0.067,0.002,0.001,0,,,,,,,samples tested,48.15,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-17,125,32,3,1,0.091,0.023,0.002,0.001,,,,,,,samples tested,48.15,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-18,137,12,3,0,0.099,0.009,0.002,0,13125,,0.01,,,,samples tested,50,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-19,165,28,3,0,0.12,0.02,0.002,0,13316,191,0.01,0,,,samples tested,59.72,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-20,191,26,4,1,0.138,0.019,0.003,0.001,14376,1060,0.01,0.001,1125,0.001,samples tested,70.83,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-21,231,40,4,0,0.167,0.029,0.003,0,15701,1325,0.011,0.001,1125,0.001,samples tested,76.39,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-22,320,89,4,0,0.232,0.064,0.003,0,16999,1298,0.012,0.001,1121,0.001,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-23,439,119,7,3,0.318,0.086,0.005,0.002,20707,3708,0.015,0.003,1462,0.001,samples tested,86.57,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-24,492,53,9,2,0.357,0.038,0.007,0.001,20864,157,0.015,0,1295,0.001,samples tested,86.57,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-25,562,70,9,0,0.407,0.051,0.007,0,25144,4280,0.018,0.003,1717,0.001,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-26,649,87,13,4,0.47,0.063,0.009,0.003,,,,,1871,0.001,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-27,724,75,17,4,0.525,0.054,0.012,0.003,27688,,0.02,,1902,0.001,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-28,873,149,19,2,0.633,0.108,0.014,0.001,,,,,2195,0.002,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-29,979,106,25,6,0.709,0.077,0.018,0.004,,,,,2492,0.002,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-30,1071,92,29,4,0.776,0.067,0.021,0.003,,,,,2445,0.002,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-03-31,1251,180,32,3,0.907,0.13,0.023,0.002,,,,,2905,0.002,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-01,1397,146,35,3,1.012,0.106,0.025,0.002,,,,,2776,0.002,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-02,1965,568,50,15,1.424,0.412,0.036,0.011,47951,,0.035,,3076,0.002,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-03,2301,336,56,6,1.667,0.243,0.041,0.004,69245,21294,0.05,0.015,5937,0.004,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-04,2902,601,68,12,2.103,0.436,0.049,0.009,79950,10705,0.058,0.008,6984,0.005,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-05,3374,472,77,9,2.445,0.342,0.056,0.007,89534,9584,0.065,0.007,7870,0.006,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-06,4067,693,109,32,2.947,0.502,0.079,0.023,101068,11534,0.073,0.008,9036,0.007,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-07,4421,354,114,5,3.204,0.257,0.083,0.004,114015,12947,0.083,0.009,10403,0.008,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-08,5194,773,149,35,3.764,0.56,0.108,0.025,127919,13904,0.093,0.01,11906,0.009,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-09,5734,540,166,17,4.155,0.391,0.12,0.012,144910,16991,0.105,0.012,13851,0.01,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-10,6412,678,199,33,4.646,0.491,0.144,0.024,161330,16420,0.117,0.012,13155,0.01,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-11,7447,1035,239,40,5.396,0.75,0.173,0.029,179374,18044,0.13,0.013,14203,0.01,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-12,8356,909,273,34,6.055,0.659,0.198,0.025,195748,16374,0.142,0.012,15173,0.011,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-13,9152,796,308,35,6.632,0.577,0.223,0.025,217554,21806,0.158,0.016,16641,0.012,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-14,10363,1211,339,31,7.509,0.878,0.246,0.022,244893,27339,0.177,0.02,18697,0.014,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-15,11438,1075,377,38,8.288,0.779,0.273,0.028,274599,29706,0.199,0.022,20954,0.015,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-16,12380,942,414,37,8.971,0.683,0.3,0.027,302956,28357,0.22,0.021,22578,0.016,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-17,13387,1007,437,23,9.701,0.73,0.317,0.017,335123,32167,0.243,0.023,24828,0.018,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-18,14378,991,480,43,10.419,0.718,0.348,0.031,372123,37000,0.27,0.027,27536,0.02,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-19,15712,1334,507,27,11.385,0.967,0.367,0.02,401586,29463,0.291,0.021,29405,0.021,samples tested,100,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-20,17265,1553,543,36,12.511,1.125,0.393,0.026,,,,,30650,0.022,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-21,18600,1335,590,47,13.478,0.967,0.428,0.034,462621,,0.335,,31104,0.023,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-22,19984,1384,640,50,14.481,1.003,0.464,0.036,,,,,29569,0.021,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-23,21393,1409,681,41,15.502,1.021,0.493,0.03,500542,,0.363,,28227,0.02,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-24,23077,1684,718,37,16.722,1.22,0.52,0.027,541789,41247,0.393,0.03,29524,0.021,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-25,24506,1429,775,57,17.758,1.036,0.562,0.041,579957,38168,0.42,0.028,29691,0.022,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-26,26496,1990,824,49,19.2,1.442,0.597,0.036,625309,45352,0.453,0.033,31960,0.023,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-27,27892,1396,872,48,20.212,1.012,0.632,0.035,665819,40510,0.482,0.029,33388,0.024,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-28,29435,1543,934,62,21.33,1.118,0.677,0.045,716733,50914,0.519,0.037,36302,0.026,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-29,31332,1897,1007,73,22.704,1.375,0.73,0.053,770764,54031,0.559,0.039,41312,0.03,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-04-30,33050,1718,1074,67,23.949,1.245,0.778,0.049,830201,59437,0.602,0.043,47094,0.034,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-01,35043,1993,1147,73,25.393,1.444,0.831,0.053,902654,72453,0.654,0.053,51552,0.037,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-02,37336,2293,1218,71,27.055,1.662,0.883,0.051,976363,73709,0.708,0.053,56629,0.041,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-03,39980,2644,1301,83,28.971,1.916,0.943,0.06,1046450,70087,0.758,0.051,60163,0.044,samples tested,96.3,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-04,42533,2553,1373,72,30.821,1.85,0.995,0.052,1107233,60783,0.802,0.044,63059,0.046,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-05,46433,3900,1568,195,33.647,2.826,1.136,0.141,1191946,84713,0.864,0.061,67888,0.049,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-06,49391,2958,1694,126,35.79,2.143,1.228,0.091,1276781,84835,0.925,0.061,72288,0.052,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-07,52952,3561,1783,89,38.371,2.58,1.292,0.064,1357413,80632,0.984,0.058,75316,0.055,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-08,56342,3390,1886,103,40.827,2.457,1.367,0.075,1437788,80375,1.042,0.058,76448,0.055,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-09,59662,3320,1981,95,43.233,2.406,1.436,0.069,1523213,85425,1.104,0.062,78121,0.057,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-10,62939,3277,2109,128,45.608,2.375,1.528,0.093,1609037,85824,1.166,0.062,80370,0.058,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-11,67152,4213,2206,97,48.661,3.053,1.599,0.07,1673688,64651,1.213,0.047,80922,0.059,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-12,70756,3604,2293,87,51.272,2.612,1.662,0.063,1759579,85891,1.275,0.062,81090,0.059,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-13,74281,3525,2415,122,53.827,2.554,1.75,0.088,1854250,94671,1.344,0.069,82496,0.06,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-14,78003,3722,2549,134,56.524,2.697,1.847,0.097,1947041,92791,1.411,0.067,84233,0.061,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-15,81970,3967,2649,100,59.398,2.875,1.92,0.072,2039952,92911,1.478,0.067,86023,0.062,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-16,85940,3970,2752,103,62.275,2.877,1.994,0.075,2134277,94325,1.547,0.068,87295,0.063,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-17,90927,4987,2872,120,65.889,3.614,2.081,0.087,2227642,93365,1.614,0.068,88372,0.064,samples tested,81.94,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-18,96169,5242,3029,157,69.687,3.799,2.195,0.114,2302792,75150,1.669,0.054,89872,0.065,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-19,101139,4970,3163,134,73.289,3.601,2.292,0.097,2404267,101475,1.742,0.074,92098,0.067,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-20,106750,5611,3303,140,77.355,4.066,2.393,0.101,2512388,108121,1.821,0.078,94020,0.068,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-21,112359,5609,3435,132,81.419,4.064,2.489,0.096,2615920,103532,1.896,0.075,95554,0.069,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-22,118447,6088,3583,148,85.831,4.412,2.596,0.107,2719434,103514,1.971,0.075,97069,0.07,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-23,125101,6654,3720,137,90.653,4.822,2.696,0.099,2834798,115364,2.054,0.084,100074,0.073,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-24,131868,6767,3867,147,95.556,4.904,2.802,0.107,2943421,108623,2.133,0.079,102254,0.074,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-25,138845,6977,4021,154,100.612,5.056,2.914,0.112,3033591,90170,2.198,0.065,104400,0.076,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-26,145380,6535,4167,146,105.347,4.735,3.02,0.106,3126119,92528,2.265,0.067,103122,0.075,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-27,151767,6387,4337,170,109.976,4.628,3.143,0.123,3242160,116041,2.349,0.084,104253,0.076,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-28,158333,6566,4531,194,114.734,4.758,3.283,0.141,3362136,119976,2.436,0.087,106602,0.077,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-29,165799,7466,4706,175,120.144,5.41,3.41,0.127,3483838,121702,2.525,0.088,109201,0.079,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-30,173763,7964,4971,265,125.915,5.771,3.602,0.192,3611599,127761,2.617,0.093,110972,0.08,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-05-31,182143,8380,5164,193,131.987,6.072,3.742,0.14,3737027,125428,2.708,0.091,113372,0.082,samples tested,79.17,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-01,190535,8392,5394,230,138.068,6.081,3.909,0.167,3837207,100180,2.781,0.073,114802,0.083,samples tested,75.46,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-02,198706,8171,5598,204,143.989,5.921,4.057,0.148,3966075,128868,2.874,0.093,119994,0.087,samples tested,75.46,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-03,207615,8909,5815,217,150.445,6.456,4.214,0.157,4103233,137158,2.973,0.099,123010,0.089,samples tested,75.46,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-04,216919,9304,6075,260,157.187,6.742,4.402,0.188,4242718,139485,3.074,0.101,125797,0.091,samples tested,75.46,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-05,226770,9851,6348,273,164.326,7.138,4.6,0.198,4386379,143661,3.179,0.104,128934,0.093,samples tested,75.46,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-06,236657,9887,6642,294,171.49,7.164,4.813,0.213,4524317,137938,3.278,0.1,130388,0.094,samples tested,75.46,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-07,246628,9971,6929,287,178.715,7.225,5.021,0.208,4666386,142069,3.381,0.103,132766,0.096,samples tested,75.46,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-08,256611,9983,7135,206,185.949,7.234,5.17,0.149,4774434,108048,3.46,0.078,133890,0.097,samples tested,75.46,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-09,266598,9987,7466,331,193.186,7.237,5.41,0.24,4916116,141682,3.562,0.103,135720,0.098,samples tested,76.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-10,276583,9985,7745,279,200.422,7.235,5.612,0.202,5061332,145216,3.668,0.105,136871,0.099,samples tested,76.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-11,286579,9996,8102,357,207.665,7.243,5.871,0.259,5213140,151808,3.778,0.11,138632,0.1,samples tested,76.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-12,297535,10956,8498,396,215.604,7.939,6.158,0.287,5363445,150305,3.887,0.109,139581,0.101,samples tested,76.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-13,308993,11458,8884,386,223.907,8.303,6.438,0.28,5507182,143737,3.991,0.104,140409,0.102,samples tested,76.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-14,320922,11929,9195,311,232.551,8.644,6.663,0.225,5658614,151432,4.1,0.11,141747,0.103,samples tested,76.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-15,332424,11502,9520,325,240.886,8.335,6.899,0.236,5774133,115519,4.184,0.084,142814,0.103,samples tested,76.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-16,343091,10667,9900,380,248.616,7.73,7.174,0.275,5921069,146936,4.291,0.106,143565,0.104,samples tested,76.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-17,354065,10974,11903,2003,256.568,7.952,8.625,1.451,6084256,163187,4.409,0.118,146132,0.106,samples tested,76.85,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-18,366946,12881,12237,334,265.902,9.334,8.867,0.242,6249668,165412,4.529,0.12,148075,0.107,samples tested,76.39,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-19,380532,13586,12573,336,275.747,9.845,9.111,0.243,6426627,176959,4.657,0.128,151883,0.11,samples tested,76.39,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-20,395048,14516,12948,375,286.266,10.519,9.383,0.272,6616496,189869,4.795,0.138,158473,0.115,samples tested,76.39,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-21,410461,15413,13254,306,297.435,11.169,9.604,0.222,6807226,190730,4.933,0.138,164087,0.119,samples tested,76.39,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-22,425282,14821,13699,445,308.174,10.74,9.927,0.322,6950493,143267,5.037,0.104,168051,0.122,samples tested,76.39,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-23,440215,14933,14011,312,318.995,10.821,10.153,0.226,7137716,187223,5.172,0.136,173807,0.126,samples tested,76.39,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-24,456183,15968,14476,465,330.566,11.571,10.49,0.337,7352911,215195,5.328,0.156,181236,0.131,samples tested,76.39,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-25,473105,16922,14894,418,342.829,12.262,10.793,0.303,7560782,207871,5.479,0.151,187302,0.136,samples tested,76.39,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-26,490401,17296,15301,407,355.362,12.533,11.088,0.295,7776228,215446,5.635,0.156,192800,0.14,samples tested,76.39,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-27,508953,18552,15685,384,368.805,13.443,11.366,0.278,7996707,220479,5.795,0.16,197173,0.143,samples tested,76.39,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-28,528859,19906,16095,410,383.23,14.425,11.663,0.297,8227802,231095,5.962,0.167,202939,0.147,samples tested,76.39,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-29,548318,19459,16475,380,397.331,14.101,11.938,0.275,8398362,170560,6.086,0.124,206838,0.15,samples tested,,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-06-30,566840,18522,16893,418,410.752,13.422,12.241,0.303,8608654,210292,6.238,0.152,210134,0.152,samples tested,,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-07-01,585493,18653,17400,507,424.269,13.517,12.609,0.367,8826585,217931,6.396,0.158,210525,0.153,samples tested,,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-07-02,604641,19148,17834,434,438.144,13.875,12.923,0.314,9056173,229588,6.562,0.166,213627,0.155,samples tested,,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-07-03,625544,20903,18213,379,453.291,15.147,13.198,0.275,9297749,241576,6.737,0.175,217360,0.158,samples tested,,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IND,Asia,India,2020-07-04,648315,22771,18655,442,469.792,16.501,13.518,0.32,9540132,242383,6.913,0.176,220489,0.16,samples tested,,1380004385,450.419,28.2,5.989,3.414,6426.674,21.2,282.28,10.39,1.9,20.6,59.55,0.53,69.66
IDN,Asia,Indonesia,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,5.56,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,8.33,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,8.33,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,8.33,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,8.33,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,8.33,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,8.33,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,8.33,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,8.33,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,8.33,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,8.33,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,8.33,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,13.89,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,13.89,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,13.89,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,13.89,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,13.89,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,23.15,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,23.15,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-28,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-02-29,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-01,0,0,0,0,0,0,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-02,2,2,0,0,0.007,0.007,0,0,,,,,,,,28.7,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-07,4,2,0,0,0.015,0.007,0,0,,,,,,,,37.04,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-09,6,2,0,0,0.022,0.007,0,0,,,,,,,,37.04,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-11,19,13,0,0,0.069,0.048,0,0,,,,,,,,37.04,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-12,34,15,1,1,0.124,0.055,0.004,0.004,,,,,,,,37.04,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-14,69,35,4,3,0.252,0.128,0.015,0.011,,,,,,,,37.04,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-15,96,27,4,0,0.351,0.099,0.015,0,,,,,,,,40.74,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-16,117,21,5,1,0.428,0.077,0.018,0.004,1230,,0.004,,,,people tested,43.52,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-17,134,17,5,0,0.49,0.062,0.018,0,1255,25,0.005,0,,,people tested,40.74,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-18,172,38,5,0,0.629,0.139,0.018,0,,,,,,,people tested,40.74,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-19,172,0,5,0,0.629,0,0.018,0,1651,,0.006,,,,people tested,43.52,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-20,227,55,19,14,0.83,0.201,0.069,0.051,1898,247,0.007,0.001,,,people tested,43.52,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-21,309,82,25,6,1.13,0.3,0.091,0.022,,,,,,,people tested,43.52,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-22,450,141,38,13,1.645,0.515,0.139,0.048,2409,,0.009,,,,people tested,43.52,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-23,514,64,48,10,1.879,0.234,0.175,0.037,2483,74,0.009,0,179,0.001,people tested,46.3,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-24,579,65,49,1,2.117,0.238,0.179,0.004,2863,380,0.01,0.001,230,0.001,people tested,46.3,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-25,686,107,55,6,2.508,0.391,0.201,0.022,,,,,279,0.001,people tested,46.3,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-26,790,104,58,3,2.888,0.38,0.212,0.011,,,,,328,0.001,people tested,48.15,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-27,893,103,78,20,3.265,0.377,0.285,0.073,4489,,0.016,,370,0.001,people tested,48.15,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-28,1046,153,87,9,3.824,0.559,0.318,0.033,5775,1286,0.021,0.005,517,0.002,people tested,48.15,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-29,1155,109,102,15,4.223,0.399,0.373,0.055,6266,491,0.023,0.002,551,0.002,people tested,50.93,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-30,1285,130,114,12,4.698,0.475,0.417,0.044,6534,268,0.024,0.001,579,0.002,people tested,50.93,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-03-31,1414,129,122,8,5.17,0.472,0.446,0.029,6663,129,0.024,0,543,0.002,people tested,50.93,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-01,1528,114,136,14,5.586,0.417,0.497,0.051,6777,114,0.025,0,482,0.002,people tested,50.93,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-02,1677,149,157,21,6.131,0.545,0.574,0.077,7193,416,0.026,0.002,464,0.002,people tested,50.93,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-03,1790,113,170,13,6.544,0.413,0.622,0.048,7621,428,0.028,0.002,447,0.002,people tested,50.93,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-04,1986,196,181,11,7.261,0.717,0.662,0.04,7986,365,0.029,0.001,316,0.001,people tested,50.93,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-05,2092,106,191,10,7.648,0.388,0.698,0.037,,,,,494,0.002,people tested,50.93,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-06,2273,181,198,7,8.31,0.662,0.724,0.026,11460,,0.042,,704,0.003,people tested,50.93,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-07,2491,218,209,11,9.107,0.797,0.764,0.04,13433,1973,0.049,0.007,967,0.004,people tested,60.65,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-08,2738,247,221,12,10.01,0.903,0.808,0.044,14571,1138,0.053,0.004,1113,0.004,people tested,60.65,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-09,2956,218,240,19,10.807,0.797,0.877,0.069,16848,2277,0.062,0.008,1379,0.005,people tested,60.65,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-10,3293,337,280,40,12.039,1.232,1.024,0.146,19452,2604,0.071,0.01,1690,0.006,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-11,3512,219,306,26,12.84,0.801,1.119,0.095,19782,330,0.072,0.001,1685,0.006,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-12,3842,330,327,21,14.046,1.206,1.196,0.077,27075,7293,0.099,0.027,2479,0.009,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-13,4241,399,373,46,15.505,1.459,1.364,0.168,27391,316,0.1,0.001,2276,0.008,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-14,4557,316,399,26,16.66,1.155,1.459,0.095,31628,4237,0.116,0.015,2599,0.01,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-15,4839,282,459,60,17.691,1.031,1.678,0.219,33001,1373,0.121,0.005,2633,0.01,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-16,5136,297,469,10,18.777,1.086,1.715,0.037,34975,1974,0.128,0.007,2590,0.009,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-17,5516,380,496,27,20.166,1.389,1.813,0.099,37134,2159,0.136,0.008,2526,0.009,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-18,5923,407,520,24,21.654,1.488,1.901,0.088,39422,2288,0.144,0.008,2806,0.01,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-19,6248,325,535,15,22.843,1.188,1.956,0.055,42219,2797,0.154,0.01,2163,0.008,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-20,6575,327,582,47,24.038,1.196,2.128,0.172,43749,1530,0.16,0.006,2337,0.009,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-21,6760,185,590,8,24.715,0.676,2.157,0.029,46173,2424,0.169,0.009,2078,0.008,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-22,7135,375,616,26,26.085,1.371,2.252,0.095,47361,1188,0.173,0.004,2051,0.007,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-23,7418,283,635,19,27.12,1.035,2.322,0.069,48647,1286,0.178,0.005,1953,0.007,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-24,7775,357,647,12,28.425,1.305,2.365,0.044,50563,1916,0.185,0.007,1918,0.007,people tested,80.09,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-25,8211,436,689,42,30.019,1.594,2.519,0.154,52541,1978,0.192,0.007,1874,0.007,people tested,80.09,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-26,8607,396,720,31,31.467,1.448,2.632,0.113,56974,4433,0.208,0.016,2108,0.008,people tested,80.09,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-27,8882,275,743,23,32.473,1.005,2.716,0.084,59409,2435,0.217,0.009,2237,0.008,people tested,80.09,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-28,9096,214,765,22,33.255,0.782,2.797,0.08,62544,3135,0.229,0.011,2339,0.009,people tested,80.09,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-29,9511,415,773,8,34.772,1.517,2.826,0.029,67784,5240,0.248,0.019,2918,0.011,people tested,80.09,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-04-30,9771,260,784,11,35.723,0.951,2.866,0.04,72351,4567,0.265,0.017,3386,0.012,people tested,80.09,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-01,10118,347,792,8,36.991,1.269,2.896,0.029,76538,4187,0.28,0.015,3711,0.014,people tested,80.09,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-02,10551,433,800,8,38.574,1.583,2.925,0.029,79868,3330,0.292,0.012,3904,0.014,people tested,80.09,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-03,10843,292,831,31,39.642,1.068,3.038,0.113,83012,3144,0.303,0.011,3720,0.014,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-04,11192,349,845,14,40.918,1.276,3.089,0.051,86061,3049,0.315,0.011,3807,0.014,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-05,11587,395,864,19,42.362,1.444,3.159,0.069,88924,2863,0.325,0.01,3769,0.014,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-06,12071,484,872,8,44.131,1.769,3.188,0.029,92976,4052,0.34,0.015,3599,0.013,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-07,12438,367,895,23,45.473,1.342,3.272,0.084,96717,3741,0.354,0.014,3481,0.013,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-08,12776,338,930,35,46.709,1.236,3.4,0.128,103361,6644,0.378,0.024,3832,0.014,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-09,13112,336,943,13,47.937,1.228,3.448,0.048,108699,5338,0.397,0.02,4119,0.015,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-10,13645,533,959,16,49.886,1.949,3.506,0.058,113452,4753,0.415,0.017,4349,0.016,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-11,14032,387,973,14,51.301,1.415,3.557,0.051,116358,2906,0.425,0.011,4328,0.016,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-12,14265,233,991,18,52.153,0.852,3.623,0.066,119728,3370,0.438,0.012,4401,0.016,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-13,14749,484,1007,16,53.922,1.769,3.682,0.058,123572,3844,0.452,0.014,4371,0.016,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-14,15438,689,1028,21,56.441,2.519,3.758,0.077,127813,4241,0.467,0.016,4442,0.016,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-15,16006,568,1043,15,58.518,2.077,3.813,0.055,132060,4247,0.483,0.016,4100,0.015,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-16,16496,490,1076,33,60.309,1.791,3.934,0.121,135726,3666,0.496,0.013,3861,0.014,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-17,17025,529,1089,13,62.243,1.934,3.981,0.048,140479,4753,0.514,0.017,3861,0.014,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-18,17514,489,1148,59,64.031,1.788,4.197,0.216,143035,2556,0.523,0.009,3811,0.014,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-19,18010,496,1191,43,65.844,1.813,4.354,0.157,147799,4764,0.54,0.017,4010,0.015,people tested,74.54,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-20,18496,486,1221,30,67.621,1.777,4.464,0.11,154139,6340,0.564,0.023,4367,0.016,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-21,19189,693,1242,21,70.155,2.534,4.541,0.077,,,,,4820,0.018,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-22,20162,973,1278,36,73.712,3.557,4.672,0.132,168969,,0.618,,5273,0.019,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-23,20796,634,1326,48,76.03,2.318,4.848,0.175,176035,7066,0.644,0.026,5758,0.021,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-24,21745,949,1351,25,79.5,3.47,4.939,0.091,179864,3829,0.658,0.014,5626,0.021,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-25,22271,526,1372,21,81.423,1.923,5.016,0.077,183192,3328,0.67,0.012,5737,0.021,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-26,22750,479,1391,19,83.174,1.751,5.085,0.069,188302,5110,0.688,0.019,5786,0.021,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-27,23165,415,1418,27,84.691,1.517,5.184,0.099,195518,7216,0.715,0.026,5911,0.022,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-28,23851,686,1473,55,87.199,2.508,5.385,0.201,201311,5793,0.736,0.021,5680,0.021,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-29,24538,687,1496,23,89.711,2.512,5.469,0.084,205250,3939,0.75,0.014,5183,0.019,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-30,25216,678,1520,24,92.189,2.479,5.557,0.088,216769,11519,0.793,0.042,5819,0.021,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-05-31,25773,557,1573,53,94.226,2.036,5.751,0.194,223624,6855,0.818,0.025,6251,0.023,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-01,26473,700,1613,40,96.785,2.559,5.897,0.146,232113,8489,0.849,0.031,6989,0.026,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-02,26940,467,1641,28,98.492,1.707,5.999,0.102,237947,5834,0.87,0.021,7092,0.026,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-03,27549,609,1663,22,100.719,2.226,6.08,0.08,246433,8486,0.901,0.031,7274,0.027,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-04,28233,684,1698,35,103.22,2.501,6.208,0.128,251736,5303,0.92,0.019,7204,0.026,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-05,28818,585,1721,23,105.358,2.139,6.292,0.084,256810,5074,0.939,0.019,7366,0.027,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-06,29521,703,1770,49,107.929,2.57,6.471,0.179,264740,7930,0.968,0.029,6853,0.025,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-07,30514,993,1801,31,111.559,3.63,6.584,0.113,269146,4406,0.984,0.016,6503,0.024,people tested,71.76,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-08,31186,672,1851,50,114.016,2.457,6.767,0.183,274430,5284,1.003,0.019,6045,0.022,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-09,32033,847,1883,32,117.112,3.097,6.884,0.117,281653,7223,1.03,0.026,6244,0.023,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-10,33076,1043,1923,40,120.926,3.813,7.03,0.146,287478,5825,1.051,0.021,5864,0.021,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-11,34316,1240,1959,36,125.459,4.533,7.162,0.132,294671,7193,1.077,0.026,6134,0.022,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-12,35295,979,2000,41,129.038,3.579,7.312,0.15,302147,7476,1.105,0.027,6477,0.024,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-13,36406,1111,2048,48,133.1,4.062,7.487,0.175,313275,11128,1.145,0.041,6934,0.025,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-14,37420,1014,2091,43,136.807,3.707,7.645,0.157,,,,,7441,0.027,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-15,38277,857,2134,43,139.94,3.133,7.802,0.157,329190,,1.204,,7823,0.029,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-16,39294,1017,2198,64,143.659,3.718,8.036,0.234,339309,10119,1.241,0.037,8237,0.03,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-17,40400,1106,2231,33,147.702,4.044,8.157,0.121,348278,8969,1.273,0.033,8686,0.032,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-18,41431,1031,2276,45,151.471,3.769,8.321,0.165,358659,10381,1.311,0.038,9141,0.033,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-19,42762,1331,2339,63,156.338,4.866,8.551,0.23,366581,7922,1.34,0.029,9205,0.034,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-20,43803,1041,2373,34,160.143,3.806,8.676,0.124,376518,9937,1.377,0.036,9035,0.033,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-21,45029,1226,2429,56,164.626,4.482,8.88,0.205,383105,6587,1.401,0.024,8839,0.032,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-22,45891,862,2465,36,167.777,3.151,9.012,0.132,393117,10012,1.437,0.037,9132,0.033,people tested,68.06,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-23,46845,954,2500,35,171.265,3.488,9.14,0.128,401681,8564,1.469,0.031,8910,0.033,people tested,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-24,47896,1051,2535,35,175.107,3.842,9.268,0.128,413919,12238,1.513,0.045,9377,0.034,people tested,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-25,49009,1113,2573,38,179.176,4.069,9.407,0.139,427158,13239,1.562,0.048,9786,0.036,people tested,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-26,50187,1178,2620,47,183.483,4.307,9.579,0.172,,,,,10255,0.037,people tested,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-27,51427,1240,2683,63,188.017,4.533,9.809,0.23,449569,,1.644,,10436,0.038,people tested,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-28,52812,1385,2720,37,193.08,5.064,9.944,0.135,456636,7067,1.669,0.026,10504,0.038,people tested,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-29,54010,1198,2754,34,197.46,4.38,10.069,0.124,465683,9047,1.703,0.033,10367,0.038,people tested,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-06-30,55092,1082,2805,51,201.416,3.956,10.255,0.186,477318,11635,1.745,0.043,10805,0.04,people tested,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-07-01,56385,1293,2876,71,206.143,4.727,10.515,0.26,492318,15000,1.8,0.055,11200,0.041,people tested,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-07-02,57770,1385,2934,58,211.207,5.064,10.727,0.212,,,,,11087,0.041,people tested,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-07-03,59394,1624,2987,53,217.144,5.937,10.92,0.194,,,,,11265,0.041,people tested,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IDN,Asia,Indonesia,2020-07-04,60695,1301,3036,49,221.9,4.756,11.1,0.179,529669,,1.936,,11443,0.042,people tested,,273523621,145.725,29.3,5.319,3.053,11188.744,5.7,342.864,6.32,2.8,76.1,64.204,1.04,71.72
IRN,Asia,Iran,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,0,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-20,2,2,2,2,0.024,0.024,0.024,0.024,,,,,,,,2.78,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-21,5,3,2,0,0.06,0.036,0.024,0,,,,,,,,2.78,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-22,18,13,4,2,0.214,0.155,0.048,0.024,,,,,,,,11.11,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-23,28,10,5,1,0.333,0.119,0.06,0.012,,,,,,,,11.11,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-24,43,15,8,3,0.512,0.179,0.095,0.036,,,,,,,,11.11,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-25,61,18,12,4,0.726,0.214,0.143,0.048,,,,,,,,11.11,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-26,95,34,15,3,1.131,0.405,0.179,0.036,,,,,,,,20.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-27,139,44,19,4,1.655,0.524,0.226,0.048,,,,,,,,20.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-28,245,106,26,7,2.917,1.262,0.31,0.083,,,,,,,,20.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-02-29,388,143,34,8,4.619,1.703,0.405,0.095,,,,,,,,20.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-01,593,205,43,9,7.06,2.441,0.512,0.107,,,,,,,,20.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-02,978,385,54,11,11.644,4.584,0.643,0.131,,,,,,,,20.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-03,1501,523,66,12,17.871,6.227,0.786,0.143,,,,,,,,20.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-04,2336,835,77,11,27.812,9.941,0.917,0.131,,,,,,,,20.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-05,2922,586,92,15,34.789,6.977,1.095,0.179,,,,,,,,42.59,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-06,3513,591,107,15,41.825,7.036,1.274,0.179,,,,,,,,42.59,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-07,4747,1234,124,17,56.517,14.692,1.476,0.202,,,,,,,,42.59,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-08,5823,1076,145,21,69.327,12.811,1.726,0.25,,,,,,,,42.59,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-09,6566,743,194,49,78.173,8.846,2.31,0.583,,,,,,,,42.59,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-10,7161,595,237,43,85.257,7.084,2.822,0.512,,,,,,,,42.59,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-11,8042,881,291,54,95.746,10.489,3.465,0.643,,,,,,,,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-12,9000,958,354,63,107.152,11.406,4.215,0.75,,,,,,,,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-13,10075,1075,429,75,119.951,12.799,5.108,0.893,,,,,,,,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-14,11364,1289,514,85,135.297,15.347,6.12,1.012,,,,,,,,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-15,12729,1365,611,97,151.548,16.251,7.274,1.155,,,,,,,,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-16,13938,1209,724,113,165.942,14.394,8.62,1.345,,,,,,,,50.93,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-17,14991,1053,853,129,178.479,12.537,10.156,1.536,,,,,,,,50.93,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-18,16169,1178,988,135,192.504,14.025,11.763,1.607,,,,,,,,50.93,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-19,17361,1192,1135,147,206.696,14.192,13.513,1.75,,,,,,,,54.63,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-20,18407,1046,1284,149,219.149,12.453,15.287,1.774,,,,,,,,54.63,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-21,19644,1237,1433,149,233.877,14.727,17.061,1.774,,,,,,,,57.41,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-22,20610,966,1556,123,245.378,11.501,18.525,1.464,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-23,21638,1028,1685,129,257.617,12.239,20.061,1.536,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-24,23049,1411,1812,127,274.416,16.799,21.573,1.512,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-25,24811,1762,1934,122,295.394,20.978,23.026,1.453,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-26,27017,2206,2077,143,321.658,26.264,24.728,1.703,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-27,29406,2389,2234,157,350.101,28.443,26.597,1.869,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-28,32332,2926,2378,144,384.937,34.836,28.312,1.714,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-29,35408,3076,2517,139,421.559,36.622,29.967,1.655,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-30,38309,2901,2640,123,456.098,34.539,31.431,1.464,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-03-31,41495,3186,2757,117,494.03,37.932,32.824,1.393,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-01,44606,3111,2898,141,531.068,37.039,34.503,1.679,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-02,47593,2987,3036,138,566.631,35.563,36.146,1.643,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-03,50468,2875,3160,124,600.86,34.229,37.622,1.476,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-04,50468,0,3160,0,600.86,0,37.622,0,,,,,,,,62.96,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-05,55743,5275,3452,292,663.663,62.803,41.099,3.476,189790,,2.26,,,,tests performed,64.81,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-06,58226,2483,3603,151,693.225,29.562,42.896,1.798,,,,,,,tests performed,64.81,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-07,60500,2274,3739,136,720.299,27.074,44.516,1.619,,,,,,,tests performed,64.81,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-08,62589,2089,3872,133,745.17,24.871,46.099,1.583,220975,,2.631,,,,tests performed,64.81,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-09,64586,1997,3993,121,768.945,23.776,47.54,1.441,231393,10418,2.755,0.124,,,tests performed,64.81,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-10,66220,1634,4110,117,788.399,19.454,48.933,1.393,242568,11175,2.888,0.133,,,tests performed,64.81,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-11,68192,1972,4232,122,811.878,23.478,50.385,1.453,251703,9135,2.997,0.109,,,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-12,70029,1837,4357,125,833.749,21.871,51.873,1.488,263388,11685,3.136,0.139,10514,0.125,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-13,71686,1657,4474,117,853.476,19.728,53.266,1.393,,,,,10741,0.128,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-14,73303,1617,4585,111,872.728,19.252,54.588,1.322,287359,,3.421,,10968,0.131,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-15,74877,1574,4683,98,891.468,18.74,55.755,1.167,299204,11845,3.562,0.141,11176,0.133,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-16,76389,1512,4777,94,909.469,18.002,56.874,1.119,310340,11136,3.695,0.133,11278,0.134,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-17,77995,1606,4869,92,928.59,19.121,57.969,1.095,319879,9539,3.808,0.114,11044,0.131,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-18,79494,1499,4958,89,946.437,17.847,59.029,1.06,330137,10258,3.931,0.122,11205,0.133,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-19,80868,1374,5031,73,962.795,16.359,59.898,0.869,341662,11525,4.068,0.137,11182,0.133,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-20,82211,1343,5118,87,978.784,15.989,60.934,1.036,353012,11350,4.203,0.135,11091,0.132,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-21,83505,1294,5209,91,994.191,15.406,62.017,1.083,365723,12711,4.354,0.151,11195,0.133,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-22,84802,1297,5297,88,1009.632,15.442,63.065,1.048,,,,,11202,0.133,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-23,85996,1194,5391,94,1023.848,14.215,64.184,1.119,389507,,4.637,,11310,0.135,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-24,87026,1030,5481,90,1036.111,12.263,65.255,1.072,399927,10420,4.761,0.124,11435,0.136,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-25,88194,1168,5574,93,1050.017,13.906,66.363,1.107,410075,10148,4.882,0.121,11420,0.136,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-26,89328,1134,5650,76,1063.518,13.501,67.268,0.905,421313,11238,5.016,0.134,11379,0.135,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-27,90481,1153,5710,60,1077.245,13.727,67.982,0.714,432329,11016,5.147,0.131,11331,0.135,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-28,91472,991,5806,96,1089.044,11.799,69.125,1.143,,,,,11019,0.131,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-29,92584,1112,5877,71,1102.283,13.239,69.97,0.845,453386,,5.398,,10824,0.129,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-04-30,93657,1073,5957,80,1115.058,12.775,70.923,0.952,463295,9909,5.516,0.118,10541,0.125,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-01,94640,983,6028,71,1126.761,11.703,71.768,0.845,475023,11728,5.656,0.14,10728,0.128,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-02,95646,1006,6091,63,1138.738,11.977,72.518,0.75,484541,9518,5.769,0.113,10638,0.127,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-03,96448,802,6156,65,1148.287,9.548,73.292,0.774,496273,11732,5.909,0.14,10709,0.127,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-04,97424,976,6203,47,1159.907,11.62,73.851,0.56,508288,12015,6.052,0.143,10851,0.129,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-05,98647,1223,6277,74,1174.468,14.561,74.732,0.881,519543,11255,6.186,0.134,10955,0.13,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-06,99970,1323,6340,63,1190.219,15.751,75.483,0.75,531275,11732,6.325,0.14,11127,0.132,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-07,101650,1680,6418,78,1210.221,20.002,76.411,0.929,544792,13517,6.486,0.161,11642,0.139,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-08,103135,1485,6486,68,1227.901,17.68,77.221,0.81,558899,14107,6.654,0.168,11982,0.143,tests performed,59.26,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-09,104691,1556,6541,55,1246.426,18.525,77.876,0.655,,,,,12608,0.15,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-10,106220,1529,6589,48,1264.63,18.204,78.447,0.571,586699,,6.985,,12918,0.154,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-11,107603,1383,6640,51,1281.096,16.466,79.054,0.607,,,,,13257,0.158,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-12,109286,1683,6685,45,1301.133,20.037,79.59,0.536,615477,,7.328,,13705,0.163,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-13,110767,1481,6733,48,1318.765,17.632,80.161,0.571,629534,14057,7.495,0.167,14037,0.167,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-14,112725,1958,6783,50,1342.077,23.311,80.757,0.595,643772,14238,7.665,0.17,14140,0.168,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-15,114533,1808,6854,71,1363.602,21.526,81.602,0.845,658604,14832,7.841,0.177,14244,0.17,tests performed,56.48,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-16,116635,2102,6902,48,1388.628,25.026,82.174,0.571,672679,14075,8.009,0.168,14269,0.17,tests performed,50.93,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-17,118392,1757,6937,35,1409.547,20.918,82.59,0.417,686935,14256,8.178,0.17,14319,0.17,tests performed,52.78,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-18,120198,1806,6988,51,1431.049,21.502,83.197,0.607,701640,14705,8.354,0.175,14365,0.171,tests performed,52.78,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-19,122492,2294,7057,69,1458.36,27.312,84.019,0.821,716176,14536,8.527,0.173,14386,0.171,tests performed,52.78,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-20,124603,2111,7119,62,1483.494,25.133,84.757,0.738,731213,15037,8.706,0.179,14526,0.173,tests performed,52.78,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-21,126949,2346,7183,64,1511.424,27.931,85.519,0.762,746045,14832,8.882,0.177,14610,0.174,tests performed,52.78,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-22,129341,2392,7249,66,1539.903,28.479,86.305,0.786,763913,17868,9.095,0.213,15044,0.179,tests performed,52.78,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-23,131652,2311,7300,51,1567.417,27.514,86.912,0.607,781286,17373,9.302,0.207,15515,0.185,tests performed,52.78,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-24,133521,1869,7359,59,1589.669,22.252,87.614,0.702,800519,19233,9.531,0.229,16226,0.193,tests performed,52.78,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-25,135701,2180,7417,58,1615.624,25.955,88.305,0.691,818917,18398,9.75,0.219,16754,0.199,tests performed,52.78,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-26,137724,2023,7451,34,1639.709,24.085,88.71,0.405,837090,18173,9.966,0.216,17273,0.206,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-27,139511,1787,7508,57,1660.985,21.276,89.388,0.679,856546,19456,10.198,0.232,17905,0.213,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-28,141591,2080,7564,56,1685.749,24.764,90.055,0.667,,,,,18645,0.222,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-29,143849,2258,7627,63,1712.632,26.883,90.805,0.75,896571,,10.674,,18951,0.226,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-30,146668,2819,7677,50,1746.194,33.562,91.401,0.595,915998,19427,10.906,0.231,19245,0.229,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-05-31,148950,2282,7734,57,1773.363,27.169,92.079,0.679,935894,19896,11.143,0.237,19339,0.23,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-01,151466,2516,7797,63,1803.318,29.955,92.829,0.75,955865,19971,11.38,0.238,19564,0.233,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-02,154445,2979,7878,81,1838.785,35.467,93.794,0.964,975936,20071,11.619,0.239,19835,0.236,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-03,157562,3117,7942,64,1875.895,37.11,94.556,0.762,997009,21073,11.87,0.251,20066,0.239,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-04,160696,3134,8012,70,1913.208,37.313,95.389,0.833,1019362,22353,12.136,0.266,20400,0.243,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-05,164270,3574,8071,59,1955.759,42.551,96.091,0.702,1040289,20927,12.385,0.249,20531,0.244,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-06,167156,2886,8134,63,1990.119,34.36,96.841,0.75,1060126,19837,12.622,0.236,20590,0.245,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-07,169425,2269,8209,75,2017.134,27.014,97.734,0.893,1084857,24731,12.916,0.294,21280,0.253,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-08,171789,2364,8281,72,2045.279,28.145,98.592,0.857,,,,,21552,0.257,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-09,173832,2043,8351,70,2069.602,24.323,99.425,0.833,1128601,,13.437,,21809,0.26,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-10,175927,2095,8425,74,2094.545,24.943,100.306,0.881,1151032,22431,13.704,0.267,22003,0.262,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-11,177938,2011,8506,81,2118.487,23.942,101.27,0.964,,,,,22090,0.263,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-12,180176,2238,8584,78,2145.132,26.645,102.199,0.929,1196947,,14.251,,22380,0.266,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-13,182545,2369,8659,75,2173.337,28.205,103.092,0.893,1219400,22453,14.518,0.267,22753,0.271,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-14,184955,2410,8730,71,2202.03,28.693,103.937,0.845,1244074,24674,14.812,0.294,22745,0.271,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-15,187427,2472,8837,107,2231.461,29.431,105.211,1.274,1269194,25120,15.111,0.299,23209,0.276,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-16,189876,2449,8950,113,2260.618,29.157,106.557,1.345,1293609,24415,15.401,0.291,23573,0.281,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-17,192439,2563,9065,115,2291.133,30.514,107.926,1.369,1319920,26311,15.715,0.313,24127,0.287,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-18,195051,2612,9185,120,2322.231,31.098,109.354,1.429,1344599,24679,16.008,0.294,24373,0.29,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-19,197647,2596,9272,87,2353.138,30.907,110.39,1.036,1370718,26119,16.319,0.311,24824,0.296,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-20,200262,2615,9392,120,2384.271,31.134,111.819,1.429,1395675,24957,16.617,0.297,25182,0.3,tests performed,48.15,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-21,202584,2322,9507,115,2411.917,27.645,113.188,1.369,1422407,26732,16.935,0.318,25476,0.303,tests performed,45.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-22,204952,2368,9623,116,2440.109,28.193,114.569,1.381,1449420,27013,17.256,0.322,25747,0.307,tests performed,45.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-23,207525,2573,9742,119,2470.743,30.634,115.986,1.417,1475331,25911,17.565,0.308,25960,0.309,tests performed,45.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-24,209970,2445,9863,121,2499.853,29.11,117.427,1.441,1502525,27194,17.889,0.324,26086,0.311,tests performed,45.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-25,212501,2531,9996,133,2529.986,30.133,119.01,1.583,1530437,27912,18.221,0.332,26548,0.316,tests performed,45.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-26,215096,2595,10130,134,2560.882,30.895,120.605,1.595,1557872,27435,18.548,0.327,26736,0.318,tests performed,45.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-27,217724,2628,10130,0,2592.17,31.288,120.605,0,1583542,25670,18.853,0.306,26838,0.32,tests performed,45.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-28,220180,2456,10364,234,2621.41,29.241,123.391,2.786,1610869,27327,19.179,0.325,26923,0.321,tests performed,45.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-29,222669,2489,10508,144,2651.044,29.633,125.106,1.714,1639078,28209,19.514,0.336,27094,0.323,tests performed,45.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-06-30,225205,2536,10670,162,2681.237,30.193,127.034,1.929,,,,,27261,0.325,tests performed,45.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-07-01,227662,2457,10817,147,2710.489,29.252,128.785,1.75,1693242,,20.159,,27245,0.324,tests performed,45.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-07-02,230211,2549,10958,141,2740.837,30.348,130.463,1.679,,,,,26952,0.321,tests performed,45.37,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-07-03,232863,2652,11106,148,2772.411,31.574,132.225,1.762,1744958,,20.775,,26727,0.318,tests performed,,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRN,Asia,Iran,2020-07-04,235429,2566,11260,154,2802.961,30.55,134.059,1.833,1769520,24562,21.067,0.292,26568,0.316,tests performed,,83992953,49.831,32.4,5.44,3.182,19082.62,0.2,270.308,9.59,0.8,21.1,,1.5,76.68
IRQ,Asia,Iraq,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,2.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,11.11,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,11.11,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,11.11,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,19.44,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,19.44,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-25,1,1,0,0,0.025,0.025,0,0,,,,,,,,50.93,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-26,5,4,0,0,0.124,0.099,0,0,,,,,,,,50.93,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-27,5,0,0,0,0.124,0,0,0,,,,,,,,52.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-28,6,1,0,0,0.149,0.025,0,0,,,,,,,,52.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-02-29,7,1,0,0,0.174,0.025,0,0,,,,,,,,52.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-01,13,6,0,0,0.323,0.149,0,0,,,,,,,,52.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-02,19,6,0,0,0.472,0.149,0,0,,,,,,,,52.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-03,21,2,0,0,0.522,0.05,0,0,,,,,,,,52.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-04,26,5,0,0,0.646,0.124,0,0,,,,,,,,52.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-05,31,5,0,0,0.771,0.124,0,0,,,,,,,,52.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-06,38,7,2,2,0.945,0.174,0.05,0.05,,,,,,,,52.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-08,54,16,2,0,1.343,0.398,0.05,0,,,,,,,,52.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-09,61,7,6,4,1.517,0.174,0.149,0.099,,,,,,,,52.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-11,61,0,6,0,1.517,0,0.149,0,,,,,,,,61.11,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-12,70,9,8,2,1.74,0.224,0.199,0.05,,,,,,,,61.11,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-13,74,4,8,0,1.84,0.099,0.199,0,,,,,,,,75,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-14,85,11,9,1,2.113,0.273,0.224,0.025,,,,,,,,75,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-15,85,0,9,0,2.113,0,0.224,0,,,,,,,,75,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-16,124,39,9,0,3.083,0.97,0.224,0,,,,,,,,77.78,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-17,124,0,9,0,3.083,0,0.224,0,,,,,,,,89.81,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-18,154,30,11,2,3.829,0.746,0.273,0.05,,,,,,,,89.81,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-19,164,10,12,1,4.077,0.249,0.298,0.025,,,,,,,,89.81,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-20,177,13,12,0,4.401,0.323,0.298,0,,,,,,,,89.81,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-21,193,16,14,2,4.798,0.398,0.348,0.05,,,,,,,,89.81,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-22,214,21,17,3,5.32,0.522,0.423,0.075,,,,,,,,94.44,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-23,233,19,20,3,5.793,0.472,0.497,0.075,,,,,,,,94.44,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-24,266,33,23,3,6.613,0.82,0.572,0.075,,,,,,,,94.44,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-25,316,50,27,4,7.856,1.243,0.671,0.099,,,,,,,,94.44,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-26,346,30,29,2,8.602,0.746,0.721,0.05,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-27,382,36,36,7,9.497,0.895,0.895,0.174,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-28,458,76,40,4,11.387,1.889,0.994,0.099,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-29,506,48,42,2,12.58,1.193,1.044,0.05,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-30,547,41,42,0,13.599,1.019,1.044,0,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-03-31,630,83,46,4,15.663,2.064,1.144,0.099,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-01,694,64,50,4,17.254,1.591,1.243,0.099,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-02,694,0,50,0,17.254,0,1.243,0,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-03,772,78,54,4,19.193,1.939,1.343,0.099,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-04,772,0,54,0,19.193,0,1.343,0,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-05,878,106,56,2,21.829,2.635,1.392,0.05,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-06,961,83,61,5,23.892,2.064,1.517,0.124,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-07,1031,70,64,3,25.632,1.74,1.591,0.075,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-08,1031,0,64,0,25.632,0,1.591,0,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-09,1202,171,69,5,29.884,4.251,1.715,0.124,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-10,1232,30,69,0,30.63,0.746,1.715,0,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-11,1279,47,70,1,31.798,1.169,1.74,0.025,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-12,1318,39,72,2,32.768,0.97,1.79,0.05,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-13,1352,34,76,4,33.613,0.845,1.889,0.099,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-14,1378,26,78,2,34.259,0.646,1.939,0.05,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-15,1400,22,78,0,34.806,0.547,1.939,0,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-16,1415,15,79,1,35.179,0.373,1.964,0.025,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-17,1434,19,80,1,35.652,0.472,1.989,0.025,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-18,1482,48,81,1,36.845,1.193,2.014,0.025,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-19,1482,0,81,0,36.845,0,2.014,0,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-20,1539,57,82,1,38.262,1.417,2.039,0.025,,,,,,,,96.3,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-21,1574,35,82,0,39.132,0.87,2.039,0,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-22,1602,28,83,1,39.828,0.696,2.064,0.025,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-23,1602,0,83,0,39.828,0,2.064,0,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-24,1677,75,83,0,41.693,1.865,2.064,0,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-25,1708,31,86,3,42.464,0.771,2.138,0.075,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-26,1763,55,86,0,43.831,1.367,2.138,0,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-27,1820,57,87,1,45.248,1.417,2.163,0.025,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-28,1847,27,88,1,45.92,0.671,2.188,0.025,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-29,1847,0,88,0,45.92,0,2.188,0,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-04-30,2003,156,92,4,49.798,3.878,2.287,0.099,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-01,2085,82,93,1,51.837,2.039,2.312,0.025,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-02,2153,68,94,1,53.527,1.691,2.337,0.025,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-03,2219,66,95,1,55.168,1.641,2.362,0.025,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-04,2296,77,97,2,57.082,1.914,2.412,0.05,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-05,2346,50,98,1,58.326,1.243,2.436,0.025,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-06,2431,85,102,4,60.439,2.113,2.536,0.099,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-07,2480,49,102,0,61.657,1.218,2.536,0,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-08,2543,63,102,0,63.223,1.566,2.536,0,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-09,2603,60,104,2,64.715,1.492,2.586,0.05,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-10,2679,76,107,3,66.605,1.889,2.66,0.075,,,,,,,,85.19,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-11,2767,88,109,2,68.792,2.188,2.71,0.05,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-12,2818,51,110,1,70.06,1.268,2.735,0.025,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-13,2913,95,112,2,72.422,2.362,2.785,0.05,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-14,3032,119,115,3,75.381,2.959,2.859,0.075,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-15,3143,111,115,0,78.14,2.76,2.859,0,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-16,3193,50,117,2,79.383,1.243,2.909,0.05,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-17,3260,67,121,4,81.049,1.666,3.008,0.099,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-18,3404,144,123,2,84.629,3.58,3.058,0.05,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-19,3554,150,127,4,88.358,3.729,3.157,0.099,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-20,3611,57,131,4,89.776,1.417,3.257,0.099,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-21,3724,113,134,3,92.585,2.809,3.331,0.075,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-22,3877,153,140,6,96.389,3.804,3.481,0.149,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-23,3964,87,147,7,98.552,2.163,3.655,0.174,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-24,4272,308,152,5,106.209,7.657,3.779,0.124,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-25,4469,197,160,8,111.107,4.898,3.978,0.199,,,,,,,,82.41,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-26,4632,163,163,3,115.159,4.052,4.052,0.075,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-27,4848,216,169,6,120.53,5.37,4.202,0.149,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-28,5135,287,175,6,127.665,7.135,4.351,0.149,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-29,5457,322,179,4,135.67,8.005,4.45,0.099,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-30,5873,416,185,6,146.013,10.342,4.599,0.149,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-05-31,6179,306,195,10,153.62,7.608,4.848,0.249,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-01,6439,260,205,10,160.085,6.464,5.097,0.249,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-02,6868,429,215,10,170.75,10.666,5.345,0.249,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-03,7387,519,235,20,183.653,12.903,5.843,0.497,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-04,8168,781,256,21,203.07,19.417,6.365,0.522,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-05,8840,672,271,15,219.777,16.707,6.738,0.373,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-06,9846,1006,285,14,244.788,25.011,7.086,0.348,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-07,11098,1252,318,33,275.915,31.127,7.906,0.82,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-08,12366,1268,346,28,307.44,31.525,8.602,0.696,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-09,13481,1115,370,24,335.161,27.721,9.199,0.597,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-10,14268,787,392,22,354.727,19.566,9.746,0.547,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-11,15414,1146,426,34,383.218,28.492,10.591,0.845,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-12,16675,1261,457,31,414.569,31.351,11.362,0.771,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-13,17770,1095,496,39,441.792,27.224,12.331,0.97,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-14,18950,1180,549,53,471.129,29.337,13.649,1.318,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-15,20209,1259,607,58,502.43,31.301,15.091,1.442,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-16,21315,1106,652,45,529.927,27.497,16.21,1.119,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-17,22700,1385,712,60,564.361,34.433,17.702,1.492,,,,,,,,92.59,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-18,24254,1554,773,61,602.996,38.635,19.218,1.517,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-19,25717,1463,856,83,639.368,36.373,21.282,2.064,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-20,25717,0,856,0,639.368,0,21.282,0,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-21,29222,3505,1013,157,726.509,87.14,25.185,3.903,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-22,30868,1646,1100,87,767.431,40.922,27.348,2.163,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-23,32676,1808,1167,67,812.381,44.95,29.014,1.666,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-24,34502,1826,1251,84,857.779,45.397,31.102,2.088,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-25,36702,2200,1330,79,912.474,54.696,33.066,1.964,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-26,39139,2437,1437,107,973.062,60.588,35.726,2.66,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-27,41193,2054,1559,122,1024.128,51.066,38.759,3.033,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-28,43262,2069,1660,101,1075.567,51.439,41.27,2.511,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-29,45402,2140,1756,96,1128.771,53.204,43.657,2.387,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-06-30,47151,1749,1839,83,1172.254,43.483,45.721,2.064,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-07-01,49109,1958,1943,104,1220.933,48.679,48.306,2.586,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-07-02,51524,2415,2050,107,1280.974,60.041,50.966,2.66,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-07-03,53708,2184,2160,110,1335.272,54.298,53.701,2.735,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRQ,Asia,Iraq,2020-07-04,56020,2312,2262,102,1392.753,57.48,56.237,2.536,,,,,,,,,40222503,88.125,20,3.186,1.957,15663.986,2.5,218.612,8.83,,,94.576,1.4,70.6
IRL,Europe,Ireland,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-28,0,0,0,0,0,0,0,0,,,,,,,,5.56,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-02-29,0,0,0,0,0,0,0,0,,,,,,,,11.11,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-01,1,1,0,0,0.203,0.203,0,0,,,,,,,,11.11,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-02,1,0,0,0,0.203,0,0,0,,,,,,,,11.11,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-04,2,1,0,0,0.405,0.203,0,0,,,,,,,,11.11,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-05,6,4,0,0,1.215,0.81,0,0,,,,,,,,11.11,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-06,13,7,0,0,2.633,1.418,0,0,,,,,,,,11.11,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-07,18,5,0,0,3.645,1.013,0,0,,,,,,,,11.11,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-08,19,1,0,0,3.848,0.203,0,0,,,,,,,,11.11,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-09,21,2,0,0,4.253,0.405,0,0,,,,,,,,11.11,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-11,35,14,0,0,7.088,2.835,0,0,,,,,,,,11.11,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-12,43,8,1,1,8.708,1.62,0.203,0.203,,,,,,,,31.48,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-13,70,27,1,0,14.176,5.468,0.203,0,,,,,,,,42.59,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-14,91,21,1,0,18.429,4.253,0.203,0,,,,,,,,42.59,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-15,129,38,2,1,26.125,7.696,0.405,0.203,,,,,,,,48.15,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-16,169,40,2,0,34.226,8.101,0.405,0,,,,,,,,48.15,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-17,223,54,2,0,45.162,10.936,0.405,0,,,,,,,,48.15,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-18,292,69,2,0,59.136,13.974,0.405,0,6457,,1.308,,,,samples tested,48.15,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-19,366,74,2,0,74.122,14.986,0.405,0,7403,946,1.499,0.192,,,samples tested,48.15,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-20,557,191,3,1,112.803,38.681,0.608,0.203,8872,1469,1.797,0.298,,,samples tested,48.15,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-21,683,126,3,0,138.321,25.517,0.608,0,10436,1564,2.113,0.317,,,samples tested,48.15,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-22,785,102,3,0,158.978,20.657,0.608,0,11414,978,2.312,0.198,,,samples tested,48.15,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-23,906,121,4,1,183.483,24.505,0.81,0.203,13995,2581,2.834,0.523,,,samples tested,48.15,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-24,1125,219,6,2,227.834,44.352,1.215,0.405,15561,1566,3.151,0.317,,,samples tested,48.15,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-25,1329,204,7,1,269.148,41.314,1.418,0.203,17336,1775,3.511,0.359,1554,0.315,samples tested,48.15,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-26,1564,235,9,2,316.741,47.592,1.823,0.405,20712,3376,4.195,0.684,1901,0.385,samples tested,57.41,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-27,1819,255,19,10,368.383,51.642,3.848,2.025,23653,2941,4.79,0.596,2112,0.428,samples tested,75.93,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-28,2121,302,22,3,429.544,61.161,4.455,0.608,25859,2206,5.237,0.447,2203,0.446,samples tested,85.19,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-29,2415,294,36,14,489.085,59.541,7.291,2.835,27475,1616,5.564,0.327,2294,0.465,samples tested,85.19,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-30,2615,200,46,10,529.589,40.504,9.316,2.025,28872,1397,5.847,0.283,2125,0.43,samples tested,85.19,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-03-31,2910,295,54,8,589.332,59.743,10.936,1.62,30800,1928,6.238,0.39,2177,0.441,samples tested,85.19,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-01,3235,325,71,17,655.151,65.819,14.379,3.443,32809,2009,6.644,0.407,2210,0.448,samples tested,85.19,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-02,3447,212,85,14,698.085,42.934,17.214,2.835,34784,1975,7.044,0.4,2010,0.407,samples tested,85.19,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-03,3849,402,98,13,779.498,81.413,19.847,2.633,36641,1857,7.421,0.376,1855,0.376,samples tested,85.19,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-04,4273,424,120,22,865.366,85.868,24.302,4.455,38490,1849,7.795,0.374,1804,0.365,samples tested,85.19,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-05,4604,331,137,17,932.4,67.034,27.745,3.443,41321,2831,8.368,0.573,1978,0.401,samples tested,85.19,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-06,5111,507,158,21,1035.077,102.677,31.998,4.253,47438,6117,9.607,1.239,2652,0.537,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-07,5364,253,174,16,1086.315,51.237,35.238,3.24,49291,1853,9.982,0.375,2642,0.535,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-08,5709,345,210,36,1156.184,69.869,42.529,7.291,53019,3728,10.737,0.755,2887,0.585,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-09,6224,515,235,25,1260.481,104.298,47.592,5.063,58506,5487,11.849,1.111,3389,0.686,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-10,7393,1169,263,28,1497.227,236.745,53.263,5.671,65465,6959,13.258,1.409,4118,0.834,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-11,8089,696,287,24,1638.18,140.954,58.123,4.86,72455,6990,14.674,1.416,4852,0.983,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-12,8928,839,320,33,1808.094,169.914,64.806,6.683,78177,5722,15.832,1.159,5265,1.066,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-13,9655,727,334,14,1955.326,147.232,67.642,2.835,86604,8427,17.539,1.707,5595,1.133,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-14,10647,992,365,31,2156.225,200.899,73.92,6.278,90879,4275,18.405,0.866,5941,1.203,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-15,11479,832,406,41,2324.721,168.496,82.223,8.303,93915,3036,19.02,0.615,5842,1.183,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-16,12547,1068,444,38,2541.012,216.291,89.919,7.696,97559,3644,19.758,0.738,5579,1.13,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-17,13271,724,486,42,2687.636,146.624,98.424,8.506,101914,4355,20.64,0.882,5207,1.055,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-18,13980,709,530,44,2831.223,143.586,107.335,8.911,104123,2209,21.087,0.447,4524,0.916,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-19,14758,778,571,41,2988.783,157.56,115.639,8.303,106436,2313,21.555,0.468,4037,0.818,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-20,15251,493,610,39,3088.625,99.842,123.537,7.898,108062,1626,21.885,0.329,3065,0.621,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-21,15652,401,687,77,3169.835,81.21,139.131,15.594,111819,3757,22.646,0.761,2991,0.606,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-22,16040,388,730,43,3248.413,78.578,147.839,8.708,117182,5363,23.732,1.086,3324,0.673,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-23,16671,631,769,39,3376.203,127.79,155.737,7.898,122053,4871,24.718,0.986,3499,0.709,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-24,17607,936,794,25,3565.761,189.558,160.8,5.063,127633,5580,25.848,1.13,3674,0.744,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-25,18184,577,829,35,3682.615,116.854,167.889,7.088,133265,5632,26.989,1.141,4163,0.843,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-26,18561,377,1063,234,3758.965,76.35,215.278,47.39,141863,8598,28.73,1.741,5061,1.025,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-27,19262,701,1087,24,3900.931,141.966,220.139,4.86,146963,5100,29.763,1.033,5557,1.125,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-28,19648,386,1102,15,3979.103,78.173,223.176,3.038,153269,6306,31.04,1.277,5921,1.199,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-29,19877,229,1159,57,4025.48,46.377,234.72,11.544,161428,8159,32.692,1.652,6321,1.28,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-04-30,20253,376,1190,31,4101.628,76.147,240.998,6.278,169646,8218,34.357,1.664,6799,1.377,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-01,20612,359,1232,42,4174.332,72.705,249.504,8.506,177097,7451,35.866,1.509,7066,1.431,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-02,20833,221,1265,33,4219.089,44.757,256.187,6.683,189173,12076,38.311,2.446,7987,1.618,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-03,21176,343,1265,0,4288.553,69.464,256.187,0,198972,9799,40.296,1.984,8158,1.652,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-04,21506,330,1303,38,4355.384,66.831,263.883,7.696,207589,8617,42.041,1.745,8661,1.754,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-05,21722,216,1319,16,4399.129,43.744,267.123,3.24,215101,7512,43.562,1.521,8833,1.789,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-06,21983,261,1339,20,4451.986,52.858,271.174,4.05,222916,7815,45.145,1.583,8784,1.779,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-07,22248,265,1375,36,4505.654,53.668,278.464,7.291,228619,5703,46.3,1.155,8425,1.706,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-08,22385,137,1403,28,4533.399,27.745,284.135,5.671,233592,4973,47.307,1.007,8071,1.635,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-09,22541,156,1429,26,4564.992,31.593,289.4,5.266,241249,7657,48.858,1.551,7439,1.507,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-10,22760,219,1446,17,4609.344,44.352,292.843,3.443,247756,6507,50.175,1.318,6969,1.411,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-11,22996,236,1458,12,4657.139,47.795,295.273,2.43,253130,5374,51.264,1.088,6506,1.318,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-12,23135,139,1467,9,4685.289,28.15,297.096,1.823,259268,6138,52.507,1.243,6310,1.278,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-13,23242,107,1488,21,4706.958,21.67,301.349,4.253,263942,4674,53.453,0.947,5861,1.187,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-14,23401,159,1497,9,4739.159,32.201,303.172,1.823,270152,6210,54.711,1.258,5933,1.202,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-15,23827,426,1506,9,4825.432,86.273,304.994,1.823,275851,5699,55.865,1.154,6037,1.223,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-16,23956,129,1518,12,4851.557,26.125,307.425,2.43,282185,6334,57.148,1.283,5848,1.184,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-17,24048,92,1533,15,4870.189,18.632,310.462,3.038,288634,6449,58.454,1.306,5840,1.183,samples tested,90.74,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-18,24112,64,1543,10,4883.15,12.961,312.488,2.025,292598,3964,59.257,0.803,5638,1.142,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-19,24200,88,1547,4,4900.972,17.822,313.298,0.81,295876,3278,59.921,0.664,5230,1.059,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-20,24251,51,1561,14,4911.301,10.328,316.133,2.835,300640,4764,60.885,0.965,5243,1.062,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-21,24315,64,1571,10,4924.262,12.961,318.158,2.025,305914,5274,61.954,1.068,5109,1.035,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-22,24391,76,1583,12,4939.653,15.391,320.588,2.43,311287,5373,63.042,1.088,5062,1.025,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-23,24506,115,1592,9,4962.943,23.29,322.411,1.823,315563,4276,63.908,0.866,4768,0.966,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-24,24582,76,1604,12,4978.334,15.391,324.841,2.43,319072,3509,64.618,0.711,4348,0.881,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-25,24639,57,1606,2,4989.878,11.544,325.246,0.405,322601,3529,65.333,0.715,4286,0.868,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-26,24698,59,1606,0,5001.827,11.949,325.246,0,326116,3515,66.045,0.712,4320,0.875,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-27,24735,37,1615,9,5009.32,7.493,327.069,1.823,329553,3437,66.741,0.696,4130,0.836,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-28,24803,68,1631,16,5023.091,13.771,330.309,3.24,333364,3811,67.513,0.772,3921,0.794,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-29,24841,38,1639,8,5030.787,7.696,331.929,1.62,337728,4364,68.397,0.884,3777,0.765,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-30,24876,35,1645,6,5037.875,7.088,333.145,1.215,341151,3423,69.09,0.693,3655,0.74,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-05-31,24929,53,1650,5,5048.609,10.734,334.157,1.013,344625,3474,69.793,0.704,3650,0.739,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-01,24990,61,1650,0,5060.962,12.354,334.157,0,346910,2285,70.256,0.463,3473,0.703,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-02,25062,72,1650,0,5075.544,14.581,334.157,0,348737,1827,70.626,0.37,3232,0.655,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-03,25066,4,1658,8,5076.354,0.81,335.777,1.62,351223,2486,71.13,0.503,3096,0.627,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-04,25111,45,1659,1,5085.467,9.113,335.98,0.203,354322,3099,71.757,0.628,2994,0.606,samples tested,83.33,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-05,25142,31,1664,5,5091.745,6.278,336.992,1.013,357556,3234,72.412,0.655,2833,0.574,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-06,25163,21,1670,6,5095.998,4.253,338.208,1.215,360662,3106,73.041,0.629,2787,0.564,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-07,25183,20,1670,0,5100.049,4.05,338.208,0,363490,2828,73.614,0.573,2695,0.546,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-08,25201,18,1679,9,5103.694,3.645,340.03,1.823,365450,1960,74.011,0.397,2649,0.536,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-09,25207,6,1683,4,5104.909,1.215,340.84,0.81,367805,2355,74.488,0.477,2724,0.552,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-10,25215,8,1691,8,5106.529,1.62,342.46,1.62,370297,2492,74.992,0.505,2725,0.552,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-11,25231,16,1695,4,5109.77,3.24,343.271,0.81,374537,4240,75.851,0.859,2888,0.585,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-12,25238,7,1703,8,5111.187,1.418,344.891,1.62,377546,3009,76.46,0.609,2856,0.578,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-13,25250,12,1705,2,5113.617,2.43,345.296,0.405,380258,2712,77.01,0.549,2799,0.567,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-14,25295,45,1705,0,5122.731,9.113,345.296,0,382770,2512,77.518,0.509,2754,0.558,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-15,25303,8,1706,1,5124.351,1.62,345.498,0.203,384484,1714,77.866,0.347,2719,0.551,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-16,25321,18,1706,0,5127.996,3.645,345.498,0,386596,2112,78.293,0.428,2684,0.544,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-17,25334,13,1709,3,5130.629,2.633,346.106,0.608,390016,3420,78.986,0.693,2817,0.57,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-18,25341,7,1710,1,5132.047,1.418,346.308,0.203,393375,3359,79.666,0.68,2691,0.545,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-19,25355,14,1714,4,5134.882,2.835,347.118,0.81,396536,3161,80.306,0.64,2713,0.549,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-20,25368,13,1714,0,5137.515,2.633,347.118,0,399260,2724,80.858,0.552,2715,0.55,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-21,25374,6,1715,1,5138.73,1.215,347.321,0.203,401419,2159,81.295,0.437,2664,0.54,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-22,25379,5,1715,0,5139.743,1.013,347.321,0,402917,1498,81.599,0.303,2633,0.533,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-23,25383,4,1717,2,5140.553,0.81,347.726,0.405,405033,2116,82.027,0.429,2634,0.533,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-24,25391,8,1720,3,5142.173,1.62,348.334,0.608,408285,3252,82.686,0.659,2610,0.529,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-25,25396,5,1726,6,5143.185,1.013,349.549,1.215,411268,2983,83.29,0.604,2556,0.518,samples tested,72.22,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-26,25405,9,1727,1,5145.008,1.823,349.751,0.203,414957,3689,84.037,0.747,2632,0.533,samples tested,,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-27,25414,9,1730,3,5146.831,1.823,350.359,0.608,418964,4007,84.848,0.811,2815,0.57,samples tested,,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-28,25437,23,1734,4,5151.489,4.658,351.169,0.81,421688,2724,85.4,0.552,2896,0.586,samples tested,,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-29,25439,2,1735,1,5151.894,0.405,351.371,0.203,425028,3340,86.076,0.676,3159,0.64,samples tested,,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-06-30,25462,23,1735,0,5156.552,4.658,351.371,0,429619,4591,87.006,0.93,3512,0.711,samples tested,,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-07-01,25473,11,1736,1,5158.779,2.228,351.574,0.203,434170,4551,87.928,0.922,3698,0.749,samples tested,,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-07-02,25477,4,1738,2,5159.589,0.81,351.979,0.405,437962,3792,88.696,0.768,3813,0.772,samples tested,,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-07-03,25489,12,1738,0,5162.02,2.43,351.979,0,445962,8000,90.316,1.62,4429,0.897,samples tested,,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IRL,Europe,Ireland,2020-07-04,25498,9,1740,2,5163.842,1.823,352.384,0.405,,,,,,,,,4937796,69.874,38.7,13.928,8.678,67335.293,0.2,126.459,3.28,23,25.7,,2.96,82.3
IMN,Europe,Isle of Man,2020-03-21,1,1,0,0,11.76,11.76,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-03-22,2,1,0,0,23.521,11.76,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-03-23,2,0,0,0,23.521,0,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-03-24,13,11,0,0,152.884,129.363,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-03-25,23,10,0,0,270.486,117.603,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-03-26,23,0,0,0,270.486,0,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-03-27,26,3,0,0,305.767,35.281,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-03-28,29,3,0,0,341.048,35.281,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-03-29,32,3,0,0,376.329,35.281,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-03-30,42,10,0,0,493.932,117.603,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-03-31,42,0,0,0,493.932,0,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-01,52,10,0,0,611.534,117.603,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-02,65,13,0,0,764.418,152.884,0,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-03,71,6,1,1,834.98,70.562,11.76,11.76,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-04,114,43,1,0,1340.672,505.692,11.76,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-05,126,12,1,0,1481.795,141.123,11.76,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-06,127,1,1,0,1493.555,11.76,11.76,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-07,139,12,1,0,1634.679,141.123,11.76,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-08,150,11,1,0,1764.042,129.363,11.76,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-09,158,8,1,0,1858.124,94.082,11.76,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-10,190,32,1,0,2234.453,376.329,11.76,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-11,201,11,1,0,2363.816,129.363,11.76,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-12,226,25,1,0,2657.823,294.007,11.76,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-13,228,2,2,1,2681.343,23.521,23.521,11.76,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-14,242,14,2,0,2845.987,164.644,23.521,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-15,242,0,2,0,2845.987,0,23.521,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-16,254,12,2,0,2987.111,141.123,23.521,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-17,284,30,4,2,3339.919,352.808,47.041,23.521,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-18,289,5,4,0,3398.72,58.801,47.041,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-19,297,8,6,2,3492.803,94.082,70.562,23.521,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-20,298,1,6,0,3504.563,11.76,70.562,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-21,300,2,9,3,3528.084,23.521,105.843,35.281,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-22,307,7,10,1,3610.405,82.322,117.603,11.76,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-23,307,0,15,5,3610.405,0,176.404,58.801,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-24,307,0,16,1,3610.405,0,188.164,11.76,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-25,308,1,18,2,3622.166,11.76,211.685,23.521,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-26,308,0,18,0,3622.166,0,211.685,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-27,308,0,18,0,3622.166,0,211.685,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-28,308,0,18,0,3622.166,0,211.685,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-29,309,1,21,3,3633.926,11.76,246.966,35.281,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-04-30,313,4,21,0,3680.967,47.041,246.966,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-01,315,2,21,0,3704.488,23.521,246.966,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-02,316,1,22,1,3716.248,11.76,258.726,11.76,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-03,320,4,22,0,3763.289,47.041,258.726,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-04,321,1,22,0,3775.049,11.76,258.726,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-05,325,4,23,1,3822.091,47.041,270.486,11.76,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-06,326,1,23,0,3833.851,11.76,270.486,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-07,327,1,23,0,3845.611,11.76,270.486,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-08,329,2,23,0,3869.132,23.521,270.486,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-09,329,0,23,0,3869.132,0,270.486,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-10,330,1,23,0,3880.892,11.76,270.486,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-11,330,0,23,0,3880.892,0,270.486,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-12,330,0,23,0,3880.892,0,270.486,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-13,331,1,23,0,3892.652,11.76,270.486,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-14,332,1,23,0,3904.412,11.76,270.486,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-15,332,0,23,0,3904.412,0,270.486,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-16,334,2,24,1,3927.933,23.521,282.247,11.76,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-17,335,1,24,0,3939.693,11.76,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-18,335,0,24,0,3939.693,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-19,335,0,24,0,3939.693,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-20,335,0,24,0,3939.693,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-21,336,1,24,0,3951.454,11.76,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-22,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-23,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-24,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-25,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-26,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-27,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-28,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-29,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-30,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-05-31,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-01,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-02,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-03,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-04,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-05,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-06,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-07,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-08,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-09,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-10,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-11,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-12,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-13,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-14,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-15,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-16,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-17,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-18,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-19,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-20,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-21,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-22,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-23,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-24,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-25,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-26,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-27,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-28,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-29,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-06-30,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-07-01,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-07-02,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-07-03,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
IMN,Europe,Isle of Man,2020-07-04,336,0,24,0,3951.454,0,282.247,0,,,,,,,,,85032,147.872,,,,,,,,,,,,81.4
ISR,Asia,Israel,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-26,0,0,0,0,0,0,0,0,3,,0,,,,tests performed,0,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-27,0,0,0,0,0,0,0,0,4,1,0,0,,,tests performed,2.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,tests performed,2.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-29,0,0,0,0,0,0,0,0,7,,0.001,,,,tests performed,2.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-30,0,0,0,0,0,0,0,0,11,4,0.001,0,,,tests performed,2.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,tests performed,2.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,tests performed,2.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-02,0,0,0,0,0,0,0,0,18,,0.002,,2,0,tests performed,13.89,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-03,0,0,0,0,0,0,0,0,25,7,0.003,0.001,3,0,tests performed,13.89,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-04,0,0,0,0,0,0,0,0,31,6,0.004,0.001,4,0,tests performed,13.89,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-05,0,0,0,0,0,0,0,0,,,,,5,0.001,tests performed,13.89,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-06,0,0,0,0,0,0,0,0,,,,,5,0.001,tests performed,13.89,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-07,0,0,0,0,0,0,0,0,,,,,6,0.001,tests performed,13.89,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-08,0,0,0,0,0,0,0,0,,,,,7,0.001,tests performed,13.89,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-09,0,0,0,0,0,0,0,0,71,,0.008,,8,0.001,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-10,0,0,0,0,0,0,0,0,99,28,0.011,0.003,11,0.001,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-11,0,0,0,0,0,0,0,0,149,50,0.017,0.006,17,0.002,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-12,0,0,0,0,0,0,0,0,184,35,0.021,0.004,21,0.002,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-13,0,0,0,0,0,0,0,0,219,35,0.025,0.004,25,0.003,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-14,0,0,0,0,0,0,0,0,249,30,0.029,0.003,28,0.003,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-15,0,0,0,0,0,0,0,0,252,3,0.029,0,27,0.003,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-16,0,0,0,0,0,0,0,0,275,23,0.032,0.003,29,0.003,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-17,0,0,0,0,0,0,0,0,316,41,0.037,0.005,31,0.004,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-18,0,0,0,0,0,0,0,0,362,46,0.042,0.005,30,0.003,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-19,0,0,0,0,0,0,0,0,396,34,0.046,0.004,30,0.003,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-20,0,0,0,0,0,0,0,0,425,29,0.049,0.003,29,0.003,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-21,0,0,0,0,0,0,0,0,462,37,0.053,0.004,30,0.003,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-22,1,1,0,0,0.116,0.116,0,0,475,13,0.055,0.002,32,0.004,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-23,1,0,0,0,0.116,0,0,0,531,56,0.061,0.006,37,0.004,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-24,2,1,0,0,0.231,0.116,0,0,607,76,0.07,0.009,42,0.005,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-25,2,0,0,0,0.231,0,0,0,715,108,0.083,0.012,50,0.006,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-26,2,0,0,0,0.231,0,0,0,823,108,0.095,0.012,61,0.007,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-27,2,0,0,0,0.231,0,0,0,994,171,0.115,0.02,81,0.009,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-28,3,1,0,0,0.347,0.116,0,0,1113,119,0.129,0.014,93,0.011,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-02-29,7,4,0,0,0.809,0.462,0,0,1272,159,0.147,0.018,114,0.013,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-01,7,0,0,0,0.809,0,0,0,1460,188,0.169,0.022,133,0.015,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-02,10,3,0,0,1.155,0.347,0,0,1631,171,0.188,0.02,146,0.017,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-03,,,,,,,,,1866,235,0.216,0.027,164,0.019,tests performed,19.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-04,,,,,,,,,1995,129,0.23,0.015,167,0.019,tests performed,33.33,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-05,15,5,0,0,1.733,0.578,0,0,2169,174,0.251,0.02,168,0.019,tests performed,33.33,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-06,17,2,0,0,1.964,0.231,0,0,2444,275,0.282,0.032,190,0.022,tests performed,33.33,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-07,19,2,0,0,2.195,0.231,0,0,2780,336,0.321,0.039,215,0.025,tests performed,33.33,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-08,25,6,0,0,2.888,0.693,0,0,3201,421,0.37,0.049,249,0.029,tests performed,33.33,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-09,39,14,0,0,4.506,1.617,0,0,3719,518,0.43,0.06,298,0.034,tests performed,33.33,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-10,,,,,,,,,4239,520,0.49,0.06,339,0.039,tests performed,33.33,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-11,70,31,0,0,8.087,3.582,0,0,4641,402,0.536,0.046,378,0.044,tests performed,33.33,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-12,82,12,0,0,9.474,1.386,0,0,5249,608,0.606,0.07,440,0.051,tests performed,41.67,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-13,96,14,0,0,11.091,1.617,0,0,5946,697,0.687,0.081,500,0.058,tests performed,52.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-14,116,20,0,0,13.402,2.311,0,0,6560,614,0.758,0.071,540,0.062,tests performed,52.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-15,178,62,0,0,20.565,7.163,0,0,7744,1184,0.895,0.137,649,0.075,tests performed,62.96,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-16,250,72,0,0,28.883,8.318,0,0,9089,1345,1.05,0.155,767,0.089,tests performed,68.52,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-17,260,10,0,0,30.039,1.155,0,0,10736,1647,1.24,0.19,928,0.107,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-18,427,167,0,0,49.333,19.294,0,0,12844,2108,1.484,0.244,1172,0.135,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-19,433,6,0,0,50.026,0.693,0,0,14918,2074,1.724,0.24,1381,0.16,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-20,677,244,0,0,78.216,28.19,0,0,17239,2321,1.992,0.268,1613,0.186,tests performed,81.48,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-21,712,35,1,1,82.259,4.044,0.116,0.116,19347,2108,2.235,0.244,1827,0.211,tests performed,81.48,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-22,883,171,1,0,102.016,19.756,0.116,0,22697,3350,2.622,0.387,2136,0.247,tests performed,81.48,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-23,1071,188,1,0,123.736,21.72,0.116,0,26321,3624,3.041,0.419,2462,0.284,tests performed,81.48,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-24,1442,371,1,0,166.598,42.863,0.116,0,31110,4789,3.594,0.553,2911,0.336,tests performed,81.48,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-25,1930,488,3,2,222.979,56.38,0.347,0.231,37045,5935,4.28,0.686,3457,0.399,tests performed,81.48,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-26,2369,439,5,2,273.698,50.719,0.578,0.231,43549,6504,5.031,0.751,4090,0.473,tests performed,81.48,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-27,2666,297,8,3,308.011,34.313,0.924,0.347,49301,5752,5.696,0.665,4580,0.529,tests performed,81.48,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-28,3035,369,10,2,350.642,42.632,1.155,0.231,55040,5739,6.359,0.663,5099,0.589,tests performed,81.48,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-29,3619,584,12,2,418.114,67.471,1.386,0.231,62615,7575,7.234,0.875,5703,0.659,tests performed,81.48,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-30,4247,628,15,3,490.668,72.555,1.733,0.347,69715,7100,8.054,0.82,6199,0.716,tests performed,81.48,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-03-31,4473,226,17,2,516.779,26.11,1.964,0.231,77704,7989,8.977,0.923,6656,0.769,tests performed,81.48,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-01,4916,443,20,3,567.96,51.181,2.311,0.347,86714,9010,10.018,1.041,7096,0.82,tests performed,85.19,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-02,5591,675,21,1,645.945,77.985,2.426,0.116,96938,10224,11.2,1.181,7627,0.881,tests performed,85.19,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-03,6252,661,34,13,722.312,76.367,3.928,1.502,107267,10329,12.393,1.193,8281,0.957,tests performed,87.96,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-04,7428,1176,39,5,858.179,135.867,4.506,0.578,113618,6351,13.127,0.734,8368,0.967,tests performed,87.96,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-05,8018,590,46,7,926.343,68.164,5.315,0.809,123013,9395,14.212,1.085,8628,0.997,tests performed,87.96,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-06,8430,412,49,3,973.943,47.6,5.661,0.347,130507,7494,15.078,0.866,8685,1.003,tests performed,87.96,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-07,8904,474,57,8,1028.705,54.763,6.585,0.924,137475,6968,15.883,0.805,8539,0.987,tests performed,90.74,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-08,9248,344,65,8,1068.449,39.743,7.51,0.924,143353,5878,16.562,0.679,8091,0.935,tests performed,94.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-09,9404,156,71,6,1086.472,18.023,8.203,0.693,149096,5743,17.225,0.664,7451,0.861,tests performed,94.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-10,9968,564,86,15,1151.632,65.161,9.936,1.733,156442,7346,18.074,0.849,7025,0.812,tests performed,94.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-11,10408,440,95,9,1202.467,50.834,10.976,1.04,163144,6702,18.849,0.774,7075,0.817,tests performed,91.67,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-12,10743,335,101,6,1241.17,38.704,11.669,0.693,173745,10601,20.073,1.225,7247,0.837,tests performed,91.67,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-13,11145,402,103,2,1287.614,46.444,11.9,0.231,184694,10949,21.338,1.265,7741,0.894,tests performed,91.67,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-14,11586,441,116,13,1338.565,50.95,13.402,1.502,197372,12678,22.803,1.465,8557,0.989,tests performed,94.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-15,12046,460,123,7,1391.71,53.145,14.211,0.809,206821,9449,23.895,1.092,9067,1.048,tests performed,94.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-16,12501,455,130,7,1444.277,52.567,15.019,0.809,219610,12789,25.372,1.478,10073,1.164,tests performed,94.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-17,12758,257,142,12,1473.969,29.692,16.406,1.386,231206,11596,26.712,1.34,10681,1.234,tests performed,91.67,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-18,12982,224,151,9,1499.848,25.879,17.445,1.04,241812,10606,27.937,1.225,11238,1.298,tests performed,91.67,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-19,13265,283,164,13,1532.544,32.696,18.947,1.502,253291,11479,29.263,1.326,11364,1.313,tests performed,87.96,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-20,13491,226,172,8,1558.655,26.11,19.872,0.924,268657,15366,31.039,1.775,11995,1.386,tests performed,87.96,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-21,13713,222,177,5,1584.303,25.648,20.449,0.578,282269,13612,32.611,1.573,12128,1.401,tests performed,87.96,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-22,13942,229,184,7,1610.76,26.457,21.258,0.809,295561,13292,34.147,1.536,12677,1.465,tests performed,87.96,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-23,14592,650,191,7,1685.856,75.096,22.067,0.809,309744,14183,35.786,1.639,12876,1.488,tests performed,87.96,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-24,14882,290,193,2,1719.361,33.505,22.298,0.231,322369,12625,37.244,1.459,13023,1.505,tests performed,87.96,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-25,15058,176,194,1,1739.695,20.334,22.413,0.116,331447,9078,38.293,1.049,12805,1.479,tests performed,87.96,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-26,15298,240,199,5,1767.423,27.728,22.991,0.578,339909,8462,39.271,0.978,12374,1.43,tests performed,84.26,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-27,15398,100,199,0,1778.976,11.553,22.991,0,351276,11367,40.584,1.313,11803,1.364,tests performed,84.26,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-28,15466,68,202,3,1786.832,7.856,23.338,0.347,361916,10640,41.813,1.229,11378,1.315,tests performed,87.04,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-29,15589,123,208,6,1801.043,14.211,24.031,0.693,370912,8996,42.853,1.039,10764,1.244,tests performed,87.04,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-04-30,15834,245,215,7,1829.348,28.306,24.84,0.809,380841,9929,44,1.147,10157,1.173,tests performed,84.26,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-01,15946,112,222,7,1842.288,12.94,25.648,0.809,391891,11050,45.276,1.277,9932,1.147,tests performed,84.26,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-02,16101,155,225,3,1860.196,17.908,25.995,0.347,397459,5568,45.92,0.643,9430,1.089,tests performed,84.26,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-03,16185,84,229,4,1869.9,9.705,26.457,0.462,405487,8028,46.847,0.927,9368,1.082,tests performed,80.56,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-04,16208,23,232,3,1872.558,2.657,26.804,0.347,414744,9257,47.917,1.069,9067,1.048,tests performed,80.56,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-05,16246,38,235,3,1876.948,4.39,27.15,0.347,423700,8956,48.951,1.035,8826,1.02,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-06,16289,43,238,3,1881.916,4.968,27.497,0.347,433165,9465,50.045,1.094,8893,1.027,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-07,16310,21,239,1,1884.342,2.426,27.612,0.116,443283,10118,51.214,1.169,8920,1.031,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-08,16381,71,240,1,1892.545,8.203,27.728,0.116,451440,8157,52.156,0.942,8507,0.983,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-09,16436,55,245,5,1898.899,6.354,28.306,0.578,455308,3868,52.603,0.447,8264,0.955,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-10,16454,18,247,2,1900.979,2.08,28.537,0.231,460252,4944,53.174,0.571,7824,0.904,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-11,16477,23,252,5,1903.636,2.657,29.114,0.578,469469,9217,54.239,1.065,7818,0.903,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-12,16506,29,258,6,1906.987,3.35,29.807,0.693,477005,7536,55.11,0.871,7615,0.88,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-13,16529,23,260,2,1909.644,2.657,30.039,0.231,485275,8270,56.065,0.955,7444,0.86,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-14,16548,19,264,4,1911.839,2.195,30.501,0.462,493690,8415,57.037,0.972,7201,0.832,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-15,16579,31,265,1,1915.42,3.582,30.616,0.116,499384,5694,57.695,0.658,6849,0.791,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-16,16589,10,266,1,1916.576,1.155,30.732,0.116,500886,1502,57.869,0.174,6511,0.752,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-17,16608,19,268,2,1918.771,2.195,30.963,0.231,505519,4633,58.404,0.535,6467,0.747,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-18,16617,9,272,4,1919.811,1.04,31.425,0.462,513211,7692,59.293,0.889,6249,0.722,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-19,16621,4,272,0,1920.273,0.462,31.425,0,520352,7141,60.118,0.825,6192,0.715,tests performed,77.78,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-20,16650,29,277,5,1923.623,3.35,32.003,0.578,526320,5968,60.807,0.69,5864,0.677,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-21,16670,20,279,2,1925.934,2.311,32.234,0.231,532487,6167,61.52,0.712,5542,0.64,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-22,16690,20,279,0,1928.245,2.311,32.234,0,537483,4996,62.097,0.577,5443,0.629,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-23,16690,0,279,0,1928.245,0,32.234,0,538200,717,62.18,0.083,5331,0.616,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-24,16690,0,279,0,1928.245,0,32.234,0,542009,3809,62.62,0.44,5213,0.602,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-25,16720,30,280,1,1931.711,3.466,32.349,0.116,547340,5331,63.236,0.616,4876,0.563,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-26,16734,14,281,1,1933.328,1.617,32.465,0.116,554158,6818,64.023,0.788,4829,0.558,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-27,16757,23,281,0,1935.985,2.657,32.465,0,560886,6728,64.801,0.777,4938,0.571,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-28,16793,36,281,0,1940.144,4.159,32.465,0,566240,5354,65.419,0.619,4822,0.557,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-29,16872,79,284,3,1949.272,9.127,32.811,0.347,568103,1863,65.635,0.215,4374,0.505,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-30,16987,115,284,0,1962.558,13.286,32.811,0,569161,1058,65.757,0.122,4423,0.511,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-05-31,17012,25,284,0,1965.446,2.888,32.811,0,574802,5641,66.409,0.652,4685,0.541,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-01,17071,59,285,1,1972.263,6.816,32.927,0.116,582959,8157,67.351,0.942,5088,0.588,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-02,17219,148,287,2,1989.361,17.099,33.158,0.231,594716,11757,68.709,1.358,5794,0.669,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-03,17342,123,290,3,2003.572,14.211,33.505,0.347,607925,13209,70.235,1.526,6720,0.776,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-04,17429,87,291,1,2013.623,10.051,33.62,0.116,622823,14898,71.957,1.721,8083,0.934,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-05,17562,133,291,0,2028.989,15.366,33.62,0,639296,16473,73.86,1.903,10170,1.175,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-06,17706,144,292,1,2045.626,16.637,33.736,0.116,650833,11537,75.193,1.333,11667,1.348,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-07,17783,77,297,5,2054.522,8.896,34.313,0.578,665930,15097,76.937,1.744,13018,1.504,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-08,17915,132,298,1,2069.772,15.25,34.429,0.116,680574,14644,78.629,1.692,13945,1.611,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-09,18089,174,298,0,2089.875,20.103,34.429,0,695631,15057,80.368,1.74,14416,1.666,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-10,18268,179,299,1,2110.556,20.68,34.544,0.116,714112,18481,82.503,2.135,15170,1.753,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-11,18355,87,299,0,2120.607,10.051,34.544,0,729922,15810,84.33,1.827,15300,1.768,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-12,18701,346,300,1,2160.581,39.974,34.66,0.116,743053,13131,85.847,1.517,14822,1.712,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-13,18876,175,300,0,2180.8,20.218,34.66,0,750032,6979,86.653,0.806,14171,1.637,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-14,19008,132,300,0,2196.05,15.25,34.66,0,758871,8839,87.675,1.021,13277,1.534,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-15,19121,113,302,2,2209.105,13.055,34.891,0.231,773304,14433,89.342,1.667,13247,1.53,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-16,19338,217,302,0,2234.176,25.071,34.891,0,789537,16233,91.218,1.875,13415,1.55,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-17,19637,299,303,1,2268.72,34.544,35.006,0.116,805556,16019,93.068,1.851,13063,1.509,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-18,19894,257,303,0,2298.412,29.692,35.006,0,822923,17367,95.075,2.006,13286,1.535,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-19,20036,142,303,0,2314.818,16.406,35.006,0,835686,12763,96.549,1.475,13233,1.529,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-20,20339,303,304,1,2349.824,35.006,35.122,0.116,841695,6009,97.243,0.694,13095,1.513,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-21,20633,294,305,1,2383.791,33.967,35.238,0.116,850843,9148,98.3,1.057,13139,1.518,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-22,20778,145,306,1,2400.543,16.752,35.353,0.116,864849,14006,99.919,1.618,13078,1.511,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-23,21082,304,307,1,2435.665,35.122,35.469,0.116,884691,19842,102.211,2.292,13593,1.57,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-24,21512,430,308,1,2485.344,49.679,35.584,0.116,903082,18391,104.336,2.125,13932,1.61,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-25,22044,532,308,0,2546.808,61.464,35.584,0,921743,18661,106.492,2.156,14117,1.631,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-26,22400,356,309,1,2587.938,41.13,35.7,0.116,938272,16529,108.401,1.91,14655,1.693,tests performed,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-27,22800,400,314,5,2634.151,46.213,36.277,0.578,,,,,,,,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-28,23421,621,317,3,2705.897,71.746,36.624,0.347,,,,,,,,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-29,23755,334,318,1,2744.485,38.588,36.739,0.116,,,,,,,,75,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-06-30,24441,686,319,1,2823.74,79.256,36.855,0.116,,,,,,,,69.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-07-01,25244,803,320,1,2916.513,92.773,36.971,0.116,,,,,,,,69.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-07-02,26257,1013,322,2,3033.548,117.035,37.202,0.231,,,,,,,,69.44,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-07-03,27542,1285,325,3,3182.008,148.46,37.548,0.347,,,,,,,,,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ISR,Asia,Israel,2020-07-04,28055,513,326,1,3241.276,59.268,37.664,0.116,,,,,,,,,8655541,402.606,30.6,11.733,7.359,33132.32,0.5,93.32,6.74,15.4,35.4,,2.99,82.97
ITA,Europe,Italy,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,2.78,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,2.78,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,2.78,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,2.78,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,2.78,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,2.78,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,2.78,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,8.33,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-01-31,3,3,0,0,0.05,0.05,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-01,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-02,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-03,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-04,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-05,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-06,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-07,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-08,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-09,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-10,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-11,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-12,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-13,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-14,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-15,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-16,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-17,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-18,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-19,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-20,3,0,0,0,0.05,0,0,0,,,,,,,,19.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-21,3,0,0,0,0.05,0,0,0,,,,,,,,27.78,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-22,17,14,0,0,0.281,0.232,0,0,,,,,,,,37.04,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-23,79,62,2,2,1.307,1.025,0.033,0.033,,,,,,,,69.91,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-24,132,53,2,0,2.183,0.877,0.033,0,4324,,0.072,,,,tests performed,69.91,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-25,229,97,6,4,3.788,1.604,0.099,0.066,8623,4299,0.143,0.071,,,tests performed,69.91,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-26,322,93,11,5,5.326,1.538,0.182,0.083,9587,964,0.159,0.016,,,tests performed,69.91,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-27,400,78,12,1,6.616,1.29,0.198,0.017,12014,2427,0.199,0.04,,,tests performed,69.91,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-28,650,250,17,5,10.751,4.135,0.281,0.083,15695,3681,0.26,0.061,,,tests performed,69.91,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-02-29,888,238,21,4,14.687,3.936,0.347,0.066,18661,2966,0.309,0.049,,,tests performed,69.91,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-01,1128,240,29,8,18.656,3.969,0.48,0.132,21127,2466,0.349,0.041,,,tests performed,69.91,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-02,1689,561,35,6,27.935,9.279,0.579,0.099,23345,2218,0.386,0.037,2717,0.045,tests performed,69.91,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-03,2036,347,52,17,33.674,5.739,0.86,0.281,25856,2511,0.428,0.042,2462,0.041,tests performed,69.91,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-04,2502,466,80,28,41.381,7.707,1.323,0.463,29837,3981,0.493,0.066,2893,0.048,tests performed,74.54,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-05,3089,587,107,27,51.09,9.709,1.77,0.447,32362,2525,0.535,0.042,2907,0.048,tests performed,74.54,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-06,3858,769,148,41,63.809,12.719,2.448,0.678,36359,3997,0.601,0.066,2952,0.049,tests performed,74.54,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-07,4636,778,197,49,76.676,12.868,3.258,0.81,42062,5703,0.696,0.094,3343,0.055,tests performed,74.54,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-08,5883,1247,233,36,97.301,20.625,3.854,0.595,49937,7875,0.826,0.13,4116,0.068,tests performed,74.54,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-09,7375,1492,366,133,121.978,24.677,6.053,2.2,53826,3889,0.89,0.064,4354,0.072,tests performed,74.54,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-10,9172,1797,464,98,151.699,29.721,7.674,1.621,60761,6935,1.005,0.115,4986,0.082,tests performed,82.41,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-11,10149,977,631,167,167.858,16.159,10.436,2.762,73154,12393,1.21,0.205,6188,0.102,tests performed,85.19,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-12,12462,2313,827,196,206.114,38.256,13.678,3.242,86011,12857,1.423,0.213,7664,0.127,tests performed,85.19,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-13,15113,2651,1016,189,249.959,43.846,16.804,3.126,97488,11477,1.612,0.19,8733,0.144,tests performed,85.19,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-14,17660,2547,1268,252,292.085,42.126,20.972,4.168,109170,11682,1.806,0.193,9587,0.159,tests performed,85.19,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-15,21157,3497,1441,173,349.923,57.838,23.833,2.861,124899,15729,2.066,0.26,10709,0.177,tests performed,85.19,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-16,23980,2823,1811,370,396.614,46.691,29.953,6.12,137962,13063,2.282,0.216,12019,0.199,tests performed,85.19,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-17,27980,4000,2158,347,462.771,66.157,35.692,5.739,148657,10695,2.459,0.177,12557,0.208,tests performed,85.19,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-18,31506,3526,2505,347,521.089,58.318,41.431,5.739,165541,16884,2.738,0.279,13198,0.218,tests performed,85.19,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-19,35713,4207,2978,473,590.67,69.581,49.254,7.823,182777,17236,3.023,0.285,13824,0.229,tests performed,85.19,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-20,41035,5322,3407,429,678.693,88.022,56.35,7.095,206886,24109,3.422,0.399,15628,0.258,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-21,47021,5986,4032,625,777.697,99.005,66.687,10.337,233222,26336,3.857,0.436,17722,0.293,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-22,53578,6557,4827,795,886.146,108.449,79.835,13.149,258402,25180,4.274,0.416,19072,0.315,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-23,59138,5560,5476,649,978.105,91.959,90.57,10.734,275468,17066,4.556,0.282,19644,0.325,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-24,63927,4789,6077,601,1057.312,79.207,100.51,9.94,296964,21496,4.912,0.356,21187,0.35,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-25,69176,5249,6820,743,1144.127,86.815,112.798,12.289,324445,27481,5.366,0.455,22701,0.375,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-26,74386,5210,7505,685,1230.297,86.17,124.128,11.329,361060,36615,5.972,0.606,25469,0.421,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-27,80539,6153,8165,660,1332.064,101.767,135.044,10.916,394079,33019,6.518,0.546,26742,0.442,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-28,86498,5959,9136,971,1430.622,98.558,151.104,16.06,429526,35447,7.104,0.586,28043,0.464,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-29,92472,5974,10023,887,1529.428,98.806,165.774,14.67,454030,24504,7.509,0.405,27947,0.462,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-30,97689,5217,10781,758,1615.714,86.286,178.311,12.537,477359,23329,7.895,0.386,28842,0.477,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-03-31,101739,4050,11591,810,1682.698,66.984,191.708,13.397,506968,29609,8.385,0.49,30001,0.496,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-01,105792,4053,12430,839,1749.732,67.034,205.584,13.877,541423,34455,8.955,0.57,30997,0.513,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-02,110574,4782,13157,727,1828.823,79.091,217.608,12.024,581232,39809,9.613,0.658,31453,0.52,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-03,115242,4668,13917,760,1906.029,77.206,230.178,12.57,619849,38617,10.252,0.639,32253,0.533,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-04,119827,4585,14681,764,1981.862,75.833,242.814,12.636,657224,37375,10.87,0.618,32528,0.538,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-05,124632,4805,15362,681,2061.334,79.472,254.078,11.263,691461,34237,11.436,0.566,33919,0.561,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-06,128948,4316,15889,527,2132.718,71.384,262.794,8.716,721732,30271,11.937,0.501,34910,0.577,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-07,132547,3599,16525,636,2192.243,59.525,273.313,10.519,755445,33713,12.495,0.558,35497,0.587,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-08,135586,3039,17129,604,2242.506,50.263,283.303,9.99,807125,51680,13.349,0.855,37957,0.628,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-09,139422,3836,17669,540,2305.951,63.445,292.234,8.931,853369,46244,14.114,0.765,38877,0.643,tests performed,91.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-10,143626,4204,18281,612,2375.482,69.531,302.356,10.122,906864,53495,14.999,0.885,41002,0.678,tests performed,87.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-11,147577,3951,18851,570,2440.829,65.347,311.783,9.427,963473,56609,15.935,0.936,43750,0.724,tests performed,87.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-12,152271,4694,19470,619,2518.465,77.636,322.021,10.238,1010193,46720,16.708,0.773,45533,0.753,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-13,156363,4092,19901,431,2586.144,67.679,329.15,7.128,1046910,36717,17.315,0.607,46454,0.768,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-14,159516,3153,20465,564,2638.293,52.149,338.478,9.328,1073689,26779,17.758,0.443,45463,0.752,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-15,162488,2972,21069,604,2687.448,49.155,348.468,9.99,1117404,43715,18.481,0.723,44326,0.733,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-16,165155,2667,21647,578,2731.558,44.11,358.028,9.56,1178403,60999,19.49,1.009,46433,0.768,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-17,168941,3786,22172,525,2794.176,62.618,366.711,8.683,1244108,65705,20.577,1.087,48178,0.797,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-18,172434,3493,22747,575,2851.948,57.772,376.221,9.51,1305833,61725,21.598,1.021,48909,0.809,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-19,175925,3491,23227,480,2909.687,57.739,384.16,7.939,1356541,50708,22.436,0.839,49478,0.818,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-20,178972,3047,23660,433,2960.083,50.395,391.321,7.162,1398024,41483,23.122,0.686,50159,0.83,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-21,181228,2256,24114,454,2997.395,37.313,398.83,7.509,1450150,52126,23.985,0.862,53780,0.889,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-22,183957,2729,24648,534,3042.531,45.136,407.662,8.832,1513251,63101,25.028,1.044,56550,0.935,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-23,187327,3370,25085,437,3098.269,55.738,414.89,7.228,1579909,66658,26.131,1.102,57358,0.949,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-24,189973,2646,25549,464,3142.032,43.763,422.564,7.674,1642356,62447,27.164,1.033,56893,0.941,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-25,192994,3021,25969,420,3191.997,49.965,429.511,6.947,1707743,65387,28.245,1.081,57416,0.95,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-26,195351,2357,26384,415,3230.981,38.983,436.375,6.864,1757659,49916,29.071,0.826,57303,0.948,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-27,197675,2324,26644,260,3269.418,38.437,440.675,4.3,1789662,32003,29.6,0.529,55948,0.925,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-28,199414,1739,26977,333,3298.18,28.762,446.182,5.508,1846934,57272,30.547,0.947,56683,0.938,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-29,201505,2091,27359,382,3332.764,34.584,452.5,6.318,1910761,63827,31.603,1.056,56787,0.939,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-04-30,203591,2086,27682,323,3367.265,34.501,457.843,5.342,1979217,68456,32.735,1.132,57044,0.943,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-01,205463,1872,27967,285,3398.227,30.962,462.556,4.714,2053425,74208,33.962,1.227,58724,0.971,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-02,207428,1965,28236,269,3430.727,32.5,467.005,4.449,2108837,55412,34.879,0.916,57299,0.948,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-03,209328,1900,28710,474,3462.151,31.425,474.845,7.84,2153772,44935,35.622,0.743,56588,0.936,tests performed,93.52,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-04,210717,1389,28884,174,3485.125,22.973,477.723,2.878,2191403,37631,36.244,0.622,57392,0.949,tests performed,62.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-05,211938,1221,29079,195,3505.319,20.195,480.948,3.225,2246666,55263,37.158,0.914,57105,0.944,tests performed,62.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-06,213013,1075,29315,236,3523.099,17.78,484.851,3.903,2310929,64263,38.221,1.063,57167,0.946,tests performed,62.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-07,214457,1444,29684,369,3546.982,23.883,490.954,6.103,2381288,70359,39.385,1.164,57439,0.95,tests performed,62.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-08,215858,1401,29958,274,3570.153,23.172,495.486,4.532,2445063,63775,40.44,1.055,55948,0.925,tests performed,62.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-09,217185,1327,30201,243,3592.101,21.948,499.505,4.019,2514234,69171,41.584,1.144,57914,0.958,tests performed,62.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-10,218268,1083,30395,194,3610.013,17.912,502.714,3.209,2565912,51678,42.439,0.855,58877,0.974,tests performed,62.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-11,219070,802,30560,165,3623.278,13.265,505.443,2.729,2606652,40740,43.112,0.674,59321,0.981,tests performed,62.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-12,219814,744,30739,179,3635.583,12.305,508.403,2.961,2673655,67003,44.221,1.108,60998,1.009,tests performed,62.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-13,221216,1402,30911,172,3658.771,23.188,511.248,2.845,2735628,61973,45.246,1.025,60671,1.003,tests performed,62.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-14,222104,888,31106,195,3673.458,14.687,514.473,3.225,2807504,71876,46.434,1.189,60888,1.007,tests performed,62.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-15,223096,992,31368,262,3689.865,16.407,518.807,4.333,2875680,68176,47.562,1.128,61517,1.017,tests performed,62.96,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-16,223885,789,31610,242,3702.915,13.05,522.809,4.003,2944859,69179,48.706,1.144,61518,1.017,tests performed,66.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-17,224760,875,31763,153,3717.387,14.472,525.34,2.531,3004960,60101,49.7,0.994,62721,1.037,tests performed,66.67,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-18,225435,675,31908,145,3728.551,11.164,527.738,2.398,3041366,36406,50.302,0.602,62102,1.027,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-19,225886,451,32007,99,3736.01,7.459,529.375,1.637,3104524,63158,51.347,1.045,61553,1.018,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-20,226699,813,32169,162,3749.457,13.447,532.055,2.679,3171719,67195,52.458,1.111,62299,1.03,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-21,227364,665,32330,161,3760.455,10.999,534.718,2.663,3243398,71679,53.644,1.186,62271,1.03,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-22,228006,642,32486,156,3771.074,10.618,537.298,2.58,3318778,75380,54.89,1.247,63300,1.047,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-23,228658,652,32616,130,3781.857,10.784,539.448,2.15,3391188,72410,56.088,1.198,63761,1.055,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-24,229327,669,32735,119,3792.922,11.065,541.416,1.968,3447012,55824,57.011,0.923,63150,1.044,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-25,229858,531,32785,50,3801.704,8.782,542.243,0.827,3482253,35241,57.594,0.583,62984,1.042,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-26,230158,300,32877,92,3806.666,4.962,543.765,1.522,3539927,57674,58.548,0.954,62200,1.029,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-27,230555,397,32955,78,3813.232,6.566,545.055,1.29,3607251,67324,59.662,1.113,62219,1.029,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-28,231139,584,33072,117,3822.891,9.659,546.99,1.935,3683144,75893,60.917,1.255,62821,1.039,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-29,231732,593,33142,70,3832.699,9.808,548.148,1.158,3755279,72135,62.11,1.193,62357,1.031,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-30,232248,516,33229,87,3841.234,8.534,549.586,1.439,3824621,69342,63.257,1.147,61919,1.024,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-05-31,232664,416,33340,111,3848.114,6.88,551.422,1.836,3878739,54118,64.152,0.895,61675,1.02,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-01,233019,355,33415,75,3853.985,5.871,552.663,1.24,3910133,31394,64.671,0.519,61126,1.011,tests performed,63.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-02,233197,178,33475,60,3856.929,2.944,553.655,0.992,3962292,52159,65.534,0.863,60338,0.998,tests performed,52.78,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-03,233515,318,33530,55,3862.189,5.26,554.565,0.91,3999591,37299,66.151,0.617,56049,0.927,tests performed,44.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-04,233836,321,33601,71,3867.498,5.309,555.739,1.174,4049544,49953,66.977,0.826,52343,0.866,tests performed,44.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-05,234013,177,33689,88,3870.425,2.927,557.195,1.455,4114572,65028,68.052,1.076,51328,0.849,tests performed,44.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-06,234531,518,33774,85,3878.993,8.567,558.6,1.406,4187057,72485,69.251,1.199,51777,0.856,tests performed,44.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-07,234801,270,33846,72,3883.459,4.466,559.791,1.191,4236535,49478,70.07,0.818,51114,0.845,tests performed,44.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-08,234998,197,33899,53,3886.717,3.258,560.668,0.877,4263647,27112,70.518,0.448,50502,0.835,tests performed,44.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-09,235278,280,33964,65,3891.348,4.631,561.743,1.075,4318650,55003,71.428,0.91,50908,0.842,tests performed,44.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-10,235561,283,34043,79,3896.028,4.681,563.049,1.307,4381349,62699,72.465,1.037,54537,0.902,tests performed,44.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-11,235763,202,34114,71,3899.369,3.341,564.224,1.174,4443821,62472,73.498,1.033,56325,0.932,tests performed,44.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-12,236142,379,34167,53,3905.638,6.268,565.1,0.877,4514441,70620,74.666,1.168,57124,0.945,tests performed,44.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-13,236305,163,34223,56,3908.334,2.696,566.027,0.926,4564191,49750,75.489,0.823,53876,0.891,tests performed,44.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-14,236651,346,34301,78,3914.056,5.723,567.317,1.29,4620718,56527,76.424,0.935,54883,0.908,tests performed,44.44,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-15,236989,338,34345,44,3919.647,5.59,568.044,0.728,4648825,28107,76.889,0.465,55025,0.91,tests performed,50,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-16,237290,301,34371,26,3924.625,4.978,568.474,0.43,4695707,46882,77.664,0.775,53865,0.891,tests performed,38.89,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-17,237500,210,34405,34,3928.098,3.473,569.037,0.562,4773408,77701,78.949,1.285,56008,0.926,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-18,237828,328,34448,43,3933.523,5.425,569.748,0.711,4831562,58154,79.911,0.962,55392,0.916,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-19,238159,331,34514,66,3938.998,5.475,570.84,1.092,4889103,57541,80.863,0.952,53523,0.885,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-20,238011,-148,34561,47,3936.55,-2.448,571.617,0.777,4943825,54722,81.768,0.905,54233,0.897,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-21,238275,264,34610,49,3940.916,4.366,572.427,0.81,4984370,40545,82.438,0.671,51950,0.859,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-22,238499,224,34634,24,3944.621,3.705,572.824,0.397,5013342,28972,82.917,0.479,52074,0.861,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-23,238720,221,34657,23,3948.276,3.655,573.205,0.38,5053827,40485,83.587,0.67,51160,0.846,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-24,238833,113,34675,18,3950.145,1.869,573.502,0.298,5107093,53266,84.468,0.881,47669,0.788,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-25,239410,577,34644,-31,3959.688,9.543,572.99,-0.513,5163154,56061,85.395,0.927,47370,0.783,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-26,239706,296,34678,34,3964.584,4.896,573.552,0.562,5215922,52768,86.268,0.873,46688,0.772,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-27,239961,255,34708,30,3968.802,4.218,574.048,0.496,5277273,61351,87.283,1.015,47635,0.788,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-28,240136,175,34716,8,3971.696,2.894,574.18,0.132,5314619,37346,87.9,0.618,47178,0.78,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-29,240310,174,34738,22,3974.574,2.878,574.544,0.364,5341837,27218,88.351,0.45,46928,0.776,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-06-30,240436,126,34744,6,3976.658,2.084,574.644,0.099,5390110,48273,89.149,0.798,48040,0.795,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-07-01,240578,142,34767,23,3979.006,2.349,575.024,0.38,5445476,55366,90.065,0.916,48340,0.8,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-07-02,240760,182,34788,21,3982.017,3.01,575.371,0.347,5498719,53243,90.945,0.881,47938,0.793,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-07-03,240961,201,34818,30,3985.341,3.324,575.867,0.496,5548815,50096,91.774,0.829,47556,0.787,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
ITA,Europe,Italy,2020-07-04,241184,223,34833,15,3989.029,3.688,576.116,0.248,5600826,52011,92.634,0.86,46222,0.764,tests performed,,60461828,205.859,47.9,23.021,16.24,35220.084,2,113.151,4.78,19.8,27.8,,3.18,83.51
JAM,North America,Jamaica,2020-03-12,2,2,0,0,0.675,0.675,0,0,,,,,,,,30.56,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-13,6,4,0,0,2.026,1.351,0,0,,,,,,,,59.26,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-14,8,2,0,0,2.702,0.675,0,0,,,,,,,,59.26,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-16,10,2,0,0,3.377,0.675,0,0,,,,,,,,59.26,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-17,10,0,0,0,3.377,0,0,0,,,,,,,,59.26,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-18,13,3,0,0,4.39,1.013,0,0,,,,,,,,71.3,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-19,15,2,0,0,5.066,0.675,0,0,,,,,,,,71.3,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-20,16,1,0,0,5.403,0.338,0,0,,,,,,,,71.3,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-21,19,3,0,0,6.416,1.013,0,0,,,,,,,,74.07,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-22,19,0,0,0,6.416,0,0,0,,,,,,,,74.07,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-23,19,0,0,0,6.416,0,0,0,,,,,,,,74.07,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-24,19,0,0,0,6.416,0,0,0,,,,,,,,74.07,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-25,21,2,1,1,7.092,0.675,0.338,0.338,,,,,,,,75,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-26,25,4,1,0,8.443,1.351,0.338,0,,,,,,,,75,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-27,26,1,1,0,8.78,0.338,0.338,0,,,,,,,,75,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-28,26,0,1,0,8.78,0,0.338,0,,,,,,,,75,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-29,32,6,1,0,10.807,2.026,0.338,0,,,,,,,,75,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-30,34,2,1,0,11.482,0.675,0.338,0,,,,,,,,75,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-03-31,38,4,1,0,12.833,1.351,0.338,0,,,,,,,,75,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-01,38,0,1,0,12.833,0,0.338,0,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-02,44,6,3,2,14.859,2.026,1.013,0.675,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-03,47,3,3,0,15.872,1.013,1.013,0,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-04,53,6,3,0,17.898,2.026,1.013,0,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-05,55,2,3,0,18.574,0.675,1.013,0,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-06,58,3,3,0,19.587,1.013,1.013,0,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-07,59,1,3,0,19.925,0.338,1.013,0,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-08,63,4,3,0,21.275,1.351,1.013,0,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-09,63,0,4,1,21.275,0,1.351,0.338,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-10,63,0,4,0,21.275,0,1.351,0,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-11,65,2,4,0,21.951,0.675,1.351,0,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-12,69,4,4,0,23.302,1.351,1.351,0,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-13,72,3,4,0,24.315,1.013,1.351,0,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-14,73,1,4,0,24.652,0.338,1.351,0,,,,,,,,78.7,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-15,105,32,5,1,35.459,10.807,1.689,0.338,,,,,,,,80.56,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-16,125,20,5,0,42.213,6.754,1.689,0,,,,,,,,80.56,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-17,143,18,5,0,48.292,6.079,1.689,0,,,,,,,,80.56,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-18,163,20,5,0,55.046,6.754,1.689,0,,,,,,,,80.56,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-19,173,10,5,0,58.423,3.377,1.689,0,,,,,,,,80.56,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-20,196,23,5,0,66.19,7.767,1.689,0,,,,,,,,80.56,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-21,223,27,6,1,75.308,9.118,2.026,0.338,,,,,,,,80.56,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-22,233,10,6,0,78.685,3.377,2.026,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-23,252,19,6,0,85.102,6.416,2.026,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-24,252,0,6,0,85.102,0,2.026,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-25,288,36,7,1,97.259,12.157,2.364,0.338,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-26,305,17,7,0,103,5.741,2.364,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-27,350,45,7,0,118.197,15.197,2.364,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-28,364,14,7,0,122.925,4.728,2.364,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-29,381,17,7,0,128.666,5.741,2.364,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-04-30,396,15,7,0,133.731,5.066,2.364,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-01,422,26,8,1,142.512,8.78,2.702,0.338,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-02,432,10,8,0,145.889,3.377,2.702,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-03,463,31,8,0,156.358,10.469,2.702,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-04,469,6,9,1,158.384,2.026,3.039,0.338,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-05,471,2,9,0,159.059,0.675,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-06,473,2,9,0,159.735,0.675,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-07,478,5,9,0,161.423,1.689,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-08,488,10,9,0,164.8,3.377,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-09,490,2,9,0,165.476,0.675,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-10,498,8,9,0,168.177,2.702,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-11,502,4,9,0,169.528,1.351,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-12,505,3,9,0,170.541,1.013,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-13,507,2,9,0,171.217,0.675,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-14,509,2,9,0,171.892,0.675,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-15,509,0,9,0,171.892,0,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-16,511,2,9,0,172.567,0.675,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-17,517,6,9,0,174.594,2.026,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-18,520,3,9,0,175.607,1.013,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-19,520,0,9,0,175.607,0,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-20,520,0,9,0,175.607,0,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-21,529,9,9,0,178.646,3.039,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-22,534,5,9,0,180.335,1.689,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-23,544,10,9,0,183.712,3.377,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-24,550,6,9,0,185.738,2.026,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-25,552,2,9,0,186.413,0.675,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-26,556,4,9,0,187.764,1.351,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-27,564,8,9,0,190.466,2.702,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-28,569,5,9,0,192.154,1.689,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-29,569,0,9,0,192.154,0,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-30,575,6,9,0,194.181,2.026,3.039,0,,,,,,,,87.04,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-05-31,581,6,9,0,196.207,2.026,3.039,0,,,,,,,,84.26,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-01,586,5,9,0,197.895,1.689,3.039,0,,,,,,,,80.56,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-02,588,2,9,0,198.571,0.675,3.039,0,,,,,,,,76.85,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-03,590,2,9,0,199.246,0.675,3.039,0,,,,,,,,76.85,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-04,590,0,9,0,199.246,0,3.039,0,,,,,,,,76.85,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-05,591,1,10,1,199.584,0.338,3.377,0.338,,,,,,,,76.85,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-06,595,4,10,0,200.935,1.351,3.377,0,,,,,,,,76.85,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-07,596,1,10,0,201.272,0.338,3.377,0,,,,,,,,76.85,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-08,598,2,10,0,201.948,0.675,3.377,0,,,,,,,,73.15,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-09,599,1,10,0,202.286,0.338,3.377,0,,,,,,,,73.15,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-10,605,6,10,0,204.312,2.026,3.377,0,,,,,,,,73.15,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-11,605,0,10,0,204.312,0,3.377,0,,,,,,,,73.15,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-12,611,6,10,0,206.338,2.026,3.377,0,,,,,,,,73.15,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-13,614,3,10,0,207.351,1.013,3.377,0,,,,,,,,73.15,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-14,615,1,10,0,207.689,0.338,3.377,0,,,,,,,,73.15,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-15,617,2,10,0,208.364,0.675,3.377,0,,,,,,,,64.81,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-16,621,4,10,0,209.715,1.351,3.377,0,,,,,,,,64.81,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-17,621,0,10,0,209.715,0,3.377,0,,,,,,,,64.81,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-18,626,5,10,0,211.404,1.689,3.377,0,,,,,,,,64.81,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-19,626,0,10,0,211.404,0,3.377,0,,,,,,,,64.81,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-20,652,26,10,0,220.184,8.78,3.377,0,,,,,,,,64.81,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-21,657,5,10,0,221.872,1.689,3.377,0,,,,,,,,64.81,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-22,659,2,10,0,222.548,0.675,3.377,0,,,,,,,,64.81,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-23,665,6,10,0,224.574,2.026,3.377,0,,,,,,,,64.81,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-24,670,5,10,0,226.263,1.689,3.377,0,,,,,,,,64.81,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-25,678,8,10,0,228.964,2.702,3.377,0,,,,,,,,,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-26,684,6,10,0,230.99,2.026,3.377,0,,,,,,,,,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-27,686,2,10,0,231.666,0.675,3.377,0,,,,,,,,,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-28,690,4,10,0,233.017,1.351,3.377,0,,,,,,,,,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-29,696,6,10,0,235.043,2.026,3.377,0,,,,,,,,,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-06-30,698,2,10,0,235.718,0.675,3.377,0,,,,,,,,,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-07-01,702,4,10,0,237.069,1.351,3.377,0,,,,,,,,,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-07-02,707,5,10,0,238.758,1.689,3.377,0,,,,,,,,,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-07-03,715,8,10,0,241.459,2.702,3.377,0,,,,,,,,,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JAM,North America,Jamaica,2020-07-04,721,6,10,0,243.486,2.026,3.377,0,,,,,,,,,2961161,266.879,31.4,9.684,6.39,8193.571,,206.537,11.28,5.3,28.6,66.425,1.7,74.47
JPN,Asia,Japan,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-15,1,1,0,0,0.008,0.008,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-16,1,0,0,0,0.008,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-17,1,0,0,0,0.008,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-18,1,0,0,0,0.008,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-19,1,0,0,0,0.008,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-20,1,0,0,0,0.008,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-21,1,0,0,0,0.008,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-22,1,0,0,0,0.008,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-23,1,0,0,0,0.008,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-24,2,1,0,0,0.016,0.008,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-25,2,0,0,0,0.016,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-26,3,1,0,0,0.024,0.008,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-27,3,0,0,0,0.024,0,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-28,4,1,0,0,0.032,0.008,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-29,7,3,0,0,0.055,0.024,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-30,11,4,0,0,0.087,0.032,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-01-31,14,3,0,0,0.111,0.024,0,0,,,,,,,,2.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-01,15,1,0,0,0.119,0.008,0,0,,,,,,,,8.33,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-02,19,4,0,0,0.15,0.032,0,0,,,,,,,,8.33,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-03,20,1,0,0,0.158,0.008,0,0,,,,,,,,8.33,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-04,20,0,0,0,0.158,0,0,0,,,,,,,,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-05,25,5,0,0,0.198,0.04,0,0,,,,,,,,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-06,25,0,0,0,0.198,0,0,0,,,,,,,,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-07,25,0,0,0,0.198,0,0,0,,,,,,,,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-08,25,0,0,0,0.198,0,0,0,,,,,,,,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-09,25,0,0,0,0.198,0,0,0,,,,,,,,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-10,25,0,0,0,0.198,0,0,0,938,,0.007,,,,people tested,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-11,25,0,0,0,0.198,0,0,0,,,,,,,people tested,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-12,25,0,0,0,0.198,0,0,0,954,,0.008,,,,people tested,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-13,29,4,1,1,0.229,0.032,0.008,0.008,964,10,0.008,0,,,people tested,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-14,30,1,1,0,0.237,0.008,0.008,0,978,14,0.008,0,,,people tested,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-15,38,8,1,0,0.3,0.063,0.008,0,,,,,,,people tested,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-16,52,14,1,0,0.411,0.111,0.008,0,,,,,,,people tested,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-17,59,7,1,0,0.466,0.055,0.008,0,1251,,0.01,,45,0,people tested,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-18,59,0,1,0,0.466,0,0.008,0,1287,36,0.01,0,49,0,people tested,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-19,66,7,1,0,0.522,0.055,0.008,0,1296,9,0.01,0,49,0,people tested,19.44,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-20,84,18,1,0,0.664,0.142,0.008,0,1432,136,0.011,0.001,67,0.001,people tested,25,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-21,93,9,1,0,0.735,0.071,0.008,0,1522,90,0.012,0.001,78,0.001,people tested,25,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-22,105,12,1,0,0.83,0.095,0.008,0,1607,85,0.013,0.001,77,0.001,people tested,25,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-23,132,27,1,0,1.044,0.213,0.008,0,1703,96,0.013,0.001,78,0.001,people tested,25,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-24,144,12,1,0,1.139,0.095,0.008,0,1742,39,0.014,0,70,0.001,people tested,25,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-25,144,0,1,0,1.139,0,0.008,0,1846,104,0.015,0.001,80,0.001,people tested,34.26,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-26,164,20,1,0,1.297,0.158,0.008,0,1890,44,0.015,0,85,0.001,people tested,34.26,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-27,186,22,3,2,1.471,0.174,0.024,0.016,2058,168,0.016,0.001,89,0.001,people tested,34.26,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-28,210,24,3,0,1.66,0.19,0.024,0,2209,151,0.017,0.001,98,0.001,people tested,34.26,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-02-29,230,20,3,0,1.819,0.158,0.024,0,,,,,108,0.001,people tested,34.26,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-01,239,9,5,2,1.89,0.071,0.04,0.016,2517,,0.02,,116,0.001,people tested,34.26,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-02,254,15,6,1,2.008,0.119,0.047,0.008,2613,96,0.021,0.001,124,0.001,people tested,43.52,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-03,254,0,6,0,2.008,0,0.047,0,2684,71,0.021,0.001,120,0.001,people tested,43.52,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-04,268,14,6,0,2.119,0.111,0.047,0,6519,3835,0.052,0.03,661,0.005,people tested,43.52,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-05,317,49,6,0,2.506,0.387,0.047,0,6777,258,0.054,0.002,674,0.005,people tested,43.52,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-06,349,32,6,0,2.759,0.253,0.047,0,7476,699,0.059,0.006,752,0.006,people tested,43.52,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-07,408,59,6,0,3.226,0.466,0.047,0,8029,553,0.063,0.004,809,0.006,people tested,43.52,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-08,455,47,6,0,3.598,0.372,0.047,0,8176,147,0.065,0.001,808,0.006,people tested,43.52,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-09,488,33,7,1,3.858,0.261,0.055,0.008,8286,110,0.066,0.001,810,0.006,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-10,514,26,9,2,4.064,0.206,0.071,0.016,9600,1314,0.076,0.01,988,0.008,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-11,568,54,12,3,4.491,0.427,0.095,0.024,10024,424,0.079,0.003,501,0.004,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-12,619,51,15,3,4.894,0.403,0.119,0.024,10205,181,0.081,0.001,490,0.004,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-13,675,56,19,4,5.337,0.443,0.15,0.032,12060,1855,0.095,0.015,655,0.005,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-14,737,62,21,2,5.827,0.49,0.166,0.016,12919,859,0.102,0.007,699,0.006,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-15,780,43,22,1,6.167,0.34,0.174,0.008,13026,107,0.103,0.001,693,0.005,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-16,814,34,24,2,6.436,0.269,0.19,0.016,13068,42,0.103,0,683,0.005,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-17,824,10,28,4,6.515,0.079,0.221,0.032,15151,2083,0.12,0.016,793,0.006,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-18,829,5,28,0,6.555,0.04,0.221,0,15354,203,0.121,0.002,761,0.006,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-19,873,44,29,1,6.902,0.348,0.229,0.008,14901,-453,0.118,-0.004,671,0.005,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-20,950,77,33,4,7.511,0.609,0.261,0.032,18844,3943,0.149,0.031,969,0.008,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-21,1007,57,35,2,7.962,0.451,0.277,0.016,18963,119,0.15,0.001,863,0.007,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-22,1046,39,36,1,8.27,0.308,0.285,0.008,20228,1265,0.16,0.01,1029,0.008,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-23,1089,43,41,5,8.61,0.34,0.324,0.04,20340,112,0.161,0.001,1039,0.008,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-24,1128,39,42,1,8.919,0.308,0.332,0.008,24430,4090,0.193,0.032,1326,0.01,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-25,1193,65,43,1,9.433,0.514,0.34,0.008,23521,-909,0.186,-0.007,1167,0.009,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-26,1268,75,45,2,10.026,0.593,0.356,0.016,25171,1650,0.199,0.013,1467,0.012,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-27,1364,96,46,1,10.785,0.759,0.364,0.008,27005,1834,0.214,0.015,1166,0.009,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-28,1499,135,49,3,11.852,1.067,0.387,0.024,28464,1459,0.225,0.012,1357,0.011,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-29,1693,194,52,3,13.386,1.534,0.411,0.024,28760,296,0.227,0.002,1219,0.01,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-30,1866,173,54,2,14.754,1.368,0.427,0.016,28966,206,0.229,0.002,1232,0.01,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-03-31,1953,87,56,2,15.442,0.688,0.443,0.016,32497,3531,0.257,0.028,1152,0.009,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-01,1953,0,56,0,15.442,0,0.443,0,34508,2011,0.273,0.016,1570,0.012,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-02,2178,225,57,1,17.221,1.779,0.451,0.008,34510,2,0.273,0,1334,0.011,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-03,2617,439,63,6,20.692,3.471,0.498,0.047,39446,4936,0.312,0.039,1777,0.014,people tested,43.52,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-04,2935,318,69,6,23.206,2.514,0.546,0.047,42882,3436,0.339,0.027,2060,0.016,people tested,43.52,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-05,3271,336,70,1,25.863,2.657,0.553,0.008,44639,1757,0.353,0.014,2268,0.018,people tested,43.52,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-06,3654,383,73,3,28.891,3.028,0.577,0.024,46172,1533,0.365,0.012,2458,0.019,people tested,43.52,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-07,3817,163,80,7,30.18,1.289,0.633,0.055,55311,9139,0.437,0.072,3259,0.026,people tested,45.37,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-08,3906,89,80,0,30.883,0.704,0.633,0,61498,6187,0.486,0.049,3856,0.03,people tested,45.37,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-09,4257,351,81,1,33.658,2.775,0.64,0.008,64387,2889,0.509,0.023,4268,0.034,people tested,45.37,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-10,4667,410,85,4,36.9,3.242,0.672,0.032,68771,4384,0.544,0.035,4189,0.033,people tested,45.37,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-11,5347,680,88,3,42.277,5.376,0.696,0.024,74891,6120,0.592,0.048,4573,0.036,people tested,45.37,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-12,6748,1401,98,10,53.354,11.077,0.775,0.079,77381,2490,0.612,0.02,4677,0.037,people tested,45.37,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-13,7255,507,102,4,57.362,4.009,0.806,0.032,78702,1321,0.622,0.01,4647,0.037,people tested,45.37,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-14,7645,390,109,7,60.446,3.084,0.862,0.055,89551,10849,0.708,0.086,4891,0.039,people tested,45.37,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-15,8100,455,119,10,64.044,3.598,0.941,0.079,94236,4685,0.745,0.037,4677,0.037,people tested,45.37,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-16,8582,482,136,17,67.855,3.811,1.075,0.134,100703,6467,0.796,0.051,5188,0.041,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-17,9167,585,148,12,72.48,4.625,1.17,0.095,106372,5669,0.841,0.045,5372,0.042,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-18,9795,628,154,6,77.445,4.965,1.218,0.047,111531,5159,0.882,0.041,5234,0.041,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-19,10361,566,161,7,81.92,4.475,1.273,0.055,112816,1285,0.892,0.01,5062,0.04,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-20,10751,390,171,10,85.004,3.084,1.352,0.079,116725,3909,0.923,0.031,5432,0.043,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-21,11118,367,186,15,87.906,2.902,1.471,0.119,124550,7825,0.985,0.062,5000,0.04,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-22,11496,378,186,0,90.894,2.989,1.471,0,130587,6037,1.033,0.048,5193,0.041,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-23,11772,276,287,101,93.077,2.182,2.269,0.799,135983,5396,1.075,0.043,5040,0.04,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-24,12240,468,317,30,96.777,3.7,2.506,0.237,141600,5617,1.12,0.044,5033,0.04,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-25,12892,652,334,17,101.932,5.155,2.641,0.134,147454,5854,1.166,0.046,5132,0.041,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-26,13182,290,348,14,104.225,2.293,2.752,0.111,149074,1620,1.179,0.013,5180,0.041,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-27,13385,203,351,3,105.83,1.605,2.775,0.024,150692,1618,1.191,0.013,4852,0.038,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-28,13576,191,376,25,107.34,1.51,2.973,0.198,160546,9854,1.269,0.078,5142,0.041,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-29,13852,276,389,13,109.522,2.182,3.076,0.103,164255,3709,1.299,0.029,4810,0.038,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-04-30,14088,236,415,26,111.388,1.866,3.281,0.206,165609,1354,1.309,0.011,4232,0.033,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-01,14281,193,432,17,112.914,1.526,3.416,0.134,174150,8541,1.377,0.068,4650,0.037,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-02,14544,263,458,26,114.994,2.079,3.621,0.206,181527,7377,1.435,0.058,4868,0.038,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-03,14839,295,492,34,117.326,2.332,3.89,0.269,183251,1724,1.449,0.014,4882,0.039,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-04,15057,218,510,18,119.05,1.724,4.032,0.142,184586,1335,1.459,0.011,4842,0.038,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-05,15231,174,521,11,120.426,1.376,4.119,0.087,186343,1757,1.473,0.014,3685,0.029,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-06,15354,123,543,22,121.398,0.973,4.293,0.174,188927,2584,1.494,0.02,3525,0.028,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-07,15463,109,551,8,122.26,0.862,4.357,0.063,190030,1103,1.502,0.009,3489,0.028,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-08,15547,84,557,6,122.924,0.664,4.404,0.047,202013,11983,1.597,0.095,3980,0.031,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-09,15628,81,601,44,123.564,0.64,4.752,0.348,211997,9984,1.676,0.079,4353,0.034,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-10,15747,119,613,12,124.505,0.941,4.847,0.095,214256,2259,1.694,0.018,4429,0.035,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-11,15798,51,621,8,124.909,0.403,4.91,0.063,218204,3948,1.725,0.031,4803,0.038,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-12,15874,76,643,22,125.51,0.601,5.084,0.174,223649,5445,1.768,0.043,5329,0.042,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-13,16024,150,668,25,126.696,1.186,5.282,0.198,223667,18,1.768,0,4963,0.039,people tested,47.22,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-14,16079,55,687,19,127.13,0.435,5.432,0.15,233144,9477,1.843,0.075,6159,0.049,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-15,16193,114,710,23,128.032,0.901,5.614,0.182,230882,-2262,1.825,-0.018,4124,0.033,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-16,16237,44,725,15,128.38,0.348,5.732,0.119,240368,9486,1.9,0.075,4053,0.032,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-17,16285,48,744,19,128.759,0.38,5.883,0.15,244452,4084,1.933,0.032,4314,0.034,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-18,16305,20,749,5,128.917,0.158,5.922,0.04,250151,5699,1.978,0.045,4564,0.036,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-19,16365,60,763,14,129.392,0.474,6.033,0.111,255675,5524,2.022,0.044,4575,0.036,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-20,16385,20,771,8,129.55,0.158,6.096,0.063,258277,2602,2.042,0.021,4944,0.039,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-21,16424,39,777,6,129.858,0.308,6.143,0.047,261572,3295,2.068,0.026,4061,0.032,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-22,16513,89,796,19,130.562,0.704,6.294,0.15,265502,3930,2.099,0.031,4946,0.039,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-23,16536,23,808,12,130.744,0.182,6.389,0.095,268477,2975,2.123,0.024,4016,0.032,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-24,16550,14,820,12,130.854,0.111,6.483,0.095,271201,2724,2.144,0.022,3821,0.03,people tested,40.74,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-25,16581,31,830,10,131.099,0.245,6.562,0.079,272688,1487,2.156,0.012,3220,0.025,people tested,28.7,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-26,16623,42,846,16,131.432,0.332,6.689,0.127,276170,3482,2.184,0.028,2928,0.023,people tested,31.48,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-27,16651,28,858,12,131.653,0.221,6.784,0.095,278642,2472,2.203,0.02,2909,0.023,people tested,31.48,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-28,16651,0,858,0,131.653,0,6.784,0,281293,2651,2.224,0.021,2817,0.022,people tested,31.48,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-29,16719,68,874,16,132.191,0.538,6.91,0.127,284763,3470,2.252,0.027,2752,0.022,people tested,31.48,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-30,16804,85,886,12,132.863,0.672,7.005,0.095,287754,2991,2.275,0.024,2754,0.022,people tested,31.48,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-05-31,16851,47,891,5,133.234,0.372,7.045,0.04,290436,2682,2.296,0.021,2748,0.022,people tested,31.48,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-01,16884,33,892,1,133.495,0.261,7.053,0.008,292569,2133,2.313,0.017,2840,0.022,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-02,16930,46,894,2,133.859,0.364,7.069,0.016,296383,3814,2.343,0.03,2888,0.023,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-03,16986,56,900,6,134.302,0.443,7.116,0.047,300277,3894,2.374,0.031,3091,0.024,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-04,17018,32,903,3,134.555,0.253,7.14,0.024,303633,3356,2.401,0.027,3191,0.025,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-05,17064,46,907,4,134.918,0.364,7.171,0.032,307462,3829,2.431,0.03,3243,0.026,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-06,17103,39,914,7,135.227,0.308,7.227,0.055,311447,3985,2.462,0.032,3385,0.027,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-07,17141,38,916,2,135.527,0.3,7.242,0.016,314483,3036,2.486,0.024,3435,0.027,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-08,17174,33,916,0,135.788,0.261,7.242,0,316848,2365,2.505,0.019,3468,0.027,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-09,17210,36,916,0,136.073,0.285,7.242,0,321053,4205,2.538,0.033,3524,0.028,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-10,17251,41,919,3,136.397,0.324,7.266,0.024,324675,3622,2.567,0.029,3485,0.028,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-11,17292,41,920,1,136.721,0.324,7.274,0.008,328730,4055,2.599,0.032,3585,0.028,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-12,17332,40,922,2,137.037,0.316,7.29,0.016,332207,3477,2.627,0.027,3535,0.028,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-13,17382,50,924,2,137.433,0.395,7.306,0.016,336161,3954,2.658,0.031,3531,0.028,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-14,17429,47,925,1,137.804,0.372,7.314,0.008,338758,2597,2.678,0.021,3468,0.027,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-15,17502,73,925,0,138.381,0.577,7.314,0,340918,2160,2.696,0.017,3439,0.027,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-16,17587,85,927,2,139.054,0.672,7.329,0.016,344526,3608,2.724,0.029,3353,0.027,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-17,17628,41,931,4,139.378,0.324,7.361,0.032,348051,3525,2.752,0.028,3339,0.026,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-18,17668,40,935,4,139.694,0.316,7.393,0.032,396433,48382,3.134,0.383,9672,0.076,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-19,17740,72,935,0,140.263,0.569,7.393,0,403380,6947,3.189,0.055,10168,0.08,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-20,17799,59,952,17,140.73,0.466,7.527,0.134,409022,5642,3.234,0.045,10409,0.082,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-21,17799,0,952,0,140.73,0,7.527,0,412669,3647,3.263,0.029,10559,0.083,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-22,17916,117,953,1,141.655,0.925,7.535,0.008,417951,5282,3.305,0.042,11005,0.087,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-23,17968,52,955,2,142.066,0.411,7.551,0.016,424767,6816,3.358,0.054,11463,0.091,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-24,18027,59,963,8,142.532,0.466,7.614,0.063,429481,4714,3.396,0.037,11633,0.092,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-25,18110,83,968,5,143.189,0.656,7.654,0.04,435495,6014,3.443,0.048,5580,0.044,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-26,18197,87,969,1,143.877,0.688,7.662,0.008,440739,5244,3.485,0.041,5337,0.042,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-27,18297,100,971,2,144.667,0.791,7.677,0.016,446589,5850,3.531,0.046,5367,0.042,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-28,18390,93,971,0,145.403,0.735,7.677,0,451772,5183,3.572,0.041,5586,0.044,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-29,18476,86,972,1,146.083,0.68,7.685,0.008,454609,2837,3.594,0.022,5237,0.041,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-06-30,18593,117,972,0,147.008,0.925,7.685,0,461446,6837,3.648,0.054,5240,0.041,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-07-01,18723,130,974,2,148.035,1.028,7.701,0.016,467444,5998,3.696,0.047,5423,0.043,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-07-02,18874,151,975,1,149.229,1.194,7.709,0.008,475308,7864,3.758,0.062,5688,0.045,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-07-03,19068,194,976,1,150.763,1.534,7.717,0.008,481877,6569,3.81,0.052,5877,0.046,people tested,27.78,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JPN,Asia,Japan,2020-07-04,19282,214,977,1,152.455,1.692,7.725,0.008,,,,,,,,,126476458,347.778,48.2,27.049,18.493,39002.223,,79.37,5.72,11.2,33.7,,13.05,84.63
JEY,Europe,Jersey,2020-03-20,5,5,0,0,49.469,49.469,0,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-03-21,12,7,0,0,118.726,69.257,0,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-03-22,12,0,0,0,118.726,0,0,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-03-23,15,3,0,0,148.408,29.682,0,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-03-24,18,3,0,0,178.089,29.682,0,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-03-25,18,0,0,0,178.089,0,0,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-03-26,18,0,0,0,178.089,0,0,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-03-27,32,14,1,1,316.603,138.514,9.894,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-03-28,52,20,1,0,514.48,197.877,9.894,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-03-29,61,9,1,0,603.524,89.045,9.894,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-03-30,63,2,2,1,623.312,19.788,19.788,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-03-31,63,0,2,0,623.312,0,19.788,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-01,81,18,2,0,801.401,178.089,19.788,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-02,81,0,2,0,801.401,0,19.788,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-03,81,0,2,0,801.401,0,19.788,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-04,118,37,2,0,1167.473,366.072,19.788,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-05,123,5,3,1,1216.942,49.469,29.682,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-06,155,32,3,0,1533.545,316.603,29.682,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-07,169,14,3,0,1672.059,138.514,29.682,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-08,170,1,3,0,1681.953,9.894,29.682,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-09,170,0,3,0,1681.953,0,29.682,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-10,183,13,3,0,1810.573,128.62,29.682,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-11,198,15,4,1,1958.98,148.408,39.575,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-12,198,0,4,0,1958.98,0,39.575,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-13,213,15,4,0,2107.388,148.408,39.575,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-14,217,4,4,0,2146.963,39.575,39.575,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-15,217,0,4,0,2146.963,0,39.575,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-16,217,0,6,2,2146.963,0,59.363,19.788,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-17,223,6,10,4,2206.326,59.363,98.938,39.575,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-18,224,1,11,1,2216.22,9.894,108.832,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-19,245,21,12,1,2423.991,207.771,118.726,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-20,249,4,12,0,2463.566,39.575,118.726,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-21,249,0,14,2,2463.566,0,138.514,19.788,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-22,255,6,14,0,2522.929,59.363,138.514,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-23,255,0,18,4,2522.929,0,178.089,39.575,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-24,276,21,19,1,2730.7,207.771,187.983,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-25,278,2,19,0,2750.487,19.788,187.983,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-26,280,2,19,0,2770.275,19.788,187.983,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-27,281,1,19,0,2780.169,9.894,187.983,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-28,283,2,19,0,2799.956,19.788,187.983,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-29,284,1,20,1,2809.85,9.894,197.877,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-04-30,286,2,21,1,2829.638,19.788,207.771,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-01,286,0,23,2,2829.638,0,227.558,19.788,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-02,286,0,24,1,2829.638,0,237.452,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-03,291,5,24,0,2879.107,49.469,237.452,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-04,292,1,24,0,2889.001,9.894,237.452,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-05,293,1,24,0,2898.895,9.894,237.452,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-06,293,0,24,0,2898.895,0,237.452,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-07,293,0,25,1,2898.895,0,247.346,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-08,293,0,25,0,2898.895,0,247.346,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-09,293,0,25,0,2898.895,0,247.346,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-10,293,0,25,0,2898.895,0,247.346,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-11,294,1,25,0,2908.789,9.894,247.346,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-12,294,0,25,0,2908.789,0,247.346,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-13,295,1,26,1,2918.683,9.894,257.24,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-14,296,1,27,1,2928.576,9.894,267.134,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-15,297,1,27,0,2938.47,9.894,267.134,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-16,297,0,27,0,2938.47,0,267.134,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-17,302,5,27,0,2987.939,49.469,267.134,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-18,302,0,27,0,2987.939,0,267.134,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-19,303,1,27,0,2997.833,9.894,267.134,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-20,303,0,28,1,2997.833,0,277.027,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-21,306,3,29,1,3027.515,29.682,286.921,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-22,306,0,29,0,3027.515,0,286.921,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-23,306,0,29,0,3027.515,0,286.921,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-24,306,0,29,0,3027.515,0,286.921,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-25,306,0,29,0,3027.515,0,286.921,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-26,307,1,29,0,3037.409,9.894,286.921,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-27,307,0,29,0,3037.409,0,286.921,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-28,308,1,29,0,3047.302,9.894,286.921,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-29,308,0,29,0,3047.302,0,286.921,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-30,308,0,29,0,3047.302,0,286.921,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-05-31,308,0,29,0,3047.302,0,286.921,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-01,308,0,29,0,3047.302,0,286.921,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-02,308,0,29,0,3047.302,0,286.921,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-03,308,0,30,1,3047.302,0,296.815,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-04,309,1,30,0,3057.196,9.894,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-05,309,0,30,0,3057.196,0,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-06,309,0,30,0,3057.196,0,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-07,311,2,30,0,3076.984,19.788,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-08,311,0,30,0,3076.984,0,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-09,312,1,30,0,3086.878,9.894,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-10,313,1,30,0,3096.772,9.894,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-11,313,0,30,0,3096.772,0,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-12,313,0,30,0,3096.772,0,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-13,313,0,30,0,3096.772,0,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-14,313,0,30,0,3096.772,0,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-15,313,0,30,0,3096.772,0,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-16,316,3,30,0,3126.453,29.682,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-17,316,0,30,0,3126.453,0,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-18,318,2,30,0,3146.241,19.788,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-19,318,0,30,0,3146.241,0,296.815,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-20,318,0,31,1,3146.241,0,306.709,9.894,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-21,318,0,31,0,3146.241,0,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-22,318,0,31,0,3146.241,0,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-23,318,0,31,0,3146.241,0,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-24,318,0,31,0,3146.241,0,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-25,319,1,31,0,3156.135,9.894,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-26,319,0,31,0,3156.135,0,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-27,319,0,31,0,3156.135,0,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-28,319,0,31,0,3156.135,0,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-29,319,0,31,0,3156.135,0,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-06-30,319,0,31,0,3156.135,0,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-07-01,319,0,31,0,3156.135,0,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-07-02,319,0,31,0,3156.135,0,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-07-03,320,1,31,0,3166.029,9.894,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JEY,Europe,Jersey,2020-07-04,320,0,31,0,3166.029,0,306.709,0,,,,,,,,,101073,,,,,,,,,,,,,
JOR,Asia,Jordan,2020-03-03,1,1,0,0,0.098,0.098,0,0,,,,,,,,0,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-08,1,0,0,0,0.098,0,0,0,,,,,,,,11.11,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-15,1,0,0,0,0.098,0,0,0,,,,,,,,33.33,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-16,15,14,0,0,1.47,1.372,0,0,,,,,,,,33.33,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-17,16,1,0,0,1.568,0.098,0,0,,,,,,,,33.33,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-18,35,19,0,0,3.43,1.862,0,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-19,52,17,0,0,5.096,1.666,0,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-20,56,4,0,0,5.489,0.392,0,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-21,69,13,0,0,6.763,1.274,0,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-22,84,15,0,0,8.233,1.47,0,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-23,99,15,0,0,9.703,1.47,0,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-24,112,13,0,0,10.977,1.274,0,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-25,127,15,0,0,12.447,1.47,0,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-26,153,26,0,0,14.995,2.548,0,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-27,172,19,0,0,16.858,1.862,0,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-28,212,40,0,0,20.778,3.92,0,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-29,235,23,1,1,23.032,2.254,0.098,0.098,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-30,259,24,1,0,25.384,2.352,0.098,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-03-31,268,9,5,4,26.266,0.882,0.49,0.392,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-01,274,6,5,0,26.854,0.588,0.49,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-02,278,4,5,0,27.247,0.392,0.49,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-03,299,21,5,0,29.305,2.058,0.49,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-04,299,0,5,0,29.305,0,0.49,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-05,323,24,5,0,31.657,2.352,0.49,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-06,345,22,5,0,33.813,2.156,0.49,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-07,349,4,6,1,34.205,0.392,0.588,0.098,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-08,349,0,6,0,34.205,0,0.588,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-09,358,9,6,0,35.087,0.882,0.588,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-10,372,14,7,1,36.459,1.372,0.686,0.098,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-11,372,0,7,0,36.459,0,0.686,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-12,381,9,7,0,37.341,0.882,0.686,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-13,389,8,7,0,38.126,0.784,0.686,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-14,391,2,7,0,38.322,0.196,0.686,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-15,397,6,7,0,38.91,0.588,0.686,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-16,401,4,7,0,39.302,0.392,0.686,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-17,402,1,7,0,39.4,0.098,0.686,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-18,407,5,7,0,39.89,0.49,0.686,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-19,413,6,7,0,40.478,0.588,0.686,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-20,417,4,7,0,40.87,0.392,0.686,0,,,,,,,,100,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-21,425,8,7,0,41.654,0.784,0.686,0,,,,,,,,96.3,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-22,425,0,7,0,41.654,0,0.686,0,,,,,,,,96.3,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-23,428,3,7,0,41.948,0.294,0.686,0,,,,,,,,96.3,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-24,437,9,7,0,42.83,0.882,0.686,0,,,,,,,,96.3,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-25,441,4,7,0,43.222,0.392,0.686,0,,,,,,,,96.3,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-26,444,3,7,0,43.516,0.294,0.686,0,,,,,,,,96.3,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-27,447,3,7,0,43.81,0.294,0.686,0,,,,,,,,89.81,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-28,449,2,7,0,44.006,0.196,0.686,0,,,,,,,,89.81,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-29,449,0,8,1,44.006,0,0.784,0.098,,,,,,,,89.81,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-04-30,451,2,8,0,44.202,0.196,0.784,0,,,,,,,,89.81,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-01,453,2,8,0,44.398,0.196,0.784,0,,,,,,,,89.81,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-02,459,6,8,0,44.986,0.588,0.784,0,,,,,,,,89.81,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-03,460,1,9,1,45.084,0.098,0.882,0.098,,,,,,,,89.81,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-04,461,1,9,0,45.182,0.098,0.882,0,,,,,,,,87.04,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-05,465,4,9,0,45.574,0.392,0.882,0,,,,,,,,87.04,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-06,471,6,9,0,46.162,0.588,0.882,0,,,,,,,,87.04,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-07,473,2,9,0,46.358,0.196,0.882,0,,,,,,,,87.04,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-08,494,21,9,0,48.416,2.058,0.882,0,,,,,,,,87.04,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-09,508,14,9,0,49.789,1.372,0.882,0,,,,,,,,87.04,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-10,522,14,9,0,51.161,1.372,0.882,0,,,,,,,,87.04,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-11,540,18,9,0,52.925,1.764,0.882,0,,,,,,,,87.04,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-12,562,22,9,0,55.081,2.156,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-13,576,14,9,0,56.453,1.372,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-14,582,6,9,0,57.041,0.588,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-15,586,4,9,0,57.433,0.392,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-16,596,10,9,0,58.413,0.98,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-17,607,11,9,0,59.491,1.078,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-18,613,6,9,0,60.08,0.588,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-19,629,16,9,0,61.648,1.568,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-20,649,20,9,0,63.608,1.96,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-21,672,23,9,0,65.862,2.254,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-22,684,12,9,0,67.038,1.176,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-23,700,16,9,0,68.606,1.568,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-24,704,4,9,0,68.998,0.392,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-25,708,4,9,0,69.39,0.392,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-26,711,3,9,0,69.684,0.294,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-27,718,7,9,0,70.37,0.686,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-28,720,2,9,0,70.567,0.196,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-29,728,8,9,0,71.351,0.784,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-30,730,2,9,0,71.547,0.196,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-05-31,734,4,9,0,71.939,0.392,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-01,739,5,9,0,72.429,0.49,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-02,746,7,9,0,73.115,0.686,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-03,755,9,9,0,73.997,0.882,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-04,757,2,9,0,74.193,0.196,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-05,765,8,9,0,74.977,0.784,0.882,0,,,,,,,,77.78,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-06,784,19,9,0,76.839,1.862,0.882,0,,,,,,,,55.56,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-07,795,11,9,0,77.917,1.078,0.882,0,,,,,,,,55.56,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-08,808,13,9,0,79.191,1.274,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-09,831,23,9,0,81.446,2.254,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-10,845,14,9,0,82.818,1.372,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-11,863,18,9,0,84.582,1.764,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-12,890,27,9,0,87.228,2.646,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-13,915,25,9,0,89.678,2.45,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-14,953,38,9,0,93.403,3.724,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-15,961,8,9,0,94.187,0.784,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-16,979,18,9,0,95.951,1.764,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-17,981,2,9,0,96.147,0.196,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-18,987,6,9,0,96.735,0.588,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-19,1001,14,9,0,98.107,1.372,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-20,1008,7,9,0,98.793,0.686,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-21,1015,7,9,0,99.479,0.686,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-22,1033,18,9,0,101.243,1.764,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-23,1042,9,9,0,102.125,0.882,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-24,1047,5,9,0,102.615,0.49,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-25,1071,24,9,0,104.968,2.352,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-26,1086,15,9,0,106.438,1.47,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-27,1104,18,9,0,108.202,1.764,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-28,1111,7,9,0,108.888,0.686,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-29,1121,10,9,0,109.868,0.98,0.882,0,,,,,,,,48.15,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-06-30,1128,7,9,0,110.554,0.686,0.882,0,,,,,,,,,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-07-01,1132,4,9,0,110.946,0.392,0.882,0,,,,,,,,,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-07-02,1133,1,9,0,111.044,0.098,0.882,0,,,,,,,,,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-07-03,1136,3,9,0,111.338,0.294,0.882,0,,,,,,,,,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
JOR,Asia,Jordan,2020-07-04,1147,11,10,1,112.416,1.078,0.98,0.098,,,,,,,,,10203140,109.285,23.2,3.81,2.361,8337.49,0.1,208.257,11.75,,,,1.4,74.53
KAZ,Asia,Kazakhstan,2020-03-13,,,,,,,,,126,,0.007,,,,tests performed,19.44,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-14,,,,,,,,,445,319,0.024,0.017,,,tests performed,19.44,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-15,6,6,0,0,0.32,0.32,0,0,652,207,0.035,0.011,,,tests performed,19.44,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-16,9,3,0,0,0.479,0.16,0,0,1038,386,0.055,0.021,,,tests performed,47.22,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-17,11,2,0,0,0.586,0.107,0,0,1970,932,0.105,0.05,,,tests performed,47.22,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-18,33,22,0,0,1.757,1.172,0,0,2234,264,0.119,0.014,,,tests performed,55.56,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-19,37,4,0,0,1.971,0.213,0,0,3284,1050,0.175,0.056,,,tests performed,80.09,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-20,49,12,0,0,2.61,0.639,0,0,4100,816,0.218,0.043,568,0.03,tests performed,80.09,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-21,53,4,0,0,2.823,0.213,0,0,5275,1175,0.281,0.063,690,0.037,tests performed,80.09,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-22,56,3,0,0,2.982,0.16,0,0,6508,1233,0.347,0.066,837,0.045,tests performed,80.09,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-23,60,4,0,0,3.195,0.213,0,0,8262,1754,0.44,0.093,1032,0.055,tests performed,80.09,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-24,62,2,0,0,3.302,0.107,0,0,9884,1622,0.526,0.086,1131,0.06,tests performed,80.09,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-25,79,17,0,0,4.207,0.905,0,0,11349,1465,0.604,0.078,1302,0.069,tests performed,80.09,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-26,88,9,0,0,4.687,0.479,0,0,13460,2111,0.717,0.112,1454,0.077,tests performed,80.09,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-27,120,32,0,0,6.391,1.704,0,0,15147,1687,0.807,0.09,1578,0.084,tests performed,80.09,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-28,193,73,0,0,10.279,3.888,0,0,16622,1475,0.885,0.079,1621,0.086,tests performed,80.09,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-29,229,36,0,0,12.196,1.917,0,0,19318,2696,1.029,0.144,1830,0.097,tests performed,80.09,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-30,284,55,1,1,15.125,2.929,0.053,0.053,21013,1695,1.119,0.09,1822,0.097,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-03-31,325,41,1,0,17.309,2.184,0.053,0,30905,9892,1.646,0.527,3003,0.16,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-01,340,15,1,0,18.108,0.799,0.053,0,32819,1914,1.748,0.102,3067,0.163,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-02,348,8,2,1,18.534,0.426,0.107,0.053,35191,2372,1.874,0.126,3104,0.165,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-03,386,38,3,1,20.557,2.024,0.16,0.053,43149,7958,2.298,0.424,4000,0.213,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-04,460,74,3,0,24.498,3.941,0.16,0,45552,2403,2.426,0.128,4133,0.22,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-05,460,0,3,0,24.498,0,0.16,0,50522,4970,2.691,0.265,4458,0.237,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-06,531,71,5,2,28.28,3.781,0.266,0.107,52881,2359,2.816,0.126,4553,0.242,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-07,670,139,6,1,35.683,7.403,0.32,0.053,54767,1886,2.917,0.1,3409,0.182,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-08,704,34,6,0,37.493,1.811,0.32,0,56775,2008,3.024,0.107,3422,0.182,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-09,759,55,7,1,40.422,2.929,0.373,0.053,59371,2596,3.162,0.138,3454,0.184,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-10,802,43,9,2,42.712,2.29,0.479,0.107,61955,2584,3.3,0.138,2687,0.143,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-11,840,38,10,1,44.736,2.024,0.533,0.053,65856,3901,3.507,0.208,2901,0.154,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-12,880,40,10,0,46.867,2.13,0.533,0,69304,3448,3.691,0.184,2683,0.143,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-13,961,81,10,0,51.18,4.314,0.533,0,73106,3802,3.893,0.202,2889,0.154,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-14,1179,218,14,4,62.791,11.61,0.746,0.213,76904,3798,4.096,0.202,3162,0.168,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-15,1267,88,14,0,67.477,4.687,0.746,0,81359,4455,4.333,0.237,3512,0.187,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-16,1331,64,16,2,70.886,3.408,0.852,0.107,85735,4376,4.566,0.233,3766,0.201,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-17,1470,139,17,1,78.288,7.403,0.905,0.053,92299,6564,4.916,0.35,4335,0.231,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-18,1591,121,17,0,84.733,6.444,0.905,0,100878,8579,5.373,0.457,5003,0.266,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-19,1654,63,17,0,88.088,3.355,0.905,0,108832,7954,5.796,0.424,5647,0.301,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-20,1735,81,19,2,92.402,4.314,1.012,0.107,117949,9117,6.282,0.486,6406,0.341,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-21,1949,214,19,0,103.799,11.397,1.012,0,126727,8778,6.749,0.467,7118,0.379,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-22,2025,76,19,0,107.846,4.048,1.012,0,139207,12480,7.414,0.665,8264,0.44,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-23,2191,166,19,0,116.687,8.841,1.012,0,153492,14285,8.175,0.761,9680,0.516,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-24,2334,143,22,3,124.303,7.616,1.172,0.16,164505,11013,8.761,0.587,10315,0.549,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-25,2482,148,25,3,132.185,7.882,1.331,0.16,180502,15997,9.613,0.852,11375,0.606,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-26,2652,170,25,0,141.239,9.054,1.331,0,196298,15796,10.454,0.841,12495,0.665,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-27,2717,65,25,0,144.701,3.462,1.331,0,205560,9262,10.948,0.493,12516,0.667,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-28,2860,143,25,0,152.316,7.616,1.331,0,216276,10716,11.518,0.571,12793,0.681,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-29,3063,203,25,0,163.128,10.811,1.331,0,232415,16139,12.378,0.86,13315,0.709,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-04-30,3205,142,25,0,170.69,7.563,1.331,0,249527,17112,13.289,0.911,13719,0.731,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-01,3504,299,25,0,186.614,15.924,1.331,0,268534,19007,14.301,1.012,14861,0.791,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-02,3671,167,25,0,195.508,8.894,1.331,0,282862,14328,15.065,0.763,14623,0.779,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-03,3877,206,25,0,206.479,10.971,1.331,0,296136,13274,15.771,0.707,14263,0.76,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-04,3964,87,27,2,211.113,4.633,1.438,0.107,306861,10725,16.343,0.571,14472,0.771,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-05,4121,157,29,2,219.474,8.361,1.544,0.107,320411,13550,17.064,0.722,14876,0.792,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-06,4277,156,29,0,227.782,8.308,1.544,0,336480,16069,17.92,0.856,14866,0.792,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-07,4502,225,30,1,239.765,11.983,1.598,0.053,353843,17363,18.845,0.925,14902,0.794,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-08,4690,188,31,1,249.778,10.012,1.651,0.053,371126,17283,19.765,0.92,14656,0.781,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-09,4834,144,31,0,257.447,7.669,1.651,0,385104,13978,20.51,0.744,14606,0.778,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-10,5036,202,31,0,268.205,10.758,1.651,0,398411,13307,21.218,0.709,14611,0.778,tests performed,89.35,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-11,5126,90,31,0,272.998,4.793,1.651,0,408713,10302,21.767,0.549,14550,0.775,tests performed,81.94,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-12,5240,114,32,1,279.069,6.071,1.704,0.053,422011,13298,22.475,0.708,14514,0.773,tests performed,81.94,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-13,5417,177,32,0,288.496,9.427,1.704,0,439495,17484,23.406,0.931,14716,0.784,tests performed,81.94,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-14,5571,154,32,0,296.697,8.202,1.704,0,459736,20241,24.484,1.078,15128,0.806,tests performed,81.94,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-15,5571,0,32,0,296.697,0,1.704,0,483236,23500,25.736,1.252,16016,0.853,tests performed,81.94,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-16,5850,279,34,2,311.556,14.859,1.811,0.107,505216,21980,26.907,1.171,17159,0.914,tests performed,81.94,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-17,6157,307,34,0,327.906,16.35,1.811,0,527440,22224,28.09,1.184,18433,0.982,tests performed,81.94,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-18,6440,283,34,0,342.978,15.072,1.811,0,540708,13268,28.797,0.707,18856,1.004,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-19,6751,311,35,1,359.541,16.563,1.864,0.053,553062,12354,29.455,0.658,18722,0.997,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-20,6969,218,35,0,371.151,11.61,1.864,0,571547,18485,30.439,0.984,18865,1.005,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-21,7234,265,35,0,385.265,14.113,1.864,0,591502,19955,31.502,1.063,18824,1.003,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-22,7597,363,35,0,404.597,19.332,1.864,0,612997,21495,32.647,1.145,18537,0.987,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-23,7919,322,35,0,421.746,17.149,1.864,0,635712,22715,33.856,1.21,18642,0.993,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-24,8322,403,35,0,443.209,21.463,1.864,0,657214,21502,35.002,1.145,18539,0.987,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-25,8531,209,35,0,454.34,11.131,1.864,0,671774,14560,35.777,0.775,18724,0.997,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-26,8969,438,35,0,477.666,23.327,1.864,0,687267,15493,36.602,0.825,19172,1.021,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-27,9304,335,37,2,495.508,17.841,1.971,0.107,710352,23085,37.832,1.229,19829,1.056,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-28,9576,272,37,0,509.994,14.486,1.971,0,735273,24921,39.159,1.327,20539,1.094,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-29,9932,356,37,0,528.953,18.96,1.971,0,761727,26454,40.568,1.409,21247,1.132,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-30,10382,450,37,0,552.919,23.966,1.971,0,788289,26562,41.982,1.415,21797,1.161,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-05-31,10858,476,38,1,578.27,25.351,2.024,0.053,812881,24592,43.292,1.31,22238,1.184,tests performed,83.8,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-01,11308,450,41,3,602.236,23.966,2.184,0.16,828377,15496,44.117,0.825,22372,1.191,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-02,11571,263,41,0,616.242,14.007,2.184,0,843626,15249,44.929,0.812,22337,1.19,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-03,11796,225,44,3,628.225,11.983,2.343,0.16,867286,23660,46.189,1.26,22419,1.194,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-04,12067,271,48,4,642.658,14.433,2.556,0.213,892101,24815,47.511,1.322,22404,1.193,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-05,12312,245,52,4,655.706,13.048,2.769,0.213,915904,23803,48.779,1.268,22025,1.173,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-06,12511,199,52,0,666.304,10.598,2.769,0,942576,26672,50.199,1.42,22041,1.174,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-07,12694,183,53,1,676.05,9.746,2.823,0.053,965089,22513,51.398,1.199,21744,1.158,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-08,12859,165,56,3,684.838,8.787,2.982,0.16,981373,16284,52.265,0.867,21857,1.164,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-09,13074,215,58,2,696.288,11.45,3.089,0.107,998556,17183,53.181,0.915,22133,1.179,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-10,13319,245,61,3,709.336,13.048,3.249,0.16,1023417,24861,54.505,1.324,22304,1.188,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-11,13558,239,67,6,722.065,12.729,3.568,0.32,1050098,26681,55.926,1.421,22571,1.202,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-12,13872,314,67,0,738.788,16.723,3.568,0,1078539,28441,57.44,1.515,23234,1.237,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-13,14238,366,70,3,758.28,19.492,3.728,0.16,1108919,30380,59.058,1.618,23763,1.266,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-14,14496,258,73,3,772.02,13.74,3.888,0.16,1136194,27275,60.511,1.453,24444,1.302,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-15,14809,313,77,4,788.69,16.67,4.101,0.213,1160776,24582,61.82,1.309,25629,1.365,tests performed,77.31,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-16,15192,383,81,4,809.088,20.398,4.314,0.213,1184416,23640,63.079,1.259,26551,1.414,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-17,15542,350,88,7,827.728,18.64,4.687,0.373,1211577,27161,64.526,1.447,26880,1.432,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-18,15877,335,100,12,845.569,17.841,5.326,0.639,1239138,27561,65.993,1.468,27006,1.438,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-19,16351,474,105,5,870.813,25.244,5.592,0.266,1269588,30450,67.615,1.622,27293,1.454,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-20,16779,428,113,8,893.607,22.794,6.018,0.426,1302094,32506,69.346,1.731,27596,1.47,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-21,17225,446,118,5,917.36,23.753,6.284,0.266,1330577,28483,70.863,1.517,27769,1.479,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-22,17732,507,120,2,944.362,27.002,6.391,0.107,1354456,23879,72.135,1.272,27669,1.474,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-23,18231,499,127,7,970.937,26.575,6.764,0.373,1376862,22406,73.328,1.193,27492,1.464,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-24,18765,534,134,7,999.377,28.439,7.137,0.373,1401692,24830,74.651,1.322,27159,1.446,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-25,19285,520,136,2,1027.07,27.694,7.243,0.107,1424647,22955,75.873,1.223,26501,1.411,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-26,19750,465,147,11,1051.835,24.765,7.829,0.586,1447166,22519,77.072,1.199,25368,1.351,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-27,20319,569,150,3,1082.139,30.304,7.989,0.16,1467556,20390,78.158,1.086,23637,1.259,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-28,20780,461,173,23,1106.69,24.552,9.214,1.225,1485188,17632,79.097,0.939,22087,1.176,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-29,21327,547,183,10,1135.822,29.132,9.746,0.533,1501794,16606,79.982,0.884,21048,1.121,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-06-30,21819,492,188,5,1162.025,26.203,10.012,0.266,1517098,15304,80.797,0.815,20034,1.067,tests performed,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-07-01,41065,19246,188,0,2187.018,1024.993,10.012,0,,,,,,,,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-07-02,42574,1509,188,0,2267.384,80.366,10.012,0,,,,,,,,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-07-03,44075,1501,188,0,2347.323,79.939,10.012,0,,,,,,,,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KAZ,Asia,Kazakhstan,2020-07-04,45719,1644,188,0,2434.878,87.555,10.012,0,,,,,,,,,18776707,6.681,30.6,6.991,4.625,24055.588,0.1,466.792,7.11,7,43.1,98.999,6.7,73.6
KEN,Africa,Kenya,2020-03-06,,,,,,,,,31,,0.001,,,,units unclear,13.89,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-07,,,,,,,,,,,,,,,units unclear,13.89,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-08,,,,,,,,,,,,,,,units unclear,13.89,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-09,,,,,,,,,,,,,,,units unclear,13.89,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-10,,,,,,,,,,,,,,,units unclear,13.89,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-11,,,,,,,,,,,,,,,units unclear,13.89,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-12,,,,,,,,,,,,,,,units unclear,13.89,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-13,,,,,,,,,,,,,7,0,units unclear,36.11,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-14,1,1,0,0,0.019,0.019,0,0,,,,,7,0,units unclear,36.11,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-15,1,0,0,0,0.019,0,0,0,,,,,7,0,units unclear,50.93,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-16,3,2,0,0,0.056,0.037,0,0,,,,,7,0,units unclear,56.48,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-17,3,0,0,0,0.056,0,0,0,111,,0.002,,7,0,units unclear,56.48,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-18,4,1,0,0,0.074,0.019,0,0,132,21,0.002,0,9,0,units unclear,56.48,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-19,7,3,0,0,0.13,0.056,0,0,173,41,0.003,0.001,14,0,units unclear,56.48,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-20,7,0,0,0,0.13,0,0,0,,,,,22,0,units unclear,62.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-21,7,0,0,0,0.13,0,0,0,,,,,29,0.001,units unclear,62.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-22,7,0,0,0,0.13,0,0,0,,,,,37,0.001,units unclear,62.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-23,15,8,0,0,0.279,0.149,0,0,,,,,45,0.001,units unclear,62.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-24,16,1,0,0,0.298,0.019,0,0,,,,,52,0.001,units unclear,65.74,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-25,25,9,0,0,0.465,0.167,0,0,,,,,58,0.001,units unclear,68.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-26,25,0,0,0,0.465,0,0,0,600,,0.011,,61,0.001,units unclear,68.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-27,31,6,1,1,0.577,0.112,0.019,0.019,,,,,69,0.001,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-28,31,0,1,0,0.577,0,0.019,0,833,,0.015,,77,0.001,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-29,38,7,1,0,0.707,0.13,0.019,0,902,69,0.017,0.001,78,0.001,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-30,42,4,1,0,0.781,0.074,0.019,0,1074,172,0.02,0.003,94,0.002,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-03-31,50,8,1,0,0.93,0.149,0.019,0,1308,234,0.024,0.004,119,0.002,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-01,59,9,1,0,1.097,0.167,0.019,0,1688,380,0.031,0.007,164,0.003,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-02,81,22,1,0,1.506,0.409,0.019,0,2350,662,0.044,0.012,250,0.005,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-03,110,29,3,2,2.046,0.539,0.056,0.037,2712,362,0.05,0.007,285,0.005,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-04,122,12,4,1,2.269,0.223,0.074,0.019,3084,372,0.057,0.007,322,0.006,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-05,126,4,4,0,2.343,0.074,0.074,0,3614,530,0.067,0.01,387,0.007,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-06,142,16,4,0,2.641,0.298,0.074,0,4277,663,0.08,0.012,458,0.009,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-07,158,16,4,0,2.938,0.298,0.074,0,4973,696,0.092,0.013,524,0.01,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-08,172,14,6,2,3.199,0.26,0.112,0.037,5278,305,0.098,0.006,513,0.01,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-09,179,7,6,0,3.329,0.13,0.112,0,5586,308,0.104,0.006,462,0.009,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-10,184,5,7,1,3.422,0.093,0.13,0.019,6192,606,0.115,0.011,497,0.009,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-11,189,5,7,0,3.515,0.093,0.13,0,6683,491,0.124,0.009,514,0.01,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-12,191,2,7,0,3.552,0.037,0.13,0,7449,766,0.139,0.014,548,0.01,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-13,197,6,8,1,3.664,0.112,0.149,0.019,8123,674,0.151,0.013,549,0.01,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-14,208,11,9,1,3.868,0.205,0.167,0.019,8817,694,0.164,0.013,549,0.01,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-15,216,8,9,0,4.017,0.149,0.167,0,9620,803,0.179,0.015,620,0.012,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-16,225,9,10,1,4.184,0.167,0.186,0.019,10324,704,0.192,0.013,677,0.013,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-17,234,9,11,1,4.352,0.167,0.205,0.019,10774,450,0.2,0.008,655,0.012,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-18,246,12,11,0,4.575,0.223,0.205,0,11889,1115,0.221,0.021,744,0.014,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-19,262,16,12,1,4.872,0.298,0.223,0.019,13239,1350,0.246,0.025,827,0.015,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-20,270,8,14,2,5.021,0.149,0.26,0.037,13872,633,0.258,0.012,821,0.015,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-21,281,11,14,0,5.226,0.205,0.26,0,14704,832,0.273,0.015,841,0.016,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-22,281,0,14,0,5.226,0,0.26,0,15411,707,0.287,0.013,827,0.015,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-23,303,22,14,0,5.635,0.409,0.26,0,16079,668,0.299,0.012,822,0.015,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-24,320,17,14,0,5.951,0.316,0.26,0,16738,659,0.311,0.012,852,0.016,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-25,336,16,14,0,6.249,0.298,0.26,0,,,,,777,0.014,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-26,343,7,14,0,6.379,0.13,0.26,0,,,,,668,0.012,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-27,355,12,14,0,6.602,0.223,0.26,0,,,,,662,0.012,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-28,363,8,14,0,6.751,0.149,0.26,0,,,,,627,0.012,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-29,374,11,14,0,6.955,0.205,0.26,0,,,,,610,0.011,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-04-30,384,10,15,1,7.141,0.186,0.279,0.019,20268,,0.377,,598,0.011,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-01,396,12,17,2,7.365,0.223,0.316,0.037,21702,1434,0.404,0.027,709,0.013,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-02,411,15,21,4,7.643,0.279,0.391,0.074,22897,1195,0.426,0.022,796,0.015,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-03,435,24,22,1,8.09,0.446,0.409,0.019,23780,883,0.442,0.016,838,0.016,units unclear,91.67,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-04,465,30,24,2,8.648,0.558,0.446,0.037,24792,1012,0.461,0.019,898,0.017,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-05,490,25,24,0,9.113,0.465,0.446,0,25869,1077,0.481,0.02,968,0.018,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-06,535,45,24,0,9.95,0.837,0.446,0,,,,,1054,0.02,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-07,582,47,26,2,10.824,0.874,0.484,0.037,,,,,1139,0.021,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-08,607,25,29,3,11.289,0.465,0.539,0.056,29430,,0.547,,1104,0.021,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-09,621,14,29,0,11.549,0.26,0.539,0,31041,1611,0.577,0.03,1163,0.022,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-10,649,28,30,1,12.07,0.521,0.558,0.019,32097,1056,0.597,0.02,1188,0.022,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-11,672,23,32,2,12.497,0.428,0.595,0.037,32938,841,0.613,0.016,1164,0.022,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-12,700,28,33,1,13.018,0.521,0.614,0.019,33916,978,0.631,0.018,1150,0.021,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-13,715,15,36,3,13.297,0.279,0.67,0.056,35432,1516,0.659,0.028,1197,0.022,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-14,737,22,40,4,13.706,0.409,0.744,0.074,36918,1486,0.687,0.028,1239,0.023,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-15,758,21,42,2,14.097,0.391,0.781,0.037,39018,2100,0.726,0.039,1370,0.025,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-16,781,23,45,3,14.524,0.428,0.837,0.056,,,,,1475,0.027,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-17,830,49,50,5,15.436,0.911,0.93,0.093,43712,,0.813,,1659,0.031,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-18,887,57,50,0,16.496,1.06,0.93,0,44851,1139,0.834,0.021,1702,0.032,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-19,912,25,50,0,16.961,0.465,0.93,0,46784,1933,0.87,0.036,1838,0.034,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-20,963,51,50,0,17.909,0.948,0.93,0,49405,2621,0.919,0.049,1996,0.037,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-21,1029,66,50,0,19.137,1.227,0.93,0,52507,3102,0.976,0.058,2227,0.041,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-22,1109,80,50,0,20.624,1.488,0.93,0,55074,2567,1.024,0.048,2294,0.043,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-23,1161,52,50,0,21.591,0.967,0.93,0,,,,,2257,0.042,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-24,1192,31,50,0,22.168,0.577,0.93,0,59260,,1.102,,2221,0.041,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-25,1214,22,51,1,22.577,0.409,0.948,0.019,61971,2711,1.152,0.05,2446,0.045,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-26,1286,72,52,1,23.916,1.339,0.967,0.019,64264,2293,1.195,0.043,2497,0.046,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-27,1348,62,52,0,25.069,1.153,0.967,0,67341,3077,1.252,0.057,2562,0.048,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-28,1471,123,55,3,27.357,2.287,1.023,0.056,70172,2831,1.305,0.053,2524,0.047,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-29,1618,147,58,3,30.09,2.734,1.079,0.056,74003,3831,1.376,0.071,2704,0.05,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-30,1745,127,62,4,32.452,2.362,1.153,0.074,,,,,2729,0.051,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-05-31,1888,143,63,1,35.112,2.659,1.172,0.019,78536,,1.461,,2754,0.051,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-01,1962,74,64,1,36.488,1.376,1.19,0.019,80054,1518,1.489,0.028,2583,0.048,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-02,2021,59,69,5,37.585,1.097,1.283,0.093,82946,2892,1.543,0.054,2669,0.05,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-03,2093,72,71,2,38.924,1.339,1.32,0.037,85058,2112,1.582,0.039,2531,0.047,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-04,2216,123,74,3,41.212,2.287,1.376,0.056,87698,2640,1.631,0.049,2504,0.047,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-05,2340,124,78,4,43.518,2.306,1.451,0.074,90875,3177,1.69,0.059,2410,0.045,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-06,2474,134,79,1,46.01,2.492,1.469,0.019,94507,3632,1.758,0.068,2605,0.048,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-07,2600,126,83,4,48.353,2.343,1.544,0.074,97340,2833,1.81,0.053,2686,0.05,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-08,2767,167,84,1,51.459,3.106,1.562,0.019,98439,1099,1.831,0.02,2626,0.049,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-09,2862,95,85,1,53.225,1.767,1.581,0.019,100683,2244,1.872,0.042,2534,0.047,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-10,2989,127,88,3,55.587,2.362,1.637,0.056,102956,2273,1.915,0.042,2557,0.048,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-11,3094,105,89,1,57.54,1.953,1.655,0.019,106247,3291,1.976,0.061,2650,0.049,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-12,3215,121,92,3,59.79,2.25,1.711,0.056,108666,2419,2.021,0.045,2542,0.047,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-13,3305,90,96,4,61.464,1.674,1.785,0.074,112171,3505,2.086,0.065,2523,0.047,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-14,3457,152,100,4,64.291,2.827,1.86,0.074,115336,3165,2.145,0.059,2571,0.048,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-15,3594,137,103,3,66.839,2.548,1.916,0.056,118701,3365,2.208,0.063,2895,0.054,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-16,3727,133,104,1,69.312,2.473,1.934,0.019,121956,3255,2.268,0.061,3039,0.057,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-17,3860,133,105,1,71.786,2.473,1.953,0.019,,,,,3324,0.062,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-18,4044,184,107,2,75.207,3.422,1.99,0.037,130498,,2.427,,3464,0.064,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-19,4257,213,117,10,79.169,3.961,2.176,0.186,133541,3043,2.483,0.057,3554,0.066,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-20,4374,117,119,2,81.345,2.176,2.213,0.037,136361,2820,2.536,0.052,3456,0.064,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-21,4478,104,121,2,83.279,1.934,2.25,0.037,140012,3651,2.604,0.068,3525,0.066,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-22,4738,260,123,2,88.114,4.835,2.287,0.037,142366,2354,2.648,0.044,3381,0.063,units unclear,93.52,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-23,4797,59,125,2,89.211,1.097,2.325,0.037,146537,4171,2.725,0.078,3512,0.065,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-24,4952,155,128,3,92.094,2.883,2.38,0.056,151396,4859,2.816,0.09,3596,0.067,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-25,5206,254,130,2,96.817,4.724,2.418,0.037,155314,3918,2.888,0.073,3545,0.066,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-26,5384,178,132,2,100.128,3.31,2.455,0.037,158404,3090,2.946,0.057,3552,0.066,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-27,5533,149,137,5,102.899,2.771,2.548,0.093,162478,4074,3.022,0.076,3731,0.069,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-28,5811,278,141,4,108.069,5.17,2.622,0.074,165196,2718,3.072,0.051,3598,0.067,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-29,6070,259,143,2,112.885,4.817,2.659,0.037,167417,2221,3.114,0.041,3579,0.067,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-06-30,6190,120,144,1,115.117,2.232,2.678,0.019,169836,2419,3.158,0.045,3328,0.062,units unclear,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-07-01,6366,176,148,4,118.39,3.273,2.752,0.074,,,,,,,,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-07-02,6673,307,149,1,124.1,5.709,2.771,0.019,,,,,,,,87.04,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-07-03,6941,268,152,3,129.084,4.984,2.827,0.056,,,,,,,,,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
KEN,Africa,Kenya,2020-07-04,7188,247,154,2,133.677,4.594,2.864,0.037,,,,,,,,,53771300,87.324,20,2.686,1.528,2993.028,36.8,218.637,2.92,1.2,20.4,24.651,1.4,66.7
OWID_KOS,Europe,Kosovo,2020-03-14,2,2,0,0,1.035,1.035,0,0,,,,,,,,72.22,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-15,5,3,0,0,2.587,1.552,0,0,,,,,,,,85.19,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-16,13,8,0,0,6.726,4.139,0,0,,,,,,,,85.19,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-17,16,3,0,0,8.278,1.552,0,0,,,,,,,,85.19,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-18,19,3,0,0,9.83,1.552,0,0,,,,,,,,85.19,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-19,20,1,0,0,10.348,0.517,0,0,,,,,,,,85.19,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-20,21,1,0,0,10.865,0.517,0,0,,,,,,,,85.19,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-21,24,3,0,0,12.417,1.552,0,0,,,,,,,,85.19,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-22,31,7,0,0,16.039,3.622,0,0,,,,,,,,85.19,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-23,33,2,1,1,17.074,1.035,0.517,0.517,,,,,,,,87.96,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-24,61,28,1,0,31.561,14.487,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-25,63,2,1,0,32.596,1.035,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-26,71,8,1,0,36.735,4.139,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-27,86,15,1,0,44.496,7.761,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-28,92,6,1,0,47.6,3.104,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-29,95,3,1,0,49.152,1.552,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-30,98,3,1,0,50.704,1.552,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-03-31,110,12,1,0,56.913,6.209,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-01,117,7,1,0,60.535,3.622,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-02,130,13,1,0,67.261,6.726,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-03,138,8,1,0,71.4,4.139,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-04,147,9,1,0,76.056,4.657,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-05,155,8,1,0,80.196,4.139,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-06,165,10,1,0,85.37,5.174,0.517,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-07,191,26,3,2,98.822,13.452,1.552,1.035,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-08,210,19,5,2,108.652,9.83,2.587,1.035,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-09,224,14,6,1,115.896,7.243,3.104,0.517,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-10,227,3,7,1,117.448,1.552,3.622,0.517,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-11,250,23,7,0,129.348,11.9,3.622,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-12,283,33,7,0,146.422,17.074,3.622,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-13,362,79,7,0,187.296,40.874,3.622,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-14,380,18,8,1,196.609,9.313,4.139,0.517,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-15,395,15,8,0,204.369,7.761,4.139,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-16,436,41,9,1,225.583,21.213,4.657,0.517,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-17,466,30,11,2,241.104,15.522,5.691,1.035,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-18,502,36,12,1,259.73,18.626,6.209,0.517,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-19,533,31,12,0,275.769,16.039,6.209,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-20,561,28,14,2,290.256,14.487,7.243,1.035,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-21,598,37,14,0,309.4,19.143,7.243,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-22,604,6,17,3,312.504,3.104,8.796,1.552,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-23,630,26,17,0,325.956,13.452,8.796,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-24,669,39,18,1,346.135,20.178,9.313,0.517,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-25,703,34,18,0,363.726,17.591,9.313,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-26,731,28,18,0,378.213,14.487,9.313,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-27,764,33,20,2,395.287,17.074,10.348,1.035,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-28,786,22,21,1,406.669,11.383,10.865,0.517,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-29,798,12,21,0,412.878,6.209,10.865,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-04-30,808,10,21,0,418.052,5.174,10.865,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-01,820,12,24,3,424.261,6.209,12.417,1.552,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-02,829,9,24,0,428.917,4.657,12.417,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-03,840,11,25,1,434.608,5.691,12.935,0.517,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-04,851,11,25,0,440.3,5.691,12.935,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-05,855,4,26,1,442.369,2.07,13.452,0.517,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-06,856,1,26,0,442.887,0.517,13.452,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-07,860,4,26,0,444.956,2.07,13.452,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-08,861,1,27,1,445.474,0.517,13.97,0.517,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-09,862,1,28,1,445.991,0.517,14.487,0.517,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-10,870,8,28,0,450.13,4.139,14.487,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-11,884,14,28,0,457.374,7.243,14.487,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-12,895,11,28,0,463.065,5.691,14.487,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-13,919,24,29,1,475.482,12.417,15.004,0.517,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-14,927,8,29,0,479.622,4.139,15.004,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-15,945,18,29,0,488.935,9.313,15.004,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-16,955,10,29,0,494.108,5.174,15.004,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-17,978,23,29,0,506.008,11.9,15.004,0,,,,,,,,92.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-18,985,7,29,0,509.63,3.622,15.004,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-19,988,3,29,0,511.182,1.552,15.004,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-20,989,1,29,0,511.7,0.517,15.004,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-21,1003,14,29,0,518.943,7.243,15.004,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-22,1004,1,29,0,519.461,0.517,15.004,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-23,1025,21,29,0,530.326,10.865,15.004,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-24,1032,7,29,0,533.948,3.622,15.004,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-25,1032,0,29,0,533.948,0,15.004,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-26,1038,6,30,1,537.052,3.104,15.522,0.517,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-27,1047,9,30,0,541.708,4.657,15.522,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-28,1048,1,30,0,542.226,0.517,15.522,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-29,1052,4,30,0,544.295,2.07,15.522,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-30,1064,12,30,0,550.504,6.209,15.522,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-05-31,1070,6,30,0,553.608,3.104,15.522,0,,,,,,,,87.04,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-01,1083,13,30,0,560.335,6.726,15.522,0,,,,,,,,69.44,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-02,1110,27,30,0,574.304,13.97,15.522,0,,,,,,,,69.44,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-03,1123,13,30,0,581.03,6.726,15.522,0,,,,,,,,69.44,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-04,1142,19,30,0,590.861,9.83,15.522,0,,,,,,,,69.44,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-05,1147,5,30,0,593.448,2.587,15.522,0,,,,,,,,69.44,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-06,1158,11,30,0,599.139,5.691,15.522,0,,,,,,,,69.44,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-07,1194,36,30,0,617.765,18.626,15.522,0,,,,,,,,69.44,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-08,1234,40,31,1,638.461,20.696,16.039,0.517,,,,,,,,55.56,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-09,1263,29,31,0,653.465,15.004,16.039,0,,,,,,,,55.56,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-10,1269,6,31,0,656.569,3.104,16.039,0,,,,,,,,55.56,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-11,1298,29,31,0,671.574,15.004,16.039,0,,,,,,,,55.56,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-12,1326,28,31,0,686.061,14.487,16.039,0,,,,,,,,55.56,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-13,1384,58,31,0,716.069,30.009,16.039,0,,,,,,,,55.56,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-14,1437,53,32,1,743.491,27.422,16.557,0.517,,,,,,,,55.56,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-15,1486,49,33,1,768.843,25.352,17.074,0.517,,,,,,,,55.56,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-16,1615,129,33,0,835.587,66.743,17.074,0,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-17,1756,141,34,1,908.539,72.952,17.591,0.517,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-18,1833,77,34,0,948.378,39.839,17.591,0,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-19,1916,83,34,0,991.321,42.943,17.591,0,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-20,1998,82,34,0,1033.747,42.426,17.591,0,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-21,2073,75,35,1,1072.552,38.804,18.109,0.517,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-22,2169,96,36,1,1122.221,49.67,18.626,0.517,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-23,2216,47,37,1,1146.539,24.317,19.143,0.517,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-24,2268,52,38,1,1173.443,26.904,19.661,0.517,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-25,2363,95,40,2,1222.595,49.152,20.696,1.035,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-26,2432,69,42,2,1258.295,35.7,21.73,1.035,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-27,2494,62,44,2,1290.373,32.078,22.765,1.035,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-28,2590,96,48,4,1340.043,49.67,24.835,2.07,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-29,2677,87,49,1,1385.056,45.013,25.352,0.517,,,,,,,,42.59,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-06-30,2799,122,49,0,1448.178,63.122,25.352,0,,,,,,,,,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-07-01,2878,79,51,2,1489.051,40.874,26.387,1.035,,,,,,,,,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-07-02,2991,113,54,3,1547.517,58.465,27.939,1.552,,,,,,,,,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-07-03,3064,73,55,1,1585.286,37.77,28.457,0.517,,,,,,,,,1932774,168.155,,,,9795.834,0.6,,,,,,,
OWID_KOS,Europe,Kosovo,2020-07-04,3064,0,55,0,1585.286,0,28.457,0,,,,,,,,,1932774,168.155,,,,9795.834,0.6,,,,,,,
KWT,Asia,Kuwait,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,5.56,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,11.11,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,11.11,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,11.11,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,13.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,13.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,13.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-24,3,3,0,0,0.702,0.702,0,0,,,,,,,,13.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-25,5,2,0,0,1.171,0.468,0,0,,,,,,,,13.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-26,11,6,0,0,2.576,1.405,0,0,,,,,,,,13.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-27,26,15,0,0,6.088,3.512,0,0,,,,,,,,13.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-28,43,17,0,0,10.069,3.981,0,0,,,,,,,,13.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-02-29,45,2,0,0,10.537,0.468,0,0,,,,,,,,13.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-01,45,0,0,0,10.537,0,0,0,,,,,,,,27.78,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-02,46,1,0,0,10.771,0.234,0,0,,,,,,,,27.78,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-03,56,10,0,0,13.113,2.342,0,0,,,,,,,,27.78,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-06,58,2,0,0,13.581,0.468,0,0,,,,,,,,27.78,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-08,61,3,0,0,14.284,0.702,0,0,,,,,,,,36.11,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-09,64,3,0,0,14.986,0.702,0,0,,,,,,,,36.11,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-10,65,1,0,0,15.22,0.234,0,0,,,,,,,,41.67,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-11,69,4,0,0,16.157,0.937,0,0,,,,,,,,60.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-12,72,3,0,0,16.86,0.702,0,0,,,,,,,,71.3,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-13,80,8,0,0,18.733,1.873,0,0,,,,,,,,74.07,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-14,100,20,0,0,23.416,4.683,0,0,,,,,,,,74.07,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-15,104,4,0,0,24.353,0.937,0,0,,,,,,,,74.07,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-16,112,8,0,0,26.226,1.873,0,0,,,,,,,,74.07,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-17,123,11,0,0,28.802,2.576,0,0,,,,,,,,74.07,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-18,130,7,0,0,30.441,1.639,0,0,,,,,,,,74.07,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-19,142,12,0,0,33.251,2.81,0,0,,,,,,,,74.07,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-20,148,6,0,0,34.656,1.405,0,0,,,,,,,,74.07,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-21,159,11,0,0,37.232,2.576,0,0,,,,,,,,74.07,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-22,176,17,0,0,41.212,3.981,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-23,188,12,0,0,44.022,2.81,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-24,189,1,0,0,44.256,0.234,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-25,191,2,0,0,44.725,0.468,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-26,195,4,0,0,45.661,0.937,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-27,208,13,0,0,48.706,3.044,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-28,225,17,0,0,52.686,3.981,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-29,235,10,0,0,55.028,2.342,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-30,255,20,0,0,59.711,4.683,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-03-31,266,11,0,0,62.287,2.576,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-01,289,23,0,0,67.673,5.386,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-02,317,28,0,0,74.229,6.557,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-03,342,25,0,0,80.083,5.854,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-04,342,0,0,0,80.083,0,0,0,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-05,479,137,1,1,112.163,32.08,0.234,0.234,,,,,,,,81.48,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-06,556,77,1,0,130.194,18.03,0.234,0,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-07,665,109,1,0,155.717,25.524,0.234,0,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-08,743,78,1,0,173.982,18.265,0.234,0,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-09,855,112,1,0,200.208,26.226,0.234,0,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-10,910,55,1,0,213.087,12.879,0.234,0,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-11,993,83,1,0,232.522,19.435,0.234,0,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-12,1154,161,1,0,270.222,37.7,0.234,0,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-13,1234,80,1,0,288.955,18.733,0.234,0,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-14,1300,66,2,1,304.41,15.455,0.468,0.234,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-15,1355,55,3,1,317.288,12.879,0.702,0.234,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-16,1405,50,3,0,328.996,11.708,0.702,0,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-17,1524,119,3,0,356.862,27.865,0.702,0,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-18,1658,134,5,2,388.239,31.378,1.171,0.468,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-19,1752,94,6,1,410.25,22.011,1.405,0.234,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-20,1915,163,7,1,448.419,38.168,1.639,0.234,,,,,,,,93.52,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-21,1995,80,9,2,467.152,18.733,2.107,0.468,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-22,2080,85,11,2,487.055,19.904,2.576,0.468,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-23,2248,168,13,2,526.394,39.339,3.044,0.468,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-24,2399,151,14,1,561.753,35.358,3.278,0.234,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-25,2614,215,15,1,612.097,50.345,3.512,0.234,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-26,2892,278,19,4,677.194,65.097,4.449,0.937,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-27,3075,183,20,1,720.046,42.851,4.683,0.234,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-28,3288,213,22,2,769.922,49.876,5.152,0.468,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-29,3440,152,23,1,805.514,35.592,5.386,0.234,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-04-30,3740,300,24,1,875.763,70.248,5.62,0.234,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-01,4024,284,26,2,942.265,66.502,6.088,0.468,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-02,4377,353,30,4,1024.923,82.659,7.025,0.937,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-03,4619,242,33,3,1081.59,56.667,7.727,0.702,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-04,4983,364,38,5,1166.825,85.235,8.898,1.171,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-05,5278,295,40,2,1235.903,69.078,9.366,0.468,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-06,5804,526,40,0,1359.071,123.169,9.366,0,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-07,6289,485,42,2,1472.64,113.568,9.835,0.468,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-08,6567,278,44,2,1537.736,65.097,10.303,0.468,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-09,7208,641,47,3,1687.834,150.097,11.006,0.702,,,,,,,,88.89,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-10,7623,415,49,2,1785.011,97.177,11.474,0.468,,,,,,,,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-11,8688,1065,58,9,2034.392,249.382,13.581,2.107,,,,,,,,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-12,9286,598,65,7,2174.421,140.028,15.22,1.639,,,,,,,,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-13,10277,991,75,10,2406.474,232.054,17.562,2.342,227000,,53.155,,,,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-14,11028,751,82,7,2582.329,175.855,19.201,1.639,231930,4930,54.309,1.154,,,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-15,11975,947,88,6,2804.08,221.751,20.606,1.405,236004,4074,55.263,0.954,,,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-16,12860,885,96,8,3011.313,207.233,22.479,1.873,240716,4712,56.366,1.103,,,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-17,13802,942,107,11,3231.892,220.58,25.055,2.576,244476,3760,57.247,0.88,,,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-18,14850,1048,112,5,3477.293,245.401,26.226,1.171,248314,3838,58.145,0.899,,,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-19,15691,841,118,6,3674.223,196.93,27.631,1.405,252696,4382,59.172,1.026,,,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-20,16764,1073,121,3,3925.478,251.255,28.334,0.702,256314,3618,60.019,0.847,4188,0.981,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-21,17568,804,124,3,4113.743,188.266,29.036,0.702,261071,4757,61.133,1.114,4163,0.975,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-22,18609,1041,129,5,4357.505,243.762,30.207,1.171,264959,3888,62.043,0.91,4136,0.968,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-23,19564,955,138,9,4581.129,223.624,32.314,2.107,268154,3195,62.791,0.748,3920,0.918,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-24,20464,900,148,10,4791.874,210.745,34.656,2.342,271089,2935,63.479,0.687,3802,0.89,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-25,21302,838,156,8,4988.101,196.227,36.529,1.873,273812,2723,64.116,0.638,3643,0.853,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-26,21967,665,165,9,5143.818,155.717,38.637,2.107,276207,2395,64.677,0.561,3359,0.787,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-27,22575,608,172,7,5286.188,142.37,40.276,1.639,278945,2738,65.318,0.641,3233,0.757,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-28,23267,692,175,3,5448.228,162.04,40.978,0.702,282341,3396,66.113,0.795,3039,0.712,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-29,24112,845,185,10,5646.094,197.866,43.32,2.342,286352,4011,67.053,0.939,3056,0.716,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-30,25184,1072,194,9,5897.115,251.021,45.427,2.107,290013,3661,67.91,0.857,3123,0.731,tests performed,100,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-05-31,26192,1008,205,11,6133.149,236.034,48.003,2.576,293362,3349,68.694,0.784,3182,0.745,tests performed,84.26,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-01,27043,851,212,7,6332.42,199.271,49.642,1.639,297026,3664,69.552,0.858,3316,0.776,tests performed,84.26,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-02,27762,719,220,8,6500.782,168.362,51.515,1.873,300351,3325,70.331,0.779,3449,0.808,tests performed,84.26,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-03,28649,887,226,6,6708.483,207.701,52.92,1.405,303285,2934,71.018,0.687,3477,0.814,tests performed,84.26,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-04,29359,710,230,4,6874.738,166.254,53.857,0.937,306006,2721,71.655,0.637,3381,0.792,tests performed,84.26,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-05,29921,562,236,6,7006.336,131.599,55.262,1.405,308900,2894,72.332,0.678,3221,0.754,tests performed,84.26,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-06,30644,723,244,8,7175.635,169.299,57.135,1.873,311624,2724,72.97,0.638,3087,0.723,tests performed,84.26,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-07,31131,487,254,10,7289.671,114.036,59.477,2.342,315285,3661,73.828,0.857,3132,0.733,tests performed,84.26,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-08,31848,717,264,10,7457.565,167.894,61.819,2.342,318284,2999,74.53,0.702,3037,0.711,tests performed,84.26,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-09,32510,662,269,5,7612.579,155.015,62.989,1.171,321502,3218,75.283,0.754,3022,0.708,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-10,33140,630,273,4,7760.101,147.522,63.926,0.937,324373,2871,75.956,0.672,3013,0.706,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-11,33823,683,275,2,7920.033,159.932,64.394,0.468,327144,2771,76.604,0.649,3020,0.707,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-12,34432,609,279,4,8062.637,142.604,65.331,0.937,330129,2985,77.303,0.699,3033,0.71,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-13,34952,520,285,6,8184.401,121.764,66.736,1.405,332288,2159,77.809,0.506,2952,0.691,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-14,35466,514,289,4,8304.76,120.359,67.673,0.937,334612,2324,78.353,0.544,2761,0.647,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-15,35920,454,296,7,8411.069,106.309,69.312,1.639,337387,2775,79.003,0.65,2729,0.639,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-16,36431,511,298,2,8530.725,119.656,69.78,0.468,340142,2755,79.648,0.645,2663,0.624,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-17,36958,527,303,5,8654.128,123.403,70.951,1.171,343027,2885,80.324,0.676,2665,0.624,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-18,37533,575,306,3,8788.771,134.643,71.653,0.702,346325,3298,81.096,0.772,2740,0.642,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-19,38074,541,308,2,8915.452,126.681,72.122,0.468,349412,3087,81.819,0.723,2755,0.645,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-20,38678,604,313,5,9056.885,141.433,73.292,1.171,351636,2224,82.339,0.521,2764,0.647,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-21,39145,467,319,6,9166.239,109.353,74.697,1.405,354378,2742,82.982,0.642,2824,0.661,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-22,39650,505,326,7,9284.49,118.251,76.337,1.639,357594,3216,83.735,0.753,2887,0.676,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-23,40291,641,330,4,9434.587,150.097,77.273,0.937,361239,3645,84.588,0.854,3014,0.706,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-24,41033,742,334,4,9608.335,173.748,78.21,0.937,365224,3985,85.521,0.933,3171,0.743,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-25,41879,846,337,3,9806.435,198.1,78.912,0.702,368510,3286,86.291,0.769,3169,0.742,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-26,42788,909,339,2,10019.288,212.852,79.381,0.468,372284,3774,87.174,0.884,3267,0.765,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-27,43703,915,341,2,10233.545,214.257,79.849,0.468,375524,3240,87.933,0.759,3413,0.799,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-28,44391,688,344,3,10394.648,161.103,80.551,0.702,379338,3814,88.826,0.893,3566,0.835,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-29,44942,551,348,4,10523.671,129.023,81.488,0.937,382842,3504,89.647,0.821,3607,0.845,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-06-30,45524,582,350,2,10659.953,136.282,81.956,0.468,386887,4045,90.594,0.947,3664,0.858,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-07-01,46195,671,354,4,10817.075,157.122,82.893,0.937,391037,4150,91.566,0.972,3688,0.864,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-07-02,46940,745,358,4,10991.525,174.45,83.83,0.937,395349,4312,92.575,1.01,3834,0.898,tests performed,85.19,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-07-03,47859,919,359,1,11206.719,215.194,84.064,0.234,399498,4149,93.547,0.972,3888,0.91,tests performed,,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KWT,Asia,Kuwait,2020-07-04,48672,813,360,1,11397.092,190.373,84.298,0.234,,,,,,,,,4270563,232.128,33.7,2.345,1.114,65530.537,,132.235,15.84,2.7,37,,2,75.49
KGZ,Asia,Kyrgyzstan,2020-03-19,3,3,0,0,0.46,0.46,0,0,,,,,,,,63.89,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-03-20,6,3,0,0,0.92,0.46,0,0,,,,,,,,63.89,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-03-21,6,0,0,0,0.92,0,0,0,,,,,,,,63.89,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-03-22,14,8,0,0,2.146,1.226,0,0,,,,,,,,69.44,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-03-23,14,0,0,0,2.146,0,0,0,,,,,,,,69.44,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-03-24,16,2,0,0,2.452,0.307,0,0,,,,,,,,69.44,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-03-25,42,26,0,0,6.438,3.985,0,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-03-26,44,2,0,0,6.744,0.307,0,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-03-27,44,0,0,0,6.744,0,0,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-03-28,58,14,0,0,8.89,2.146,0,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-03-29,84,26,0,0,12.875,3.985,0,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-03-30,84,0,0,0,12.875,0,0,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-03-31,84,0,0,0,12.875,0,0,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-01,107,23,0,0,16.401,3.525,0,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-02,112,5,1,1,17.167,0.766,0.153,0.153,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-03,125,13,1,0,19.159,1.993,0.153,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-04,144,19,1,0,22.072,2.912,0.153,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-05,144,0,1,0,22.072,0,0.153,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-06,216,72,4,3,33.108,11.036,0.613,0.46,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-07,228,12,4,0,34.947,1.839,0.613,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-08,270,42,4,0,41.384,6.438,0.613,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-09,280,10,4,0,42.917,1.533,0.613,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-10,298,18,5,1,45.676,2.759,0.766,0.153,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-11,339,41,5,0,51.96,6.284,0.766,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-12,377,38,5,0,57.785,5.824,0.766,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-13,419,42,5,0,64.223,6.438,0.766,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-14,430,11,5,0,65.909,1.686,0.766,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-15,449,19,5,0,68.821,2.912,0.766,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-16,466,17,5,0,71.426,2.606,0.766,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-17,489,23,5,0,74.952,3.525,0.766,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-18,506,17,5,0,77.558,2.606,0.766,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-19,554,48,5,0,84.915,7.357,0.766,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-20,568,14,7,2,87.061,2.146,1.073,0.307,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-21,590,22,7,0,90.433,3.372,1.073,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-22,612,22,7,0,93.805,3.372,1.073,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-23,631,19,8,1,96.717,2.912,1.226,0.153,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-24,656,25,8,0,100.549,3.832,1.226,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-25,665,9,8,0,101.928,1.379,1.226,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-26,682,17,8,0,104.534,2.606,1.226,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-27,695,13,8,0,106.527,1.993,1.226,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-28,708,13,8,0,108.519,1.993,1.226,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-29,729,21,8,0,111.738,3.219,1.226,0,,,,,,,,92.13,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-04-30,746,17,8,0,114.344,2.606,1.226,0,,,,,,,,88.43,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-01,746,0,8,0,114.344,0,1.226,0,,,,,,,,88.43,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-02,769,23,8,0,117.869,3.525,1.226,0,,,,,,,,88.43,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-03,795,26,10,2,121.854,3.985,1.533,0.307,,,,,,,,88.43,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-04,830,35,10,0,127.219,5.365,1.533,0,,,,,,,,85.65,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-05,843,13,11,1,129.211,1.993,1.686,0.153,,,,,,,,85.65,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-06,871,28,12,1,133.503,4.292,1.839,0.153,,,,,,,,85.65,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-07,895,24,12,0,137.182,3.679,1.839,0,,,,,,,,85.65,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-08,906,11,12,0,138.868,1.686,1.839,0,,,,,,,,85.65,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-09,931,25,12,0,142.7,3.832,1.839,0,,,,,,,,85.65,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-10,1002,71,12,0,153.582,10.883,1.839,0,,,,,,,,85.65,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-11,1016,14,12,0,155.728,2.146,1.839,0,,,,,,,,81.94,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-12,1037,21,12,0,158.947,3.219,1.839,0,,,,,,,,81.94,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-13,1044,7,12,0,160.02,1.073,1.839,0,,,,,,,,81.94,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-14,1082,38,12,0,165.844,5.824,1.839,0,,,,,,,,81.94,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-15,1111,29,14,2,170.289,4.445,2.146,0.307,,,,,,,,81.94,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-16,1117,6,14,0,171.209,0.92,2.146,0,,,,,,,,84.72,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-17,1138,21,14,0,174.428,3.219,2.146,0,,,,,,,,84.72,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-18,1216,78,14,0,186.383,11.956,2.146,0,,,,,,,,84.72,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-19,1243,27,14,0,190.522,4.138,2.146,0,,,,,,,,84.72,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-20,1270,27,14,0,194.66,4.138,2.146,0,,,,,,,,84.72,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-21,1313,43,14,0,201.251,6.591,2.146,0,,,,,,,,84.72,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-22,1350,37,14,0,206.922,5.671,2.146,0,,,,,,,,84.72,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-23,1364,14,14,0,209.068,2.146,2.146,0,,,,,,,,84.72,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-24,1403,39,14,0,215.046,5.978,2.146,0,,,,,,,,79.17,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-25,1433,30,16,2,219.644,4.598,2.452,0.307,,,,,,,,79.17,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-26,1468,35,16,0,225.009,5.365,2.452,0,,,,,,,,79.17,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-27,1520,52,16,0,232.979,7.97,2.452,0,,,,,,,,79.17,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-28,1594,74,16,0,244.321,11.342,2.452,0,,,,,,,,79.17,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-29,1662,68,16,0,254.744,10.423,2.452,0,,,,,,,,79.17,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-30,1722,60,16,0,263.941,9.197,2.452,0,,,,,,,,79.17,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-05-31,1748,26,16,0,267.926,3.985,2.452,0,,,,,,,,79.17,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-01,1817,69,16,0,278.502,10.576,2.452,0,,,,,,,,79.17,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-02,1845,28,17,1,282.794,4.292,2.606,0.153,,,,,,,,79.17,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-03,1871,26,20,3,286.779,3.985,3.066,0.46,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-04,1899,28,20,0,291.071,4.292,3.066,0,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-05,1936,37,22,2,296.742,5.671,3.372,0.307,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-06,1974,38,22,0,302.566,5.824,3.372,0,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-07,2007,33,22,0,307.624,5.058,3.372,0,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-08,2032,25,23,1,311.456,3.832,3.525,0.153,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-09,2055,23,24,1,314.982,3.525,3.679,0.153,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-10,2093,38,26,2,320.806,5.824,3.985,0.307,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-11,2129,36,26,0,326.324,5.518,3.985,0,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-12,2166,37,26,0,331.995,5.671,3.985,0,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-13,2207,41,27,1,338.279,6.284,4.138,0.153,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-14,2285,78,27,0,350.235,11.956,4.138,0,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-15,2372,87,27,0,363.57,13.335,4.138,0,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-16,2472,100,28,1,378.898,15.328,4.292,0.153,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-17,2562,90,30,2,392.692,13.795,4.598,0.307,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-18,2657,95,31,1,407.254,14.561,4.752,0.153,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-19,2789,132,32,1,427.486,20.232,4.905,0.153,,,,,,,,76.39,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-20,2981,192,35,3,456.915,29.429,5.365,0.46,,,,,,,,73.61,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-21,3151,170,37,2,482.972,26.057,5.671,0.307,,,,,,,,73.61,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-22,3356,205,40,3,514.393,31.422,6.131,0.46,,,,,,,,73.61,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-23,3519,163,41,1,539.377,24.984,6.284,0.153,,,,,,,,,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-24,3726,207,42,1,571.105,31.728,6.438,0.153,,,,,,,,,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-25,3954,228,43,1,606.052,34.947,6.591,0.153,,,,,,,,,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-26,4204,250,43,0,644.371,38.319,6.591,0,,,,,,,,,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-27,4513,309,46,3,691.733,47.362,7.051,0.46,,,,,,,,,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-28,4748,235,47,1,727.753,36.02,7.204,0.153,,,,,,,,,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-29,5017,269,50,3,768.984,41.231,7.664,0.46,,,,,,,,,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-06-30,5296,279,57,7,811.748,42.764,8.737,1.073,,,,,,,,,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-07-01,5735,439,62,5,879.036,67.288,9.503,0.766,,,,,,,,,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-07-02,5735,0,62,0,879.036,0,9.503,0,,,,,,,,,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-07-03,6767,1032,76,14,1037.217,158.181,11.649,2.146,,,,,,,,,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
KGZ,Asia,Kyrgyzstan,2020-07-04,7094,327,78,2,1087.338,50.121,11.956,0.307,,,,,,,,,6524191,32.333,26.3,4.489,2.882,3393.474,1.4,436.362,7.11,3.6,50.5,89.22,4.5,71.45
LAO,Asia,Laos,2020-03-25,2,2,0,0,0.275,0.275,0,0,,,,,,,,25.93,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-03-26,2,0,0,0,0.275,0,0,0,,,,,,,,28.7,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-03-27,6,4,0,0,0.825,0.55,0,0,,,,,,,,28.7,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-03-28,6,0,0,0,0.825,0,0,0,,,,,,,,28.7,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-03-29,6,0,0,0,0.825,0,0,0,,,,,,,,28.7,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-03-30,6,0,0,0,0.825,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-03-31,9,3,0,0,1.237,0.412,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-01,9,0,0,0,1.237,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-02,10,1,0,0,1.374,0.137,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-03,10,0,0,0,1.374,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-04,10,0,0,0,1.374,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-05,10,0,0,0,1.374,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-06,11,1,0,0,1.512,0.137,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-07,12,1,0,0,1.649,0.137,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-08,12,0,0,0,1.649,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-09,15,3,0,0,2.062,0.412,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-10,16,1,0,0,2.199,0.137,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-11,16,0,0,0,2.199,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-12,18,2,0,0,2.474,0.275,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-13,19,1,0,0,2.611,0.137,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-14,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-15,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-16,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-17,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-18,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-19,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-20,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-21,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-22,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-23,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-24,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-25,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-26,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-27,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-28,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-29,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-04-30,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-01,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-02,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-03,19,0,0,0,2.611,0,0,0,,,,,,,,96.3,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-04,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-05,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-06,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-07,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-08,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-09,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-10,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-11,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-12,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-13,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-14,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-15,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-16,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-17,19,0,0,0,2.611,0,0,0,,,,,,,,82.41,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-18,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-19,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-20,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-21,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-22,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-23,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-24,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-25,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-26,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-27,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-28,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-29,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-30,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-05-31,19,0,0,0,2.611,0,0,0,,,,,,,,54.63,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-01,19,0,0,0,2.611,0,0,0,,,,,,,,43.52,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-02,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-03,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-04,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-05,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-06,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-07,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-08,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-09,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-10,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-11,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-12,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-13,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-14,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-15,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-16,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-17,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-18,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-19,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-20,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-21,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-22,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-23,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-24,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-25,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-26,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-27,19,0,0,0,2.611,0,0,0,,,,,,,,36.11,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-28,19,0,0,0,2.611,0,0,0,,,,,,,,33.33,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-29,19,0,0,0,2.611,0,0,0,,,,,,,,,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-06-30,19,0,0,0,2.611,0,0,0,,,,,,,,,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-07-01,19,0,0,0,2.611,0,0,0,,,,,,,,,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-07-02,19,0,0,0,2.611,0,0,0,,,,,,,,,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-07-03,19,0,0,0,2.611,0,0,0,,,,,,,,,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LAO,Asia,Laos,2020-07-04,19,0,0,0,2.611,0,0,0,,,,,,,,,7275556,29.715,24.4,4.029,2.322,6397.36,22.7,368.111,4,7.3,51.2,49.839,1.5,67.92
LVA,Europe,Latvia,2020-02-29,,,,,,,,,116,116,0.061,0.061,,,tests performed,,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-01,,,,,,,,,126,10,0.067,0.005,,,tests performed,,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-02,,,,,,,,,163,37,0.086,0.02,,,tests performed,,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-03,1,1,0,0,0.53,0.53,0,0,204,41,0.108,0.022,,,tests performed,0,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-04,,,,,,,,,240,36,0.127,0.019,,,tests performed,0,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-05,,,,,,,,,275,35,0.146,0.019,,,tests performed,0,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-06,,,,,,,,,307,32,0.163,0.017,,,tests performed,0,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-07,,,,,,,,,321,14,0.17,0.007,29,0.015,tests performed,0,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-08,2,1,0,0,1.06,0.53,0,0,343,22,0.182,0.012,31,0.016,tests performed,0,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-09,3,1,0,0,1.59,0.53,0,0,391,48,0.207,0.025,33,0.017,tests performed,0,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-10,6,3,0,0,3.181,1.59,0,0,450,59,0.239,0.031,35,0.019,tests performed,0,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-11,8,2,0,0,4.241,1.06,0,0,497,47,0.263,0.025,37,0.02,tests performed,5.56,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-12,10,2,0,0,5.302,1.06,0,0,576,79,0.305,0.042,43,0.023,tests performed,5.56,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-13,16,6,0,0,8.483,3.181,0,0,703,127,0.373,0.067,57,0.03,tests performed,48.15,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-14,19,3,0,0,10.073,1.59,0,0,1019,316,0.54,0.168,100,0.053,tests performed,50.93,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-15,26,7,0,0,13.784,3.711,0,0,1353,334,0.717,0.177,144,0.076,tests performed,50.93,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-16,31,5,0,0,16.435,2.651,0,0,1704,351,0.903,0.186,188,0.1,tests performed,50.93,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-17,36,5,0,0,19.086,2.651,0,0,2199,495,1.166,0.262,250,0.133,tests performed,56.48,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-18,61,25,0,0,32.34,13.254,0,0,2954,755,1.566,0.4,351,0.186,tests performed,56.48,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-19,71,10,0,0,37.642,5.302,0,0,3674,720,1.948,0.382,443,0.235,tests performed,56.48,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-20,86,15,0,0,45.594,7.952,0,0,4373,699,2.318,0.371,524,0.278,tests performed,56.48,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-21,111,25,0,0,58.848,13.254,0,0,5762,1389,3.055,0.736,678,0.359,tests performed,56.48,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-22,124,13,0,0,65.741,6.892,0,0,6573,811,3.485,0.43,746,0.396,tests performed,56.48,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-23,139,15,0,0,73.693,7.952,0,0,7758,1185,4.113,0.628,865,0.459,tests performed,56.48,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-24,180,41,0,0,95.43,21.737,0,0,8645,887,4.583,0.47,921,0.488,tests performed,60.19,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-25,197,17,0,0,104.443,9.013,0,0,9796,1151,5.194,0.61,977,0.518,tests performed,60.19,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-26,221,24,0,0,117.167,12.724,0,0,10613,817,5.627,0.433,991,0.525,tests performed,60.19,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-27,244,23,0,0,129.36,12.194,0,0,11702,1089,6.204,0.577,1047,0.555,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-28,280,36,0,0,148.446,19.086,0,0,12748,1046,6.759,0.555,998,0.529,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-29,305,25,0,0,161.701,13.254,0,0,13805,1057,7.319,0.56,1033,0.548,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-30,376,71,0,0,199.342,37.642,0,0,14307,502,7.585,0.266,936,0.496,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-03-31,376,0,0,0,199.342,0,0,0,14807,500,7.85,0.265,880,0.467,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-01,398,22,0,0,211.006,11.664,0,0,15810,1003,8.382,0.532,859,0.455,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-02,446,48,0,0,236.454,25.448,0,0,16834,1024,8.925,0.543,889,0.471,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-03,458,12,0,0,242.816,6.362,0,0,18198,1364,9.648,0.723,928,0.492,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-04,493,35,1,1,261.372,18.556,0.53,0.53,19380,1182,10.275,0.627,947,0.502,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-05,509,16,1,0,269.854,8.483,0.53,0,20680,1300,10.964,0.689,982,0.521,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-06,533,24,1,0,282.578,12.724,0.53,0,21453,773,11.374,0.41,1021,0.541,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-07,542,9,1,0,287.35,4.771,0.53,0,22575,1122,11.968,0.595,1110,0.588,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-08,548,6,2,1,290.531,3.181,1.06,0.53,24036,1461,12.743,0.775,1175,0.623,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-09,577,29,2,0,305.906,15.375,1.06,0,25458,1422,13.497,0.754,1232,0.653,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-10,589,12,2,0,312.268,6.362,1.06,0,26656,1198,14.132,0.635,1208,0.64,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-11,612,23,2,0,324.462,12.194,1.06,0,27796,1140,14.736,0.604,1202,0.637,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-12,630,18,3,1,334.005,9.543,1.59,0.53,28214,418,14.958,0.222,1076,0.57,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-13,651,21,5,2,345.138,11.133,2.651,1.06,28776,562,15.256,0.298,1046,0.555,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-14,655,4,5,0,347.259,2.121,2.651,0,29018,242,15.384,0.128,920,0.488,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-15,657,2,5,0,348.319,1.06,2.651,0,29896,878,15.85,0.465,837,0.444,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-16,666,9,5,0,353.09,4.771,2.651,0,31302,1406,16.595,0.745,835,0.443,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-17,675,9,5,0,357.862,4.771,2.651,0,32837,1535,17.409,0.814,883,0.468,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-18,682,7,5,0,361.573,3.711,2.651,0,34697,1860,18.395,0.986,986,0.523,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-19,712,30,5,0,377.478,15.905,2.651,0,35881,1184,19.023,0.628,1095,0.581,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-20,727,15,5,0,385.431,7.952,2.651,0,36668,787,19.44,0.417,1127,0.597,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-21,739,12,5,0,391.793,6.362,2.651,0,37972,1304,20.131,0.691,1279,0.678,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-22,748,9,9,4,396.564,4.771,4.771,2.121,39336,1364,20.855,0.723,1349,0.715,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-23,761,13,11,2,403.456,6.892,5.832,1.06,41041,1705,21.759,0.904,1391,0.737,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-24,778,17,11,0,412.469,9.013,5.832,0,43080,2039,22.84,1.081,1463,0.776,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-25,784,6,12,1,415.65,3.181,6.362,0.53,45743,2663,24.251,1.412,1578,0.837,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-26,804,20,12,0,426.253,10.603,6.362,0,47617,1874,25.245,0.994,1677,0.889,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-27,812,8,12,0,430.495,4.241,6.362,0,49181,1564,26.074,0.829,1788,0.948,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-28,818,6,13,1,433.676,3.181,6.892,0.53,51561,2380,27.336,1.262,1941,1.029,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-29,836,18,13,0,443.219,9.543,6.892,0,54811,3250,29.059,1.723,2211,1.172,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-04-30,849,13,15,2,450.111,6.892,7.952,1.06,57886,3075,30.689,1.63,2406,1.276,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-01,858,9,15,0,454.882,4.771,7.952,0,61120,3234,32.404,1.715,2577,1.366,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-02,870,12,16,1,461.244,6.362,8.483,0.53,63102,1982,33.455,1.051,2480,1.315,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-03,871,1,16,0,461.775,0.53,8.483,0,64245,1143,34.061,0.606,2375,1.259,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-04,879,8,16,0,466.016,4.241,8.483,0,65464,1219,34.707,0.646,2326,1.233,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-05,896,17,16,0,475.029,9.013,8.483,0,66150,686,35.07,0.364,2084,1.105,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-06,896,0,17,1,475.029,0,9.013,0.53,68627,2477,36.384,1.313,1974,1.047,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-07,900,4,17,0,477.149,2.121,9.013,0,71069,2442,37.678,1.295,1883,0.998,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-08,909,9,18,1,481.921,4.771,9.543,0.53,73016,1947,38.711,1.032,1699,0.901,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-09,928,19,18,0,491.994,10.073,9.543,0,75571,2555,40.065,1.355,1781,0.944,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-10,930,2,18,0,493.054,1.06,9.543,0,76592,1021,40.606,0.541,1764,0.935,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-11,939,9,18,0,497.826,4.771,9.543,0,77147,555,40.901,0.294,1669,0.885,tests performed,65.74,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-12,946,7,18,0,501.537,3.711,9.543,0,79047,1900,41.908,1.007,1842,0.977,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-13,950,4,18,0,503.658,2.121,9.543,0,81246,2199,43.074,1.166,1803,0.956,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-14,951,1,19,1,504.188,0.53,10.073,0.53,83275,2029,44.15,1.076,1744,0.925,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-15,962,11,19,0,510.02,5.832,10.073,0,85431,2156,45.293,1.143,1774,0.941,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-16,970,8,19,0,514.261,4.241,10.073,0,87377,1946,46.324,1.032,1687,0.894,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-17,997,27,19,0,528.575,14.314,10.073,0,88405,1028,46.869,0.545,1688,0.895,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-18,1008,11,19,0,534.407,5.832,10.073,0,89123,718,47.25,0.381,1711,0.907,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-19,1009,1,19,0,534.937,0.53,10.073,0,90968,1845,48.228,0.978,1703,0.903,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-20,1012,3,21,2,536.528,1.59,11.133,1.06,92751,1783,49.173,0.945,1644,0.872,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-21,1016,4,21,0,538.649,2.121,11.133,0,94621,1870,50.165,0.991,1621,0.859,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-22,1025,9,22,1,543.42,4.771,11.664,0.53,96366,1745,51.09,0.925,1562,0.828,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-23,1030,5,22,0,546.071,2.651,11.664,0,97846,1480,51.875,0.785,1496,0.793,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-24,1046,16,22,0,554.554,8.483,11.664,0,99049,1203,52.512,0.638,1521,0.806,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-25,1047,1,22,0,555.084,0.53,11.664,0,99770,721,52.895,0.382,1521,0.806,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-26,1049,2,22,0,556.144,1.06,11.664,0,101598,1828,53.864,0.969,1519,0.805,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-27,1053,4,22,0,558.265,2.121,11.664,0,103553,1955,54.9,1.036,1543,0.818,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-28,1057,4,23,1,560.385,2.121,12.194,0.53,105504,1951,55.935,1.034,1555,0.824,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-29,1061,4,24,1,562.506,2.121,12.724,0.53,106931,1427,56.691,0.757,1509,0.8,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-30,1064,3,24,0,564.097,1.59,12.724,0,108174,1243,57.35,0.659,1475,0.782,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-05-31,1065,1,24,0,564.627,0.53,12.724,0,109071,897,57.826,0.476,1432,0.759,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-01,1066,1,24,0,565.157,0.53,12.724,0,109723,652,58.171,0.346,1422,0.754,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-02,1071,5,24,0,567.808,2.651,12.724,0,111404,1681,59.063,0.891,1401,0.743,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-03,1079,8,24,0,572.049,4.241,12.724,0,112965,1561,59.89,0.828,1345,0.713,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-04,1079,0,24,0,572.049,0,12.724,0,114451,1486,60.678,0.788,1278,0.678,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-05,1082,3,25,1,573.64,1.59,13.254,0.53,115461,1010,61.213,0.535,1219,0.646,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-06,1082,0,25,0,573.64,0,13.254,0,116535,1074,61.783,0.569,1194,0.633,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-07,1086,4,25,0,575.76,2.121,13.254,0,117660,1125,62.379,0.596,1227,0.651,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-08,1088,2,25,0,576.821,1.06,13.254,0,118322,662,62.73,0.351,1228,0.651,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-09,1088,0,26,1,576.821,0,13.784,0.53,120052,1730,63.647,0.917,1235,0.655,tests performed,62.96,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-10,1089,1,26,0,577.351,0.53,13.784,0,121783,1731,64.565,0.918,1260,0.668,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-11,1092,3,26,0,578.941,1.59,13.784,0,123364,1581,65.403,0.838,1273,0.675,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-12,1094,2,26,0,580.002,1.06,13.784,0,124662,1298,66.092,0.688,1314,0.697,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-13,1096,2,27,1,581.062,1.06,14.314,0.53,126054,1392,66.83,0.738,1360,0.721,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-14,1097,1,28,1,581.592,0.53,14.845,0.53,127450,1396,67.57,0.74,1399,0.742,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-15,1097,0,28,0,581.592,0,14.845,0,128145,695,67.938,0.368,1403,0.744,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-16,1097,0,28,0,581.592,0,14.845,0,129836,1691,68.835,0.897,1398,0.741,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-17,1098,1,28,0,582.122,0.53,14.845,0,131646,1810,69.794,0.96,1409,0.747,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-18,1104,6,30,2,585.303,3.181,15.905,1.06,133557,1911,70.807,1.013,1456,0.772,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-19,1108,4,30,0,587.424,2.121,15.905,0,134881,1324,71.509,0.702,1460,0.774,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-20,1110,2,30,0,588.484,1.06,15.905,0,136567,1686,72.403,0.894,1502,0.796,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-21,1111,1,30,0,589.014,0.53,15.905,0,137861,1294,73.089,0.686,1487,0.788,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-22,1111,0,30,0,589.014,0,15.905,0,139024,1163,73.706,0.617,1554,0.824,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-23,1111,0,30,0,589.014,0,15.905,0,140437,1413,74.455,0.749,1514,0.803,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-24,1111,0,30,0,589.014,0,15.905,0,141713,1276,75.131,0.676,1438,0.762,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-25,1111,0,30,0,589.014,0,15.905,0,142794,1081,75.705,0.573,1320,0.7,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-26,1111,0,30,0,589.014,0,15.905,0,145086,2292,76.92,1.215,1458,0.773,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-27,1112,1,30,0,589.544,0.53,15.905,0,146874,1788,77.868,0.948,1472,0.78,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-28,1115,3,30,0,591.135,1.59,15.905,0,147916,1042,78.42,0.552,1436,0.761,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-29,1116,1,30,0,591.665,0.53,15.905,0,148777,861,78.876,0.456,1393,0.739,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-06-30,1117,1,30,0,592.195,0.53,15.905,0,150837,2060,79.969,1.092,1486,0.788,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-07-01,1118,1,30,0,592.725,0.53,15.905,0,152778,1941,80.998,1.029,1581,0.838,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-07-02,1121,3,30,0,594.316,1.59,15.905,0,154494,1716,81.907,0.91,1671,0.886,tests performed,46.3,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-07-03,1122,1,30,0,594.846,0.53,15.905,0,155599,1105,82.493,0.586,1502,0.796,tests performed,,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LVA,Europe,Latvia,2020-07-04,1122,0,30,0,594.846,0,15.905,0,156784,1185,83.122,0.628,1416,0.751,tests performed,,1886202,31.212,43.9,19.754,14.136,25063.846,0.7,350.06,4.91,25.6,51,,5.57,75.29
LBN,Asia,Lebanon,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,2.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,8.33,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-22,1,1,0,0,0.147,0.147,0,0,,,,,,,,8.33,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-23,1,0,0,0,0.147,0,0,0,,,,,,,,8.33,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-24,1,0,0,0,0.147,0,0,0,,,,,,,,8.33,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-25,1,0,0,0,0.147,0,0,0,,,,,,,,8.33,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-26,1,0,0,0,0.147,0,0,0,,,,,,,,8.33,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-27,2,1,0,0,0.293,0.147,0,0,,,,,,,,8.33,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-28,3,1,0,0,0.44,0.147,0,0,,,,,,,,13.89,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-02-29,3,0,0,0,0.44,0,0,0,,,,,,,,25,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-01,4,1,0,0,0.586,0.147,0,0,,,,,,,,25,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-02,10,6,0,0,1.465,0.879,0,0,,,,,,,,25,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-03,13,3,0,0,1.905,0.44,0,0,,,,,,,,25,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-06,16,3,0,0,2.344,0.44,0,0,,,,,,,,37.96,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-07,22,6,0,0,3.223,0.879,0,0,,,,,,,,37.96,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-09,32,10,0,0,4.688,1.465,0,0,,,,,,,,37.96,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-10,41,9,0,0,6.007,1.319,0,0,,,,,,,,37.96,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-11,41,0,1,1,6.007,0,0.147,0.147,,,,,,,,37.96,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-12,61,20,2,1,8.937,2.93,0.293,0.147,,,,,,,,37.96,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-13,66,5,2,0,9.67,0.733,0.293,0,,,,,,,,37.96,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-15,93,27,3,1,13.625,3.956,0.44,0.147,,,,,,,,37.96,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-16,99,6,3,0,14.505,0.879,0.44,0,,,,,,,,52.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-17,120,21,3,0,17.581,3.077,0.44,0,,,,,,,,52.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-18,120,0,3,0,17.581,0,0.44,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-19,133,13,4,1,19.486,1.905,0.586,0.147,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-20,149,16,4,0,21.83,2.344,0.586,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-21,163,14,4,0,23.881,2.051,0.586,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-22,230,67,4,0,33.697,9.816,0.586,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-23,248,18,4,0,36.335,2.637,0.586,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-24,267,19,4,0,39.118,2.784,0.586,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-25,304,37,4,0,44.539,5.421,0.586,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-26,333,29,4,0,48.788,4.249,0.586,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-27,368,35,6,2,53.916,5.128,0.879,0.293,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-28,391,23,7,1,57.286,3.37,1.026,0.147,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-29,412,21,8,1,60.362,3.077,1.172,0.147,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-30,438,26,10,2,64.172,3.809,1.465,0.293,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-03-31,446,8,11,1,65.344,1.172,1.612,0.147,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-01,463,17,12,1,67.834,2.491,1.758,0.147,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-02,479,16,12,0,70.179,2.344,1.758,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-03,494,15,16,4,72.376,2.198,2.344,0.586,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-04,494,0,16,0,72.376,0,2.344,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-05,520,26,17,1,76.186,3.809,2.491,0.147,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-06,527,7,18,1,77.211,1.026,2.637,0.147,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-07,541,14,19,1,79.262,2.051,2.784,0.147,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-08,548,7,19,0,80.288,1.026,2.784,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-09,575,27,19,0,84.244,3.956,2.784,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-10,582,7,19,0,85.269,1.026,2.784,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-11,609,27,20,1,89.225,3.956,2.93,0.147,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-12,619,10,20,0,90.69,1.465,2.93,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-13,630,11,20,0,92.302,1.612,2.93,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-14,632,2,20,0,92.595,0.293,2.93,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-15,641,9,21,1,93.913,1.319,3.077,0.147,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-16,658,17,21,0,96.404,2.491,3.077,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-17,663,5,21,0,97.137,0.733,3.077,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-18,668,5,21,0,97.869,0.733,3.077,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-19,672,4,21,0,98.455,0.586,3.077,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-20,673,1,21,0,98.602,0.147,3.077,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-21,677,4,21,0,99.188,0.586,3.077,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-22,677,0,21,0,99.188,0,3.077,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-23,682,5,22,1,99.92,0.733,3.223,0.147,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-24,688,6,22,0,100.799,0.879,3.223,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-25,696,8,22,0,101.971,1.172,3.223,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-26,704,8,24,2,103.144,1.172,3.516,0.293,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-27,707,3,24,0,103.583,0.44,3.516,0,,,,,,,,81.48,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-28,710,3,24,0,104.023,0.44,3.516,0,,,,,,,,81.48,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-29,717,7,24,0,105.048,1.026,3.516,0,,,,,,,,81.48,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-04-30,721,4,24,0,105.634,0.586,3.516,0,,,,,,,,81.48,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-01,725,4,24,0,106.22,0.586,3.516,0,,,,,,,,81.48,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-02,729,4,24,0,106.806,0.586,3.516,0,,,,,,,,81.48,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-03,733,4,25,1,107.392,0.586,3.663,0.147,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-04,737,4,25,0,107.978,0.586,3.663,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-05,740,3,25,0,108.418,0.44,3.663,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-06,741,1,25,0,108.564,0.147,3.663,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-07,750,9,25,0,109.883,1.319,3.663,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-08,784,34,25,0,114.864,4.981,3.663,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-09,796,12,26,1,116.622,1.758,3.809,0.147,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-10,809,13,26,0,118.527,1.905,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-11,845,36,26,0,123.802,5.274,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-12,859,14,26,0,125.853,2.051,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-13,870,11,26,0,127.464,1.612,3.809,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-14,878,8,26,0,128.636,1.172,3.809,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-15,886,8,26,0,129.808,1.172,3.809,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-16,891,5,26,0,130.541,0.733,3.809,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-17,902,11,26,0,132.153,1.612,3.809,0,,,,,,,,85.19,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-18,911,9,26,0,133.471,1.319,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-19,931,20,26,0,136.401,2.93,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-20,954,23,26,0,139.771,3.37,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-21,961,7,26,0,140.797,1.026,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-22,1024,63,26,0,150.027,9.23,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-23,1086,62,26,0,159.111,9.084,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-24,1097,11,26,0,160.722,1.612,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-25,1114,17,26,0,163.213,2.491,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-26,1119,5,26,0,163.945,0.733,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-27,1140,21,26,0,167.022,3.077,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-28,1161,21,26,0,170.099,3.077,3.809,0,,,,,,,,77.78,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-29,1168,7,26,0,171.124,1.026,3.809,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-30,1172,4,26,0,171.71,0.586,3.809,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-05-31,1191,19,26,0,174.494,2.784,3.809,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-01,1220,29,27,1,178.743,4.249,3.956,0.147,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-02,1233,13,27,0,180.648,1.905,3.956,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-03,1242,9,27,0,181.966,1.319,3.956,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-04,1256,14,27,0,184.017,2.051,3.956,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-05,1306,50,28,1,191.343,7.326,4.102,0.147,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-06,1312,6,28,0,192.222,0.879,4.102,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-07,1320,8,29,1,193.394,1.172,4.249,0.147,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-08,1331,11,30,1,195.006,1.612,4.395,0.147,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-09,1350,19,30,0,197.789,2.784,4.395,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-10,1368,18,30,0,200.427,2.637,4.395,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-11,1388,20,30,0,203.357,2.93,4.395,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-12,1402,14,31,1,205.408,2.051,4.542,0.147,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-13,1422,20,31,0,208.338,2.93,4.542,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-14,1442,20,32,1,211.268,2.93,4.688,0.147,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-15,1446,4,32,0,211.854,0.586,4.688,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-16,1464,18,32,0,214.492,2.637,4.688,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-17,1473,9,32,0,215.81,1.319,4.688,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-18,1489,16,32,0,218.154,2.344,4.688,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-19,1495,6,32,0,219.033,0.879,4.688,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-20,1510,15,32,0,221.231,2.198,4.688,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-21,1536,26,32,0,225.04,3.809,4.688,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-22,1587,51,32,0,232.512,7.472,4.688,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-23,1603,16,32,0,234.857,2.344,4.688,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-24,1622,19,32,0,237.64,2.784,4.688,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-25,1644,22,33,1,240.864,3.223,4.835,0.147,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-26,1662,18,33,0,243.501,2.637,4.835,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-27,1697,35,33,0,248.629,5.128,4.835,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-28,1719,22,33,0,251.852,3.223,4.835,0,,,,,,,,74.07,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-29,1740,21,34,1,254.929,3.077,4.981,0.147,,,,,,,,,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-06-30,1745,5,34,0,255.661,0.733,4.981,0,,,,,,,,,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-07-01,1778,33,34,0,260.496,4.835,4.981,0,,,,,,,,,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-07-02,1788,10,34,0,261.961,1.465,4.981,0,,,,,,,,,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-07-03,1796,8,35,1,263.133,1.172,5.128,0.147,,,,,,,,,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LBN,Asia,Lebanon,2020-07-04,1830,34,35,0,268.115,4.981,5.128,0,,,,,,,,,6825442,594.561,31.1,8.514,5.43,13367.565,,266.591,12.71,26.9,40.7,,2.9,78.93
LSO,Africa,Lesotho,2020-05-15,1,1,0,0,0.467,0.467,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-16,1,0,0,0,0.467,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-17,1,0,0,0,0.467,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-18,1,0,0,0,0.467,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-19,1,0,0,0,0.467,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-20,1,0,0,0,0.467,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-21,1,0,0,0,0.467,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-22,1,0,0,0,0.467,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-23,1,0,0,0,0.467,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-24,2,1,0,0,0.934,0.467,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-25,2,0,0,0,0.934,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-26,2,0,0,0,0.934,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-27,2,0,0,0,0.934,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-28,2,0,0,0,0.934,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-29,2,0,0,0,0.934,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-30,2,0,0,0,0.934,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-05-31,2,0,0,0,0.934,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-01,2,0,0,0,0.934,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-02,2,0,0,0,0.934,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-03,2,0,0,0,0.934,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-04,2,0,0,0,0.934,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-05,4,2,0,0,1.867,0.934,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-06,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-07,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-08,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-09,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-10,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-11,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-12,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-13,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-14,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-15,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-16,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-17,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-18,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-19,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-20,4,0,0,0,1.867,0,0,0,,,,,,,,62.04,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-21,4,0,0,0,1.867,0,0,0,,,,,,,,54.63,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-22,4,0,0,0,1.867,0,0,0,,,,,,,,54.63,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-23,4,0,0,0,1.867,0,0,0,,,,,,,,54.63,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-24,17,13,0,0,7.936,6.068,0,0,,,,,,,,54.63,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-25,17,0,0,0,7.936,0,0,0,,,,,,,,54.63,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-26,20,3,0,0,9.336,1.4,0,0,,,,,,,,54.63,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-27,24,4,0,0,11.203,1.867,0,0,,,,,,,,54.63,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-28,24,0,0,0,11.203,0,0,0,,,,,,,,54.63,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-29,27,3,0,0,12.604,1.4,0,0,,,,,,,,54.63,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-06-30,27,0,0,0,12.604,0,0,0,,,,,,,,54.63,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-07-01,27,0,0,0,12.604,0,0,0,,,,,,,,54.63,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-07-02,35,8,0,0,16.338,3.734,0,0,,,,,,,,54.63,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-07-03,35,0,0,0,16.338,0,0,0,,,,,,,,,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LSO,Africa,Lesotho,2020-07-04,35,0,0,0,16.338,0,0,0,,,,,,,,,2142252,73.562,22.2,4.506,2.647,2851.153,59.6,405.126,3.94,0.4,53.9,2.117,,54.33
LBR,Africa,Liberia,2020-03-17,1,1,0,0,0.198,0.198,0,0,,,,,,,,30.56,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-18,2,1,0,0,0.395,0.198,0,0,,,,,,,,30.56,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-19,2,0,0,0,0.395,0,0,0,,,,,,,,30.56,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-20,2,0,0,0,0.395,0,0,0,,,,,,,,30.56,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-21,2,0,0,0,0.395,0,0,0,,,,,,,,44.44,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-22,3,1,0,0,0.593,0.198,0,0,,,,,,,,74.07,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-23,3,0,0,0,0.593,0,0,0,,,,,,,,74.07,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-24,3,0,0,0,0.593,0,0,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-25,3,0,0,0,0.593,0,0,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-26,3,0,0,0,0.593,0,0,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-27,3,0,0,0,0.593,0,0,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-28,3,0,0,0,0.593,0,0,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-29,3,0,0,0,0.593,0,0,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-30,3,0,0,0,0.593,0,0,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-03-31,3,0,0,0,0.593,0,0,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-01,3,0,0,0,0.593,0,0,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-02,6,3,0,0,1.186,0.593,0,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-03,6,0,0,0,1.186,0,0,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-04,7,1,0,0,1.384,0.198,0,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-05,10,3,1,1,1.977,0.593,0.198,0.198,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-06,13,3,3,2,2.57,0.593,0.593,0.395,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-07,14,1,3,0,2.768,0.198,0.593,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-08,14,0,3,0,2.768,0,0.593,0,,,,,,,,81.48,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-09,31,17,4,1,6.129,3.361,0.791,0.198,,,,,,,,81.48,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-10,31,0,4,0,6.129,0,0.791,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-11,37,6,4,0,7.316,1.186,0.791,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-12,48,11,5,1,9.491,2.175,0.989,0.198,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-13,50,2,5,0,9.886,0.395,0.989,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-14,59,9,6,1,11.665,1.779,1.186,0.198,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-15,59,0,6,0,11.665,0,1.186,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-16,59,0,6,0,11.665,0,1.186,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-17,73,14,6,0,14.434,2.768,1.186,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-18,76,3,7,1,15.027,0.593,1.384,0.198,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-19,81,5,7,0,16.015,0.989,1.384,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-20,91,10,8,1,17.992,1.977,1.582,0.198,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-21,99,8,8,0,19.574,1.582,1.582,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-22,101,2,8,0,19.97,0.395,1.582,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-23,101,0,8,0,19.97,0,1.582,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-24,101,0,8,0,19.97,0,1.582,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-25,117,16,8,0,23.133,3.164,1.582,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-26,120,3,11,3,23.726,0.593,2.175,0.593,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-27,124,4,12,1,24.517,0.791,2.373,0.198,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-28,133,9,16,4,26.297,1.779,3.164,0.791,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-29,141,8,16,0,27.878,1.582,3.164,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-04-30,141,0,16,0,27.878,0,3.164,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-01,141,0,16,0,27.878,0,3.164,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-02,152,11,18,2,30.053,2.175,3.559,0.395,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-03,154,2,18,0,30.449,0.395,3.559,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-04,158,4,18,0,31.24,0.791,3.559,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-05,166,8,18,0,32.821,1.582,3.559,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-06,170,4,20,2,33.612,0.791,3.954,0.395,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-07,178,8,20,0,35.194,1.582,3.954,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-08,189,11,20,0,37.369,2.175,3.954,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-09,199,10,20,0,39.346,1.977,3.954,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-10,199,0,20,0,39.346,0,3.954,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-11,199,0,20,0,39.346,0,3.954,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-12,211,12,20,0,41.719,2.373,3.954,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-13,212,1,20,0,41.916,0.198,3.954,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-14,213,1,20,0,42.114,0.198,3.954,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-15,215,2,20,0,42.51,0.395,3.954,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-16,219,4,20,0,43.301,0.791,3.954,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-17,223,4,20,0,44.091,0.791,3.954,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-18,226,3,21,1,44.685,0.593,4.152,0.198,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-19,229,3,22,1,45.278,0.593,4.35,0.198,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-20,233,4,23,1,46.069,0.791,4.548,0.198,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-21,238,5,23,0,47.057,0.989,4.548,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-22,240,2,23,0,47.453,0.395,4.548,0,,,,,,,,87.96,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-23,249,9,24,1,49.232,1.779,4.745,0.198,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-24,255,6,26,2,50.418,1.186,5.141,0.395,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-25,265,10,26,0,52.396,1.977,5.141,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-26,265,0,26,0,52.396,0,5.141,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-27,266,1,26,0,52.593,0.198,5.141,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-28,266,0,27,1,52.593,0,5.338,0.198,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-29,269,3,27,0,53.186,0.593,5.338,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-30,273,4,27,0,53.977,0.791,5.338,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-05-31,280,7,27,0,55.361,1.384,5.338,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-01,288,8,27,0,56.943,1.582,5.338,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-02,296,8,27,0,58.525,1.582,5.338,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-03,311,15,28,1,61.491,2.966,5.536,0.198,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-04,316,5,28,0,62.479,0.989,5.536,0,,,,,,,,87.04,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-05,321,5,28,0,63.468,0.989,5.536,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-06,334,13,30,2,66.038,2.57,5.932,0.395,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-07,345,11,30,0,68.213,2.175,5.932,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-08,359,14,30,0,70.981,2.768,5.932,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-09,370,11,30,0,73.156,2.175,5.932,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-10,383,13,31,1,75.726,2.57,6.129,0.198,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-11,397,14,31,0,78.495,2.768,6.129,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-12,410,13,31,0,81.065,2.57,6.129,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-13,421,11,32,1,83.24,2.175,6.327,0.198,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-14,446,25,32,0,88.183,4.943,6.327,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-15,458,12,32,0,90.555,2.373,6.327,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-16,498,40,33,1,98.464,7.909,6.525,0.198,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-17,509,11,33,0,100.639,2.175,6.525,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-18,509,0,33,0,100.639,0,6.525,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-19,542,33,33,0,107.164,6.525,6.525,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-20,581,39,33,0,114.875,7.711,6.525,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-21,601,20,33,0,118.829,3.954,6.525,0,,,,,,,,79.63,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-22,626,25,34,1,123.772,4.943,6.722,0.198,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-23,650,24,34,0,128.517,4.745,6.722,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-24,652,2,34,0,128.913,0.395,6.722,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-25,662,10,34,0,130.89,1.977,6.722,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-26,681,19,34,0,134.647,3.757,6.722,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-27,684,3,34,0,135.24,0.593,6.722,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-28,729,45,34,0,144.137,8.897,6.722,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-29,768,39,34,0,151.848,7.711,6.722,0,,,,,,,,84.26,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-06-30,770,2,36,2,152.244,0.395,7.118,0.395,,,,,,,,,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-07-01,780,10,36,0,154.221,1.977,7.118,0,,,,,,,,,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-07-02,804,24,37,1,158.966,4.745,7.316,0.198,,,,,,,,,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-07-03,819,15,37,0,161.932,2.966,7.316,0,,,,,,,,,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBR,Africa,Liberia,2020-07-04,833,14,37,0,164.7,2.768,7.316,0,,,,,,,,,5057677,49.127,19.2,3.057,1.756,752.788,38.6,272.509,2.42,1.5,18.1,1.188,0.8,64.1
LBY,Africa,Libya,2020-03-25,1,1,0,0,0.146,0.146,0,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-03-26,1,0,0,0,0.146,0,0,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-03-27,1,0,0,0,0.146,0,0,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-03-28,1,0,0,0,0.146,0,0,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-03-29,1,0,0,0,0.146,0,0,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-03-30,8,7,0,0,1.164,1.019,0,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-03-31,8,0,0,0,1.164,0,0,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-01,10,2,0,0,1.455,0.291,0,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-02,10,0,0,0,1.455,0,0,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-03,11,1,1,1,1.601,0.146,0.146,0.146,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-04,11,0,1,0,1.601,0,0.146,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-05,18,7,1,0,2.62,1.019,0.146,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-06,18,0,1,0,2.62,0,0.146,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-07,18,0,1,0,2.62,0,0.146,0,,,,,,,,90.74,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-08,19,1,1,0,2.765,0.146,0.146,0,,,,,,,,88.89,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-09,21,2,1,0,3.056,0.291,0.146,0,,,,,,,,88.89,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-10,24,3,1,0,3.493,0.437,0.146,0,,,,,,,,88.89,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-11,24,0,1,0,3.493,0,0.146,0,,,,,,,,88.89,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-12,25,1,1,0,3.638,0.146,0.146,0,,,,,,,,88.89,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-13,25,0,1,0,3.638,0,0.146,0,,,,,,,,88.89,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-14,26,1,1,0,3.784,0.146,0.146,0,,,,,,,,88.89,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-15,35,9,1,0,5.094,1.31,0.146,0,,,,,,,,88.89,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-16,48,13,1,0,6.986,1.892,0.146,0,,,,,,,,96.3,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-17,49,1,1,0,7.131,0.146,0.146,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-18,49,0,1,0,7.131,0,0.146,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-19,49,0,1,0,7.131,0,0.146,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-20,49,0,1,0,7.131,0,0.146,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-21,51,2,1,0,7.422,0.291,0.146,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-22,51,0,1,0,7.422,0,0.146,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-23,59,8,1,0,8.586,1.164,0.146,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-24,60,1,2,1,8.732,0.146,0.291,0.146,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-25,61,1,2,0,8.878,0.146,0.291,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-26,61,0,2,0,8.878,0,0.291,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-27,61,0,2,0,8.878,0,0.291,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-28,61,0,2,0,8.878,0,0.291,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-29,61,0,2,0,8.878,0,0.291,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-04-30,61,0,2,0,8.878,0,0.291,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-01,61,0,3,1,8.878,0,0.437,0.146,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-02,63,2,3,0,9.169,0.291,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-03,63,0,3,0,9.169,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-04,63,0,3,0,9.169,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-05,63,0,3,0,9.169,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-06,63,0,3,0,9.169,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-07,64,1,3,0,9.314,0.146,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-08,64,0,3,0,9.314,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-09,64,0,3,0,9.314,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-10,64,0,3,0,9.314,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-11,64,0,3,0,9.314,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-12,64,0,3,0,9.314,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-13,64,0,3,0,9.314,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-14,64,0,3,0,9.314,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-15,64,0,3,0,9.314,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-16,64,0,3,0,9.314,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-17,65,1,3,0,9.46,0.146,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-18,65,0,3,0,9.46,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-19,65,0,3,0,9.46,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-20,68,3,3,0,9.896,0.437,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-21,69,1,3,0,10.042,0.146,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-22,71,2,3,0,10.333,0.291,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-23,72,1,3,0,10.478,0.146,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-24,75,3,3,0,10.915,0.437,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-25,75,0,3,0,10.915,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-26,75,0,3,0,10.915,0,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-27,77,2,3,0,11.206,0.291,0.437,0,,,,,,,,100,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-28,99,22,4,1,14.408,3.202,0.582,0.146,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-29,105,6,5,1,15.281,0.873,0.728,0.146,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-30,118,13,5,0,17.173,1.892,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-05-31,130,12,5,0,18.919,1.746,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-01,156,26,5,0,22.703,3.784,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-02,168,12,5,0,24.45,1.746,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-03,182,14,5,0,26.487,2.037,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-04,196,14,5,0,28.524,2.037,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-05,196,0,5,0,28.524,0,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-06,239,43,5,0,34.782,6.258,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-07,256,17,5,0,37.256,2.474,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-08,256,0,5,0,37.256,0,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-09,270,14,5,0,39.294,2.037,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-10,332,62,5,0,48.317,9.023,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-11,378,46,5,0,55.012,6.695,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-12,393,15,5,0,57.195,2.183,0.728,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-13,409,16,6,1,59.523,2.329,0.873,0.146,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-14,418,9,8,2,60.833,1.31,1.164,0.291,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-15,418,0,8,0,60.833,0,1.164,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-16,467,49,10,2,67.964,7.131,1.455,0.291,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-17,467,0,10,0,67.964,0,1.455,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-18,467,0,10,0,67.964,0,1.455,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-19,500,33,10,0,72.767,4.803,1.455,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-20,510,10,10,0,74.222,1.455,1.455,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-21,520,10,10,0,75.677,1.455,1.455,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-22,544,24,10,0,79.17,3.493,1.455,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-23,571,27,10,0,83.099,3.929,1.455,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-24,639,68,17,7,92.996,9.896,2.474,1.019,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-25,639,0,18,1,92.996,0,2.62,0.146,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-26,698,59,18,0,101.582,8.586,2.62,0,,,,,,,,93.52,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-27,698,0,18,0,101.582,0,2.62,0,,,,,,,,,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-28,713,15,18,0,103.765,2.183,2.62,0,,,,,,,,,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-29,762,49,21,3,110.896,7.131,3.056,0.437,,,,,,,,,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-06-30,762,0,21,0,110.896,0,3.056,0,,,,,,,,,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-07-01,824,62,24,3,119.919,9.023,3.493,0.437,,,,,,,,,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-07-02,858,34,24,0,124.867,4.948,3.493,0,,,,,,,,,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-07-03,891,33,26,2,129.67,4.803,3.784,0.291,,,,,,,,,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LBY,Africa,Libya,2020-07-04,918,27,27,1,133.599,3.929,3.929,0.146,,,,,,,,,6871287,3.623,29,4.424,2.816,17881.509,,341.862,10.43,,,,3.7,72.91
LIE,Europe,Liechtenstein,2020-03-05,1,1,0,0,26.221,26.221,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-12,3,2,0,0,78.664,52.443,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-13,4,1,0,0,104.885,26.221,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-14,4,0,0,0,104.885,0,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-15,4,0,0,0,104.885,0,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-16,7,3,0,0,183.549,78.664,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-17,7,0,0,0,183.549,0,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-18,7,0,0,0,183.549,0,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-19,25,18,0,0,655.531,471.983,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-20,25,0,0,0,655.531,0,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-21,34,9,0,0,891.523,235.991,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-22,36,2,0,0,943.965,52.443,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-23,46,10,0,0,1206.178,262.213,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-24,46,0,0,0,1206.178,0,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-25,47,1,0,0,1232.399,26.221,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-26,51,4,0,0,1337.284,104.885,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-27,56,5,0,0,1468.39,131.106,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-28,60,4,0,0,1573.275,104.885,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-29,61,1,0,0,1599.497,26.221,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-30,62,1,0,0,1625.718,26.221,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-03-31,64,2,0,0,1678.16,52.443,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-01,68,4,0,0,1783.045,104.885,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-02,72,4,0,0,1887.93,104.885,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-03,75,3,0,0,1966.594,78.664,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-04,75,0,0,0,1966.594,0,0,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-05,77,2,1,1,2019.037,52.443,26.221,26.221,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-06,78,1,1,0,2045.258,26.221,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-07,78,0,1,0,2045.258,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-08,78,0,1,0,2045.258,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-09,79,1,1,0,2071.479,26.221,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-10,79,0,1,0,2071.479,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-11,80,1,1,0,2097.7,26.221,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-12,80,0,1,0,2097.7,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-13,80,0,1,0,2097.7,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-14,81,1,1,0,2123.922,26.221,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-15,81,0,1,0,2123.922,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-16,81,0,1,0,2123.922,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-17,81,0,1,0,2123.922,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-18,81,0,1,0,2123.922,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-19,82,1,1,0,2150.143,26.221,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-20,82,0,1,0,2150.143,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-21,82,0,1,0,2150.143,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-22,82,0,1,0,2150.143,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-23,82,0,1,0,2150.143,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-24,82,0,1,0,2150.143,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-25,82,0,1,0,2150.143,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-26,83,1,1,0,2176.364,26.221,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-27,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-28,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-29,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-04-30,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-01,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-02,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-03,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-04,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-05,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-06,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-07,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-08,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-09,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-10,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-11,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-12,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-13,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-14,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-15,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-16,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-17,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-18,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-19,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-20,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-21,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-22,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-23,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-24,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-25,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-26,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-27,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-28,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-29,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-30,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-05-31,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-01,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-02,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-03,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-04,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-05,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-06,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-07,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-08,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-09,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-10,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-11,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-12,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-13,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-14,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-15,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-16,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-17,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-18,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-19,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-20,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-21,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-22,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-23,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-24,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-25,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-26,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-27,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-28,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-29,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-06-30,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-07-01,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-07-02,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-07-03,83,0,1,0,2176.364,0,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LIE,Europe,Liechtenstein,2020-07-04,84,1,1,0,2202.585,26.221,26.221,0,,,,,,,,,38137,237.012,,,,,,,7.77,,,,2.397,82.49
LTU,Europe,Lithuania,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,0,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,5.56,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,5.56,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-28,1,1,0,0,0.367,0.367,0,0,76,,0.028,,,,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-02-29,1,0,0,0,0.367,0,0,0,,,,,,,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-01,1,0,0,0,0.367,0,0,0,,,,,,,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-02,1,0,0,0,0.367,0,0,0,,,,,,,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-03,,,,,,,,,,,,,,,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-04,,,,,,,,,226,,0.083,,,,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-05,,,,,,,,,,,,,,,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-06,,,,,,,,,,,,,26,0.01,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-07,,,,,,,,,,,,,24,0.009,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-08,,,,,,,,,,,,,22,0.008,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-09,,,,,,,,,,,,,20,0.007,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-10,,,,,,,,,,,,,18,0.007,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-11,3,2,0,0,1.102,0.735,0,0,,,,,16,0.006,samples tested,11.11,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-12,3,0,0,0,1.102,0,0,0,,,,,16,0.006,samples tested,30.56,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-13,,,,,,,,,366,,0.134,,16,0.006,samples tested,47.22,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-14,6,3,0,0,2.204,1.102,0,0,,,,,26,0.01,samples tested,47.22,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-15,9,3,0,0,3.306,1.102,0,0,,,,,36,0.013,samples tested,47.22,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-16,14,5,0,0,5.143,1.837,0,0,624,,0.229,,46,0.017,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-17,17,3,0,0,6.245,1.102,0,0,742,118,0.273,0.043,60,0.022,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-18,25,8,0,0,9.183,2.939,0,0,935,193,0.343,0.071,86,0.032,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-19,33,8,0,0,12.122,2.939,0,0,,,,,125,0.046,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-20,48,15,0,0,17.632,5.51,0,0,,,,,164,0.06,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-21,69,21,1,1,25.346,7.714,0.367,0.367,,,,,192,0.071,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-22,105,36,1,0,38.57,13.224,0.367,0,2086,,0.766,,221,0.081,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-23,143,38,1,0,52.529,13.959,0.367,0,,,,,275,0.101,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-24,179,36,1,0,65.753,13.224,0.367,0,,,,,324,0.119,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-25,209,30,2,1,76.774,11.02,0.735,0.367,3471,,1.275,,362,0.133,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-26,274,65,4,2,100.651,23.877,1.469,0.735,,,,,466,0.171,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-27,299,25,4,0,109.834,9.183,1.469,0,5495,,2.019,,569,0.209,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-28,358,59,5,1,131.507,21.673,1.837,0.367,6900,1405,2.535,0.516,729,0.268,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-29,394,36,7,2,144.731,13.224,2.571,0.735,8424,1524,3.094,0.56,905,0.332,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-30,484,90,7,0,177.791,33.06,2.571,0,9891,1467,3.633,0.539,1049,0.385,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-03-31,484,0,7,0,177.791,0,2.571,0,,,,,1175,0.432,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-01,533,49,7,0,195.791,18,2.571,0,12574,,4.619,,1300,0.478,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-02,581,48,8,1,213.423,17.632,2.939,0.367,15623,3049,5.739,1.12,1591,0.584,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-03,649,68,9,1,238.402,24.979,3.306,0.367,18432,2809,6.771,1.032,1848,0.679,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-04,771,122,9,0,283.217,44.815,3.306,0,21376,2944,7.852,1.081,2068,0.76,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-05,771,0,9,0,283.217,0,3.306,0,23645,2269,8.686,0.833,2174,0.799,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-06,811,40,13,4,297.911,14.694,4.775,1.469,25599,1954,9.403,0.718,2244,0.824,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-07,843,32,14,1,309.666,11.755,5.143,0.367,27807,2208,10.215,0.811,2368,0.87,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-08,880,37,15,1,323.257,13.591,5.51,0.367,,,,,2533,0.93,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-09,912,32,15,0,335.012,11.755,5.51,0,32809,,12.052,,2455,0.902,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-10,955,43,15,0,350.807,15.796,5.51,0,36051,3242,13.243,1.191,2517,0.925,samples tested,87.04,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-11,999,44,17,2,366.97,16.163,6.245,0.735,38472,2421,14.132,0.889,2442,0.897,samples tested,87.04,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-12,1053,54,23,6,386.807,19.836,8.449,2.204,,,,,2335,0.858,samples tested,87.04,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-13,1062,9,24,1,390.113,3.306,8.816,0.367,41503,,15.246,,2272,0.835,samples tested,87.04,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-14,1070,8,24,0,393.051,2.939,8.816,0,42690,1187,15.682,0.436,2126,0.781,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-15,1070,0,24,0,393.051,0,8.816,0,44677,1987,16.412,0.73,2053,0.754,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-16,1091,21,29,5,400.765,7.714,10.653,1.837,48537,3860,17.829,1.418,2247,0.825,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-17,1149,58,32,3,422.071,21.306,11.755,1.102,53101,4564,19.506,1.677,2436,0.895,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-18,1239,90,33,1,455.131,33.06,12.122,0.367,58816,5715,21.605,2.099,2906,1.067,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-19,1298,59,33,0,476.804,21.673,12.122,0,64035,5219,23.522,1.917,3435,1.262,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-20,1326,28,36,3,487.09,10.285,13.224,1.102,66352,2317,24.374,0.851,3550,1.304,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-21,1350,24,37,1,495.906,8.816,13.591,0.367,70753,4401,25.99,1.617,4009,1.473,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-22,1370,20,38,1,503.253,7.347,13.959,0.367,76793,6040,28.209,2.219,4588,1.685,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-23,1398,28,38,0,513.538,10.285,13.959,0,83591,6798,30.706,2.497,5008,1.84,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-24,1410,12,40,2,517.946,4.408,14.694,0.735,90992,7401,33.425,2.719,5413,1.988,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-25,1410,0,40,0,517.946,0,14.694,0,98948,7956,36.347,2.923,5733,2.106,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-26,1426,16,41,1,523.824,5.877,15.061,0.367,104488,5540,38.382,2.035,5779,2.123,samples tested,81.48,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-27,1438,12,41,0,528.232,4.408,15.061,0,106775,2287,39.222,0.84,5775,2.121,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-28,1449,11,41,0,532.272,4.041,15.061,0,111809,5034,41.072,1.849,5865,2.154,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-29,1344,-105,44,3,493.702,-38.57,16.163,1.102,118201,6392,43.42,2.348,5915,2.173,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-04-30,1375,31,45,1,505.089,11.387,16.53,0.367,125555,7354,46.121,2.701,5995,2.202,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-01,1385,10,45,0,508.763,3.673,16.53,0,132768,7213,48.771,2.65,5968,2.192,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-02,1399,14,45,0,513.905,5.143,16.53,0,138270,5502,50.792,2.021,5617,2.063,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-03,1406,7,46,1,516.477,2.571,16.898,0.367,141678,3408,52.044,1.252,5313,1.952,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-04,1410,4,46,0,517.946,1.469,16.898,0,144029,2351,52.907,0.864,5322,1.955,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-05,1419,9,46,0,521.252,3.306,16.898,0,149106,5077,54.772,1.865,5328,1.957,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-06,1423,4,46,0,522.721,1.469,16.898,0,156493,7387,57.486,2.714,5470,2.009,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-07,1428,5,48,2,524.558,1.837,17.632,0.735,164088,7595,60.276,2.79,5505,2.022,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-08,1433,5,49,1,526.395,1.837,18,0.367,172191,8103,63.252,2.977,5632,2.069,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-09,1436,3,49,0,527.497,1.102,18,0,180332,8141,66.243,2.99,6009,2.207,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-10,1444,8,50,1,530.436,2.939,18.367,0.367,183913,3581,67.558,1.315,6034,2.217,samples tested,77.78,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-11,1479,35,50,0,543.292,12.857,18.367,0,186565,2652,68.532,0.974,6077,2.232,samples tested,75,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-12,1485,6,50,0,545.496,2.204,18.367,0,192386,5821,70.671,2.138,6183,2.271,samples tested,75,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-13,1491,6,50,0,547.7,2.204,18.367,0,200264,7878,73.565,2.894,6253,2.297,samples tested,75,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-14,1505,14,54,4,552.843,5.143,19.836,1.469,208253,7989,76.499,2.935,6309,2.318,samples tested,75,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-15,1511,6,54,0,555.047,2.204,19.836,0,216247,7994,79.436,2.936,6294,2.312,samples tested,75,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-16,1523,12,54,0,559.455,4.408,19.836,0,224040,7793,82.298,2.863,6244,2.294,samples tested,75,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-17,1534,11,55,1,563.496,4.041,20.204,0.367,228726,4686,84.02,1.721,6402,2.352,samples tested,75,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-18,1541,7,56,1,566.067,2.571,20.571,0.367,,,,,6657,2.445,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-19,1547,6,59,3,568.271,2.204,21.673,1.102,237600,,87.279,,6459,2.373,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-20,1562,15,60,1,573.781,5.51,22.04,0.367,245580,7980,90.211,2.931,6474,2.378,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-21,1577,15,60,0,579.291,5.51,22.04,0,,,,,6294,2.312,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-22,1594,17,61,1,585.536,6.245,22.408,0.367,259043,,95.156,,6114,2.246,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-23,1604,10,61,0,589.21,3.673,22.408,0,264882,5839,97.301,2.145,5835,2.143,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-24,1616,12,63,2,593.618,4.408,23.142,0.735,,,,,5523,2.029,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-25,1623,7,63,0,596.189,2.571,23.142,0,269889,,99.14,,5247,1.927,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-26,1635,12,63,0,600.597,4.408,23.142,0,275058,5169,101.039,1.899,5351,1.966,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-27,1639,4,65,2,602.066,1.469,23.877,0.735,281232,6174,103.307,2.268,5093,1.871,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-28,1647,8,66,1,605.005,2.939,24.244,0.367,287982,6750,105.787,2.48,5096,1.872,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-29,1656,9,68,2,608.311,3.306,24.979,0.735,294091,6109,108.031,2.244,5007,1.839,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-30,1662,6,68,0,610.515,2.204,24.979,0,,,,,4799,1.763,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-05-31,1670,8,70,2,613.454,2.939,25.714,0.735,302859,,111.252,,5068,1.862,samples tested,71.3,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-01,1675,5,70,0,615.291,1.837,25.714,0,304854,1995,111.984,0.733,4995,1.835,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-02,1678,3,70,0,616.393,1.102,25.714,0,309725,4871,113.774,1.789,4952,1.819,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-03,1682,4,71,1,617.862,1.469,26.081,0.367,315112,5387,115.753,1.979,4840,1.778,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-04,1684,2,71,0,618.597,0.735,26.081,0,321040,5928,117.93,2.178,4723,1.735,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-05,1687,3,71,0,619.699,1.102,26.081,0,326294,5254,119.86,1.93,4600,1.69,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-06,1694,7,71,0,622.27,2.571,26.081,0,,,,,4421,1.624,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-07,1705,11,71,0,626.311,4.041,26.081,0,,,,,4242,1.558,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-08,1714,9,71,0,629.617,3.306,26.081,0,335686,,123.31,,4405,1.618,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-09,1720,6,71,0,631.821,2.204,26.081,0,340073,4387,124.922,1.612,4335,1.592,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-10,1727,7,72,1,634.392,2.571,26.448,0.367,345392,5319,126.875,1.954,4326,1.589,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-11,1733,6,74,2,636.596,2.204,27.183,0.735,350788,5396,128.858,1.982,4250,1.561,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-12,1752,19,74,0,643.576,6.979,27.183,0,356062,5274,130.795,1.937,4253,1.562,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-13,1756,4,74,0,645.045,1.469,27.183,0,360670,4608,132.488,1.693,4464,1.64,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-14,1763,7,75,1,647.616,2.571,27.55,0.367,363528,2858,133.538,1.05,4425,1.625,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-15,1768,5,75,0,649.453,1.837,27.55,0,365136,1608,134.128,0.591,4207,1.545,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-16,1773,5,76,1,651.29,1.837,27.918,0.367,369546,4410,135.748,1.62,4210,1.546,samples tested,60.19,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-17,1776,3,76,0,652.392,1.102,27.918,0,375572,6026,137.962,2.214,4311,1.584,samples tested,37.96,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-18,1778,2,76,0,653.126,0.735,27.918,0,381225,5653,140.038,2.077,4348,1.597,samples tested,37.96,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-19,1784,6,76,0,655.33,2.204,27.918,0,386194,4969,141.864,1.825,4305,1.581,samples tested,37.96,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-20,1792,8,76,0,658.269,2.939,27.918,0,390457,4263,143.43,1.566,4255,1.563,samples tested,37.96,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-21,1795,3,76,0,659.371,1.102,27.918,0,392553,2096,144.199,0.77,4146,1.523,samples tested,37.96,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-22,1798,3,76,0,660.473,1.102,27.918,0,394465,1912,144.902,0.702,4190,1.539,samples tested,37.96,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-23,1801,3,76,0,661.575,1.102,27.918,0,398417,3952,146.354,1.452,4124,1.515,samples tested,37.96,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-24,1803,2,77,1,662.31,0.735,28.285,0.367,403841,5424,148.346,1.992,4038,1.483,samples tested,37.96,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-25,1804,1,78,1,662.677,0.367,28.652,0.367,406557,2716,149.344,0.998,3619,1.329,samples tested,,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-26,1806,2,78,0,663.412,0.735,28.652,0,410867,4310,150.927,1.583,3525,1.295,samples tested,,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-27,1808,2,78,0,664.146,0.735,28.652,0,414792,3925,152.369,1.442,3476,1.277,samples tested,,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-28,1813,5,78,0,665.983,1.837,28.652,0,416739,1947,153.084,0.715,3455,1.269,samples tested,,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-29,1816,3,78,0,667.085,1.102,28.652,0,418368,1629,153.682,0.598,3415,1.254,samples tested,,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-06-30,1816,0,78,0,667.085,0,28.652,0,422840,4472,155.325,1.643,3489,1.282,samples tested,,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-07-01,1817,1,78,0,667.453,0.367,28.652,0,428238,5398,157.308,1.983,3485,1.28,samples tested,,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-07-02,1818,1,78,0,667.82,0.367,28.652,0,432457,4219,158.858,1.55,3700,1.359,samples tested,,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-07-03,1825,7,78,0,670.391,2.571,28.652,0,436679,4222,160.409,1.551,3687,1.354,samples tested,,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LTU,Europe,Lithuania,2020-07-04,1828,3,79,1,671.493,1.102,29.02,0.367,,,,,,,,,2722291,45.135,43.5,19.002,13.778,29524.265,0.7,342.989,3.67,21.3,38,,6.56,75.93
LUX,Europe,Luxembourg,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-28,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-02-29,0,0,0,0,0,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-01,1,1,0,0,1.598,1.598,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-02,1,0,0,0,1.598,0,0,0,,,,,,,,0,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-07,3,2,0,0,4.793,3.195,0,0,,,,,,,,11.11,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-09,5,2,0,0,7.988,3.195,0,0,,,,,,,,22.22,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-11,7,2,0,0,11.183,3.195,0,0,,,,,,,,22.22,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-12,7,0,0,0,11.183,0,0,0,,,,,,,,31.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-13,26,19,0,0,41.535,30.353,0,0,,,,,,,,42.59,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-14,38,12,1,1,60.705,19.17,1.598,1.598,,,,,,,,42.59,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-16,77,39,1,0,123.008,62.303,1.598,0,,,,,,,,72.22,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-17,81,4,1,0,129.398,6.39,1.598,0,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-18,140,59,1,0,223.651,94.253,1.598,0,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-19,210,70,2,1,335.476,111.825,3.195,1.598,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-20,345,135,4,2,551.139,215.663,6.39,3.195,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-21,484,139,5,1,773.193,222.053,7.988,1.598,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-22,670,186,8,3,1070.329,297.136,12.78,4.793,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-23,798,128,8,0,1274.809,204.481,12.78,0,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-24,875,77,8,0,1397.817,123.008,12.78,0,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-25,1099,224,8,0,1755.658,357.841,12.78,0,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-26,1333,234,8,0,2129.475,373.816,12.78,0,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-27,1453,120,9,1,2321.175,191.701,14.378,1.598,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-28,1605,152,15,6,2563.996,242.821,23.963,9.585,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-29,1831,226,18,3,2925.032,361.036,28.755,4.793,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-30,1950,119,21,3,3115.135,190.103,33.548,4.793,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-03-31,1988,38,22,1,3175.841,60.705,35.145,1.598,,,,,,,,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-01,2178,190,23,1,3479.367,303.526,36.743,1.598,18690,,29.857,,,,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-02,2319,141,29,6,3704.615,225.248,46.328,9.585,,,,,,,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-03,2487,168,30,1,3972.996,268.381,47.925,1.598,21463,,34.287,,,,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-04,2612,125,31,1,4172.684,199.688,49.523,1.598,22793,1330,36.412,2.125,,,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-05,2729,117,31,0,4359.592,186.908,49.523,0,,,,,,,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-06,2804,75,36,5,4479.405,119.813,57.51,7.988,24291,,38.805,,,,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-07,2843,39,41,5,4541.708,62.303,65.498,7.988,,,,,,,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-08,2970,127,44,3,4744.591,202.883,70.29,4.793,,,,,1108,1.77,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-09,3034,64,46,2,4846.831,102.24,73.485,3.195,27521,,43.965,,1064,1.7,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-10,3115,81,52,6,4976.229,129.398,83.07,9.585,28273,752,45.166,1.201,973,1.554,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-11,3223,108,54,2,5148.76,172.531,86.265,3.195,28965,692,46.272,1.105,882,1.409,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-12,3270,47,62,8,5223.842,75.083,99.045,12.78,29315,350,46.831,0.559,825,1.318,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-13,3281,11,66,4,5241.415,17.573,105.435,6.39,,,,,733,1.171,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-14,3292,11,67,1,5258.988,17.573,107.033,1.598,29523,,47.163,,594,0.949,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-15,3307,15,67,0,5282.95,23.963,107.033,0,30723,1200,49.08,1.917,611,0.976,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-16,3373,66,69,2,5388.385,105.435,110.228,3.195,31660,937,50.577,1.497,591,0.944,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-17,3444,71,69,0,5501.808,113.423,110.228,0,32394,734,51.75,1.173,589,0.941,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-18,3480,36,72,3,5559.319,57.51,115.02,4.793,33252,858,53.12,1.371,612,0.978,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-19,3537,57,72,0,5650.376,91.058,115.02,0,33666,414,53.782,0.661,622,0.994,people tested,79.63,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-20,3550,13,73,1,5671.144,20.768,116.618,1.598,33798,132,53.992,0.211,626,1,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-21,3558,8,75,2,5683.924,12.78,119.813,3.195,34962,1164,55.852,1.859,777,1.241,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-22,3618,60,78,3,5779.774,95.85,124.605,4.793,36087,1125,57.649,1.797,766,1.224,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-23,3654,36,80,2,5837.284,57.51,127.8,3.195,36891,804,58.934,1.284,747,1.193,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-24,3665,11,83,3,5854.857,17.573,132.593,4.793,37782,891,60.357,1.423,770,1.23,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-25,3695,30,85,2,5902.782,47.925,135.788,3.195,38514,732,61.526,1.169,752,1.201,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-26,3711,16,85,0,5928.342,25.56,135.788,0,39003,489,62.308,0.781,762,1.217,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-27,3723,12,88,3,5947.512,19.17,140.58,4.793,39102,99,62.466,0.158,758,1.211,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-28,3729,6,88,0,5957.097,9.585,140.58,0,39741,639,63.486,1.021,683,1.091,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-29,3741,12,89,1,5976.267,19.17,142.178,1.598,41758,2017,66.709,3.222,810,1.294,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-04-30,3769,28,89,0,6020.998,44.73,142.178,0,42643,885,68.122,1.414,822,1.313,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-01,3784,15,90,1,6044.96,23.963,143.775,1.598,44895,2252,71.72,3.598,1016,1.623,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-02,3802,18,92,2,6073.715,28.755,146.97,3.195,47460,2565,75.818,4.098,1278,2.042,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-03,3812,10,92,0,6089.69,15.975,146.97,0,48118,658,76.869,1.051,1302,2.08,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-04,3824,12,96,4,6108.86,19.17,153.361,6.39,48339,221,77.222,0.353,1320,2.109,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-05,3828,4,96,0,6115.25,6.39,153.361,0,49299,960,78.755,1.534,1365,2.181,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-06,3840,12,96,0,6134.42,19.17,153.361,0,50533,1234,80.727,1.971,1254,2.003,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-07,3851,11,98,2,6151.993,17.573,156.556,3.195,51883,1350,82.883,2.157,1320,2.109,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-08,3859,8,100,2,6164.773,12.78,159.751,3.195,53257,1374,85.078,2.195,1195,1.909,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-09,3871,12,100,0,6183.943,19.17,159.751,0,54463,1206,87.005,1.927,1000,1.598,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-10,3877,6,101,1,6193.528,9.585,161.348,1.598,55250,787,88.262,1.257,1019,1.628,people tested,70.37,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-11,3886,9,101,0,6207.906,14.378,161.348,0,55415,165,88.526,0.264,1011,1.615,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-12,3888,2,101,0,6211.101,3.195,161.348,0,56394,979,90.09,1.564,1014,1.62,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-13,3894,6,102,1,6220.686,9.585,162.946,1.598,57687,1293,92.155,2.066,1022,1.633,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-14,3904,10,103,1,6236.661,15.975,164.543,1.598,58727,1040,93.817,1.661,978,1.562,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-15,3915,11,103,0,6254.233,17.573,164.543,0,59987,1260,95.83,2.013,961,1.535,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-16,3923,8,104,1,6267.013,12.78,166.141,1.598,60246,259,96.243,0.414,826,1.32,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-17,3930,7,104,0,6278.196,11.183,166.141,0,62153,1907,99.29,3.046,986,1.575,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-18,3945,15,107,3,6302.159,23.963,170.933,4.793,62260,107,99.461,0.171,978,1.562,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-19,3947,2,107,0,6305.354,3.195,170.933,0,63011,751,100.66,1.2,945,1.51,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-20,3958,11,109,2,6322.926,17.573,174.128,3.195,64018,1007,102.269,1.609,904,1.444,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-21,3971,13,109,0,6343.694,20.768,174.128,0,,,,,878,1.403,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-22,3980,9,109,0,6358.071,14.378,174.128,0,65724,,104.994,,820,1.31,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-23,3981,1,109,0,6359.669,1.598,174.128,0,66653,929,106.479,1.484,915,1.462,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-24,3990,9,109,0,6374.046,14.378,174.128,0,67729,1076,108.197,1.719,797,1.273,people tested,56.48,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-25,3992,2,110,1,6377.241,3.195,175.726,1.598,68107,378,108.801,0.604,835,1.334,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-26,3993,1,110,0,6378.839,1.598,175.726,0,68829,722,109.955,1.153,831,1.328,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-27,3995,2,110,0,6382.034,3.195,175.726,0,70148,1319,112.062,2.107,876,1.399,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-28,4001,6,110,0,6391.619,9.585,175.726,0,71098,950,113.579,1.518,890,1.422,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-29,4008,7,110,0,6402.801,11.183,175.726,0,72996,1898,116.611,3.032,1039,1.66,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-30,4012,4,110,0,6409.191,6.39,175.726,0,74366,1370,118.8,2.189,1102,1.76,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-05-31,4016,4,110,0,6415.581,6.39,175.726,0,75432,1066,120.503,1.703,1100,1.757,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-01,4018,2,110,0,6418.776,3.195,175.726,0,75594,162,120.762,0.259,1070,1.709,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-02,4019,1,110,0,6420.374,1.598,175.726,0,78026,2432,124.647,3.885,1314,2.099,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-03,4020,1,110,0,6421.971,1.598,175.726,0,79484,1458,126.976,2.329,1334,2.131,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-04,4020,0,110,0,6421.971,0,175.726,0,82377,2893,131.598,4.622,1611,2.574,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-05,4027,7,110,0,6433.154,11.183,175.726,0,83673,1296,133.668,2.07,1525,2.436,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-06,4032,5,110,0,6441.142,7.988,175.726,0,84934,1261,135.683,2.014,1510,2.412,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-07,4035,3,110,0,6445.934,4.793,175.726,0,88051,3117,140.662,4.979,1803,2.88,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-08,4039,4,110,0,6452.324,6.39,175.726,0,88234,183,140.954,0.292,1806,2.885,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-09,4040,1,110,0,6453.922,1.598,175.726,0,88914,680,142.041,1.086,1555,2.484,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-10,4046,6,110,0,6463.507,9.585,175.726,0,91203,2289,145.697,3.657,1674,2.674,people tested,43.52,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-11,4049,3,110,0,6468.299,4.793,175.726,0,98232,7029,156.926,11.229,2265,3.618,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-12,4052,3,110,0,6473.092,4.793,175.726,0,101877,3645,162.749,5.823,2601,4.155,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-13,4055,3,110,0,6477.884,4.793,175.726,0,106062,4185,169.435,6.686,3018,4.821,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-14,4063,8,110,0,6490.664,12.78,175.726,0,106604,542,170.3,0.866,2650,4.233,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-15,4070,7,110,0,6501.847,11.183,175.726,0,110946,4342,177.237,6.936,3245,5.184,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-16,4072,2,110,0,6505.042,3.195,175.726,0,116869,5923,186.699,9.462,3994,6.38,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-17,4075,3,110,0,6509.834,4.793,175.726,0,124071,7202,198.204,11.505,4695,7.5,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-18,4085,10,110,0,6525.809,15.975,175.726,0,132501,8430,211.671,13.467,4896,7.821,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-19,4091,6,110,0,6535.394,9.585,175.726,0,138497,5996,221.25,9.579,5231,8.357,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-20,4099,8,110,0,6548.174,12.78,175.726,0,144103,5606,230.205,8.956,5434,8.681,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-21,4105,6,110,0,6557.759,9.585,175.726,0,148014,3911,236.453,6.248,5916,9.451,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-22,4120,15,110,0,6581.722,23.963,175.726,0,149368,1354,238.616,2.163,5489,8.769,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-23,4121,1,110,0,6583.319,1.598,175.726,0,154881,5513,247.423,8.807,5430,8.674,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-24,4133,12,110,0,6602.49,19.17,175.726,0,156089,1208,249.353,1.93,4574,7.307,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-25,4140,7,110,0,6613.672,11.183,175.726,0,163090,7001,260.537,11.184,4370,6.981,people tested,37.96,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-26,4151,11,110,0,6631.245,17.573,175.726,0,168786,5696,269.637,9.099,4327,6.912,people tested,,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-27,4173,22,110,0,6666.39,35.145,175.726,0,172292,3506,275.237,5.601,4027,6.433,people tested,,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-28,4217,44,110,0,6736.68,70.29,175.726,0,177217,4925,283.105,7.868,4172,6.665,people tested,,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-29,4242,25,110,0,6776.618,39.938,175.726,0,178422,1205,285.03,1.925,4151,6.631,people tested,,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-06-30,4256,14,110,0,6798.983,22.365,175.726,0,185322,6900,296.053,11.023,4349,6.948,people tested,,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-07-01,4299,43,110,0,6867.675,68.693,175.726,0,191282,5960,305.574,9.521,5028,8.032,people tested,,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-07-02,4345,46,110,0,6941.161,73.485,175.726,0,198947,7665,317.819,12.245,5122,8.182,people tested,,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-07-03,4395,50,110,0,7021.036,79.875,175.726,0,207809,8862,331.976,14.157,5575,8.906,people tested,,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
LUX,Europe,Luxembourg,2020-07-04,4447,52,110,0,7104.106,83.07,175.726,0,219471,11662,350.606,18.63,6740,10.767,people tested,,625976,231.447,39.7,14.312,9.842,94277.965,0.2,128.275,4.42,20.9,26,,4.51,82.25
MKD,Europe,Macedonia,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-27,1,1,0,0,0.48,0.48,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-28,1,0,0,0,0.48,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-02-29,1,0,0,0,0.48,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-01,1,0,0,0,0.48,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-02,1,0,0,0,0.48,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-07,3,2,0,0,1.44,0.96,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-11,7,4,0,0,3.36,1.92,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-13,9,2,0,0,4.32,0.96,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-14,13,4,0,0,6.24,1.92,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-16,13,0,0,0,6.24,0,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-17,19,6,0,0,9.12,2.88,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-18,31,12,0,0,14.88,5.76,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-19,42,11,0,0,20.16,5.28,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-20,48,6,0,0,23.039,2.88,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-21,70,22,0,0,33.599,10.56,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-22,85,15,0,0,40.799,7.2,0,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-23,114,29,1,1,54.719,13.92,0.48,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-24,136,22,2,1,65.279,10.56,0.96,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-25,148,12,2,0,71.038,5.76,0.96,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-26,177,29,2,0,84.958,13.92,0.96,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-27,201,24,3,1,96.478,11.52,1.44,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-28,219,18,3,0,105.118,8.64,1.44,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-29,241,22,4,1,115.677,10.56,1.92,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-30,259,18,6,2,124.317,8.64,2.88,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-03-31,285,26,7,1,136.797,12.48,3.36,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-01,329,44,9,2,157.916,21.12,4.32,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-02,354,25,10,1,169.916,12,4.8,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-03,354,0,11,1,169.916,0,5.28,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-04,430,76,12,1,206.395,36.479,5.76,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-05,483,53,17,5,231.835,25.439,8.16,2.4,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-06,483,0,17,0,231.835,0,8.16,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-07,570,87,21,4,273.594,41.759,10.08,1.92,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-08,599,29,26,5,287.514,13.92,12.48,2.4,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-09,617,18,30,4,296.153,8.64,14.4,1.92,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-10,663,46,32,2,318.233,22.08,15.36,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-11,711,48,32,0,341.272,23.039,15.36,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-12,760,49,34,2,364.792,23.519,16.32,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-13,828,68,34,0,397.431,32.639,16.32,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-14,854,26,38,4,409.911,12.48,18.24,1.92,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-15,908,54,44,6,435.83,25.919,21.12,2.88,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-16,974,66,45,1,467.51,31.679,21.6,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-17,1081,107,46,1,518.868,51.359,22.08,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-18,1117,36,49,3,536.148,17.28,23.519,1.44,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-19,1170,53,49,0,561.587,25.439,23.519,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-20,1207,37,51,2,579.347,17.76,24.479,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-21,1225,18,54,3,587.987,8.64,25.919,1.44,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-22,1231,6,55,1,590.867,2.88,26.399,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-23,1259,28,56,1,604.306,13.44,26.879,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-24,1300,41,56,0,623.986,19.68,26.879,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-25,1326,26,57,1,636.466,12.48,27.359,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-26,1367,41,59,2,656.145,19.68,28.319,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-27,1386,19,61,2,665.265,9.12,29.279,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-28,1399,13,65,4,671.505,6.24,31.199,1.92,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-29,1421,22,71,6,682.065,10.56,34.079,2.88,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-04-30,1442,21,73,2,692.144,10.08,35.039,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-01,1465,23,77,4,703.184,11.04,36.959,1.92,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-02,1494,29,81,4,717.104,13.92,38.879,1.92,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-03,1506,12,82,1,722.864,5.76,39.359,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-04,1511,5,84,2,725.264,2.4,40.319,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-05,1518,7,85,1,728.624,3.36,40.799,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-06,1526,8,86,1,732.464,3.84,41.279,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-07,1539,13,88,2,738.703,6.24,42.239,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-08,1572,33,89,1,754.543,15.84,42.719,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-09,1586,14,90,1,761.263,6.72,43.199,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-10,1622,36,91,1,778.543,17.28,43.679,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-11,1642,20,91,0,788.142,9.6,43.679,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-12,1664,22,91,0,798.702,10.56,43.679,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-13,1674,10,92,1,803.502,4.8,44.159,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-14,1694,20,95,3,813.102,9.6,45.599,1.44,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-15,1723,29,95,0,827.021,13.92,45.599,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-16,1740,17,97,2,835.181,8.16,46.559,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-17,1762,22,98,1,845.741,10.56,47.039,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-18,1792,30,101,3,860.141,14.4,48.479,1.44,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-19,1817,25,104,3,872.14,12,49.919,1.44,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-20,1839,22,106,2,882.7,10.56,50.879,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-21,1858,19,110,4,891.82,9.12,52.799,1.92,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-22,1898,40,111,1,911.02,19.2,53.279,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-23,1921,23,112,1,922.059,11.04,53.759,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-24,1941,20,113,1,931.659,9.6,54.239,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-25,1978,37,113,0,949.419,17.76,54.239,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-26,1999,21,113,0,959.499,10.08,54.239,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-27,2015,16,116,3,967.178,7.68,55.679,1.44,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-28,2040,25,119,3,979.178,12,57.119,1.44,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-29,2078,38,122,3,997.418,18.24,58.559,1.44,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-30,2130,52,126,4,1022.377,24.959,60.479,1.92,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-05-31,2164,34,131,5,1038.697,16.32,62.879,2.4,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-01,2226,62,133,2,1068.456,29.759,63.839,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-02,2315,89,140,7,1111.175,42.719,67.198,3.36,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-03,2391,76,141,1,1147.654,36.479,67.678,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-04,2492,101,145,4,1196.133,48.479,69.598,1.92,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-05,2612,120,147,2,1253.732,57.599,70.558,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-06,2792,180,149,2,1340.13,86.398,71.518,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-07,2917,125,151,2,1400.129,59.999,72.478,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-08,3028,111,153,2,1453.407,53.279,73.438,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-09,3155,127,156,3,1514.366,60.959,74.878,1.44,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-10,3242,87,157,1,1556.125,41.759,75.358,0.48,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-11,3367,125,164,7,1616.124,59.999,78.718,3.36,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-12,3542,175,169,5,1700.122,83.998,81.118,2.4,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-13,3706,164,171,2,1778.84,78.718,82.078,0.96,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-14,3902,196,179,8,1872.918,94.078,85.918,3.84,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-15,4057,155,188,9,1947.316,74.398,90.238,4.32,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-16,4157,100,193,5,1995.315,47.999,92.638,2.4,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-17,4289,132,201,8,2058.674,63.359,96.478,3.84,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-18,4482,193,210,9,2151.312,92.638,100.798,4.32,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-19,4664,182,216,6,2238.67,87.358,103.678,2.88,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-20,4820,156,222,6,2313.548,74.878,106.558,2.88,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-21,5005,185,233,11,2402.346,88.798,111.837,5.28,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-22,5106,101,238,5,2450.825,48.479,114.237,2.4,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-23,5196,90,247,9,2494.024,43.199,118.557,4.32,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-24,5314,118,251,4,2550.663,56.639,120.477,1.92,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-25,5450,136,259,8,2615.941,65.279,124.317,3.84,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-26,5603,153,265,6,2689.38,73.438,127.197,2.88,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-27,5766,163,268,3,2767.618,78.238,128.637,1.44,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-28,5916,150,277,9,2839.616,71.998,132.957,4.32,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-29,6092,176,286,9,2924.095,84.478,137.277,4.32,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-06-30,6224,132,298,12,2987.453,63.359,143.037,5.76,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-07-01,6350,126,302,4,3047.932,60.479,144.957,1.92,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-07-02,6470,120,306,4,3105.53,57.599,146.877,1.92,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-07-03,6643,173,321,15,3188.569,83.038,154.077,7.2,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MKD,Europe,Macedonia,2020-07-04,6643,0,321,0,3188.569,0,154.077,0,,,,,,,,,2083380,82.6,39.1,13.26,8.16,13111.214,5,322.688,10.08,,,,4.28,75.8
MDG,Africa,Madagascar,2020-03-21,3,3,0,0,0.108,0.108,0,0,,,,,,,,82.41,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-03-22,3,0,0,0,0.108,0,0,0,,,,,,,,82.41,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-03-23,3,0,0,0,0.108,0,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-03-24,17,14,0,0,0.614,0.506,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-03-25,19,2,0,0,0.686,0.072,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-03-26,19,0,0,0,0.686,0,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-03-27,23,4,0,0,0.831,0.144,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-03-28,24,1,0,0,0.867,0.036,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-03-29,28,4,0,0,1.011,0.144,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-03-30,37,9,0,0,1.336,0.325,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-03-31,44,7,0,0,1.589,0.253,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-01,46,2,0,0,1.661,0.072,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-02,54,8,0,0,1.95,0.289,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-03,59,5,0,0,2.131,0.181,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-04,65,6,0,0,2.347,0.217,0,0,,,,,,,,91.67,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-05,71,6,0,0,2.564,0.217,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-06,72,1,0,0,2.6,0.036,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-07,77,5,0,0,2.781,0.181,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-08,85,8,0,0,3.07,0.289,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-09,93,8,0,0,3.358,0.289,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-10,93,0,0,0,3.358,0,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-11,102,9,0,0,3.684,0.325,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-12,102,0,0,0,3.684,0,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-13,106,4,0,0,3.828,0.144,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-14,106,0,0,0,3.828,0,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-15,108,2,0,0,3.9,0.072,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-16,110,2,0,0,3.972,0.072,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-17,111,1,0,0,4.009,0.036,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-18,117,6,0,0,4.225,0.217,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-19,117,0,0,0,4.225,0,0,0,,,,,,,,95.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-20,121,4,0,0,4.37,0.144,0,0,,,,,,,,72.22,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-21,121,0,0,0,4.37,0,0,0,,,,,,,,72.22,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-22,121,0,0,0,4.37,0,0,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-23,121,0,0,0,4.37,0,0,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-24,121,0,0,0,4.37,0,0,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-25,122,1,0,0,4.406,0.036,0,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-26,124,2,0,0,4.478,0.072,0,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-27,124,0,0,0,4.478,0,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-28,128,4,0,0,4.622,0.144,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-29,128,0,0,0,4.622,0,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-04-30,128,0,0,0,4.622,0,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-01,132,4,0,0,4.767,0.144,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-02,135,3,0,0,4.875,0.108,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-03,135,0,0,0,4.875,0,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-04,149,14,0,0,5.381,0.506,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-05,149,0,0,0,5.381,0,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-06,158,9,0,0,5.706,0.325,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-07,158,0,0,0,5.706,0,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-08,169,11,0,0,6.103,0.397,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-09,169,0,0,0,6.103,0,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-10,169,0,0,0,6.103,0,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-11,171,2,0,0,6.175,0.072,0,0,,,,,,,,67.59,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-12,186,15,0,0,6.717,0.542,0,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-13,192,6,0,0,6.934,0.217,0,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-14,212,20,0,0,7.656,0.722,0,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-15,230,18,0,0,8.306,0.65,0,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-16,238,8,0,0,8.595,0.289,0,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-17,283,45,0,0,10.22,1.625,0,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-18,304,21,1,1,10.978,0.758,0.036,0.036,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-19,322,18,1,0,11.628,0.65,0.036,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-20,326,4,2,1,11.773,0.144,0.072,0.036,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-21,371,45,2,0,13.398,1.625,0.072,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-22,405,34,2,0,14.626,1.228,0.072,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-23,448,43,2,0,16.179,1.553,0.072,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-24,448,0,2,0,16.179,0,0.072,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-25,527,79,2,0,19.031,2.853,0.072,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-26,542,15,2,0,19.573,0.542,0.072,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-27,586,44,2,0,21.162,1.589,0.072,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-28,612,26,2,0,22.101,0.939,0.072,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-29,656,44,2,0,23.69,1.589,0.072,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-30,698,42,5,3,25.207,1.517,0.181,0.108,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-05-31,758,60,6,1,27.373,2.167,0.217,0.036,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-01,771,13,6,0,27.843,0.469,0.217,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-02,826,55,6,0,29.829,1.986,0.217,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-03,845,19,6,0,30.515,0.686,0.217,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-04,908,63,6,0,32.79,2.275,0.217,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-05,957,49,7,1,34.56,1.77,0.253,0.036,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-06,975,18,7,0,35.21,0.65,0.253,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-07,1026,51,8,1,37.052,1.842,0.289,0.036,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-08,1052,26,9,1,37.991,0.939,0.325,0.036,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-09,1094,42,9,0,39.507,1.517,0.325,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-10,1138,44,9,0,41.096,1.589,0.325,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-11,1162,24,10,1,41.963,0.867,0.361,0.036,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-12,1203,41,10,0,43.444,1.481,0.361,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-13,1230,27,10,0,44.419,0.975,0.361,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-14,1252,22,10,0,45.213,0.794,0.361,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-15,1272,20,10,0,45.935,0.722,0.361,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-16,1290,18,10,0,46.586,0.65,0.361,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-17,1317,27,12,2,47.561,0.975,0.433,0.072,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-18,1378,61,12,0,49.763,2.203,0.433,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-19,1403,25,13,1,50.666,0.903,0.469,0.036,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-20,1443,40,13,0,52.111,1.445,0.469,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-21,1503,60,13,0,54.278,2.167,0.469,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-22,1596,93,14,1,57.636,3.358,0.506,0.036,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-23,1640,44,15,1,59.225,1.589,0.542,0.036,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-24,1724,84,15,0,62.258,3.033,0.542,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-25,1787,63,16,1,64.534,2.275,0.578,0.036,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-26,1829,42,16,0,66.05,1.517,0.578,0,,,,,,,,70.37,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-27,1922,93,16,0,69.409,3.358,0.578,0,,,,,,,,,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-28,2005,83,16,0,72.406,2.997,0.578,0,,,,,,,,,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-29,2078,73,18,2,75.042,2.636,0.65,0.072,,,,,,,,,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-06-30,2138,60,20,2,77.209,2.167,0.722,0.072,,,,,,,,,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-07-01,2214,76,20,0,79.954,2.745,0.722,0,,,,,,,,,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-07-02,2303,89,22,2,83.168,3.214,0.794,0.072,,,,,,,,,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-07-03,2403,100,24,2,86.779,3.611,0.867,0.072,,,,,,,,,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MDG,Africa,Madagascar,2020-07-04,2512,109,26,2,90.715,3.936,0.939,0.072,,,,,,,,,27691019,43.951,19.6,2.929,1.686,1416.44,77.6,405.994,3.94,,,50.54,0.2,67.04
MWI,Africa,Malawi,2020-04-03,3,3,0,0,0.157,0.157,0,0,,,,,,,,50,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-04,3,0,0,0,0.157,0,0,0,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-05,4,1,0,0,0.209,0.052,0,0,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-06,4,0,0,0,0.209,0,0,0,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-07,5,1,0,0,0.261,0.052,0,0,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-08,8,3,1,1,0.418,0.157,0.052,0.052,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-09,8,0,1,0,0.418,0,0.052,0,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-10,8,0,1,0,0.418,0,0.052,0,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-11,9,1,1,0,0.47,0.052,0.052,0,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-12,12,3,2,1,0.627,0.157,0.105,0.052,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-13,13,1,2,0,0.68,0.052,0.105,0,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-14,16,3,2,0,0.836,0.157,0.105,0,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-15,16,0,2,0,0.836,0,0.105,0,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-16,16,0,2,0,0.836,0,0.105,0,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-17,16,0,2,0,0.836,0,0.105,0,,,,,,,,53.7,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-18,17,1,2,0,0.889,0.052,0.105,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-19,17,0,2,0,0.889,0,0.105,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-20,17,0,2,0,0.889,0,0.105,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-21,17,0,2,0,0.889,0,0.105,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-22,18,1,2,0,0.941,0.052,0.105,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-23,23,5,3,1,1.202,0.261,0.157,0.052,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-24,33,10,3,0,1.725,0.523,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-25,33,0,3,0,1.725,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-26,33,0,3,0,1.725,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-27,34,1,3,0,1.777,0.052,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-28,36,2,3,0,1.882,0.105,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-29,36,0,3,0,1.882,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-04-30,36,0,3,0,1.882,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-01,37,1,3,0,1.934,0.052,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-02,37,0,3,0,1.934,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-03,38,1,3,0,1.986,0.052,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-04,39,1,3,0,2.039,0.052,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-05,41,2,3,0,2.143,0.105,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-06,41,0,3,0,2.143,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-07,43,2,3,0,2.248,0.105,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-08,43,0,3,0,2.248,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-09,43,0,3,0,2.248,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-10,56,13,3,0,2.927,0.68,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-11,56,0,3,0,2.927,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-12,57,1,3,0,2.98,0.052,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-13,58,1,3,0,3.032,0.052,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-14,63,5,3,0,3.293,0.261,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-15,63,0,3,0,3.293,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-16,63,0,3,0,3.293,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-17,65,2,3,0,3.398,0.105,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-18,70,5,3,0,3.659,0.261,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-19,70,0,3,0,3.659,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-20,71,1,3,0,3.711,0.052,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-21,72,1,3,0,3.764,0.052,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-22,72,0,3,0,3.764,0,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-23,82,10,3,0,4.286,0.523,0.157,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-24,83,1,4,1,4.339,0.052,0.209,0.052,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-25,83,0,4,0,4.339,0,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-26,101,18,4,0,5.28,0.941,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-27,101,0,4,0,5.28,0,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-28,101,0,4,0,5.28,0,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-29,203,102,4,0,10.612,5.332,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-30,273,70,4,0,14.271,3.659,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-05-31,279,6,4,0,14.584,0.314,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-01,284,5,4,0,14.846,0.261,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-02,336,52,4,0,17.564,2.718,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-03,358,22,4,0,18.714,1.15,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-04,369,11,4,0,19.289,0.575,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-05,393,24,4,0,20.544,1.255,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-06,409,16,4,0,21.38,0.836,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-07,409,0,4,0,21.38,0,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-08,438,29,4,0,22.896,1.516,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-09,443,5,4,0,23.157,0.261,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-10,455,12,4,0,23.785,0.627,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-11,455,0,4,0,23.785,0,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-12,481,26,4,0,25.144,1.359,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-13,481,0,4,0,25.144,0,0.209,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-14,529,48,5,1,27.653,2.509,0.261,0.052,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-15,547,18,6,1,28.594,0.941,0.314,0.052,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-16,556,9,6,0,29.064,0.47,0.314,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-17,564,8,6,0,29.483,0.418,0.314,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-18,572,8,6,0,29.901,0.418,0.314,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-19,592,20,8,2,30.946,1.045,0.418,0.105,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-20,620,28,8,0,32.41,1.464,0.418,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-21,620,0,8,0,32.41,0,0.418,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-22,730,110,11,3,38.16,5.75,0.575,0.157,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-23,803,73,11,0,41.976,3.816,0.575,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-24,848,45,11,0,44.328,2.352,0.575,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-25,941,93,11,0,49.19,4.861,0.575,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-26,960,19,12,1,50.183,0.993,0.627,0.052,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-27,1005,45,13,1,52.535,2.352,0.68,0.052,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-28,1038,33,13,0,54.26,1.725,0.68,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-29,1146,108,13,0,59.906,5.646,0.68,0,,,,,,,,57.41,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-06-30,1224,78,14,1,63.983,4.077,0.732,0.052,,,,,,,,,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-07-01,1265,41,16,2,66.127,2.143,0.836,0.105,,,,,,,,,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-07-02,1342,77,16,0,70.152,4.025,0.836,0,,,,,,,,,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-07-03,1402,60,16,0,73.288,3.136,0.836,0,,,,,,,,,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MWI,Africa,Malawi,2020-07-04,1498,96,16,0,78.307,5.018,0.836,0,,,,,,,,,19129955,197.519,18.1,2.979,1.783,1095.042,71.4,227.349,3.94,4.4,24.7,8.704,1.3,64.26
MYS,Asia,Malaysia,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-25,3,3,0,0,0.093,0.093,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-26,4,1,0,0,0.124,0.031,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-27,4,0,0,0,0.124,0,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-28,4,0,0,0,0.124,0,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-29,7,3,0,0,0.216,0.093,0,0,,,,,,,,11.11,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-30,7,0,0,0,0.216,0,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-01-31,8,1,0,0,0.247,0.031,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-01,8,0,0,0,0.247,0,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-02,8,0,0,0,0.247,0,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-03,8,0,0,0,0.247,0,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-04,8,0,0,0,0.247,0,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-05,10,2,0,0,0.309,0.062,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-06,12,2,0,0,0.371,0.062,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-07,14,2,0,0,0.433,0.062,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-08,15,1,0,0,0.463,0.031,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-09,16,1,0,0,0.494,0.031,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-10,18,2,0,0,0.556,0.062,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-11,18,0,0,0,0.556,0,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-12,18,0,0,0,0.556,0,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-13,18,0,0,0,0.556,0,0,0,,,,,,,,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-14,19,1,0,0,0.587,0.031,0,0,653,,0.02,,,,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-15,21,2,0,0,0.649,0.062,0,0,,,,,,,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-16,22,1,0,0,0.68,0.031,0,0,656,,0.02,,,,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-17,22,0,0,0,0.68,0,0,0,757,101,0.023,0.003,,,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-18,22,0,0,0,0.68,0,0,0,797,40,0.025,0.001,,,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-19,22,0,0,0,0.68,0,0,0,,,,,,,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-20,22,0,0,0,0.68,0,0,0,880,,0.027,,,,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-21,22,0,0,0,0.68,0,0,0,968,88,0.03,0.003,45,0.001,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-22,22,0,0,0,0.68,0,0,0,,,,,49,0.002,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-23,22,0,0,0,0.68,0,0,0,1028,,0.032,,53,0.002,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-24,22,0,0,0,0.68,0,0,0,1054,26,0.033,0.001,42,0.001,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-25,22,0,0,0,0.68,0,0,0,1067,13,0.033,0,39,0.001,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-26,22,0,0,0,0.68,0,0,0,1091,24,0.034,0.001,36,0.001,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-27,22,0,0,0,0.68,0,0,0,1545,454,0.048,0.014,95,0.003,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-28,23,1,0,0,0.711,0.031,0,0,1548,3,0.048,0,83,0.003,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-02-29,25,2,0,0,0.772,0.062,0,0,,,,,88,0.003,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-01,25,0,0,0,0.772,0,0,0,,,,,92,0.003,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-02,29,4,0,0,0.896,0.124,0,0,1739,,0.054,,98,0.003,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-03,,,,,,,,,,,,,113,0.003,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-04,36,7,0,0,1.112,0.216,0,0,1983,,0.061,,127,0.004,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-05,50,14,0,0,1.545,0.433,0,0,,,,,83,0.003,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-06,50,0,0,0,1.545,0,0,0,,,,,102,0.003,people tested,19.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-07,83,33,0,0,2.564,1.02,0,0,,,,,113,0.003,people tested,22.22,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-08,93,10,0,0,2.873,0.309,0,0,,,,,124,0.004,people tested,22.22,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-09,99,6,0,0,3.059,0.185,0,0,2686,,0.083,,135,0.004,people tested,22.22,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-10,117,18,0,0,3.615,0.556,0,0,,,,,181,0.006,people tested,22.22,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-11,129,12,0,0,3.986,0.371,0,0,3573,,0.11,,227,0.007,people tested,22.22,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-12,149,20,0,0,4.604,0.618,0,0,3691,118,0.114,0.004,224,0.007,people tested,27.78,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-13,158,9,0,0,4.882,0.278,0,0,,,,,290,0.009,people tested,27.78,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-14,197,39,0,0,6.087,1.205,0,0,4899,,0.151,,356,0.011,people tested,31.48,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-15,238,41,0,0,7.353,1.267,0,0,,,,,429,0.013,people tested,31.48,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-16,428,190,0,0,13.224,5.87,0,0,,,,,501,0.015,people tested,31.48,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-17,553,125,0,0,17.086,3.862,0,0,6842,,0.211,,530,0.016,people tested,31.48,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-18,673,120,2,2,20.793,3.708,0.062,0.062,,,,,612,0.019,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-19,790,117,2,0,24.408,3.615,0.062,0,8873,,0.274,,740,0.023,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-20,900,110,2,0,27.807,3.399,0.062,0,10143,1270,0.313,0.039,835,0.026,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-21,1030,130,2,0,31.824,4.017,0.062,0,,,,,830,0.026,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-22,1183,153,4,2,36.551,4.727,0.124,0.062,11275,,0.348,,818,0.025,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-23,1306,123,10,6,40.351,3.8,0.309,0.185,13110,1835,0.405,0.057,988,0.031,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-24,1518,212,14,4,46.901,6.55,0.433,0.124,13594,484,0.42,0.015,965,0.03,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-25,1624,106,15,1,50.176,3.275,0.463,0.031,15820,2226,0.489,0.069,1138,0.035,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-26,1796,172,19,4,55.49,5.314,0.587,0.124,16983,1163,0.525,0.036,1159,0.036,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-27,2031,235,23,4,62.751,7.261,0.711,0.124,24168,7185,0.747,0.222,2004,0.062,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-28,2161,130,26,3,66.768,4.017,0.803,0.093,29461,5293,0.91,0.164,2679,0.083,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-29,2320,159,27,1,71.68,4.913,0.834,0.031,,,,,2723,0.084,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-30,2470,150,34,7,76.315,4.634,1.05,0.216,31206,,0.964,,2585,0.08,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-03-31,2626,156,37,3,81.135,4.82,1.143,0.093,32264,1058,0.997,0.033,2667,0.082,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-01,2766,140,43,6,85.46,4.326,1.329,0.185,35802,3538,1.106,0.109,2855,0.088,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-02,2908,142,45,2,89.847,4.387,1.39,0.062,37599,1797,1.162,0.056,2945,0.091,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-03,3116,208,50,5,96.274,6.426,1.545,0.154,39458,1859,1.219,0.057,2184,0.067,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-04,3333,217,53,3,102.978,6.705,1.638,0.093,40923,1465,1.264,0.045,1637,0.051,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-05,3483,150,57,4,107.613,4.634,1.761,0.124,43539,2616,1.345,0.081,1886,0.058,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-06,3662,179,61,4,113.143,5.53,1.885,0.124,47457,3918,1.466,0.121,2322,0.072,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-07,3793,131,62,1,117.191,4.047,1.916,0.031,52485,5028,1.622,0.155,2889,0.089,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-08,3963,170,63,1,122.443,5.252,1.946,0.031,58240,5755,1.799,0.178,3205,0.099,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-09,4119,156,65,2,127.263,4.82,2.008,0.062,63367,5127,1.958,0.158,3681,0.114,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-10,4228,109,67,2,130.631,3.368,2.07,0.062,67951,4584,2.099,0.142,4070,0.126,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-11,4346,118,70,3,134.277,3.646,2.163,0.093,71897,3946,2.221,0.122,4425,0.137,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-12,4530,184,73,3,139.962,5.685,2.255,0.093,77491,5594,2.394,0.173,4850,0.15,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-13,4683,153,76,3,144.689,4.727,2.348,0.093,81730,4239,2.525,0.131,4896,0.151,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-14,4817,134,77,1,148.829,4.14,2.379,0.031,84791,3061,2.62,0.095,4615,0.143,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-15,4987,170,82,5,154.081,5.252,2.534,0.154,87183,2392,2.694,0.074,4135,0.128,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-16,5072,85,83,1,156.708,2.626,2.564,0.031,,,,,4082,0.126,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-17,5182,110,84,1,160.106,3.399,2.595,0.031,96695,,2.988,,4106,0.127,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-18,5251,69,86,2,162.238,2.132,2.657,0.062,100794,4099,3.114,0.127,4128,0.128,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-19,5305,54,88,2,163.907,1.668,2.719,0.062,103892,3098,3.21,0.096,3772,0.117,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-20,5389,84,89,1,166.502,2.595,2.75,0.031,108216,4324,3.344,0.134,3784,0.117,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-21,5425,36,89,0,167.614,1.112,2.75,0,,,,,3742,0.116,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-22,5482,57,92,3,169.375,1.761,2.842,0.093,113755,,3.515,,3796,0.117,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-23,5532,50,93,1,170.92,1.545,2.873,0.031,117406,3651,3.627,0.113,3638,0.112,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-24,5603,71,95,2,173.114,2.194,2.935,0.062,121722,4316,3.761,0.133,3575,0.11,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-25,5691,88,96,1,175.833,2.719,2.966,0.031,126970,5248,3.923,0.162,3739,0.116,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-26,5742,51,98,2,177.408,1.576,3.028,0.062,131491,4521,4.063,0.14,3943,0.122,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-27,5780,38,98,0,178.582,1.174,3.028,0,138898,7407,4.291,0.229,4383,0.135,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-28,5820,40,99,1,179.818,1.236,3.059,0.031,146799,7901,4.536,0.244,5116,0.158,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-29,5851,31,100,1,180.776,0.958,3.09,0.031,154203,7404,4.764,0.229,5778,0.179,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-04-30,5945,94,100,0,183.68,2.904,3.09,0,,,,,6298,0.195,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-01,6002,57,102,2,185.442,1.761,3.151,0.062,168784,,5.215,,6723,0.208,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-02,6071,69,103,1,187.573,2.132,3.182,0.031,184213,15429,5.692,0.477,8178,0.253,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-03,6176,105,103,0,190.818,3.244,3.182,0,195833,11620,6.051,0.359,9192,0.284,people tested,73.15,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-04,6298,122,105,2,194.587,3.769,3.244,0.062,205598,9765,6.352,0.302,9529,0.294,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-05,6353,55,105,0,196.286,1.699,3.244,0,213220,7622,6.588,0.235,9489,0.293,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-06,6383,30,106,1,197.213,0.927,3.275,0.031,222150,8930,6.864,0.276,9707,0.3,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-07,6428,45,107,1,198.603,1.39,3.306,0.031,231019,8869,7.138,0.274,9932,0.307,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-08,6467,39,107,0,199.808,1.205,3.306,0,239628,8609,7.404,0.266,10121,0.313,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-09,6535,68,107,0,201.909,2.101,3.306,0,,,,,9153,0.283,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-10,6589,54,108,1,203.578,1.668,3.337,0.031,256937,,7.938,,8729,0.27,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-11,6656,67,108,0,205.648,2.07,3.337,0,266048,9111,8.22,0.281,8636,0.267,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-12,6726,70,109,1,207.811,2.163,3.368,0.031,,,,,9037,0.279,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-13,6742,16,109,0,208.305,0.494,3.368,0,,,,,9252,0.286,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-14,6779,37,111,2,209.448,1.143,3.43,0.062,297342,,9.187,,9475,0.293,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-15,6819,40,112,1,210.684,1.236,3.46,0.031,424306,126964,13.11,3.923,26383,0.815,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-16,6855,36,112,0,211.796,1.112,3.46,0,434136,9830,13.413,0.304,26550,0.82,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-17,6872,17,113,1,212.322,0.525,3.491,0.031,443263,9127,13.695,0.282,26618,0.822,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-18,6894,22,113,0,213.001,0.68,3.491,0,,,,,26673,0.824,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-19,6941,47,113,0,214.453,1.452,3.491,0,462257,,14.282,,26540,0.82,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-20,6978,37,114,1,215.597,1.143,3.522,0.031,471318,9061,14.562,0.28,26344,0.814,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-21,7009,31,114,0,216.554,0.958,3.522,0,481411,10093,14.874,0.312,26296,0.812,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-22,7059,50,114,0,218.099,1.545,3.522,0,491729,10318,15.193,0.319,9632,0.298,people tested,69.44,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-23,7137,78,115,1,220.509,2.41,3.553,0.031,500469,8740,15.463,0.27,9476,0.293,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-24,7185,48,115,0,221.992,1.483,3.553,0,507682,7213,15.686,0.223,9203,0.284,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-25,7245,60,115,0,223.846,1.854,3.553,0,513370,5688,15.861,0.176,8659,0.268,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-26,7417,172,115,0,229.16,5.314,3.553,0,519944,6574,16.065,0.203,8241,0.255,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-27,7604,187,115,0,234.938,5.778,3.553,0,,,,,7701,0.238,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-28,7619,15,115,0,235.401,0.463,3.553,0,530501,,16.391,,7013,0.217,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-29,7629,10,115,0,235.71,0.309,3.553,0,537894,7393,16.619,0.228,6595,0.204,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-30,7732,103,115,0,238.893,3.182,3.553,0,546368,8474,16.881,0.262,6557,0.203,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-05-31,7762,30,115,0,239.82,0.927,3.553,0,553183,6815,17.091,0.211,6500,0.201,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-01,7819,57,115,0,241.581,1.761,3.553,0,560738,7555,17.325,0.233,6767,0.209,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-02,7857,38,115,0,242.755,1.174,3.553,0,567287,6549,17.527,0.202,6763,0.209,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-03,7877,20,115,0,243.373,0.618,3.553,0,575505,8218,17.781,0.254,7183,0.222,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-04,7970,93,115,0,246.246,2.873,3.553,0,582486,6981,17.997,0.216,7426,0.229,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-05,7970,0,115,0,246.246,0,3.553,0,590613,8127,18.248,0.251,7531,0.233,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-06,8266,296,116,1,255.391,9.145,3.584,0.031,599454,8841,18.521,0.273,7584,0.234,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-07,8303,37,117,1,256.535,1.143,3.615,0.031,,,,,7666,0.237,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-08,8322,19,117,0,257.122,0.587,3.615,0,614239,,18.978,,7643,0.236,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-09,8329,7,117,0,257.338,0.216,3.615,0,620320,6081,19.166,0.188,7576,0.234,people tested,75,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-10,8336,7,117,0,257.554,0.216,3.615,0,625775,5455,19.334,0.169,7181,0.222,people tested,46.3,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-11,8338,2,118,1,257.616,0.062,3.646,0.031,631608,5833,19.515,0.18,7017,0.217,people tested,46.3,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-12,8369,31,118,0,258.574,0.958,3.646,0,640680,9072,19.795,0.28,7152,0.221,people tested,46.3,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-13,8402,33,119,1,259.593,1.02,3.677,0.031,646055,5375,19.961,0.166,6657,0.206,people tested,46.3,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-14,8445,43,120,1,260.922,1.329,3.708,0.031,651344,5289,20.124,0.163,6357,0.196,people tested,46.3,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-15,8453,8,121,1,261.169,0.247,3.738,0.031,656210,4866,20.275,0.15,5996,0.185,people tested,46.3,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-16,8494,41,121,0,262.436,1.267,3.738,0,659632,3422,20.38,0.106,5616,0.174,people tested,46.3,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-17,8505,11,121,0,262.776,0.34,3.738,0,664334,4702,20.526,0.145,5508,0.17,people tested,46.3,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-18,8515,10,121,0,263.085,0.309,3.738,0,669589,5255,20.688,0.162,5426,0.168,people tested,46.3,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-19,8529,14,121,0,263.517,0.433,3.738,0,674551,4962,20.841,0.153,4839,0.15,people tested,43.52,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-20,8535,6,121,0,263.703,0.185,3.738,0,679826,5275,21.004,0.163,4824,0.149,people tested,43.52,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-21,8556,21,121,0,264.351,0.649,3.738,0,683968,4142,21.132,0.128,4661,0.144,people tested,43.52,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-22,8572,16,121,0,264.846,0.494,3.738,0,686905,2937,21.223,0.091,4385,0.135,people tested,43.52,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-23,8587,15,121,0,265.309,0.463,3.738,0,693603,6698,21.43,0.207,4853,0.15,people tested,43.52,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-24,8590,3,121,0,265.402,0.093,3.738,0,704336,10733,21.762,0.332,5715,0.177,people tested,39.81,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-25,8596,6,121,0,265.587,0.185,3.738,0,716178,11842,22.127,0.366,6656,0.206,people tested,39.81,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-26,8600,4,121,0,265.711,0.124,3.738,0,729116,12938,22.527,0.4,7795,0.241,people tested,39.81,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-27,8606,6,121,0,265.896,0.185,3.738,0,739458,10342,22.847,0.32,8519,0.263,people tested,39.81,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-28,8616,10,121,0,266.205,0.309,3.738,0,749950,10492,23.171,0.324,9426,0.291,people tested,39.81,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-29,8634,18,121,0,266.761,0.556,3.738,0,756171,6221,23.363,0.192,9895,0.306,people tested,39.81,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-06-30,8637,3,121,0,266.854,0.093,3.738,0,764999,8828,23.636,0.273,10199,0.315,people tested,39.81,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-07-01,8639,2,121,0,266.916,0.062,3.738,0,773911,8912,23.911,0.275,9939,0.307,people tested,39.81,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-07-02,8640,1,121,0,266.947,0.031,3.738,0,782638,8727,24.181,0.27,9494,0.293,people tested,39.81,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-07-03,8643,3,121,0,267.04,0.093,3.738,0,790859,8221,24.435,0.254,8820,0.273,people tested,,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MYS,Asia,Malaysia,2020-07-04,8648,5,121,0,267.194,0.154,3.738,0,,,,,,,,,32365998,96.254,29.9,6.293,3.407,26808.164,0.1,260.942,16.74,1,42.4,,1.9,76.16
MDV,Asia,Maldives,2020-03-08,2,2,0,0,3.7,3.7,0,0,,,,,,,,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-09,4,2,0,0,7.4,3.7,0,0,,,,,,,,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-11,6,2,0,0,11.1,3.7,0,0,,,,,,,,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-12,8,2,0,0,14.8,3.7,0,0,,,,,,,,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-14,9,1,0,0,16.65,1.85,0,0,,,,,,,,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-15,9,0,0,0,16.65,0,0,0,,,,,,,,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-16,13,4,0,0,24.05,7.4,0,0,221,,0.409,,,,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-17,13,0,0,0,24.05,0,0,0,254,33,0.47,0.061,,,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-18,13,0,0,0,24.05,0,0,0,463,209,0.857,0.387,,,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-19,13,0,0,0,24.05,0,0,0,519,56,0.96,0.104,,,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-20,13,0,0,0,24.05,0,0,0,563,44,1.042,0.081,,,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-21,13,0,0,0,24.05,0,0,0,593,30,1.097,0.055,,,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-22,13,0,0,0,24.05,0,0,0,643,50,1.19,0.092,,,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-23,13,0,0,0,24.05,0,0,0,673,30,1.245,0.055,65,0.12,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-24,13,0,0,0,24.05,0,0,0,,,,,67,0.124,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-25,13,0,0,0,24.05,0,0,0,776,,1.436,,45,0.083,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-26,13,0,0,0,24.05,0,0,0,799,23,1.478,0.043,40,0.074,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-27,13,0,0,0,24.05,0,0,0,823,24,1.523,0.044,37,0.068,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-28,14,1,0,0,25.9,1.85,0,0,880,57,1.628,0.105,41,0.076,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-29,16,2,0,0,29.6,3.7,0,0,916,36,1.695,0.067,39,0.072,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-30,17,1,0,0,31.45,1.85,0,0,,,,,50,0.092,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-03-31,17,0,0,0,31.45,0,0,0,1132,,2.094,,58,0.107,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-01,18,1,0,0,33.3,1.85,0,0,1199,67,2.218,0.124,60,0.111,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-02,19,1,0,0,35.15,1.85,0,0,1291,92,2.388,0.17,70,0.129,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-03,19,0,0,0,35.15,0,0,0,1383,92,2.559,0.17,80,0.148,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-04,19,0,0,0,35.15,0,0,0,1486,103,2.749,0.191,87,0.161,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-05,19,0,0,0,35.15,0,0,0,1508,22,2.79,0.041,85,0.157,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-06,19,0,0,0,35.15,0,0,0,1793,285,3.317,0.527,110,0.203,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-07,19,0,0,0,35.15,0,0,0,,,,,125,0.231,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-08,19,0,0,0,35.15,0,0,0,,,,,146,0.27,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-09,19,0,0,0,35.15,0,0,0,2434,,4.503,,163,0.302,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-10,19,0,0,0,35.15,0,0,0,,,,,160,0.296,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-11,19,0,0,0,35.15,0,0,0,,,,,154,0.285,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-12,19,0,0,0,35.15,0,0,0,2632,,4.869,,161,0.298,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-13,20,1,0,0,37,1.85,0,0,2692,60,4.98,0.111,128,0.237,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-14,20,0,0,0,37,0,0,0,2716,24,5.025,0.044,101,0.187,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-15,21,1,0,0,38.85,1.85,0,0,3090,374,5.716,0.692,124,0.229,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-16,21,0,0,0,38.85,0,0,0,3178,88,5.879,0.163,106,0.196,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-17,25,4,0,0,46.25,7.4,0,0,,,,,127,0.235,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-18,29,4,0,0,53.65,7.4,0,0,,,,,148,0.274,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-19,35,6,0,0,64.75,11.1,0,0,,,,,168,0.311,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-20,52,17,0,0,96.2,31.45,0,0,,,,,190,0.351,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-21,69,17,0,0,127.65,31.45,0,0,,,,,216,0.4,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-22,85,16,0,0,157.25,29.6,0,0,,,,,193,0.357,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-23,85,0,0,0,157.25,0,0,0,4650,,8.602,,210,0.388,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-24,110,25,0,0,203.499,46.25,0,0,5199,549,9.618,1.016,259,0.479,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-25,128,18,0,0,236.799,33.3,0,0,5462,263,10.105,0.487,266,0.492,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-26,137,9,0,0,253.449,16.65,0,0,5890,428,10.896,0.792,297,0.549,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-27,214,77,0,0,395.899,142.45,0,0,6216,326,11.5,0.603,314,0.581,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-28,214,0,0,0,395.899,0,0,0,6636,420,12.277,0.777,344,0.636,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-29,245,31,0,0,453.249,57.35,0,0,,,,,362,0.67,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-04-30,277,32,0,0,512.449,59.2,0,0,7311,,13.525,,380,0.703,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-01,468,191,1,1,865.798,353.349,1.85,1.85,7754,443,14.345,0.82,365,0.675,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-02,491,23,1,0,908.348,42.55,1.85,0,8219,465,15.205,0.86,394,0.729,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-03,519,28,1,0,960.147,51.8,1.85,0,8601,382,15.912,0.707,387,0.716,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-04,527,8,1,0,974.947,14.8,1.85,0,8889,288,16.445,0.533,382,0.707,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-05,551,24,1,0,1019.347,44.4,1.85,0,9386,497,17.364,0.919,393,0.727,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-06,573,22,1,0,1060.047,40.7,1.85,0,9868,482,18.256,0.892,414,0.766,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-07,617,44,2,1,1141.447,81.4,3.7,1.85,10275,407,19.009,0.753,423,0.783,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-08,642,25,3,1,1187.697,46.25,5.55,1.85,10749,474,19.886,0.877,428,0.792,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-09,644,2,3,0,1191.397,3.7,5.55,0,11337,588,20.973,1.088,445,0.823,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-10,790,146,3,0,1461.496,270.099,5.55,0,11816,479,21.86,0.886,459,0.849,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-11,835,45,3,0,1544.746,83.25,5.55,0,12246,430,22.655,0.795,480,0.888,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-12,897,62,3,0,1659.446,114.7,5.55,0,12401,155,22.942,0.287,431,0.797,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-13,904,7,3,0,1672.395,12.95,5.55,0,,,,,425,0.786,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-14,955,51,4,1,1766.745,94.35,7.4,1.85,13291,,24.588,,431,0.797,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-15,982,27,4,0,1816.695,49.95,7.4,0,13689,398,25.325,0.736,420,0.777,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-16,1031,49,4,0,1907.345,90.65,7.4,0,14476,787,26.781,1.456,448,0.829,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-17,1078,47,4,0,1994.295,86.95,7.4,0,14854,378,27.48,0.699,434,0.803,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-18,1094,16,4,0,2023.895,29.6,7.4,0,15280,426,28.268,0.788,433,0.801,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-19,1106,12,4,0,2046.094,22.2,7.4,0,15827,547,29.28,1.012,489,0.905,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-20,1143,37,4,0,2114.544,68.45,7.4,0,16351,524,30.249,0.969,501,0.927,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-21,1186,43,4,0,2194.094,79.55,7.4,0,16846,495,31.165,0.916,508,0.94,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-22,1216,30,4,0,2249.594,55.5,7.4,0,17174,328,31.772,0.607,498,0.921,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-23,1274,58,4,0,2356.894,107.3,7.4,0,17772,598,32.878,1.106,471,0.871,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-24,1303,29,4,0,2410.543,53.65,7.4,0,18483,711,34.193,1.315,518,0.958,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-25,1371,68,4,0,2536.343,125.8,7.4,0,19159,676,35.444,1.251,554,1.025,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-26,1395,24,4,0,2580.743,44.4,7.4,0,20020,861,37.037,1.593,599,1.108,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-27,1438,43,5,1,2660.293,79.55,9.25,1.85,20842,822,38.558,1.521,642,1.188,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-28,1457,19,5,0,2695.443,35.15,9.25,0,21639,797,40.032,1.474,685,1.267,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-29,1513,56,5,0,2799.042,103.6,9.25,0,22319,680,41.29,1.258,735,1.36,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-30,1591,78,5,0,2943.342,144.3,9.25,0,23127,808,42.785,1.495,765,1.415,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-05-31,1672,81,5,0,3093.192,149.85,9.25,0,23825,698,44.076,1.291,763,1.412,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-01,1773,101,5,0,3280.041,186.849,9.25,0,24784,959,45.85,1.774,804,1.487,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-02,1829,56,6,1,3383.641,103.6,11.1,1.85,25591,807,47.343,1.493,796,1.473,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-03,1841,12,7,1,3405.841,22.2,12.95,1.85,26243,652,48.549,1.206,772,1.428,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-04,1850,9,7,0,3422.491,16.65,12.95,0,27044,801,50.031,1.482,772,1.428,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-05,1872,22,7,0,3463.191,40.7,12.95,0,27977,933,51.757,1.726,808,1.495,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-06,1883,11,7,0,3483.541,20.35,12.95,0,28707,730,53.108,1.35,797,1.474,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-07,1901,18,7,0,3516.841,33.3,12.95,0,29582,875,54.727,1.619,822,1.521,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-08,1903,2,8,1,3520.54,3.7,14.8,1.85,,,,,812,1.502,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-09,1916,13,8,0,3544.59,24.05,14.8,0,31355,,58.007,,823,1.523,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-10,1942,26,8,0,3592.69,48.1,14.8,0,32127,772,59.435,1.428,841,1.556,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-11,1962,20,8,0,3629.69,37,14.8,0,32784,657,60.65,1.215,820,1.517,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-12,1976,14,8,0,3655.59,25.9,14.8,0,33348,564,61.694,1.043,767,1.419,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-13,2003,27,8,0,3705.54,49.95,14.8,0,34112,764,63.107,1.413,772,1.428,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-14,2013,10,8,0,3724.04,18.5,14.8,0,34741,629,64.271,1.164,737,1.363,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-15,2035,22,8,0,3764.74,40.7,14.8,0,,,,,762,1.41,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-16,2065,30,8,0,3820.24,55.5,14.8,0,36857,,68.185,,786,1.454,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-17,2094,29,8,0,3873.89,53.65,14.8,0,37491,634,69.358,1.173,766,1.417,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-18,2120,26,8,0,3921.989,48.1,14.8,0,38623,1132,71.452,2.094,834,1.543,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-19,2137,17,8,0,3953.439,31.45,14.8,0,,,,,912,1.687,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-20,2150,13,8,0,3977.489,24.05,14.8,0,40848,,75.569,,962,1.78,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-21,2187,37,8,0,4045.939,68.45,14.8,0,41554,706,76.875,1.306,973,1.8,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-22,2203,16,8,0,4075.539,29.6,14.8,0,42830,1276,79.235,2.361,1004,1.857,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-23,2217,14,8,0,4101.439,25.9,14.8,0,43998,1168,81.396,2.161,1020,1.887,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-24,2238,21,8,0,4140.289,38.85,14.8,0,45185,1187,83.592,2.196,1099,2.033,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-25,2261,23,8,0,4182.839,42.55,14.8,0,46182,997,85.436,1.844,1080,1.998,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-26,2277,16,8,0,4212.439,29.6,14.8,0,46891,709,86.748,1.312,1022,1.891,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-27,2283,6,8,0,4223.539,11.1,14.8,0,47741,850,88.321,1.572,985,1.822,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-28,2305,22,8,0,4264.238,40.7,14.8,0,48603,862,89.915,1.595,1007,1.863,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-29,2323,18,8,0,4297.538,33.3,14.8,0,49338,735,91.275,1.36,930,1.72,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-06-30,2336,13,8,0,4321.588,24.05,14.8,0,50336,998,93.121,1.846,905,1.674,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-07-01,2361,25,9,1,4367.838,46.25,16.65,1.85,51576,1240,95.415,2.294,913,1.689,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-07-02,2382,21,9,0,4406.688,38.85,16.65,0,52962,1386,97.979,2.564,969,1.793,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-07-03,2400,18,10,1,4439.988,33.3,18.5,1.85,53867,905,99.654,1.674,997,1.844,samples tested,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MDV,Asia,Maldives,2020-07-04,2410,10,10,0,4458.488,18.5,18.5,0,,,,,,,,,540542,1454.433,30.6,4.12,2.875,15183.616,,164.905,9.19,2.1,55,95.803,,78.92
MLI,Africa,Mali,2020-03-26,2,2,0,0,0.099,0.099,0,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-03-27,4,2,0,0,0.198,0.099,0,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-03-28,4,0,0,0,0.198,0,0,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-03-29,9,5,0,0,0.444,0.247,0,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-03-30,18,9,0,0,0.889,0.444,0,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-03-31,18,0,0,0,0.889,0,0,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-01,18,0,1,1,0.889,0,0.049,0.049,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-02,28,10,1,0,1.383,0.494,0.049,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-03,36,8,3,2,1.778,0.395,0.148,0.099,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-04,39,3,3,0,1.926,0.148,0.148,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-05,41,2,3,0,2.025,0.099,0.148,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-06,45,4,5,2,2.222,0.198,0.247,0.099,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-07,47,2,5,0,2.321,0.099,0.247,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-08,56,9,5,0,2.765,0.444,0.247,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-09,59,3,7,2,2.913,0.148,0.346,0.099,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-10,59,0,7,0,2.913,0,0.346,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-11,87,28,7,0,4.296,1.383,0.346,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-12,105,18,9,2,5.185,0.889,0.444,0.099,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-13,116,11,9,0,5.728,0.543,0.444,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-14,123,7,10,1,6.074,0.346,0.494,0.049,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-15,144,21,13,3,7.111,1.037,0.642,0.148,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-16,148,4,13,0,7.308,0.198,0.642,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-17,171,23,13,0,8.444,1.136,0.642,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-18,190,19,13,0,9.382,0.938,0.642,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-19,216,26,13,0,10.666,1.284,0.642,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-20,224,8,14,1,11.061,0.395,0.691,0.049,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-21,246,22,14,0,12.148,1.086,0.691,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-22,258,12,14,0,12.74,0.593,0.691,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-23,293,35,17,3,14.469,1.728,0.839,0.148,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-24,309,16,21,4,15.259,0.79,1.037,0.198,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-25,325,16,21,0,16.049,0.79,1.037,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-26,370,45,21,0,18.271,2.222,1.037,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-27,389,19,23,2,19.209,0.938,1.136,0.099,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-28,408,19,23,0,20.147,0.938,1.136,0,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-29,424,16,24,1,20.937,0.79,1.185,0.049,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-04-30,482,58,25,1,23.801,2.864,1.235,0.049,,,,,,,,72.22,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-01,490,8,26,1,24.197,0.395,1.284,0.049,,,,,,,,69.44,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-02,508,18,26,0,25.085,0.889,1.284,0,,,,,,,,69.44,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-03,544,36,26,0,26.863,1.778,1.284,0,,,,,,,,69.44,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-04,563,19,27,1,27.801,0.938,1.333,0.049,,,,,,,,69.44,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-05,580,17,29,2,28.641,0.839,1.432,0.099,,,,,,,,69.44,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-06,612,32,32,3,30.221,1.58,1.58,0.148,,,,,,,,69.44,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-07,631,19,32,0,31.159,0.938,1.58,0,,,,,,,,69.44,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-08,650,19,32,0,32.097,0.938,1.58,0,,,,,,,,69.44,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-09,668,18,35,3,32.986,0.889,1.728,0.148,,,,,,,,69.44,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-10,692,24,37,2,34.171,1.185,1.827,0.099,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-11,704,12,38,1,34.764,0.593,1.876,0.049,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-12,712,8,39,1,35.159,0.395,1.926,0.049,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-13,730,18,40,1,36.048,0.889,1.975,0.049,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-14,758,28,44,4,37.431,1.383,2.173,0.198,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-15,779,21,46,2,38.468,1.037,2.272,0.099,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-16,806,27,46,0,39.801,1.333,2.272,0,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-17,835,29,48,2,41.233,1.432,2.37,0.099,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-18,860,25,52,4,42.467,1.235,2.568,0.198,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-19,874,14,52,0,43.159,0.691,2.568,0,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-20,901,27,53,1,44.492,1.333,2.617,0.049,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-21,931,30,55,2,45.973,1.481,2.716,0.099,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-22,947,16,60,5,46.764,0.79,2.963,0.247,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-23,969,22,62,2,47.85,1.086,3.062,0.099,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-24,1015,46,63,1,50.121,2.272,3.111,0.049,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-25,1030,15,65,2,50.862,0.741,3.21,0.099,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-26,1059,29,67,2,52.294,1.432,3.309,0.099,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-27,1077,18,70,3,53.183,0.889,3.457,0.148,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-28,1116,39,70,0,55.109,1.926,3.457,0,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-29,1194,78,72,2,58.961,3.852,3.555,0.099,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-30,1226,32,73,1,60.541,1.58,3.605,0.049,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-05-31,1250,24,76,3,61.726,1.185,3.753,0.148,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-01,1265,15,77,1,62.467,0.741,3.802,0.049,,,,,,,,56.48,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-02,1315,50,78,1,64.936,2.469,3.852,0.049,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-03,1351,36,78,0,66.713,1.778,3.852,0,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-04,1351,0,78,0,66.713,0,3.852,0,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-05,1461,110,85,7,72.145,5.432,4.197,0.346,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-06,1485,24,87,2,73.33,1.185,4.296,0.099,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-07,1523,38,90,3,75.207,1.876,4.444,0.148,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-08,1533,10,92,2,75.701,0.494,4.543,0.099,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-09,1547,14,92,0,76.392,0.691,4.543,0,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-10,1586,39,94,2,78.318,1.926,4.642,0.099,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-11,1667,81,96,2,82.318,4,4.741,0.099,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-12,1722,55,97,1,85.034,2.716,4.79,0.049,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-13,1752,30,101,4,86.515,1.481,4.987,0.198,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-14,1776,24,104,3,87.7,1.185,5.136,0.148,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-15,1809,33,104,0,89.33,1.63,5.136,0,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-16,1860,51,104,0,91.848,2.518,5.136,0,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-17,1885,25,106,2,93.083,1.235,5.234,0.099,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-18,1890,5,107,1,93.329,0.247,5.284,0.049,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-19,1906,16,107,0,94.12,0.79,5.284,0,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-20,1923,17,108,1,94.959,0.839,5.333,0.049,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-21,1933,10,109,1,95.453,0.494,5.382,0.049,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-22,1961,28,111,2,96.836,1.383,5.481,0.099,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-23,1961,0,111,0,96.836,0,5.481,0,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-24,1978,17,111,0,97.675,0.839,5.481,0,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-25,2001,23,112,1,98.811,1.136,5.531,0.049,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-26,2007,6,113,1,99.107,0.296,5.58,0.049,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-27,2039,32,113,0,100.687,1.58,5.58,0,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-28,2118,79,113,0,104.588,3.901,5.58,0,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-29,2147,29,114,1,106.02,1.432,5.629,0.049,,,,,,,,52.78,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-06-30,2173,26,115,1,107.304,1.284,5.679,0.049,,,,,,,,,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-07-01,2181,8,116,1,107.699,0.395,5.728,0.049,,,,,,,,,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-07-02,2202,21,116,0,108.736,1.037,5.728,0,,,,,,,,,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-07-03,2260,58,117,1,111.6,2.864,5.778,0.049,,,,,,,,,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLI,Africa,Mali,2020-07-04,2285,25,117,0,112.835,1.235,5.778,0,,,,,,,,,20250834,15.196,16.4,2.519,1.486,2014.306,,268.024,2.42,1.6,23,52.232,0.1,59.31
MLT,Europe,Malta,2020-03-07,1,1,0,0,2.265,2.265,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-08,3,2,0,0,6.794,4.53,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-09,3,0,0,0,6.794,0,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-10,5,2,0,0,11.324,4.53,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-11,6,1,0,0,13.589,2.265,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-12,7,1,0,0,15.854,2.265,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-13,8,1,0,0,18.118,2.265,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-14,18,10,0,0,40.767,22.648,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-15,20,2,0,0,45.296,4.53,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-16,30,10,0,0,67.944,22.648,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-17,38,8,0,0,86.063,18.118,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-18,48,10,0,0,108.711,22.648,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-19,52,4,0,0,117.77,9.059,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-20,64,12,0,0,144.948,27.178,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-21,73,9,0,0,165.331,20.383,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-22,90,17,0,0,203.833,38.502,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-23,107,17,0,0,242.334,38.502,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-24,112,5,0,0,253.658,11.324,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-25,129,17,0,0,292.16,38.502,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-26,134,5,0,0,303.484,11.324,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-27,139,5,0,0,314.808,11.324,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-28,149,10,0,0,337.456,22.648,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-29,151,2,0,0,341.986,4.53,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-30,156,5,0,0,353.31,11.324,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-03-31,165,9,0,0,373.693,20.383,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-01,184,19,0,0,416.724,43.031,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-02,194,10,0,0,439.372,22.648,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-03,201,7,0,0,455.226,15.854,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-04,206,5,0,0,466.55,11.324,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-05,218,12,0,0,493.728,27.178,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-06,235,17,0,0,532.229,38.502,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-07,254,19,0,0,575.261,43.031,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-08,298,44,0,0,674.912,99.651,0,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-09,307,9,1,1,695.295,20.383,2.265,2.265,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-10,342,35,2,1,774.564,79.268,4.53,2.265,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-11,360,18,2,0,815.33,40.767,4.53,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-12,373,13,3,1,844.772,29.442,6.794,2.265,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-13,384,11,3,0,869.685,24.913,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-14,385,1,3,0,871.95,2.265,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-15,393,8,3,0,890.069,18.118,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-16,408,15,3,0,924.041,33.972,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-17,413,5,3,0,935.365,11.324,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-18,422,9,3,0,955.748,20.383,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-19,426,4,3,0,964.807,9.059,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-20,428,2,3,0,969.337,4.53,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-21,433,5,3,0,980.661,11.324,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-22,444,11,3,0,1005.574,24.913,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-23,445,1,3,0,1007.838,2.265,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-24,446,1,3,0,1010.103,2.265,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-25,447,1,3,0,1012.368,2.265,6.794,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-26,448,1,4,1,1014.633,2.265,9.059,2.265,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-27,448,0,4,0,1014.633,0,9.059,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-28,450,2,4,0,1019.163,4.53,9.059,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-29,450,0,4,0,1019.163,0,9.059,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-04-30,463,13,4,0,1048.605,29.442,9.059,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-01,465,2,4,0,1053.135,4.53,9.059,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-02,467,2,4,0,1057.664,4.53,9.059,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-03,467,0,4,0,1057.664,0,9.059,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-04,477,10,4,0,1080.312,22.648,9.059,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-05,480,3,4,0,1087.107,6.794,9.059,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-06,482,2,5,1,1091.636,4.53,11.324,2.265,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-07,484,2,5,0,1096.166,4.53,11.324,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-08,486,2,5,0,1100.696,4.53,11.324,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-09,489,3,5,0,1107.49,6.794,11.324,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-10,490,1,5,0,1109.755,2.265,11.324,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-11,496,6,5,0,1123.344,13.589,11.324,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-12,503,7,5,0,1139.197,15.854,11.324,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-13,503,0,5,0,1139.197,0,11.324,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-14,508,5,6,1,1150.521,11.324,13.589,2.265,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-15,522,14,6,0,1182.229,31.707,13.589,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-16,532,10,6,0,1204.877,22.648,13.589,0,49231,,111.499,,,,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-17,546,14,6,0,1236.584,31.707,13.589,0,50660,1429,114.735,3.236,,,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-18,553,7,6,0,1252.437,15.854,13.589,0,51677,1017,117.038,2.303,,,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-19,558,5,6,0,1263.762,11.324,13.589,0,53196,1519,120.479,3.44,,,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-20,560,2,6,0,1268.291,4.53,13.589,0,54866,1670,124.261,3.782,,,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-21,584,24,6,0,1322.646,54.355,13.589,0,56224,1358,127.336,3.076,,,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-22,599,15,6,0,1356.619,33.972,13.589,0,57784,1560,130.87,3.533,,,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-23,600,1,6,0,1358.883,2.265,13.589,0,59511,1727,134.781,3.911,1469,3.327,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-24,609,9,6,0,1379.267,20.383,13.589,0,60812,1301,137.727,2.947,1450,3.284,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-25,610,1,6,0,1381.531,2.265,13.589,0,61615,803,139.546,1.819,1420,3.216,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-26,611,1,6,0,1383.796,2.265,13.589,0,63087,1472,142.88,3.334,1413,3.2,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-27,611,0,6,0,1383.796,0,13.589,0,64334,1247,145.704,2.824,1353,3.064,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-28,615,4,7,1,1392.855,9.059,15.854,2.265,65471,1137,148.279,2.575,1321,2.992,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-29,616,1,7,0,1395.12,2.265,15.854,0,66664,1193,150.981,2.702,1269,2.874,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-30,616,0,7,0,1395.12,0,15.854,0,68038,1374,154.093,3.112,1218,2.759,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-05-31,616,0,7,0,1395.12,0,15.854,0,69025,987,156.328,2.235,1173,2.657,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-01,616,0,7,0,1395.12,0,15.854,0,69622,597,157.68,1.352,1144,2.591,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-02,619,3,9,2,1401.915,6.794,20.383,4.53,70693,1071,160.106,2.426,1087,2.462,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-03,620,1,9,0,1404.179,2.265,20.383,0,71723,1030,162.439,2.333,1056,2.392,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-04,622,2,9,0,1408.709,4.53,20.383,0,72615,892,164.459,2.02,1021,2.312,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-05,622,0,9,0,1408.709,0,20.383,0,73592,977,166.672,2.213,990,2.242,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-06,622,0,9,0,1408.709,0,20.383,0,74469,877,168.658,1.986,919,2.081,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-07,622,0,9,0,1408.709,0,20.383,0,75374,905,170.707,2.05,907,2.054,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-08,629,7,9,0,1424.563,15.854,20.383,0,75881,507,171.856,1.148,894,2.025,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-09,630,1,9,0,1426.828,2.265,20.383,0,77033,1152,174.465,2.609,906,2.052,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-10,632,2,9,0,1431.357,4.53,20.383,0,77884,851,176.392,1.927,880,1.993,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-11,635,3,9,0,1438.152,6.794,20.383,0,78788,904,178.44,2.047,882,1.998,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-12,640,5,9,0,1449.476,11.324,20.383,0,79909,1121,180.978,2.539,902,2.043,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-13,645,5,9,0,1460.8,11.324,20.383,0,80953,1044,183.343,2.364,926,2.097,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-14,646,1,9,0,1463.064,2.265,20.383,0,82263,1310,186.31,2.967,984,2.229,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-15,648,2,9,0,1467.594,4.53,20.383,0,82817,554,187.564,1.255,991,2.244,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-16,650,2,9,0,1472.124,4.53,20.383,0,84053,1236,190.364,2.799,1003,2.272,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-17,656,6,9,0,1485.712,13.589,20.383,0,84964,911,192.427,2.063,1011,2.29,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-18,662,6,9,0,1499.301,13.589,20.383,0,85824,860,194.375,1.948,1005,2.276,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-19,663,1,9,0,1501.566,2.265,20.383,0,86676,852,196.304,1.93,967,2.19,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-20,663,0,9,0,1501.566,0,20.383,0,87462,786,198.084,1.78,930,2.106,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-21,664,1,9,0,1503.831,2.265,20.383,0,88230,768,199.824,1.739,852,1.93,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-22,665,1,9,0,1506.096,2.265,20.383,0,88694,464,200.875,1.051,840,1.902,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-23,665,0,9,0,1506.096,0,20.383,0,89621,927,202.974,2.099,795,1.801,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-24,665,0,9,0,1506.096,0,20.383,0,90544,923,205.065,2.09,797,1.805,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-25,665,0,9,0,1506.096,0,20.383,0,91571,1027,207.391,2.326,821,1.859,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-26,668,3,9,0,1512.89,6.794,20.383,0,92517,946,209.533,2.143,834,1.889,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-27,670,2,9,0,1517.42,4.53,20.383,0,93387,870,211.503,1.97,846,1.916,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-28,670,0,9,0,1517.42,0,20.383,0,94048,661,213,1.497,831,1.882,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-29,670,0,9,0,1517.42,0,20.383,0,94564,516,214.169,1.169,839,1.9,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-06-30,670,0,9,0,1517.42,0,20.383,0,95131,567,215.453,1.284,787,1.782,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-07-01,670,0,9,0,1517.42,0,20.383,0,96266,1135,218.024,2.571,817,1.85,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-07-02,670,0,9,0,1517.42,0,20.383,0,97158,892,220.044,2.02,798,1.807,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-07-03,670,0,9,0,1517.42,0,20.383,0,98139,981,222.266,2.222,803,1.819,samples tested,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MLT,Europe,Malta,2020-07-04,672,2,9,0,1521.949,4.53,20.383,0,,,,,,,,,441539,1454.037,42.4,19.426,11.324,36513.323,0.2,168.711,8.83,20.9,30.2,,4.485,82.53
MRT,Africa,Mauritania,2020-03-15,1,1,0,0,0.215,0.215,0,0,,,,,,,,16.67,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-16,1,0,0,0,0.215,0,0,0,,,,,,,,27.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-17,1,0,0,0,0.215,0,0,0,,,,,,,,27.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-18,1,0,0,0,0.215,0,0,0,,,,,,,,27.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-19,1,0,0,0,0.215,0,0,0,,,,,,,,57.41,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-20,2,1,0,0,0.43,0.215,0,0,,,,,,,,57.41,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-21,2,0,0,0,0.43,0,0,0,,,,,,,,57.41,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-22,2,0,0,0,0.43,0,0,0,,,,,,,,57.41,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-23,2,0,0,0,0.43,0,0,0,,,,,,,,62.96,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-24,2,0,0,0,0.43,0,0,0,,,,,,,,62.96,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-25,2,0,0,0,0.43,0,0,0,,,,,,,,62.96,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-26,2,0,0,0,0.43,0,0,0,,,,,,,,62.96,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-27,3,1,0,0,0.645,0.215,0,0,,,,,,,,66.67,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-28,3,0,0,0,0.645,0,0,0,,,,,,,,66.67,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-29,5,2,0,0,1.075,0.43,0,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-30,5,0,0,0,1.075,0,0,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-03-31,5,0,0,0,1.075,0,0,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-01,5,0,0,0,1.075,0,0,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-02,5,0,0,0,1.075,0,0,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-03,6,1,1,1,1.29,0.215,0.215,0.215,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-04,6,0,1,0,1.29,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-05,6,0,1,0,1.29,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-06,6,0,1,0,1.29,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-07,6,0,1,0,1.29,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-08,6,0,1,0,1.29,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-09,6,0,1,0,1.29,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-10,7,1,1,0,1.505,0.215,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-11,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-12,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-13,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-14,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-15,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-16,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-17,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-18,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-19,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-20,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-21,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-22,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-23,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-24,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-25,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-26,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-27,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-28,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-29,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-04-30,7,0,1,0,1.505,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-01,8,1,1,0,1.721,0.215,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-02,8,0,1,0,1.721,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-03,8,0,1,0,1.721,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-04,8,0,1,0,1.721,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-05,8,0,1,0,1.721,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-06,8,0,1,0,1.721,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-07,8,0,1,0,1.721,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-08,8,0,1,0,1.721,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-09,8,0,1,0,1.721,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-10,8,0,1,0,1.721,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-11,8,0,1,0,1.721,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-12,8,0,1,0,1.721,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-13,8,0,1,0,1.721,0,0.215,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-14,9,1,2,1,1.936,0.215,0.43,0.215,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-15,16,7,2,0,3.441,1.505,0.43,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-16,29,13,3,1,6.237,2.796,0.645,0.215,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-17,29,0,3,0,6.237,0,0.645,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-18,62,33,4,1,13.334,7.097,0.86,0.215,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-19,81,19,4,0,17.421,4.086,0.86,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-20,81,0,4,0,17.421,0,0.86,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-21,131,50,4,0,28.174,10.753,0.86,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-22,173,42,5,1,37.207,9.033,1.075,0.215,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-23,173,0,5,0,37.207,0,1.075,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-24,227,54,6,1,48.821,11.614,1.29,0.215,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-25,237,10,6,0,50.971,2.151,1.29,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-26,237,0,6,0,50.971,0,1.29,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-27,262,25,9,3,56.348,5.377,1.936,0.645,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-28,292,30,16,7,62.8,6.452,3.441,1.505,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-29,292,0,16,0,62.8,0,3.441,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-30,423,131,20,4,90.974,28.174,4.301,0.86,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-05-31,483,60,21,1,103.879,12.904,4.516,0.215,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-01,530,47,23,2,113.987,10.108,4.947,0.43,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-02,530,0,23,0,113.987,0,4.947,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-03,668,138,31,8,143.666,29.68,6.667,1.721,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-04,668,0,31,0,143.666,0,6.667,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-05,784,116,39,8,168.614,24.948,8.388,1.721,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-06,883,99,43,4,189.906,21.292,9.248,0.86,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-07,947,64,43,0,203.671,13.764,9.248,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-08,947,0,43,0,203.671,0,9.248,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-09,947,0,43,0,203.671,0,9.248,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-10,1162,215,61,18,249.911,46.24,13.119,3.871,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-11,1162,0,61,0,249.911,0,13.119,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-12,1162,0,61,0,249.911,0,13.119,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-13,1439,277,74,13,309.485,59.574,15.915,2.796,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-14,1439,0,74,0,309.485,0,15.915,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-15,1783,344,87,13,383.469,73.984,18.711,2.796,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-16,1887,104,91,4,405.836,22.367,19.571,0.86,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-17,2057,170,93,2,442.398,36.562,20.001,0.43,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-18,2057,0,93,0,442.398,0,20.001,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-19,2223,166,95,2,478.099,35.702,20.432,0.43,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-20,2223,0,95,0,478.099,0,20.432,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-21,2813,590,108,13,604.99,126.891,23.228,2.796,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-22,2813,0,108,0,604.99,0,23.228,0,,,,,,,,77.78,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-23,2984,171,111,3,641.767,36.777,23.873,0.645,,,,,,,,,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-24,2984,0,111,0,641.767,0,23.873,0,,,,,,,,,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-25,3292,308,114,3,708.009,66.241,24.518,0.645,,,,,,,,,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-26,3739,447,119,5,804.145,96.136,25.593,1.075,,,,,,,,,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-27,3739,0,119,0,804.145,0,25.593,0,,,,,,,,,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-28,3907,168,120,1,840.276,36.132,25.808,0.215,,,,,,,,,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-29,3907,0,120,0,840.276,0,25.808,0,,,,,,,,,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-06-30,4149,242,126,6,892.323,52.047,27.099,1.29,,,,,,,,,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-07-01,4149,0,126,0,892.323,0,27.099,0,,,,,,,,,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-07-02,4149,0,126,0,892.323,0,27.099,0,,,,,,,,,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-07-03,4472,323,129,3,961.791,69.467,27.744,0.645,,,,,,,,,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MRT,Africa,Mauritania,2020-07-04,4472,0,129,0,961.791,0,27.744,0,,,,,,,,,4649660,4.289,20.3,3.138,1.792,3597.633,6,232.347,2.42,,,15.95,,64.92
MUS,Africa,Mauritius,2020-03-20,3,3,0,0,2.359,2.359,0,0,,,,,,,,50,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-03-21,12,9,0,0,9.436,7.077,0,0,,,,,,,,50,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-03-22,14,2,1,1,11.008,1.573,0.786,0.786,,,,,,,,50,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-03-23,28,14,2,1,22.017,11.008,1.573,0.786,,,,,,,,71.3,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-03-24,36,8,2,0,28.307,6.29,1.573,0,,,,,,,,71.3,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-03-25,42,6,2,0,33.025,4.718,1.573,0,,,,,,,,71.3,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-03-26,48,6,2,0,37.743,4.718,1.573,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-03-27,81,33,2,0,63.691,25.948,1.573,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-03-28,94,13,2,0,73.913,10.222,1.573,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-03-29,102,8,2,0,80.203,6.29,1.573,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-03-30,110,8,3,1,86.494,6.29,2.359,0.786,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-03-31,128,18,3,0,100.647,14.154,2.359,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-01,143,15,3,0,112.442,11.795,2.359,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-02,154,11,5,2,121.091,8.649,3.932,1.573,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-03,169,15,7,2,132.886,11.795,5.504,1.573,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-04,186,17,7,0,146.253,13.367,5.504,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-05,196,10,7,0,154.116,7.863,5.504,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-06,227,31,7,0,178.492,24.376,5.504,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-07,244,17,7,0,191.859,13.367,5.504,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-08,268,24,7,0,210.73,18.871,5.504,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-09,273,5,7,0,214.662,3.932,5.504,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-10,314,41,7,0,246.901,32.239,5.504,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-11,318,4,9,2,250.046,3.145,7.077,1.573,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-12,319,1,9,0,250.832,0.786,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-13,324,5,9,0,254.764,3.932,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-14,324,0,9,0,254.764,0,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-15,324,0,9,0,254.764,0,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-16,324,0,9,0,254.764,0,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-17,324,0,9,0,254.764,0,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-18,324,0,9,0,254.764,0,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-19,325,1,9,0,255.55,0.786,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-20,328,3,9,0,257.909,2.359,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-21,328,0,9,0,257.909,0,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-22,328,0,9,0,257.909,0,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-23,329,1,9,0,258.695,0.786,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-24,331,2,9,0,260.268,1.573,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-25,331,0,9,0,260.268,0,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-26,331,0,9,0,260.268,0,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-27,332,1,9,0,261.054,0.786,7.077,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-28,332,0,10,1,261.054,0,7.863,0.786,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-29,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-04-30,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-01,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-02,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-03,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-04,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-05,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-06,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-07,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-08,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-09,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-10,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-11,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-12,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-13,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-14,332,0,10,0,261.054,0,7.863,0,,,,,,,,82.41,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-15,332,0,10,0,261.054,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-16,332,0,10,0,261.054,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-17,332,0,10,0,261.054,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-18,332,0,10,0,261.054,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-19,332,0,10,0,261.054,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-20,332,0,10,0,261.054,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-21,332,0,10,0,261.054,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-22,332,0,10,0,261.054,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-23,332,0,10,0,261.054,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-24,332,0,10,0,261.054,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-25,334,2,10,0,262.627,1.573,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-26,334,0,10,0,262.627,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-27,334,0,10,0,262.627,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-28,334,0,10,0,262.627,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-29,334,0,10,0,262.627,0,7.863,0,,,,,,,,78.7,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-30,335,1,10,0,263.413,0.786,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-05-31,335,0,10,0,263.413,0,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-01,335,0,10,0,263.413,0,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-02,335,0,10,0,263.413,0,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-03,335,0,10,0,263.413,0,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-04,335,0,10,0,263.413,0,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-05,335,0,10,0,263.413,0,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-06,337,2,10,0,264.986,1.573,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-07,337,0,10,0,264.986,0,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-08,337,0,10,0,264.986,0,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-09,337,0,10,0,264.986,0,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-10,337,0,10,0,264.986,0,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-11,337,0,10,0,264.986,0,7.863,0,,,,,,,,65.74,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-12,337,0,10,0,264.986,0,7.863,0,,,,,,,,38.89,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-13,337,0,10,0,264.986,0,7.863,0,,,,,,,,38.89,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-14,337,0,10,0,264.986,0,7.863,0,,,,,,,,38.89,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-15,337,0,10,0,264.986,0,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-16,337,0,10,0,264.986,0,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-17,337,0,10,0,264.986,0,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-18,337,0,10,0,264.986,0,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-19,337,0,10,0,264.986,0,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-20,337,0,10,0,264.986,0,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-21,337,0,10,0,264.986,0,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-22,337,0,10,0,264.986,0,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-23,340,3,10,0,267.345,2.359,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-24,340,0,10,0,267.345,0,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-25,341,1,10,0,268.131,0.786,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-26,341,0,10,0,268.131,0,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-27,341,0,10,0,268.131,0,7.863,0,,,,,,,,33.33,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-28,341,0,10,0,268.131,0,7.863,0,,,,,,,,,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-29,341,0,10,0,268.131,0,7.863,0,,,,,,,,,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-06-30,341,0,10,0,268.131,0,7.863,0,,,,,,,,,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-07-01,341,0,10,0,268.131,0,7.863,0,,,,,,,,,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-07-02,341,0,10,0,268.131,0,7.863,0,,,,,,,,,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-07-03,341,0,10,0,268.131,0,7.863,0,,,,,,,,,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MUS,Africa,Mauritius,2020-07-04,341,0,10,0,268.131,0,7.863,0,,,,,,,,,1271767,622.962,37.4,10.945,5.884,20292.745,0.5,224.644,22.02,3.2,40.7,,3.4,74.99
MEX,North America,Mexico,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-01,0,0,0,0,0,0,0,0,5,5,0,0,,,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-02,0,0,0,0,0,0,0,0,21,16,0,0,,,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-03,0,0,0,0,0,0,0,0,39,18,0,0,,,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-04,0,0,0,0,0,0,0,0,45,6,0,0,,,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-05,0,0,0,0,0,0,0,0,59,14,0,0,,,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-06,0,0,0,0,0,0,0,0,87,28,0.001,0,,,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-07,0,0,0,0,0,0,0,0,115,28,0.001,0,,,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-08,0,0,0,0,0,0,0,0,130,15,0.001,0,18,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-09,0,0,0,0,0,0,0,0,174,44,0.001,0,22,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-10,0,0,0,0,0,0,0,0,213,39,0.002,0,25,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-11,0,0,0,0,0,0,0,0,218,5,0.002,0,25,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-12,0,0,0,0,0,0,0,0,238,20,0.002,0,26,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-13,0,0,0,0,0,0,0,0,275,37,0.002,0,27,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-14,0,0,0,0,0,0,0,0,327,52,0.003,0,30,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-15,0,0,0,0,0,0,0,0,386,59,0.003,0,37,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-16,0,0,0,0,0,0,0,0,429,43,0.003,0,36,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-17,0,0,0,0,0,0,0,0,471,42,0.004,0,37,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-18,0,0,0,0,0,0,0,0,487,16,0.004,0,38,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-19,0,0,0,0,0,0,0,0,508,21,0.004,0,39,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-20,0,0,0,0,0,0,0,0,573,65,0.004,0.001,43,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-21,0,0,0,0,0,0,0,0,625,52,0.005,0,43,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-22,0,0,0,0,0,0,0,0,681,56,0.005,0,42,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-23,0,0,0,0,0,0,0,0,727,46,0.006,0,43,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-24,0,0,0,0,0,0,0,0,773,46,0.006,0,43,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-25,0,0,0,0,0,0,0,0,788,15,0.006,0,43,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-26,0,0,0,0,0,0,0,0,822,34,0.006,0,45,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-27,0,0,0,0,0,0,0,0,865,43,0.007,0,42,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-28,0,0,0,0,0,0,0,0,916,51,0.007,0,42,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-29,0,0,0,0,0,0,0,0,947,31,0.007,0,38,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-30,0,0,0,0,0,0,0,0,986,39,0.008,0,37,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-01-31,0,0,0,0,0,0,0,0,1018,32,0.008,0,35,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-01,0,0,0,0,0,0,0,0,1026,8,0.008,0,34,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-02,0,0,0,0,0,0,0,0,1038,12,0.008,0,31,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-03,0,0,0,0,0,0,0,0,1052,14,0.008,0,27,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-04,0,0,0,0,0,0,0,0,1103,51,0.009,0,27,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-05,0,0,0,0,0,0,0,0,1149,46,0.009,0,29,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-06,0,0,0,0,0,0,0,0,1194,45,0.009,0,30,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-07,0,0,0,0,0,0,0,0,1222,28,0.009,0,29,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-08,0,0,0,0,0,0,0,0,1230,8,0.01,0,29,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-09,0,0,0,0,0,0,0,0,1246,16,0.01,0,30,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-10,0,0,0,0,0,0,0,0,1317,71,0.01,0.001,38,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-11,0,0,0,0,0,0,0,0,1366,49,0.011,0,38,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-12,0,0,0,0,0,0,0,0,1407,41,0.011,0,37,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-13,0,0,0,0,0,0,0,0,1443,36,0.011,0,36,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-14,0,0,0,0,0,0,0,0,1475,32,0.011,0,36,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-15,0,0,0,0,0,0,0,0,1484,9,0.012,0,36,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-16,0,0,0,0,0,0,0,0,1501,17,0.012,0,36,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-17,0,0,0,0,0,0,0,0,1529,28,0.012,0,30,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-18,0,0,0,0,0,0,0,0,1559,30,0.012,0,28,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-19,0,0,0,0,0,0,0,0,1589,30,0.012,0,26,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-20,0,0,0,0,0,0,0,0,1612,23,0.013,0,24,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-21,0,0,0,0,0,0,0,0,1638,26,0.013,0,23,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-22,0,0,0,0,0,0,0,0,1650,12,0.013,0,24,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-23,0,0,0,0,0,0,0,0,1659,9,0.013,0,23,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-24,0,0,0,0,0,0,0,0,1691,32,0.013,0,23,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-25,0,0,0,0,0,0,0,0,1722,31,0.013,0,23,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-26,0,0,0,0,0,0,0,0,1761,39,0.014,0,25,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-27,0,0,0,0,0,0,0,0,1806,45,0.014,0,28,0,people tested,0,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-28,0,0,0,0,0,0,0,0,1871,65,0.015,0.001,33,0,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-02-29,2,2,0,0,0.016,0.016,0,0,1896,25,0.015,0,35,0,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-01,4,2,0,0,0.031,0.016,0,0,1923,27,0.015,0,38,0,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-02,5,1,0,0,0.039,0.008,0,0,2002,79,0.016,0.001,44,0,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-03,,,,,,,,,2077,75,0.016,0.001,51,0,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-04,,,,,,,,,2146,69,0.017,0.001,55,0,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-05,,,,,,,,,2212,66,0.017,0.001,58,0,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-06,,,,,,,,,2266,54,0.018,0,56,0,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-07,,,,,,,,,2291,25,0.018,0,56,0,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-08,,,,,,,,,2326,35,0.018,0,58,0,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-09,7,2,0,0,0.054,0.016,0,0,2405,79,0.019,0.001,58,0,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-10,,,,,,,,,2512,107,0.019,0.001,62,0,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-11,,,,,,,,,2646,134,0.021,0.001,71,0.001,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-12,11,4,0,0,0.085,0.031,0,0,2850,204,0.022,0.002,91,0.001,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-13,16,5,0,0,0.124,0.039,0,0,3133,283,0.024,0.002,124,0.001,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-14,26,10,0,0,0.202,0.078,0,0,3296,163,0.026,0.001,144,0.001,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-15,41,15,0,0,0.318,0.116,0,0,3467,171,0.027,0.001,163,0.001,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-16,53,12,0,0,0.411,0.093,0,0,3731,264,0.029,0.002,189,0.001,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-17,82,29,0,0,0.636,0.225,0,0,4188,457,0.032,0.004,239,0.002,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-18,93,11,0,0,0.721,0.085,0,0,4696,508,0.036,0.004,293,0.002,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-19,118,25,0,0,0.915,0.194,0,0,5286,590,0.041,0.005,348,0.003,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-20,164,46,0,0,1.272,0.357,0,0,5856,570,0.045,0.004,389,0.003,people tested,2.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-21,203,39,2,2,1.574,0.302,0.016,0.016,6253,397,0.048,0.003,422,0.003,people tested,8.33,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-22,251,48,2,0,1.947,0.372,0.016,0,6566,313,0.051,0.002,443,0.003,people tested,8.33,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-23,316,65,2,0,2.451,0.504,0.016,0,7400,834,0.057,0.006,524,0.004,people tested,19.44,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-24,367,51,4,2,2.846,0.396,0.031,0.016,8527,1127,0.066,0.009,620,0.005,people tested,52.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-25,405,38,5,1,3.141,0.295,0.039,0.008,9759,1232,0.076,0.01,723,0.006,people tested,52.78,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-26,475,70,5,0,3.684,0.543,0.039,0,10983,1224,0.085,0.009,814,0.006,people tested,63.89,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-27,585,110,8,3,4.537,0.853,0.062,0.023,12440,1457,0.096,0.011,941,0.007,people tested,63.89,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-28,717,132,12,4,5.561,1.024,0.093,0.031,13207,767,0.102,0.006,993,0.008,people tested,63.89,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-29,848,131,16,4,6.577,1.016,0.124,0.031,13950,743,0.108,0.006,1055,0.008,people tested,63.89,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-30,993,145,20,4,7.702,1.125,0.155,0.031,15621,1671,0.121,0.013,1174,0.009,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-03-31,1094,101,28,8,8.485,0.783,0.217,0.062,17111,1490,0.133,0.012,1226,0.01,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-01,1215,121,29,1,9.424,0.938,0.225,0.008,18695,1584,0.145,0.012,1277,0.01,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-02,1378,163,37,8,10.688,1.264,0.287,0.062,20383,1688,0.158,0.013,1343,0.01,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-03,1510,132,50,13,11.712,1.024,0.388,0.101,22104,1721,0.171,0.013,1381,0.011,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-04,1688,178,60,10,13.092,1.381,0.465,0.078,23177,1073,0.18,0.008,1424,0.011,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-05,1890,202,79,19,14.659,1.567,0.613,0.147,23982,805,0.186,0.006,1433,0.011,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-06,2143,253,94,15,16.621,1.962,0.729,0.116,25969,1987,0.201,0.015,1478,0.011,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-07,2439,296,125,31,18.917,2.296,0.969,0.24,27945,1976,0.217,0.015,1548,0.012,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-08,2785,346,141,16,21.6,2.684,1.094,0.124,30113,2168,0.234,0.017,1631,0.013,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-09,3181,396,174,33,24.672,3.071,1.35,0.256,31743,1630,0.246,0.013,1623,0.013,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-10,3441,260,194,20,26.688,2.017,1.505,0.155,33662,1919,0.261,0.015,1651,0.013,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-11,3844,403,233,39,29.814,3.126,1.807,0.302,35036,1374,0.272,0.011,1694,0.013,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-12,4219,375,273,40,32.722,2.908,2.117,0.31,36225,1189,0.281,0.009,1749,0.014,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-13,4661,442,296,23,36.151,3.428,2.296,0.178,39018,2793,0.303,0.022,1864,0.014,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-14,5014,353,332,36,38.888,2.738,2.575,0.279,41890,2872,0.325,0.022,1992,0.015,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-15,5399,385,406,74,41.875,2.986,3.149,0.574,44651,2761,0.346,0.021,2077,0.016,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-16,5847,448,449,43,45.349,3.475,3.482,0.334,47314,2663,0.367,0.021,2224,0.017,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-17,6297,450,486,37,48.839,3.49,3.769,0.287,50307,2993,0.39,0.023,2378,0.018,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-18,6875,578,546,60,53.322,4.483,4.235,0.465,51915,1608,0.403,0.012,2411,0.019,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-19,7497,622,650,104,58.147,4.824,5.041,0.807,53382,1467,0.414,0.011,2451,0.019,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-20,8261,764,686,36,64.072,5.926,5.321,0.279,56926,3544,0.442,0.027,2558,0.02,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-21,8772,511,712,26,68.035,3.963,5.522,0.202,60201,3275,0.467,0.025,2616,0.02,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-22,9501,729,857,145,73.69,5.654,6.647,1.125,63357,3156,0.491,0.024,2672,0.021,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-23,10544,1043,970,113,81.779,8.089,7.523,0.876,66803,3446,0.518,0.027,2784,0.022,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-24,11633,1089,1069,99,90.225,8.446,8.291,0.768,70681,3878,0.548,0.03,2911,0.023,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-25,12872,1239,1221,152,99.835,9.61,9.47,1.179,72837,2156,0.565,0.017,2989,0.023,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-26,13842,970,1305,84,107.358,7.523,10.122,0.652,74724,1887,0.58,0.015,3049,0.024,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-27,14677,835,1351,46,113.835,6.476,10.478,0.357,78938,4214,0.612,0.033,3145,0.024,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-28,15529,852,1434,83,120.443,6.608,11.122,0.644,83255,4317,0.646,0.033,3293,0.026,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-29,16752,1223,1569,135,129.928,9.486,12.169,1.047,87900,4645,0.682,0.036,3506,0.027,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-04-30,17799,1047,1732,163,138.049,8.121,13.433,1.264,92899,4999,0.721,0.039,3728,0.029,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-01,19224,1425,1859,127,149.101,11.052,14.418,0.985,95919,3020,0.744,0.023,3605,0.028,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-02,20739,1515,1972,113,160.851,11.75,15.295,0.876,98675,2756,0.765,0.021,3691,0.029,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-03,22088,1349,2061,89,171.314,10.463,15.985,0.69,101378,2703,0.786,0.021,3808,0.03,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-04,23471,1383,2154,93,182.041,10.727,16.706,0.721,107204,5826,0.831,0.045,4038,0.031,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-05,24905,1434,2271,117,193.163,11.122,17.614,0.907,112123,4919,0.87,0.038,4124,0.032,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-06,26025,1120,2507,236,201.849,8.687,19.444,1.83,117709,5586,0.913,0.043,4258,0.033,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-07,27634,1609,2704,197,214.329,12.479,20.972,1.528,123380,5671,0.957,0.044,4354,0.034,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-08,29616,1982,2961,257,229.701,15.372,22.965,1.993,129411,6031,1.004,0.047,4785,0.037,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-09,31522,1906,3160,199,244.484,14.783,24.509,1.543,132790,3379,1.03,0.026,4874,0.038,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-10,33460,1938,3353,193,259.515,15.031,26.006,1.497,135455,2665,1.051,0.021,4868,0.038,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-11,35022,1562,3465,112,271.63,12.115,26.874,0.869,142147,6692,1.102,0.052,4992,0.039,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-12,36327,1305,3573,108,281.752,10.122,27.712,0.838,148984,6837,1.156,0.053,5266,0.041,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-13,38324,1997,3926,353,297.24,15.489,30.45,2.738,155786,6802,1.208,0.053,5440,0.042,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-14,40186,1862,4220,294,311.682,14.442,32.73,2.28,162836,7050,1.263,0.055,5637,0.044,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-15,42595,2409,4477,257,330.366,18.684,34.724,1.993,170402,7566,1.322,0.059,5856,0.045,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-16,45032,2437,4767,290,349.267,18.901,36.973,2.249,174500,4098,1.353,0.032,5959,0.046,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-17,47144,2112,5045,278,365.648,16.381,39.129,2.156,177287,2787,1.375,0.022,5976,0.046,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-18,49219,2075,5177,132,381.742,16.094,40.153,1.024,185588,8301,1.439,0.064,6206,0.048,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-19,51633,2414,5332,155,400.465,18.723,41.355,1.202,193039,7451,1.497,0.058,6294,0.049,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-20,54346,2713,5666,334,421.507,21.042,43.945,2.59,201075,8036,1.56,0.062,6470,0.05,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-21,56594,2248,6090,424,438.942,17.435,47.234,3.289,209042,7967,1.621,0.062,6601,0.051,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-22,59567,2973,6510,420,462.001,23.059,50.491,3.258,217363,8321,1.686,0.065,6709,0.052,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-23,62527,2960,6989,479,484.958,22.958,54.207,3.715,221579,4216,1.719,0.033,6726,0.052,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-24,65856,3329,7179,190,510.778,25.82,55.68,1.474,224965,3386,1.745,0.026,6811,0.053,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-25,68620,2764,7394,215,532.215,21.438,57.348,1.668,234110,9145,1.816,0.071,6932,0.054,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-26,71105,2485,7633,239,551.489,19.274,59.201,1.854,242899,8789,1.884,0.068,7123,0.055,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-27,74560,3455,8134,501,578.286,26.797,63.087,3.886,251998,9099,1.954,0.071,7275,0.056,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-28,78023,3463,8597,463,605.145,26.859,66.678,3.591,260620,8622,2.021,0.067,7368,0.057,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-29,81400,3377,9044,447,631.337,26.192,70.145,3.467,269542,8922,2.091,0.069,7454,0.058,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-30,84627,3227,9415,371,656.365,25.029,73.023,2.877,274630,5088,2.13,0.039,7579,0.059,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-05-31,87512,2885,9779,364,678.741,22.376,75.846,2.823,278325,3695,2.159,0.029,7623,0.059,people tested,82.41,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-01,90664,3152,9930,151,703.188,24.447,77.017,1.171,288552,10227,2.238,0.079,7777,0.06,people tested,72.69,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-02,93435,2771,10167,237,724.68,21.492,78.855,1.838,298094,9542,2.312,0.074,7885,0.061,people tested,72.69,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-03,97326,3891,10637,470,754.859,30.179,82.5,3.645,308099,10005,2.39,0.078,8014,0.062,people tested,72.69,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-04,101238,3912,11728,1091,785.2,30.341,90.962,8.462,317960,9861,2.466,0.076,8191,0.064,people tested,72.69,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-05,105680,4442,12545,817,819.652,34.452,97.299,6.337,328261,10301,2.546,0.08,8388,0.065,people tested,72.69,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-06,110026,4346,13170,625,853.36,33.707,102.146,4.847,333592,5331,2.587,0.041,8423,0.065,people tested,72.69,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-07,113619,3593,13511,341,881.227,27.867,104.791,2.645,337521,3929,2.618,0.03,8457,0.066,people tested,72.69,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-08,117103,3484,13699,188,908.249,27.022,106.249,1.458,348840,11319,2.706,0.088,8613,0.067,people tested,72.69,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-09,120102,2999,14053,354,931.509,23.26,108.995,2.746,359983,11143,2.792,0.086,8841,0.069,people tested,72.69,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-10,124301,4199,14649,596,964.076,32.567,113.617,4.623,371182,11199,2.879,0.087,9012,0.07,people tested,72.69,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-11,129184,4883,15357,708,1001.949,37.872,119.109,5.491,382037,10855,2.963,0.084,9154,0.071,people tested,72.69,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-12,133974,4790,15944,587,1039.1,37.151,123.661,4.553,393417,11380,3.051,0.088,9308,0.072,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-13,139196,5222,16448,504,1079.602,40.502,127.57,3.909,398685,5268,3.092,0.041,9299,0.072,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-14,142690,3494,16872,424,1106.701,27.099,130.859,3.289,402978,4293,3.125,0.033,9351,0.073,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-15,146837,4147,17141,269,1138.865,32.164,132.945,2.086,415274,12296,3.221,0.095,9491,0.074,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-16,150264,3427,17580,439,1165.445,26.58,136.35,3.405,427204,11930,3.313,0.093,9603,0.074,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-17,154863,4599,18310,730,1201.115,35.67,142.012,5.662,438618,11414,3.402,0.089,9634,0.075,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-18,159793,4930,19080,770,1239.351,38.237,147.984,5.972,449647,11029,3.487,0.086,9659,0.075,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-19,165455,5662,19747,667,1283.266,43.914,153.157,5.173,460717,11070,3.573,0.086,9614,0.075,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-20,170485,5030,20394,647,1322.278,39.013,158.175,5.018,466230,5513,3.616,0.043,9649,0.075,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-21,175202,4717,20781,387,1358.863,36.585,161.177,3.002,469804,3574,3.644,0.028,9547,0.074,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-22,180545,5343,21825,1044,1400.304,41.44,169.274,8.097,481103,11299,3.731,0.088,9404,0.073,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-23,185122,4577,22584,759,1435.803,35.499,175.161,5.887,492592,11489,3.821,0.089,9341,0.072,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-24,191410,6288,23377,793,1484.572,48.77,181.312,6.15,503283,10691,3.903,0.083,9238,0.072,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-25,196847,5437,24342,965,1526.742,42.169,188.796,7.485,513926,10643,3.986,0.083,9183,0.071,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-26,202951,6104,25060,718,1574.084,47.343,194.365,5.569,524295,10369,4.066,0.08,9083,0.07,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-27,208392,5441,25779,719,1616.284,42.2,199.941,5.577,528977,4682,4.103,0.036,8964,0.07,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-28,212802,4410,26381,602,1650.488,34.204,204.611,4.669,531879,2902,4.125,0.023,8868,0.069,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-29,216852,4050,26648,267,1681.9,31.412,206.681,2.071,539594,7715,4.185,0.06,8356,0.065,people tested,70.83,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-06-30,220657,3805,27121,473,1711.412,29.512,210.35,3.669,,,,,,,,,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-07-01,226089,5432,27769,648,1753.542,42.13,215.376,5.026,,,,,,,,,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-07-02,231770,5681,28510,741,1797.604,44.062,221.123,5.747,,,,,,,,,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-07-03,238511,6741,29189,679,1849.887,52.283,226.389,5.266,,,,,,,,,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MEX,North America,Mexico,2020-07-04,245251,6740,29843,654,1902.162,52.275,231.462,5.072,,,,,,,,,128932753,66.444,29.3,6.857,4.321,17336.469,2.5,152.783,13.06,6.9,21.4,87.847,1.38,75.05
MDA,Europe,Moldova,2020-03-08,1,1,0,0,0.248,0.248,0,0,,,,,,,,11.11,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-11,3,2,0,0,0.744,0.496,0,0,,,,,,,,51.85,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-12,4,1,0,0,0.992,0.248,0,0,,,,,,,,51.85,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-13,6,2,0,0,1.487,0.496,0,0,,,,,,,,51.85,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-14,8,2,0,0,1.983,0.496,0,0,,,,,,,,51.85,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-15,20,12,0,0,4.958,2.975,0,0,,,,,,,,51.85,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-16,23,3,0,0,5.702,0.744,0,0,,,,,,,,51.85,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-17,29,6,0,0,7.189,1.487,0,0,,,,,,,,54.63,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-18,30,1,0,0,7.437,0.248,0,0,,,,,,,,54.63,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-19,36,6,1,1,8.924,1.487,0.248,0.248,,,,,,,,54.63,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-20,49,13,1,0,12.147,3.223,0.248,0,,,,,,,,54.63,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-21,66,17,1,0,16.361,4.214,0.248,0,,,,,,,,57.41,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-22,80,14,1,0,19.832,3.471,0.248,0,,,,,,,,57.41,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-23,94,14,1,0,23.302,3.471,0.248,0,,,,,,,,65.74,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-24,109,15,1,0,27.021,3.718,0.248,0,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-25,125,16,1,0,30.987,3.966,0.248,0,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-26,149,24,1,0,36.936,5.949,0.248,0,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-27,177,28,1,0,43.877,6.941,0.248,0,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-28,199,22,2,1,49.331,5.454,0.496,0.248,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-29,231,32,2,0,57.264,7.933,0.496,0,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-30,263,32,2,0,65.196,7.933,0.496,0,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-03-31,298,35,2,0,73.873,8.676,0.496,0,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-01,353,55,4,2,87.507,13.634,0.992,0.496,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-02,423,70,5,1,104.86,17.353,1.239,0.248,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-03,505,82,6,1,125.187,20.327,1.487,0.248,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-04,591,86,8,2,146.506,21.319,1.983,0.496,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-05,752,161,12,4,186.417,39.911,2.975,0.992,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-06,864,112,15,3,214.181,27.764,3.718,0.744,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-07,965,101,19,4,239.219,25.037,4.71,0.992,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-08,1056,91,22,3,261.777,22.558,5.454,0.744,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-09,1174,118,27,5,291.029,29.252,6.693,1.239,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-10,1289,115,29,2,319.537,28.508,7.189,0.496,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-11,1438,149,29,0,356.473,36.936,7.189,0,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-12,1560,122,30,1,386.716,30.243,7.437,0.248,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-13,1662,102,32,2,412.002,25.285,7.933,0.496,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-14,1712,50,36,4,424.397,12.395,8.924,0.992,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-15,1934,222,40,4,479.429,55.033,9.916,0.992,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-16,2049,115,46,6,507.937,28.508,11.403,1.487,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-17,2154,105,54,8,533.966,26.029,13.386,1.983,,,,,,,,87.04,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-18,2264,110,56,2,561.235,27.268,13.882,0.496,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-19,2351,87,60,4,582.802,21.567,14.874,0.992,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-20,2472,121,67,7,612.797,29.995,16.609,1.735,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-21,2548,76,70,3,631.637,18.84,17.353,0.744,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-22,2614,66,73,3,647.998,16.361,18.096,0.744,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-23,2778,164,76,3,688.653,40.655,18.84,0.744,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-24,2926,148,80,4,725.341,36.688,19.832,0.992,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-25,3110,184,87,7,770.954,45.613,21.567,1.735,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-26,3304,194,94,7,819.046,48.092,23.302,1.735,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-27,3408,104,96,2,844.827,25.781,23.798,0.496,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-28,3481,73,102,6,862.923,18.096,25.285,1.487,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-29,3638,157,107,5,901.843,38.92,26.525,1.239,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-04-30,3771,133,111,4,934.813,32.97,27.516,0.992,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-01,3897,126,119,8,966.048,31.235,29.5,1.983,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-02,3980,83,122,3,986.623,20.575,30.243,0.744,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-03,4052,72,124,2,1004.471,17.848,30.739,0.496,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-04,4121,69,125,1,1021.576,17.105,30.987,0.248,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-05,4248,127,132,7,1053.059,31.483,32.722,1.735,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-06,4363,115,136,4,1081.567,28.508,33.714,0.992,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-07,4476,113,143,7,1109.579,28.012,35.449,1.735,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-08,4605,129,145,2,1141.557,31.978,35.945,0.496,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-09,4728,123,152,7,1172.048,30.491,37.68,1.735,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-10,4867,139,161,9,1206.506,34.457,39.911,2.231,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-11,4927,60,169,8,1221.38,14.874,41.894,1.983,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-12,4995,68,175,6,1238.236,16.857,43.382,1.487,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-13,5154,159,182,7,1277.652,39.415,45.117,1.735,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-14,5406,252,185,3,1340.121,62.47,45.861,0.744,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-15,5553,147,194,9,1376.562,36.441,48.092,2.231,,,,,,,,84.26,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-16,5745,192,197,3,1424.158,47.596,48.835,0.744,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-17,5934,189,207,10,1471.01,46.852,51.314,2.479,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-18,6060,126,211,4,1502.245,31.235,52.306,0.992,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-19,6138,78,215,4,1521.581,19.336,53.297,0.992,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-20,6340,202,221,6,1571.655,50.075,54.785,1.487,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-21,6553,213,228,7,1624.457,52.802,56.52,1.735,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-22,6704,151,233,5,1661.889,37.432,57.76,1.239,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-23,6847,143,237,4,1697.338,35.449,58.751,0.992,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-24,6994,147,242,5,1733.779,36.441,59.991,1.239,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-25,7093,99,250,8,1758.321,24.542,61.974,1.983,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-26,7147,54,261,11,1771.707,13.386,64.701,2.727,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-27,7305,158,267,6,1810.874,39.167,66.188,1.487,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-28,7537,232,274,7,1868.386,57.512,67.923,1.735,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-29,7725,188,282,8,1914.99,46.604,69.906,1.983,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-30,7896,171,288,6,1957.38,42.39,71.394,1.487,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-05-31,8098,202,291,3,2007.455,50.075,72.137,0.744,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-01,8251,153,295,4,2045.383,37.928,73.129,0.992,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-02,8360,109,307,12,2072.404,27.021,76.104,2.975,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-03,8548,188,307,0,2119.008,46.604,76.104,0,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-04,8795,247,310,3,2180.238,61.23,76.848,0.744,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-05,9018,223,315,5,2235.519,55.281,78.087,1.239,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-06,9247,229,323,8,2292.287,56.768,80.07,1.983,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-07,9511,264,331,8,2357.731,65.444,82.053,1.983,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-08,9700,189,341,10,2404.583,46.852,84.532,2.479,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-09,9807,107,353,12,2431.108,26.525,87.507,2.975,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-10,10025,218,365,12,2485.149,54.041,90.482,2.975,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-11,10321,296,371,6,2558.526,73.377,91.969,1.487,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-12,10727,406,375,4,2659.172,100.645,92.961,0.992,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-13,11093,366,385,10,2749.901,90.73,95.44,2.479,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-14,11459,366,398,13,2840.631,90.73,98.662,3.223,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-15,11740,281,406,8,2910.289,69.659,100.645,1.983,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-16,11879,139,411,5,2944.747,34.457,101.885,1.239,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-17,12254,375,423,12,3037.708,92.961,104.86,2.975,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-18,12732,478,433,10,3156.201,118.494,107.339,2.479,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-19,13106,374,444,11,3248.914,92.713,110.065,2.727,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-20,13556,450,450,6,3360.467,111.553,111.553,1.487,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-21,13953,397,464,14,3458.882,98.414,115.023,3.471,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-22,14200,247,473,9,3520.112,61.23,117.254,2.231,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-23,14363,163,480,7,3560.519,40.407,118.99,1.735,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-24,14714,351,490,10,3647.53,87.011,121.469,2.479,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-25,15078,364,495,5,3737.764,90.234,122.708,1.239,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-26,15453,375,502,7,3830.724,92.961,124.443,1.735,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-27,15776,323,515,13,3910.794,80.07,127.666,3.223,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-28,16080,304,521,6,3986.155,75.36,129.153,1.487,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-29,16250,170,530,9,4028.297,42.142,131.384,2.231,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-06-30,16357,107,536,6,4054.822,26.525,132.872,1.487,,,,,,,,80.56,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-07-01,16613,256,545,9,4118.283,63.461,135.103,2.231,,,,,,,,,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-07-02,16898,285,549,4,4188.933,70.65,136.094,0.992,,,,,,,,,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-07-03,17150,252,560,11,4251.402,62.47,138.821,2.727,,,,,,,,,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MDA,Europe,Moldova,2020-07-04,17445,295,572,12,4324.531,73.129,141.796,2.975,,,,,,,,,4033963,123.655,37.6,10.864,6.955,5189.972,0.2,408.502,5.72,5.9,44.6,86.979,5.8,71.9
MCO,Europe,Monaco,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-28,0,0,0,0,0,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-02-29,1,1,0,0,25.482,25.482,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-01,1,0,0,0,25.482,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-02,1,0,0,0,25.482,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-15,3,2,0,0,76.445,50.963,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-16,7,4,0,0,178.371,101.926,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-17,9,2,0,0,229.334,50.963,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-18,9,0,0,0,229.334,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-19,9,0,0,0,229.334,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-20,11,2,0,0,280.298,50.963,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-21,12,1,0,0,305.779,25.482,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-22,18,6,0,0,458.669,152.89,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-23,23,5,0,0,586.077,127.408,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-24,23,0,0,0,586.077,0,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-25,27,4,0,0,688.003,101.926,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-26,31,4,0,0,789.93,101.926,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-27,33,2,0,0,840.893,50.963,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-28,42,9,0,0,1070.227,229.334,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-29,43,1,0,0,1095.709,25.482,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-30,46,3,0,0,1172.154,76.445,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-03-31,49,3,0,0,1248.599,76.445,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-01,52,3,0,0,1325.043,76.445,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-02,55,3,0,0,1401.488,76.445,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-03,60,5,0,0,1528.896,127.408,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-04,64,4,0,0,1630.823,101.926,0,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-05,66,2,2,2,1681.786,50.963,50.963,50.963,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-06,73,7,2,0,1860.157,178.371,50.963,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-07,77,4,2,0,1962.083,101.926,50.963,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-08,79,2,2,0,2013.047,50.963,50.963,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-09,81,2,2,0,2064.01,50.963,50.963,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-10,84,3,2,0,2140.455,76.445,50.963,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-11,90,6,2,0,2293.344,152.89,50.963,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-12,92,2,2,0,2344.307,50.963,50.963,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-13,93,1,2,0,2369.789,25.482,50.963,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-14,93,0,2,0,2369.789,0,50.963,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-15,93,0,2,0,2369.789,0,50.963,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-16,93,0,3,1,2369.789,0,76.445,25.482,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-17,93,0,3,0,2369.789,0,76.445,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-18,94,1,3,0,2395.271,25.482,76.445,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-19,94,0,3,0,2395.271,0,76.445,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-20,94,0,3,0,2395.271,0,76.445,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-21,94,0,3,0,2395.271,0,76.445,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-22,94,0,3,0,2395.271,0,76.445,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-23,94,0,3,0,2395.271,0,76.445,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-24,94,0,4,1,2395.271,0,101.926,25.482,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-25,94,0,4,0,2395.271,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-26,94,0,4,0,2395.271,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-27,94,0,4,0,2395.271,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-28,95,1,4,0,2420.752,25.482,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-29,95,0,4,0,2420.752,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-04-30,95,0,4,0,2420.752,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-01,95,0,4,0,2420.752,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-02,95,0,4,0,2420.752,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-03,95,0,4,0,2420.752,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-04,95,0,4,0,2420.752,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-05,95,0,4,0,2420.752,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-06,95,0,4,0,2420.752,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-07,95,0,4,0,2420.752,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-08,95,0,4,0,2420.752,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-09,95,0,4,0,2420.752,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-10,96,1,4,0,2446.234,25.482,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-11,96,0,4,0,2446.234,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-12,96,0,4,0,2446.234,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-13,96,0,4,0,2446.234,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-14,96,0,4,0,2446.234,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-15,96,0,4,0,2446.234,0,101.926,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-16,96,0,5,1,2446.234,0,127.408,25.482,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-17,96,0,5,0,2446.234,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-18,96,0,5,0,2446.234,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-19,97,1,5,0,2471.715,25.482,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-20,97,0,5,0,2471.715,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-21,97,0,5,0,2471.715,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-22,97,0,5,0,2471.715,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-23,97,0,5,0,2471.715,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-24,98,1,5,0,2497.197,25.482,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-25,98,0,5,0,2497.197,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-26,98,0,5,0,2497.197,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-27,98,0,5,0,2497.197,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-28,98,0,5,0,2497.197,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-29,98,0,5,0,2497.197,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-30,98,0,5,0,2497.197,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-05-31,99,1,5,0,2522.679,25.482,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-01,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-02,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-03,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-04,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-05,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-06,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-07,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-08,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-09,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-10,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-11,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-12,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-13,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-14,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-15,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-16,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-17,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-18,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-19,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-20,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-21,99,0,5,0,2522.679,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-22,100,1,5,0,2548.16,25.482,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-23,101,1,5,0,2573.642,25.482,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-24,101,0,5,0,2573.642,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-25,102,1,5,0,2599.123,25.482,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-26,102,0,5,0,2599.123,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-27,102,0,5,0,2599.123,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-28,103,1,5,0,2624.605,25.482,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-29,103,0,5,0,2624.605,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-06-30,103,0,5,0,2624.605,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-07-01,103,0,5,0,2624.605,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-07-02,103,0,5,0,2624.605,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-07-03,106,3,5,0,2701.05,76.445,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MCO,Europe,Monaco,2020-07-04,106,0,5,0,2701.05,0,127.408,0,,,,,,,,,39244,19347.5,,,,,,,5.46,,,,13.8,86.75
MNG,Asia,Mongolia,2020-03-10,1,1,0,0,0.305,0.305,0,0,,,,,,,,57.41,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-15,1,0,0,0,0.305,0,0,0,,,,,,,,57.41,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-18,4,3,0,0,1.22,0.915,0,0,,,,,,,,49.07,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-19,5,1,0,0,1.525,0.305,0,0,,,,,,,,49.07,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-20,5,0,0,0,1.525,0,0,0,,,,,,,,49.07,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-21,6,1,0,0,1.83,0.305,0,0,,,,,,,,49.07,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-22,10,4,0,0,3.05,1.22,0,0,,,,,,,,49.07,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-23,10,0,0,0,3.05,0,0,0,,,,,,,,60.19,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-24,10,0,0,0,3.05,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-25,10,0,0,0,3.05,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-26,10,0,0,0,3.05,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-27,11,1,0,0,3.355,0.305,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-28,11,0,0,0,3.355,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-29,12,1,0,0,3.66,0.305,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-30,12,0,0,0,3.66,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-03-31,12,0,0,0,3.66,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-01,12,0,0,0,3.66,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-02,14,2,0,0,4.271,0.61,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-03,14,0,0,0,4.271,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-04,14,0,0,0,4.271,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-05,14,0,0,0,4.271,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-06,14,0,0,0,4.271,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-07,15,1,0,0,4.576,0.305,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-08,15,0,0,0,4.576,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-09,16,1,0,0,4.881,0.305,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-10,16,0,0,0,4.881,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-11,16,0,0,0,4.881,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-12,16,0,0,0,4.881,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-13,16,0,0,0,4.881,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-14,16,0,0,0,4.881,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-15,30,14,0,0,9.151,4.271,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-16,30,0,0,0,9.151,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-17,31,1,0,0,9.456,0.305,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-18,31,0,0,0,9.456,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-19,31,0,0,0,9.456,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-20,32,1,0,0,9.761,0.305,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-21,34,2,0,0,10.371,0.61,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-22,35,1,0,0,10.676,0.305,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-23,35,0,0,0,10.676,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-24,36,1,0,0,10.981,0.305,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-25,36,0,0,0,10.981,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-26,38,2,0,0,11.591,0.61,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-27,38,0,0,0,11.591,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-28,38,0,0,0,11.591,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-29,38,0,0,0,11.591,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-04-30,38,0,0,0,11.591,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-01,38,0,0,0,11.591,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-02,39,1,0,0,11.896,0.305,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-03,39,0,0,0,11.896,0,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-04,40,1,0,0,12.201,0.305,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-05,41,1,0,0,12.507,0.305,0,0,,,,,,,,90.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-06,41,0,0,0,12.507,0,0,0,,,,,,,,90.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-07,41,0,0,0,12.507,0,0,0,,,,,,,,90.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-08,42,1,0,0,12.812,0.305,0,0,,,,,,,,65.74,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-09,42,0,0,0,12.812,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-10,42,0,0,0,12.812,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-11,42,0,0,0,12.812,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-12,42,0,0,0,12.812,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-13,42,0,0,0,12.812,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-14,61,19,0,0,18.607,5.796,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-15,61,0,0,0,18.607,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-16,135,74,0,0,41.18,22.573,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-17,136,1,0,0,41.485,0.305,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-18,140,4,0,0,42.705,1.22,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-19,140,0,0,0,42.705,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-20,140,0,0,0,42.705,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-21,140,0,0,0,42.705,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-22,141,1,0,0,43.01,0.305,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-23,141,0,0,0,43.01,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-24,141,0,0,0,43.01,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-25,141,0,0,0,43.01,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-26,141,0,0,0,43.01,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-27,148,7,0,0,45.145,2.135,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-28,161,13,0,0,49.111,3.965,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-29,179,18,0,0,54.602,5.491,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-30,179,0,0,0,54.602,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-05-31,179,0,0,0,54.602,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-01,185,6,0,0,56.432,1.83,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-02,185,0,0,0,56.432,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-03,185,0,0,0,56.432,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-04,186,1,0,0,56.737,0.305,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-05,191,5,0,0,58.262,1.525,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-06,191,0,0,0,58.262,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-07,193,2,0,0,58.872,0.61,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-08,194,1,0,0,59.177,0.305,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-09,194,0,0,0,59.177,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-10,194,0,0,0,59.177,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-11,194,0,0,0,59.177,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-12,197,3,0,0,60.092,0.915,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-13,197,0,0,0,60.092,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-14,197,0,0,0,60.092,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-15,197,0,0,0,60.092,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-16,197,0,0,0,60.092,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-17,197,0,0,0,60.092,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-18,201,4,0,0,61.312,1.22,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-19,204,3,0,0,62.228,0.915,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-20,204,0,0,0,62.228,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-21,206,2,0,0,62.838,0.61,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-22,213,7,0,0,64.973,2.135,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-23,215,2,0,0,65.583,0.61,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-24,215,0,0,0,65.583,0,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-25,216,1,0,0,65.888,0.305,0,0,,,,,,,,62.96,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-26,219,3,0,0,66.803,0.915,0,0,,,,,,,,,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-27,219,0,0,0,66.803,0,0,0,,,,,,,,,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-28,219,0,0,0,66.803,0,0,0,,,,,,,,,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-29,220,1,0,0,67.108,0.305,0,0,,,,,,,,,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-06-30,220,0,0,0,67.108,0,0,0,,,,,,,,,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-07-01,220,0,0,0,67.108,0,0,0,,,,,,,,,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-07-02,220,0,0,0,67.108,0,0,0,,,,,,,,,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-07-03,220,0,0,0,67.108,0,0,0,,,,,,,,,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNG,Asia,Mongolia,2020-07-04,220,0,0,0,67.108,0,0,0,,,,,,,,,3278292,1.98,28.6,4.031,2.421,11840.846,0.5,460.043,4.82,5.5,46.5,71.18,7,69.87
MNE,Europe,Montenegro,2020-03-18,2,2,0,0,3.184,3.184,0,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-19,8,6,0,0,12.738,9.553,0,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-20,13,5,0,0,20.699,7.961,0,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-21,14,1,0,0,22.291,1.592,0,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-22,14,0,0,0,22.291,0,0,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-23,21,7,0,0,33.436,11.145,0,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-24,27,6,0,0,42.989,9.553,0,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-25,47,20,0,0,74.833,31.844,0,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-26,53,6,0,0,84.387,9.553,0,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-27,67,14,1,1,106.677,22.291,1.592,1.592,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-28,75,8,1,0,119.415,12.738,1.592,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-29,84,9,1,0,133.745,14.33,1.592,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-30,85,1,1,0,135.337,1.592,1.592,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-03-31,91,6,1,0,144.89,9.553,1.592,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-01,109,18,1,0,173.55,28.66,1.592,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-02,123,14,1,0,195.841,22.291,1.592,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-03,144,21,2,1,229.277,33.436,3.184,1.592,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-04,174,30,2,0,277.043,47.766,3.184,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-05,201,27,2,0,320.032,42.989,3.184,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-06,214,13,2,0,340.731,20.699,3.184,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-07,233,19,2,0,370.982,30.252,3.184,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-08,241,8,2,0,383.72,12.738,3.184,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-09,249,8,2,0,396.458,12.738,3.184,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-10,252,3,2,0,401.234,4.777,3.184,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-11,257,5,2,0,409.195,7.961,3.184,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-12,263,6,2,0,418.748,9.553,3.184,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-13,272,9,3,1,433.078,14.33,4.777,1.592,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-14,274,2,3,0,436.263,3.184,4.777,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-15,283,9,4,1,450.592,14.33,6.369,1.592,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-16,288,5,4,0,458.553,7.961,6.369,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-17,303,15,4,0,482.436,23.883,6.369,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-18,303,0,4,0,482.436,0,6.369,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-19,307,4,5,1,488.805,6.369,7.961,1.592,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-20,308,1,5,0,490.397,1.592,7.961,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-21,312,4,5,0,496.766,6.369,7.961,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-22,313,1,5,0,498.358,1.592,7.961,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-23,315,2,5,0,501.543,3.184,7.961,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-24,319,4,5,0,507.912,6.369,7.961,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-25,319,0,6,1,507.912,0,9.553,1.592,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-26,320,1,6,0,509.504,1.592,9.553,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-27,321,1,7,1,511.096,1.592,11.145,1.592,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-28,321,0,7,0,511.096,0,11.145,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-29,321,0,7,0,511.096,0,11.145,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-04-30,322,1,7,0,512.688,1.592,11.145,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-01,322,0,7,0,512.688,0,11.145,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-02,322,0,7,0,512.688,0,11.145,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-03,322,0,7,0,512.688,0,11.145,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-04,322,0,8,1,512.688,0,12.738,1.592,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-05,323,1,8,0,514.28,1.592,12.738,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-06,324,1,8,0,515.873,1.592,12.738,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-07,324,0,8,0,515.873,0,12.738,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-08,324,0,8,0,515.873,0,12.738,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-09,324,0,8,0,515.873,0,12.738,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-10,324,0,8,0,515.873,0,12.738,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-11,324,0,9,1,515.873,0,14.33,1.592,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-12,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-13,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-14,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-15,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-16,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-17,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-18,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-19,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-20,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-21,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-22,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-23,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-24,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-25,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-26,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-27,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-28,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-29,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-30,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-05-31,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-01,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-02,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-03,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-04,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-05,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-06,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-07,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-08,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-09,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-10,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-11,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-12,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-13,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-14,324,0,9,0,515.873,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-15,325,1,9,0,517.465,1.592,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-16,326,1,9,0,519.057,1.592,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-17,326,0,9,0,519.057,0,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-18,333,7,9,0,530.202,11.145,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-19,337,4,9,0,536.571,6.369,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-20,355,18,9,0,565.231,28.66,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-21,359,4,9,0,571.6,6.369,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-22,362,3,9,0,576.376,4.777,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-23,367,5,9,0,584.337,7.961,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-24,378,11,9,0,601.851,17.514,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-25,389,11,9,0,619.366,17.514,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-26,414,25,9,0,659.171,39.805,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-27,439,25,9,0,698.976,39.805,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-28,469,30,9,0,746.742,47.766,14.33,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-29,481,12,11,2,765.848,19.106,17.514,3.184,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-06-30,501,20,11,0,797.692,31.844,17.514,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-07-01,548,47,12,1,872.525,74.833,19.106,1.592,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-07-02,576,28,12,0,917.107,44.582,19.106,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-07-03,616,40,12,0,980.795,63.688,19.106,0,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MNE,Europe,Montenegro,2020-07-04,663,47,13,1,1055.628,74.833,20.699,1.592,,,,,,,,,628062,46.28,39.1,14.762,9.395,16409.288,1,387.305,10.08,44,47.9,,3.861,76.88
MSR,North America,Montserrat,2020-03-21,1,1,0,0,200.04,200.04,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-03-22,1,0,0,0,200.04,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-03-23,1,0,0,0,200.04,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-03-24,1,0,0,0,200.04,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-03-25,1,0,0,0,200.04,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-03-26,1,0,0,0,200.04,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-03-27,5,4,0,0,1000.2,800.16,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-03-28,5,0,0,0,1000.2,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-03-29,5,0,0,0,1000.2,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-03-30,5,0,0,0,1000.2,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-03-31,5,0,0,0,1000.2,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-02,5,0,0,0,1000.2,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-03,5,0,0,0,1000.2,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-04,5,0,0,0,1000.2,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-05,6,1,0,0,1200.24,200.04,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-06,6,0,0,0,1200.24,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-07,6,0,0,0,1200.24,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-08,6,0,0,0,1200.24,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-09,9,3,0,0,1800.36,600.12,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-10,9,0,0,0,1800.36,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-11,9,0,0,0,1800.36,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-12,9,0,0,0,1800.36,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-13,11,2,0,0,2200.44,400.08,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-14,11,0,0,0,2200.44,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-15,11,0,0,0,2200.44,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-16,11,0,0,0,2200.44,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-17,11,0,0,0,2200.44,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-18,11,0,0,0,2200.44,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-19,11,0,0,0,2200.44,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-20,11,0,0,0,2200.44,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-21,11,0,0,0,2200.44,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-22,11,0,0,0,2200.44,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-23,11,0,0,0,2200.44,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-24,11,0,0,0,2200.44,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-25,11,0,0,0,2200.44,0,0,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-26,11,0,1,1,2200.44,0,200.04,200.04,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-27,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-28,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-29,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-04-30,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-01,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-02,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-03,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-04,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-05,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-06,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-07,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-08,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-09,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-10,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-11,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-12,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-13,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-14,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-15,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-16,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-17,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-18,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-19,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-20,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-21,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-22,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-23,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-24,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-25,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-26,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-27,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-28,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-29,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-30,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-05-31,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-01,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-02,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-03,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-04,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-05,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-06,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-07,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-08,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-09,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-10,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-11,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-12,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-13,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-14,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-15,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-16,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-17,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-18,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-19,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-20,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-21,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-22,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-23,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-24,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-25,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-26,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-27,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-28,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-29,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-06-30,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-07-01,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-07-02,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-07-03,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MSR,North America,Montserrat,2020-07-04,11,0,1,0,2200.44,0,200.04,0,,,,,,,,,4999,,,,,,,,,,,,,74.16
MAR,Africa,Morocco,2020-02-07,,,,,,,,,9,,0,,,,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-08,,,,,,,,,,,,,,,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-09,,,,,,,,,,,,,,,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-10,,,,,,,,,,,,,,,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-11,,,,,,,,,,,,,,,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-12,,,,,,,,,,,,,,,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-13,,,,,,,,,,,,,,,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-14,,,,,,,,,,,,,0,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-15,,,,,,,,,10,,0,,0,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-16,,,,,,,,,,,,,0,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-17,,,,,,,,,,,,,0,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-18,,,,,,,,,,,,,0,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-19,,,,,,,,,11,,0,,0,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-20,,,,,,,,,,,,,0,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-21,,,,,,,,,,,,,0,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-22,,,,,,,,,12,,0,,0,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-23,,,,,,,,,13,1,0,0,0,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-24,,,,,,,,,14,1,0,0,0,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-25,,,,,,,,,15,1,0,0,1,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-26,,,,,,,,,17,2,0,0,1,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-27,,,,,,,,,19,2,0.001,0,1,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-28,,,,,,,,,,,,,1,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-02-29,,,,,,,,,25,,0.001,,2,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-01,,,,,,,,,,,,,2,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-02,,,,,,,,,29,,0.001,,2,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-03,1,1,0,0,0.027,0.027,0,0,33,4,0.001,0,3,0,people tested,0,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-04,,,,,,,,,35,2,0.001,0,3,0,people tested,5.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-05,,,,,,,,,42,7,0.001,0,3,0,people tested,5.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-06,2,1,0,0,0.054,0.027,0,0,52,10,0.001,0,4,0,people tested,5.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-07,,,,,,,,,57,5,0.002,0,5,0,people tested,5.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-08,,,,,,,,,,,,,5,0,people tested,5.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-09,,,,,,,,,62,,0.002,,5,0,people tested,5.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-10,,,,,,,,,66,4,0.002,0,5,0,people tested,5.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-11,,,,,,,,,84,18,0.002,0,7,0,people tested,5.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-12,5,3,1,1,0.135,0.081,0.027,0.027,97,13,0.003,0,8,0,people tested,5.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-13,6,1,1,0,0.163,0.027,0.027,0,101,4,0.003,0,7,0,people tested,25,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-14,7,1,1,0,0.19,0.027,0.027,0,130,29,0.004,0.001,10,0,people tested,44.44,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-15,18,11,1,0,0.488,0.298,0.027,0,150,20,0.004,0.001,13,0,people tested,44.44,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-16,28,10,1,0,0.759,0.271,0.027,0,189,39,0.005,0.001,18,0,people tested,55.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-17,37,9,1,0,1.002,0.244,0.027,0,227,38,0.006,0.001,23,0.001,people tested,55.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-18,44,7,2,1,1.192,0.19,0.054,0.027,317,90,0.009,0.002,33,0.001,people tested,55.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-19,54,10,2,0,1.463,0.271,0.054,0,370,53,0.01,0.001,39,0.001,people tested,55.56,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-20,63,9,2,0,1.707,0.244,0.054,0,464,94,0.013,0.003,52,0.001,people tested,90.74,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-21,86,23,3,1,2.33,0.623,0.081,0.027,537,73,0.015,0.002,58,0.002,people tested,90.74,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-22,96,10,3,0,2.601,0.271,0.081,0,627,90,0.017,0.002,68,0.002,people tested,90.74,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-23,115,19,4,1,3.116,0.515,0.108,0.027,786,159,0.021,0.004,85,0.002,people tested,90.74,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-24,134,19,4,0,3.63,0.515,0.108,0,855,69,0.023,0.002,90,0.002,people tested,90.74,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-25,170,36,5,1,4.606,0.975,0.135,0.027,995,140,0.027,0.004,97,0.003,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-26,225,55,6,1,6.096,1.49,0.163,0.027,1206,211,0.033,0.006,119,0.003,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-27,275,50,10,4,7.45,1.355,0.271,0.108,1768,562,0.048,0.015,186,0.005,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-28,345,70,23,13,9.347,1.896,0.623,0.352,1976,208,0.054,0.006,206,0.006,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-29,358,13,23,0,9.699,0.352,0.623,0,2273,297,0.062,0.008,235,0.006,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-30,479,121,26,3,12.977,3.278,0.704,0.081,2751,478,0.075,0.013,281,0.008,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-03-31,556,77,33,7,15.063,2.086,0.894,0.19,2900,149,0.079,0.004,292,0.008,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-01,617,61,36,3,16.716,1.653,0.975,0.081,3345,445,0.091,0.012,336,0.009,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-02,654,37,39,3,17.719,1.002,1.057,0.081,3624,279,0.098,0.008,345,0.009,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-03,708,54,44,5,19.182,1.463,1.192,0.135,3910,286,0.106,0.008,306,0.008,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-04,708,0,44,0,19.182,0,1.192,0,4321,411,0.117,0.011,335,0.009,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-05,919,211,59,15,24.898,5.717,1.598,0.406,4848,527,0.131,0.014,368,0.01,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-06,1021,102,70,11,27.661,2.763,1.896,0.298,5104,256,0.138,0.007,336,0.009,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-07,1120,99,80,10,30.344,2.682,2.167,0.271,5437,333,0.147,0.009,362,0.01,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-08,1184,64,90,10,32.078,1.734,2.438,0.271,5752,315,0.156,0.009,344,0.009,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-09,1275,91,93,3,34.543,2.465,2.52,0.081,6383,631,0.173,0.017,394,0.011,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-10,1374,99,97,4,37.225,2.682,2.628,0.108,7239,856,0.196,0.023,476,0.013,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-11,1448,74,107,10,39.23,2.005,2.899,0.271,7948,709,0.215,0.019,518,0.014,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-12,1545,97,111,4,41.858,2.628,3.007,0.108,8604,656,0.233,0.018,537,0.015,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-13,1661,116,118,7,45.001,3.143,3.197,0.19,9128,524,0.247,0.014,575,0.016,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-14,1763,102,126,8,47.764,2.763,3.414,0.217,9922,794,0.269,0.022,641,0.017,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-15,1888,125,126,0,51.151,3.387,3.414,0,10650,728,0.289,0.02,700,0.019,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-16,2024,136,127,1,54.835,3.685,3.441,0.027,11996,1346,0.325,0.036,802,0.022,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-17,2283,259,130,3,61.852,7.017,3.522,0.081,12952,956,0.351,0.026,816,0.022,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-18,2564,281,135,5,69.465,7.613,3.657,0.135,13689,737,0.371,0.02,820,0.022,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-19,2685,121,137,2,72.743,3.278,3.712,0.054,15123,1434,0.41,0.039,931,0.025,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-20,2855,170,141,4,77.349,4.606,3.82,0.108,16386,1263,0.444,0.034,1037,0.028,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-21,3046,191,143,2,82.524,5.175,3.874,0.054,18100,1714,0.49,0.046,1168,0.032,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-22,3209,163,145,2,86.94,4.416,3.928,0.054,19885,1785,0.539,0.048,1319,0.036,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-23,3377,168,149,4,91.491,4.552,4.037,0.108,21947,2062,0.595,0.056,1422,0.039,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-24,3568,191,155,6,96.666,5.175,4.199,0.163,23933,1986,0.648,0.054,1569,0.043,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-25,3758,190,158,3,101.814,5.148,4.281,0.081,25443,1510,0.689,0.041,1679,0.045,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-26,3897,139,159,1,105.58,3.766,4.308,0.027,27399,1956,0.742,0.053,1754,0.048,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-27,4065,168,161,2,110.131,4.552,4.362,0.054,29254,1855,0.793,0.05,1838,0.05,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-28,4120,55,162,1,111.621,1.49,4.389,0.027,31250,1996,0.847,0.054,1879,0.051,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-29,4252,132,165,3,115.197,3.576,4.47,0.081,32930,1680,0.892,0.046,1864,0.051,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-04-30,4321,69,168,3,117.067,1.869,4.552,0.081,34841,1911,0.944,0.052,1842,0.05,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-01,4423,102,170,2,119.83,2.763,4.606,0.054,37006,2165,1.003,0.059,1868,0.051,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-02,4569,146,171,1,123.786,3.956,4.633,0.027,39367,2361,1.067,0.064,1989,0.054,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-03,4729,160,173,2,128.121,4.335,4.687,0.054,42112,2745,1.141,0.074,2102,0.057,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-04,4903,174,174,1,132.835,4.714,4.714,0.027,45302,3190,1.227,0.086,2293,0.062,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-05,5043,140,179,5,136.628,3.793,4.85,0.135,49570,4268,1.343,0.116,2617,0.071,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-06,5219,176,181,2,141.396,4.768,4.904,0.054,52958,3388,1.435,0.092,2861,0.078,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-07,5408,189,183,2,146.516,5.12,4.958,0.054,56492,3534,1.531,0.096,3093,0.084,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-08,5548,140,183,0,150.309,3.793,4.958,0,59871,3379,1.622,0.092,3266,0.088,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-09,5711,163,186,3,154.725,4.416,5.039,0.081,63059,3188,1.708,0.086,3385,0.092,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-10,5910,199,186,0,160.117,5.391,5.039,0,65924,2865,1.786,0.078,3402,0.092,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-11,6063,153,188,2,164.262,4.145,5.093,0.054,68980,3056,1.869,0.083,3383,0.092,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-12,6281,218,188,0,170.168,5.906,5.093,0,71815,2835,1.946,0.077,3178,0.086,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-13,6418,137,188,0,173.88,3.712,5.093,0,75870,4055,2.056,0.11,3273,0.089,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-14,6512,94,188,0,176.426,2.547,5.093,0,77922,2052,2.111,0.056,3061,0.083,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-15,6607,95,190,2,179,2.574,5.148,0.054,81616,3694,2.211,0.1,3106,0.084,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-16,6652,45,190,0,180.219,1.219,5.148,0,85004,3388,2.303,0.092,3135,0.085,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-17,6741,89,192,2,182.631,2.411,5.202,0.054,89957,4953,2.437,0.134,3433,0.093,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-18,6870,129,192,0,186.126,3.495,5.202,0,95536,5579,2.588,0.151,3794,0.103,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-19,6952,82,192,0,188.347,2.222,5.202,0,100367,4831,2.719,0.131,4079,0.111,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-20,7023,71,193,1,190.271,1.924,5.229,0.027,106004,5637,2.872,0.153,4305,0.117,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-21,7133,110,194,1,193.251,2.98,5.256,0.027,112997,6993,3.061,0.189,5011,0.136,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-22,7211,78,196,2,195.364,2.113,5.31,0.054,123402,10405,3.343,0.282,5969,0.162,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-23,7332,121,197,1,198.642,3.278,5.337,0.027,133561,10159,3.619,0.275,6937,0.188,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-24,7406,74,198,1,200.647,2.005,5.364,0.027,142882,9321,3.871,0.253,7561,0.205,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-25,7433,27,199,1,201.379,0.731,5.391,0.027,152203,9321,4.124,0.253,8095,0.219,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-26,7532,99,200,1,204.061,2.682,5.419,0.027,161365,9162,4.372,0.248,8714,0.236,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-27,7577,45,202,2,205.28,1.219,5.473,0.054,170713,9348,4.625,0.253,9244,0.25,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-28,7601,24,202,0,205.93,0.65,5.473,0,180189,9476,4.882,0.257,9599,0.26,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-29,7643,42,202,0,207.068,1.138,5.473,0,190061,9872,5.149,0.267,9523,0.258,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-30,7714,71,202,0,208.992,1.924,5.473,0,199998,9937,5.418,0.269,9491,0.257,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-05-31,7780,66,204,2,210.78,1.788,5.527,0.054,209139,9141,5.666,0.248,9465,0.256,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-01,7807,27,205,1,211.511,0.731,5.554,0.027,221554,12415,6.002,0.336,9907,0.268,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-02,7833,26,205,0,212.216,0.704,5.554,0,234651,13097,6.357,0.355,10469,0.284,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-03,7866,33,206,1,213.11,0.894,5.581,0.027,247824,13173,6.714,0.357,11016,0.298,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-04,7922,56,206,0,214.627,1.517,5.581,0,261010,13186,7.071,0.357,11546,0.313,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-05,8003,81,208,2,216.821,2.194,5.635,0.054,275349,14339,7.46,0.388,12184,0.33,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-06,8071,68,208,0,218.664,1.842,5.635,0,289457,14108,7.842,0.382,12780,0.346,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-07,8132,61,208,0,220.316,1.653,5.635,0,305953,16496,8.289,0.447,13831,0.375,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-08,8224,92,208,0,222.809,2.493,5.635,0,322703,16750,8.743,0.454,14450,0.391,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-09,8302,78,208,0,224.922,2.113,5.635,0,339571,16868,9.2,0.457,14989,0.406,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-10,8437,135,210,2,228.58,3.657,5.689,0.054,356051,16480,9.646,0.446,15461,0.419,people tested,93.52,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-11,8455,18,210,0,229.067,0.488,5.689,0,372591,16540,10.094,0.448,15940,0.432,people tested,76.85,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-12,8537,82,211,1,231.289,2.222,5.717,0.027,389142,16551,10.543,0.448,16256,0.44,people tested,76.85,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-13,8610,73,212,1,233.267,1.978,5.744,0.027,405898,16756,10.997,0.454,16634,0.451,people tested,76.85,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-14,8692,82,212,0,235.488,2.222,5.744,0,422520,16622,11.447,0.45,16652,0.451,people tested,76.85,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-15,8734,42,212,0,236.626,1.138,5.744,0,439272,16752,11.901,0.454,16653,0.451,people tested,76.85,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-16,8838,104,212,0,239.444,2.818,5.744,0,455768,16496,12.348,0.447,16600,0.45,people tested,76.85,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-17,8921,83,212,0,241.692,2.249,5.744,0,471736,15968,12.781,0.433,16526,0.448,people tested,76.85,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-18,8997,76,213,1,243.751,2.059,5.771,0.027,488947,17211,13.247,0.466,16622,0.45,people tested,76.85,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-19,9074,77,213,0,245.838,2.086,5.771,0,505636,16689,13.699,0.452,16642,0.451,people tested,76.85,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-20,9613,539,213,0,260.44,14.603,5.771,0,522166,16530,14.147,0.448,16610,0.45,people tested,76.85,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-21,9801,188,213,0,265.534,5.093,5.771,0,538191,16025,14.581,0.434,16524,0.448,people tested,74.07,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-22,9977,176,214,1,270.302,4.768,5.798,0.027,556695,18504,15.082,0.501,16775,0.454,people tested,74.07,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-23,10172,195,214,0,275.585,5.283,5.798,0,575176,18481,15.583,0.501,17058,0.462,people tested,74.07,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-24,10264,92,214,0,278.078,2.493,5.798,0,591757,16581,16.032,0.449,17146,0.465,people tested,74.07,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-25,10907,643,216,2,295.498,17.42,5.852,0.054,,,,,16736,0.453,people tested,74.07,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-26,11338,431,217,1,307.175,11.677,5.879,0.027,620435,,16.809,,16400,0.444,people tested,74.07,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-27,11633,295,218,1,315.167,7.992,5.906,0.027,633494,13059,17.163,0.354,15904,0.431,people tested,74.07,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-28,11877,244,220,2,321.778,6.611,5.96,0.054,646195,12701,17.507,0.344,15429,0.418,people tested,74.07,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-29,12052,175,221,1,326.519,4.741,5.987,0.027,662814,16619,17.957,0.45,15160,0.411,people tested,,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-06-30,12290,238,225,4,332.967,6.448,6.096,0.108,681191,18377,18.455,0.498,15145,0.41,people tested,,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-07-01,12533,243,228,3,339.551,6.583,6.177,0.081,698128,16937,18.914,0.459,15196,0.412,people tested,,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-07-02,12636,103,228,0,342.341,2.791,6.177,0,715853,17725,19.394,0.48,15680,0.425,people tested,,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-07-03,12969,333,229,1,351.363,9.022,6.204,0.027,732494,16641,19.845,0.451,16008,0.434,people tested,,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MAR,Africa,Morocco,2020-07-04,13288,319,230,1,360.005,8.643,6.231,0.027,,,,,,,,,36910558,80.08,29.6,6.769,4.209,7485.013,1,419.146,7.14,0.8,47.1,,1.1,76.68
MOZ,Africa,Mozambique,2020-03-23,1,1,0,0,0.032,0.032,0,0,,,,,,,,47.22,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-03-24,1,0,0,0,0.032,0,0,0,,,,,,,,47.22,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-03-25,1,0,0,0,0.032,0,0,0,,,,,,,,47.22,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-03-26,5,4,0,0,0.16,0.128,0,0,,,,,,,,47.22,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-03-27,7,2,0,0,0.224,0.064,0,0,,,,,,,,47.22,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-03-28,7,0,0,0,0.224,0,0,0,,,,,,,,47.22,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-03-29,8,1,0,0,0.256,0.032,0,0,,,,,,,,47.22,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-03-30,8,0,0,0,0.256,0,0,0,,,,,,,,47.22,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-03-31,8,0,0,0,0.256,0,0,0,,,,,,,,47.22,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-01,8,0,0,0,0.256,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-02,10,2,0,0,0.32,0.064,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-03,10,0,0,0,0.32,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-04,10,0,0,0,0.32,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-05,10,0,0,0,0.32,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-06,10,0,0,0,0.32,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-07,10,0,0,0,0.32,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-08,10,0,0,0,0.32,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-09,17,7,0,0,0.544,0.224,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-10,17,0,0,0,0.544,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-11,20,3,0,0,0.64,0.096,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-12,20,0,0,0,0.64,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-13,21,1,0,0,0.672,0.032,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-14,27,6,0,0,0.864,0.192,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-15,28,1,0,0,0.896,0.032,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-16,29,1,0,0,0.928,0.032,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-17,31,2,0,0,0.992,0.064,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-18,34,3,0,0,1.088,0.096,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-19,35,1,0,0,1.12,0.032,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-20,39,4,0,0,1.248,0.128,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-21,39,0,0,0,1.248,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-22,39,0,0,0,1.248,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-23,41,2,0,0,1.312,0.064,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-24,46,5,0,0,1.472,0.16,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-25,65,19,0,0,2.08,0.608,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-26,70,5,0,0,2.24,0.16,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-27,76,6,0,0,2.432,0.192,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-28,76,0,0,0,2.432,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-29,76,0,0,0,2.432,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-04-30,76,0,0,0,2.432,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-01,76,0,0,0,2.432,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-02,79,3,0,0,2.528,0.096,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-03,79,0,0,0,2.528,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-04,80,1,0,0,2.56,0.032,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-05,80,0,0,0,2.56,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-06,81,1,0,0,2.592,0.032,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-07,81,0,0,0,2.592,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-08,81,0,0,0,2.592,0,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-09,82,1,0,0,2.624,0.032,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-10,87,5,0,0,2.784,0.16,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-11,91,4,0,0,2.911,0.128,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-12,103,12,0,0,3.295,0.384,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-13,104,1,0,0,3.327,0.032,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-14,107,3,0,0,3.423,0.096,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-15,115,8,0,0,3.679,0.256,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-16,119,4,0,0,3.807,0.128,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-17,129,10,0,0,4.127,0.32,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-18,137,8,0,0,4.383,0.256,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-19,145,8,0,0,4.639,0.256,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-20,146,1,0,0,4.671,0.032,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-21,156,10,0,0,4.991,0.32,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-22,162,6,0,0,5.183,0.192,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-23,164,2,0,0,5.247,0.064,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-24,168,4,0,0,5.375,0.128,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-25,194,26,0,0,6.207,0.832,0,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-26,209,15,1,1,6.687,0.48,0.032,0.032,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-27,213,4,1,0,6.815,0.128,0.032,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-28,227,14,1,0,7.263,0.448,0.032,0,,,,,,,,56.48,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-29,233,6,2,1,7.455,0.192,0.064,0.032,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-30,234,1,2,0,7.487,0.032,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-05-31,244,10,2,0,7.807,0.32,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-01,254,10,2,0,8.127,0.32,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-02,254,0,2,0,8.127,0,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-03,307,53,2,0,9.822,1.696,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-04,316,9,2,0,10.11,0.288,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-05,352,36,2,0,11.262,1.152,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-06,354,2,2,0,11.326,0.064,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-07,411,57,2,0,13.15,1.824,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-08,426,15,2,0,13.63,0.48,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-09,433,7,2,0,13.854,0.224,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-10,453,20,2,0,14.493,0.64,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-11,472,19,2,0,15.101,0.608,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-12,489,17,2,0,15.645,0.544,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-13,509,20,2,0,16.285,0.64,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-14,553,44,2,0,17.693,1.408,0.064,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-15,583,30,3,1,18.653,0.96,0.096,0.032,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-16,609,26,3,0,19.485,0.832,0.096,0,,,,,,,,62.04,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-17,638,29,4,1,20.412,0.928,0.128,0.032,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-18,651,13,4,0,20.828,0.416,0.128,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-19,662,11,4,0,21.18,0.352,0.128,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-20,668,6,4,0,21.372,0.192,0.128,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-21,688,20,4,0,22.012,0.64,0.128,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-22,733,45,5,1,23.452,1.44,0.16,0.032,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-23,737,4,5,0,23.58,0.128,0.16,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-24,757,20,5,0,24.22,0.64,0.16,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-25,762,5,5,0,24.38,0.16,0.16,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-26,788,26,5,0,25.212,0.832,0.16,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-27,816,28,5,0,26.107,0.896,0.16,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-28,839,23,5,0,26.843,0.736,0.16,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-29,859,20,5,0,27.483,0.64,0.16,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-06-30,883,24,6,1,28.251,0.768,0.192,0.032,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-07-01,889,6,6,0,28.443,0.192,0.192,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-07-02,903,14,6,0,28.891,0.448,0.192,0,,,,,,,,80.56,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-07-03,918,15,6,0,29.371,0.48,0.192,0,,,,,,,,,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MOZ,Africa,Mozambique,2020-07-04,939,21,6,0,30.043,0.672,0.192,0,,,,,,,,,31255435,37.728,17.7,3.158,1.87,1136.103,62.9,329.942,3.3,5.1,29.1,12.227,0.7,60.85
MMR,Asia,Myanmar,2020-03-17,0,0,0,0,0,0,0,0,,,,,,,,43.52,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-03-24,2,2,0,0,0.037,0.037,0,0,,,,,,,,47.22,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-03-25,3,1,0,0,0.055,0.018,0,0,,,,,,,,47.22,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-03-26,3,0,0,0,0.055,0,0,0,,,,,,,,54.63,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-03-27,5,2,0,0,0.092,0.037,0,0,,,,,,,,54.63,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-03-28,5,0,0,0,0.092,0,0,0,,,,,,,,54.63,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-03-29,8,3,0,0,0.147,0.055,0,0,,,,,,,,54.63,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-03-30,8,0,0,0,0.147,0,0,0,,,,,,,,57.41,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-03-31,14,6,0,0,0.257,0.11,0,0,,,,,,,,57.41,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-01,15,1,1,1,0.276,0.018,0.018,0.018,,,,,,,,65.74,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-02,16,1,1,0,0.294,0.018,0.018,0,,,,,,,,65.74,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-03,20,4,1,0,0.368,0.074,0.018,0,1183,,0.022,,,,samples tested,65.74,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-04,20,0,1,0,0.368,0,0.018,0,1246,63,0.023,0.001,,,samples tested,69.44,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-05,21,1,1,0,0.386,0.018,0.018,0,,,,,,,samples tested,69.44,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-06,21,0,1,0,0.386,0,0.018,0,1340,,0.025,,,,samples tested,69.44,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-07,22,1,1,0,0.404,0.018,0.018,0,,,,,,,samples tested,77.78,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-08,22,0,1,0,0.404,0,0.018,0,1406,,0.026,,,,samples tested,77.78,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-09,22,0,3,2,0.404,0,0.055,0.037,1543,137,0.028,0.003,,,samples tested,77.78,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-10,27,5,3,0,0.496,0.092,0.055,0,1619,76,0.03,0.001,62,0.001,samples tested,79.63,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-11,28,1,3,0,0.515,0.018,0.055,0,1849,230,0.034,0.004,86,0.002,samples tested,79.63,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-12,31,3,3,0,0.57,0.055,0.055,0,2134,285,0.039,0.005,120,0.002,samples tested,81.48,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-13,41,10,4,1,0.754,0.184,0.074,0.018,2443,309,0.045,0.006,158,0.003,samples tested,81.48,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-14,62,21,4,0,1.14,0.386,0.074,0,2803,360,0.052,0.007,204,0.004,samples tested,83.33,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-15,74,12,4,0,1.36,0.221,0.074,0,3236,433,0.059,0.008,261,0.005,samples tested,83.33,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-16,74,0,4,0,1.36,0,0.074,0,,,,,288,0.005,samples tested,83.33,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-17,85,11,4,0,1.562,0.202,0.074,0,3880,,0.071,,323,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-18,94,9,5,1,1.728,0.165,0.092,0.018,4147,267,0.076,0.005,328,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-19,107,13,5,0,1.967,0.239,0.092,0,4517,370,0.083,0.007,340,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-20,111,4,5,0,2.04,0.074,0.092,0,4919,402,0.09,0.007,354,0.007,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-21,119,8,5,0,2.187,0.147,0.092,0,5195,276,0.095,0.005,342,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-22,121,2,5,0,2.224,0.037,0.092,0,5446,251,0.1,0.005,316,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-23,127,6,5,0,2.334,0.11,0.092,0,5774,328,0.106,0.006,317,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-24,132,5,5,0,2.426,0.092,0.092,0,6115,341,0.112,0.006,319,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-25,144,12,5,0,2.647,0.221,0.092,0,6531,416,0.12,0.008,341,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-26,146,2,5,0,2.683,0.037,0.092,0,,,,,337,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-27,146,0,5,0,2.683,0,0.092,0,7215,,0.133,,328,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-28,146,0,5,0,2.683,0,0.092,0,7608,393,0.14,0.007,345,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-29,150,4,5,0,2.757,0.074,0.092,0,7890,282,0.145,0.005,349,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-04-30,150,0,6,1,2.757,0,0.11,0.018,8085,195,0.149,0.004,330,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-01,151,1,6,0,2.775,0.018,0.11,0,8240,155,0.151,0.003,304,0.006,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-02,151,0,6,0,2.775,0,0.11,0,8580,340,0.158,0.006,293,0.005,samples tested,86.11,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-03,151,0,6,0,2.775,0,0.11,0,8794,214,0.162,0.004,274,0.005,samples tested,84.26,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-04,155,4,6,0,2.849,0.074,0.11,0,9038,244,0.166,0.004,260,0.005,samples tested,84.26,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-05,161,6,6,0,2.959,0.11,0.11,0,9295,257,0.171,0.005,241,0.004,samples tested,84.26,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-06,161,0,6,0,2.959,0,0.11,0,10042,747,0.185,0.014,307,0.006,samples tested,84.26,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-07,162,1,6,0,2.977,0.018,0.11,0,10266,224,0.189,0.004,312,0.006,samples tested,84.26,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-08,176,14,6,0,3.235,0.257,0.11,0,10832,566,0.199,0.01,370,0.007,samples tested,84.26,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-09,177,1,6,0,3.253,0.018,0.11,0,11222,390,0.206,0.007,377,0.007,samples tested,84.26,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-10,178,1,6,0,3.271,0.018,0.11,0,11482,260,0.211,0.005,384,0.007,samples tested,84.26,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-11,180,2,6,0,3.308,0.037,0.11,0,11822,340,0.217,0.006,398,0.007,samples tested,84.26,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-12,180,0,6,0,3.308,0,0.11,0,12062,240,0.222,0.004,395,0.007,samples tested,84.26,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-13,180,0,6,0,3.308,0,0.11,0,12482,420,0.229,0.008,349,0.006,samples tested,84.26,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-14,181,1,6,0,3.327,0.018,0.11,0,12995,513,0.239,0.009,390,0.007,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-15,181,0,6,0,3.327,0,0.11,0,13634,639,0.251,0.012,400,0.007,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-16,182,1,6,0,3.345,0.018,0.11,0,13999,365,0.257,0.007,397,0.007,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-17,182,0,6,0,3.345,0,0.11,0,14561,562,0.268,0.01,440,0.008,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-18,187,5,6,0,3.437,0.092,0.11,0,15137,576,0.278,0.011,474,0.009,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-19,191,4,6,0,3.51,0.074,0.11,0,15838,701,0.291,0.013,539,0.01,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-20,193,2,6,0,3.547,0.037,0.11,0,16550,712,0.304,0.013,581,0.011,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-21,199,6,6,0,3.657,0.11,0.11,0,17674,1124,0.325,0.021,668,0.012,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-22,199,0,6,0,3.657,0,0.11,0,17875,201,0.329,0.004,606,0.011,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-23,201,2,6,0,3.694,0.037,0.11,0,18644,769,0.343,0.014,664,0.012,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-24,201,0,6,0,3.694,0,0.11,0,19549,905,0.359,0.017,713,0.013,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-25,201,0,6,0,3.694,0,0.11,0,20312,763,0.373,0.014,739,0.014,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-26,203,2,6,0,3.731,0.037,0.11,0,21442,1130,0.394,0.021,801,0.015,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-27,206,3,6,0,3.786,0.055,0.11,0,22464,1022,0.413,0.019,845,0.016,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-28,206,0,6,0,3.786,0,0.11,0,23490,1026,0.432,0.019,831,0.015,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-29,206,0,6,0,3.786,0,0.11,0,24413,923,0.449,0.017,934,0.017,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-30,224,18,6,0,4.117,0.331,0.11,0,25640,1227,0.471,0.023,999,0.018,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-05-31,224,0,6,0,4.117,0,0.11,0,27077,1437,0.498,0.026,1075,0.02,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-01,228,4,6,0,4.19,0.074,0.11,0,28251,1174,0.519,0.022,1134,0.021,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-02,228,0,6,0,4.19,0,0.11,0,29923,1672,0.55,0.031,1212,0.022,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-03,233,5,6,0,4.282,0.092,0.11,0,31701,1778,0.583,0.033,1320,0.024,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-04,234,1,6,0,4.301,0.018,0.11,0,33587,1886,0.617,0.035,1442,0.027,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-05,236,2,6,0,4.337,0.037,0.11,0,35432,1845,0.651,0.034,1574,0.029,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-06,236,0,6,0,4.337,0,0.11,0,37319,1887,0.686,0.035,1668,0.031,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-07,240,4,6,0,4.411,0.074,0.11,0,39211,1892,0.721,0.035,1733,0.032,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-08,243,3,6,0,4.466,0.055,0.11,0,40600,1389,0.746,0.026,1764,0.032,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-09,244,1,6,0,4.484,0.018,0.11,0,42416,1816,0.78,0.033,1785,0.033,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-10,246,2,6,0,4.521,0.037,0.11,0,43936,1520,0.808,0.028,1748,0.032,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-11,249,3,6,0,4.576,0.055,0.11,0,45926,1990,0.844,0.037,1763,0.032,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-12,261,12,6,0,4.797,0.221,0.11,0,47710,1784,0.877,0.033,1754,0.032,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-13,261,0,6,0,4.797,0,0.11,0,49729,2019,0.914,0.037,1773,0.033,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-14,261,0,6,0,4.797,0,0.11,0,51451,1722,0.946,0.032,1749,0.032,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-15,262,1,6,0,4.815,0.018,0.11,0,53351,1900,0.981,0.035,1822,0.033,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-16,262,0,6,0,4.815,0,0.11,0,55412,2061,1.018,0.038,1857,0.034,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-17,262,0,6,0,4.815,0,0.11,0,56726,1314,1.043,0.024,1827,0.034,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-18,263,1,6,0,4.834,0.018,0.11,0,58630,1904,1.078,0.035,1815,0.033,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-19,286,23,6,0,5.256,0.423,0.11,0,60128,1498,1.105,0.028,1774,0.033,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-20,286,0,6,0,5.256,0,0.11,0,62070,1942,1.141,0.036,1763,0.032,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-21,287,1,6,0,5.275,0.018,0.11,0,63418,1348,1.166,0.025,1710,0.031,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-22,290,3,6,0,5.33,0.055,0.11,0,64532,1114,1.186,0.02,1597,0.029,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-23,291,1,6,0,5.348,0.018,0.11,0,66353,1821,1.22,0.033,1563,0.029,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-24,292,1,6,0,5.367,0.018,0.11,0,68404,2051,1.257,0.038,1668,0.031,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-25,293,1,6,0,5.385,0.018,0.11,0,70266,1862,1.291,0.034,1662,0.031,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-26,293,0,6,0,5.385,0,0.11,0,71692,1426,1.318,0.026,1652,0.03,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-27,293,0,6,0,5.385,0,0.11,0,73278,1586,1.347,0.029,1601,0.029,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-28,296,3,6,0,5.44,0.055,0.11,0,74978,1700,1.378,0.031,1651,0.03,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-29,299,3,6,0,5.495,0.055,0.11,0,76315,1337,1.403,0.025,1683,0.031,samples tested,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-06-30,299,0,6,0,5.495,0,0.11,0,,,,,,,,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-07-01,299,0,6,0,5.495,0,0.11,0,,,,,,,,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-07-02,304,5,6,0,5.587,0.092,0.11,0,,,,,,,,80.56,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-07-03,304,0,6,0,5.587,0,0.11,0,,,,,,,,,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
MMR,Asia,Myanmar,2020-07-04,306,2,6,0,5.624,0.037,0.11,0,,,,,,,,,54409794,81.721,29.1,5.732,3.12,5591.597,6.4,202.104,4.61,6.3,35.2,79.287,0.9,67.13
NAM,Africa,Namibia,2020-03-15,2,2,0,0,0.787,0.787,0,0,,,,,,,,8.33,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-16,2,0,0,0,0.787,0,0,0,,,,,,,,8.33,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-17,2,0,0,0,0.787,0,0,0,,,,,,,,50,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-18,2,0,0,0,0.787,0,0,0,,,,,,,,50,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-19,2,0,0,0,0.787,0,0,0,,,,,,,,50,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-20,2,0,0,0,0.787,0,0,0,,,,,,,,50,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-21,3,1,0,0,1.181,0.394,0,0,,,,,,,,50,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-22,3,0,0,0,1.181,0,0,0,,,,,,,,50,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-23,3,0,0,0,1.181,0,0,0,,,,,,,,50,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-24,3,0,0,0,1.181,0,0,0,,,,,,,,52.78,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-25,3,0,0,0,1.181,0,0,0,,,,,,,,52.78,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-26,4,1,0,0,1.574,0.394,0,0,,,,,,,,52.78,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-27,8,4,0,0,3.148,1.574,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-28,8,0,0,0,3.148,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-29,8,0,0,0,3.148,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-30,11,3,0,0,4.329,1.181,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-03-31,11,0,0,0,4.329,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-01,11,0,0,0,4.329,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-02,13,2,0,0,5.116,0.787,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-03,13,0,0,0,5.116,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-04,14,1,0,0,5.51,0.394,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-05,14,0,0,0,5.51,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-06,16,2,0,0,6.297,0.787,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-07,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-08,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-09,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-10,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-11,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-12,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-13,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-14,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-15,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-16,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-17,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-18,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-19,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-20,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-21,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-22,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-23,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-24,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-25,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-26,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-27,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-28,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-29,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-04-30,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-01,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-02,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-03,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-04,16,0,0,0,6.297,0,0,0,,,,,,,,73.15,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-05,16,0,0,0,6.297,0,0,0,,,,,,,,68.52,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-06,16,0,0,0,6.297,0,0,0,,,,,,,,68.52,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-07,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-08,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-09,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-10,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-11,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-12,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-13,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-14,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-15,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-16,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-17,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-18,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-19,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-20,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-21,16,0,0,0,6.297,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-22,18,2,0,0,7.084,0.787,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-23,19,1,0,0,7.478,0.394,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-24,20,1,0,0,7.871,0.394,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-25,21,1,0,0,8.265,0.394,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-26,21,0,0,0,8.265,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-27,21,0,0,0,8.265,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-28,22,1,0,0,8.658,0.394,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-29,22,0,0,0,8.658,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-30,23,1,0,0,9.052,0.394,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-05-31,23,0,0,0,9.052,0,0,0,,,,,,,,66.67,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-01,24,1,0,0,9.445,0.394,0,0,,,,,,,,54.63,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-02,25,1,0,0,9.839,0.394,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-03,25,0,0,0,9.839,0,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-04,25,0,0,0,9.839,0,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-05,25,0,0,0,9.839,0,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-06,25,0,0,0,9.839,0,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-07,29,4,0,0,11.413,1.574,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-08,29,0,0,0,11.413,0,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-09,31,2,0,0,12.2,0.787,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-10,31,0,0,0,12.2,0,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-11,31,0,0,0,12.2,0,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-12,31,0,0,0,12.2,0,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-13,31,0,0,0,12.2,0,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-14,32,1,0,0,12.594,0.394,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-15,32,0,0,0,12.594,0,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-16,32,0,0,0,12.594,0,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-17,34,2,0,0,13.381,0.787,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-18,36,2,0,0,14.168,0.787,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-19,39,3,0,0,15.349,1.181,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-20,45,6,0,0,17.71,2.361,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-21,46,1,0,0,18.104,0.394,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-22,55,9,0,0,21.646,3.542,0,0,,,,,,,,62.96,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-23,63,8,0,0,24.794,3.148,0,0,,,,,,,,,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-24,72,9,0,0,28.336,3.542,0,0,,,,,,,,,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-25,76,4,0,0,29.91,1.574,0,0,,,,,,,,,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-26,81,5,0,0,31.878,1.968,0,0,,,,,,,,,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-27,121,40,0,0,47.621,15.742,0,0,,,,,,,,,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-28,121,0,0,0,47.621,0,0,0,,,,,,,,,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-29,183,62,0,0,72.021,24.401,0,0,,,,,,,,,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-06-30,196,13,0,0,77.138,5.116,0,0,,,,,,,,,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-07-01,203,7,0,0,79.892,2.755,0,0,,,,,,,,,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-07-02,285,82,0,0,112.164,32.272,0,0,,,,,,,,,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-07-03,293,8,0,0,115.313,3.148,0,0,,,,,,,,,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NAM,Africa,Namibia,2020-07-04,350,57,0,0,137.746,22.433,0,0,,,,,,,,,2540916,3.078,22,3.552,2.085,9541.808,13.4,243.811,3.94,9.7,34.2,44.6,,63.71
NPL,Asia,Nepal,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,5.56,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,5.56,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,5.56,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,5.56,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,5.56,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,5.56,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,5.56,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,5.56,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,5.56,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-25,1,1,0,0,0.034,0.034,0,0,,,,,,,,8.33,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-26,1,0,0,0,0.034,0,0,0,,,,,,,,8.33,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-27,1,0,0,0,0.034,0,0,0,,,,,,,,8.33,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-28,1,0,0,0,0.034,0,0,0,3,,0,,,,people tested,13.89,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-29,1,0,0,0,0.034,0,0,0,4,1,0,0,,,people tested,13.89,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-30,1,0,0,0,0.034,0,0,0,5,1,0,0,,,people tested,13.89,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-01-31,1,0,0,0,0.034,0,0,0,,,,,,,people tested,13.89,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-01,1,0,0,0,0.034,0,0,0,,,,,,,people tested,13.89,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-02,1,0,0,0,0.034,0,0,0,,,,,,,people tested,13.89,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-03,1,0,0,0,0.034,0,0,0,,,,,,,people tested,13.89,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-04,1,0,0,0,0.034,0,0,0,14,,0,,2,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-05,1,0,0,0,0.034,0,0,0,,,,,2,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-06,1,0,0,0,0.034,0,0,0,18,,0.001,,2,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-07,1,0,0,0,0.034,0,0,0,,,,,2,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-08,1,0,0,0,0.034,0,0,0,,,,,1,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-09,1,0,0,0,0.034,0,0,0,,,,,1,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-10,1,0,0,0,0.034,0,0,0,,,,,1,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-11,1,0,0,0,0.034,0,0,0,,,,,1,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-12,1,0,0,0,0.034,0,0,0,20,,0.001,,1,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-13,1,0,0,0,0.034,0,0,0,24,4,0.001,0,1,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-14,1,0,0,0,0.034,0,0,0,,,,,1,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-15,1,0,0,0,0.034,0,0,0,,,,,2,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-16,1,0,0,0,0.034,0,0,0,34,,0.001,,2,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-17,1,0,0,0,0.034,0,0,0,,,,,2,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-18,1,0,0,0,0.034,0,0,0,35,,0.001,,2,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-19,1,0,0,0,0.034,0,0,0,210,175,0.007,0.006,27,0.001,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-20,1,0,0,0,0.034,0,0,0,212,2,0.007,0,27,0.001,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-21,1,0,0,0,0.034,0,0,0,,,,,27,0.001,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-22,1,0,0,0,0.034,0,0,0,,,,,26,0.001,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-23,1,0,0,0,0.034,0,0,0,216,,0.007,,26,0.001,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-24,1,0,0,0,0.034,0,0,0,217,1,0.007,0,26,0.001,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-25,1,0,0,0,0.034,0,0,0,221,4,0.008,0,27,0.001,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-26,1,0,0,0,0.034,0,0,0,222,1,0.008,0,2,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-27,1,0,0,0,0.034,0,0,0,,,,,2,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-28,1,0,0,0,0.034,0,0,0,224,,0.008,,2,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-02-29,1,0,0,0,0.034,0,0,0,,,,,3,0,people tested,16.67,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-01,1,0,0,0,0.034,0,0,0,243,,0.008,,4,0,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-02,1,0,0,0,0.034,0,0,0,425,182,0.015,0.006,30,0.001,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-03,,,,,,,,,433,8,0.015,0,30,0.001,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-04,,,,,,,,,,,,,30,0.001,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-05,,,,,,,,,,,,,30,0.001,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-06,,,,,,,,,437,,0.015,,30,0.001,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-07,,,,,,,,,,,,,29,0.001,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-08,,,,,,,,,,,,,28,0.001,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-09,,,,,,,,,,,,,3,0,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-10,,,,,,,,,445,,0.015,,2,0,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-11,,,,,,,,,447,2,0.015,0,2,0,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-12,,,,,,,,,450,3,0.015,0,2,0,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-13,,,,,,,,,456,6,0.016,0,3,0,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-14,,,,,,,,,,,,,3,0,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-15,1,0,0,0,0.034,0,0,0,467,,0.016,,4,0,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-16,,,,,,,,,478,11,0.016,0,5,0,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-17,1,0,0,0,0.034,0,0,0,496,18,0.017,0.001,7,0,people tested,22.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-18,1,0,0,0,0.034,0,0,0,512,16,0.018,0.001,9,0,people tested,36.11,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-19,1,0,0,0,0.034,0,0,0,529,17,0.018,0.001,11,0,people tested,47.22,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-20,1,0,0,0,0.034,0,0,0,546,17,0.019,0.001,13,0,people tested,58.33,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-21,1,0,0,0,0.034,0,0,0,,,,,14,0,people tested,58.33,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-22,1,0,0,0,0.034,0,0,0,572,,0.02,,15,0.001,people tested,78.7,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-23,1,0,0,0,0.034,0,0,0,609,37,0.021,0.001,19,0.001,people tested,83.33,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-24,2,1,0,0,0.069,0.034,0,0,610,1,0.021,0,16,0.001,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-25,3,1,0,0,0.103,0.034,0,0,687,77,0.024,0.003,25,0.001,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-26,3,0,0,0,0.103,0,0,0,758,71,0.026,0.002,33,0.001,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-27,3,0,0,0,0.103,0,0,0,802,44,0.028,0.002,37,0.001,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-28,3,0,0,0,0.103,0,0,0,875,73,0.03,0.003,45,0.002,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-29,5,2,0,0,0.172,0.069,0,0,917,42,0.031,0.001,49,0.002,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-30,5,0,0,0,0.172,0,0,0,993,76,0.034,0.003,55,0.002,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-03-31,5,0,0,0,0.172,0,0,0,1060,67,0.036,0.002,64,0.002,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-01,5,0,0,0,0.172,0,0,0,1145,85,0.039,0.003,65,0.002,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-02,5,0,0,0,0.172,0,0,0,1185,40,0.041,0.001,61,0.002,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-03,5,0,0,0,0.172,0,0,0,1308,123,0.045,0.004,72,0.002,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-04,6,1,0,0,0.206,0.034,0,0,1521,213,0.052,0.007,92,0.003,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-05,6,0,0,0,0.206,0,0,0,1642,121,0.056,0.004,104,0.004,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-06,9,3,0,0,0.309,0.103,0,0,1890,248,0.065,0.009,128,0.004,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-07,9,0,0,0,0.309,0,0,0,2122,232,0.073,0.008,152,0.005,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-08,9,0,0,0,0.309,0,0,0,2366,244,0.081,0.008,174,0.006,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-09,9,0,0,0,0.309,0,0,0,2895,529,0.099,0.018,244,0.008,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-10,9,0,0,0,0.309,0,0,0,3111,216,0.107,0.007,258,0.009,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-11,9,0,0,0,0.309,0,0,0,4426,1315,0.152,0.045,415,0.014,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-12,9,0,0,0,0.309,0,0,0,5184,758,0.178,0.026,506,0.017,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-13,12,3,0,0,0.412,0.103,0,0,5691,507,0.195,0.017,543,0.019,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-14,14,2,0,0,0.48,0.069,0,0,6299,608,0.216,0.021,597,0.02,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-15,16,2,0,0,0.549,0.069,0,0,6871,572,0.236,0.02,644,0.022,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-16,16,0,0,0,0.549,0,0,0,7240,369,0.248,0.013,621,0.021,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-17,16,0,0,0,0.549,0,0,0,7458,218,0.256,0.007,621,0.021,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-18,30,14,0,0,1.03,0.48,0,0,8013,555,0.275,0.019,512,0.018,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-19,31,1,0,0,1.064,0.034,0,0,8081,68,0.277,0.002,414,0.014,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-20,31,0,0,0,1.064,0,0,0,8414,333,0.289,0.011,389,0.013,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-21,31,0,0,0,1.064,0,0,0,8763,349,0.301,0.012,352,0.012,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-22,42,11,0,0,1.441,0.378,0,0,9014,251,0.309,0.009,306,0.011,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-23,45,3,0,0,1.544,0.103,0,0,9200,186,0.316,0.006,280,0.01,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-24,48,3,0,0,1.647,0.103,0,0,9402,202,0.323,0.007,278,0.01,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-25,49,1,0,0,1.682,0.034,0,0,9666,264,0.332,0.009,236,0.008,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-26,49,0,0,0,1.682,0,0,0,9931,265,0.341,0.009,264,0.009,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-27,52,3,0,0,1.785,0.103,0,0,10471,540,0.359,0.019,294,0.01,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-28,52,0,0,0,1.785,0,0,0,10807,336,0.371,0.012,292,0.01,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-29,54,2,0,0,1.853,0.069,0,0,11524,717,0.396,0.025,359,0.012,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-04-30,57,3,0,0,1.956,0.103,0,0,12011,487,0.412,0.017,402,0.014,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-01,57,0,0,0,1.956,0,0,0,12577,566,0.432,0.019,454,0.016,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-02,59,2,0,0,2.025,0.069,0,0,13098,521,0.45,0.018,490,0.017,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-03,59,0,0,0,2.025,0,0,0,13424,326,0.461,0.011,499,0.017,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-04,75,16,0,0,2.574,0.549,0,0,13640,216,0.468,0.007,453,0.016,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-05,82,7,0,0,2.814,0.24,0,0,13850,210,0.475,0.007,435,0.015,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-06,82,0,0,0,2.814,0,0,0,14096,246,0.484,0.008,367,0.013,people tested,96.3,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-07,99,17,0,0,3.398,0.583,0,0,14511,415,0.498,0.014,357,0.012,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-08,101,2,0,0,3.466,0.069,0,0,15492,981,0.532,0.034,416,0.014,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-09,101,0,0,0,3.466,0,0,0,16309,817,0.56,0.028,459,0.016,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-10,109,8,0,0,3.741,0.275,0,0,16898,589,0.58,0.02,496,0.017,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-11,120,11,0,0,4.119,0.378,0,0,17809,911,0.611,0.031,596,0.02,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-12,134,14,0,0,4.599,0.48,0,0,18964,1155,0.651,0.04,731,0.025,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-13,217,83,0,0,7.448,2.849,0,0,21340,2376,0.732,0.082,1035,0.036,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-14,219,2,0,0,7.516,0.069,0,0,22664,1324,0.778,0.045,1165,0.04,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-15,258,39,0,0,8.855,1.339,0,0,23914,1250,0.821,0.043,1203,0.041,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-16,276,18,0,0,9.473,0.618,0,0,26691,2777,0.916,0.095,1483,0.051,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-17,291,15,1,1,9.987,0.515,0.034,0.034,28161,1470,0.967,0.05,1609,0.055,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-18,304,13,2,1,10.434,0.446,0.069,0.034,30724,2563,1.054,0.088,1845,0.063,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-19,375,71,2,0,12.87,2.437,0.069,0,33006,2282,1.133,0.078,2006,0.069,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-20,402,27,2,0,13.797,0.927,0.069,0,35494,2488,1.218,0.085,2022,0.069,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-21,444,42,2,0,15.238,1.441,0.069,0,38737,3243,1.329,0.111,2296,0.079,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-22,487,43,3,1,16.714,1.476,0.103,0.034,42517,3780,1.459,0.13,2658,0.091,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-23,548,61,3,0,18.808,2.094,0.103,0,45959,3442,1.577,0.118,2753,0.094,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-24,584,36,3,0,20.043,1.236,0.103,0,48815,2856,1.675,0.098,2951,0.101,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-25,603,19,3,0,20.695,0.652,0.103,0,51642,2827,1.772,0.097,2988,0.103,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-26,682,79,4,1,23.407,2.711,0.137,0.034,54697,3055,1.877,0.105,3099,0.106,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-27,772,90,4,0,26.496,3.089,0.137,0,58277,3580,2,0.123,3255,0.112,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-28,886,114,4,0,30.408,3.913,0.137,0,60916,2639,2.091,0.091,3168,0.109,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-29,1042,156,5,1,35.762,5.354,0.172,0.034,64154,3238,2.202,0.111,3091,0.106,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-30,1212,170,6,1,41.597,5.835,0.206,0.034,66729,2575,2.29,0.088,2967,0.102,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-05-31,1401,189,6,0,48.084,6.487,0.206,0,69587,2858,2.388,0.098,2967,0.102,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-01,1572,171,8,2,53.952,5.869,0.275,0.069,71903,2316,2.468,0.079,2894,0.099,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-02,1798,226,8,0,61.709,7.757,0.275,0,75343,3440,2.586,0.118,2949,0.101,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-03,2099,301,8,0,72.039,10.331,0.275,0,80267,4924,2.755,0.169,3141,0.108,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-04,2300,201,9,1,78.938,6.898,0.309,0.034,84134,3867,2.888,0.133,3317,0.114,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-05,2634,334,10,1,90.401,11.463,0.343,0.034,88366,4232,3.033,0.145,3459,0.119,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-06,2912,278,11,1,99.942,9.541,0.378,0.034,92477,4111,3.174,0.141,3678,0.126,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-07,2912,0,11,0,99.942,0,0.378,0,96205,3728,3.302,0.128,3803,0.131,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-08,3448,536,13,2,118.338,18.396,0.446,0.069,100971,4766,3.465,0.164,4153,0.143,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-09,3762,314,14,1,129.115,10.777,0.48,0.034,106330,5359,3.649,0.184,4427,0.152,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-10,4085,323,15,1,140.201,11.086,0.515,0.034,110744,4414,3.801,0.151,4354,0.149,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-11,4364,279,15,0,149.776,9.576,0.515,0,115937,5193,3.979,0.178,4543,0.156,people tested,92.59,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-12,4614,250,15,0,158.356,8.58,0.515,0,121862,5925,4.182,0.203,4785,0.164,people tested,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-13,5062,448,16,1,173.732,15.376,0.549,0.034,127288,5426,4.369,0.186,4973,0.171,people tested,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-14,5335,273,18,2,183.102,9.37,0.618,0.069,133377,6089,4.578,0.209,5310,0.182,people tested,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-15,5760,425,19,1,197.688,14.586,0.652,0.034,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-16,6211,451,19,0,213.167,15.479,0.652,0,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-17,6591,380,19,0,226.209,13.042,0.652,0,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-18,7177,586,20,1,246.321,20.112,0.686,0.034,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-19,7848,671,22,2,269.35,23.029,0.755,0.069,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-20,8274,426,22,0,283.971,14.621,0.755,0,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-21,8605,331,22,0,295.331,11.36,0.755,0,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-22,9026,421,23,1,309.78,14.449,0.789,0.034,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-23,9026,0,23,0,309.78,0,0.789,0,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-24,9026,0,23,0,309.78,0,0.789,0,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-25,10728,1702,23,0,368.194,58.414,0.789,0,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-26,11162,434,26,3,383.089,14.895,0.892,0.103,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-27,11755,593,27,1,403.442,20.352,0.927,0.034,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-28,11755,0,27,0,403.442,0,0.927,0,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-29,12772,1017,28,1,438.346,34.904,0.961,0.034,,,,,,,,87.04,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-06-30,13248,476,29,1,454.683,16.337,0.995,0.034,,,,,,,,,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-07-01,13564,316,29,0,465.528,10.845,0.995,0,,,,,,,,,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-07-02,14046,482,30,1,482.071,16.543,1.03,0.034,,,,,,,,,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-07-03,14519,473,31,1,498.304,16.234,1.064,0.034,,,,,,,,,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NPL,Asia,Nepal,2020-07-04,15259,740,32,1,523.702,25.397,1.098,0.034,,,,,,,,,29136808,204.43,25,5.809,3.212,2442.804,15,260.797,7.26,9.5,37.8,47.782,0.3,70.78
NLD,Europe,Netherlands,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-28,1,1,0,0,0.058,0.058,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-02-29,2,1,0,0,0.117,0.058,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-01,7,5,0,0,0.409,0.292,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-02,13,6,0,0,0.759,0.35,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-03,18,5,0,0,1.05,0.292,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-04,28,10,0,0,1.634,0.584,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-05,38,10,0,0,2.218,0.584,0,0,,,,,,,,0,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-06,82,44,0,0,4.786,2.568,0,0,,,,,,,,1.85,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-07,128,46,1,1,7.47,2.685,0.058,0.058,,,,,,,,1.85,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-08,188,60,1,0,10.972,3.502,0.058,0,,,,,,,,1.85,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-09,265,77,3,2,15.466,4.494,0.175,0.117,,,,,,,,10.19,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-10,321,56,3,0,18.734,3.268,0.175,0,,,,,,,,18.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-11,382,61,4,1,22.294,3.56,0.233,0.058,,,,,,,,18.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-12,503,121,5,1,29.355,7.062,0.292,0.058,,,,,,,,41.67,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-13,614,111,5,0,35.833,6.478,0.292,0,,,,,,,,41.67,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-14,804,190,5,0,46.922,11.088,0.292,0,,,,,,,,41.67,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-15,959,155,12,7,55.968,9.046,0.7,0.409,17080,,0.997,,,,people tested,54.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-16,1135,176,20,8,66.239,10.271,1.167,0.467,,,,,,,people tested,62.04,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-17,1413,278,24,4,82.463,16.224,1.401,0.233,,,,,,,people tested,62.04,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-18,1705,292,43,19,99.505,17.041,2.51,1.109,,,,,,,people tested,62.04,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-19,2051,346,58,15,119.697,20.193,3.385,0.875,,,,,,,people tested,70.37,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-20,2460,409,76,18,143.567,23.869,4.435,1.05,,,,,,,people tested,70.37,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-21,2994,534,106,30,174.731,31.165,6.186,1.751,,,,,,,people tested,70.37,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-22,3631,637,136,30,211.907,37.176,7.937,1.751,38418,,2.242,,3048,0.178,people tested,70.37,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-23,4204,573,179,43,245.348,33.441,10.447,2.51,,,,,3118,0.182,people tested,74.07,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-24,4749,545,213,34,277.154,31.806,12.431,1.984,,,,,3187,0.186,people tested,74.07,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-25,5560,811,276,63,324.484,47.33,16.108,3.677,,,,,3257,0.19,people tested,74.07,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-26,6412,852,356,80,374.208,49.723,20.776,4.669,,,,,3326,0.194,people tested,74.07,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-27,7431,1019,434,78,433.677,59.469,25.328,4.552,,,,,3396,0.198,people tested,74.07,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-28,8603,1172,546,112,502.076,68.399,31.865,6.536,,,,,3465,0.202,people tested,74.07,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-29,9762,1159,639,93,569.715,67.64,37.292,5.428,63163,,3.686,,3535,0.206,people tested,74.07,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-30,10866,1104,771,132,634.145,64.43,44.996,7.704,,,,,3624,0.211,people tested,74.07,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-03-31,11750,884,864,93,685.736,51.591,50.423,5.428,,,,,3713,0.217,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-01,12595,845,1039,175,735.051,49.315,60.637,10.213,,,,,3802,0.222,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-02,13614,1019,1173,134,794.52,59.469,68.457,7.82,,,,,3890,0.227,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-03,14697,1083,1339,166,857.724,63.204,78.145,9.688,,,,,3979,0.232,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-04,15723,1026,1487,148,917.602,59.878,86.782,8.637,,,,,4068,0.237,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-05,16627,904,1651,164,970.36,52.758,96.353,9.571,92261,,5.384,,4157,0.243,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-06,17851,1224,1766,115,1041.794,71.433,103.065,6.711,,,,,4358,0.254,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-07,18803,952,1867,101,1097.353,55.559,108.959,5.894,,,,,4559,0.266,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-08,19580,777,2101,234,1142.699,45.346,122.615,13.656,,,,,4761,0.278,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-09,20549,969,2248,147,1199.25,56.551,131.194,8.579,,,,,4962,0.29,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-10,21762,1213,2396,148,1270.042,70.791,139.832,8.637,,,,,5163,0.301,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-11,23097,1335,2511,115,1347.953,77.911,146.543,6.711,,,,,5364,0.313,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-12,24413,1316,2643,132,1424.755,76.802,154.247,7.704,131221,,7.658,,5566,0.325,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-13,25587,1174,2737,94,1493.27,68.515,159.733,5.486,,,,,5589,0.326,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-14,26551,964,2823,86,1549.53,56.26,164.752,5.019,,,,,5612,0.328,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-15,27419,868,2945,122,1600.187,50.657,171.872,7.12,,,,,5636,0.329,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-16,28153,734,3134,189,1643.024,42.837,182.902,11.03,,,,,5659,0.33,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-17,29214,1061,3315,181,1704.944,61.921,193.465,10.563,,,,,5682,0.332,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-18,30449,1235,3459,144,1777.019,72.075,201.869,8.404,,,,,5706,0.333,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-19,31589,1140,3601,142,1843.55,66.531,210.156,8.287,171323,,9.998,,5729,0.334,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-20,32655,1066,3684,83,1905.763,62.212,215,4.844,,,,,5694,0.332,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-21,33405,750,3751,67,1949.533,43.77,218.91,3.91,,,,,5659,0.33,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-22,34134,729,3916,165,1992.078,42.545,228.54,9.629,,,,,5624,0.328,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-23,34842,708,4054,138,2033.397,41.319,236.594,8.054,,,,,5590,0.326,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-24,35729,887,4177,123,2085.163,51.766,243.772,7.178,,,,,5555,0.324,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-25,36535,806,4289,112,2132.201,47.039,250.308,6.536,,,,,5520,0.322,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-26,37190,655,4409,120,2170.428,38.226,257.312,7.003,209718,,12.239,,5485,0.32,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-27,37845,655,4475,66,2208.654,38.226,261.163,3.852,,,,,5292,0.309,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-28,38245,400,4518,43,2231.998,23.344,263.673,2.51,,,,,5100,0.298,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-29,38416,171,4566,48,2241.978,9.98,266.474,2.801,,,,,4907,0.286,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-04-30,38802,386,4711,145,2264.505,22.527,274.936,8.462,,,,,4714,0.275,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-01,39316,514,4795,84,2294.502,29.997,279.839,4.902,,,,,4522,0.264,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-02,39791,475,4893,98,2322.223,27.721,285.558,5.719,,,,,4329,0.253,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-03,40236,445,4987,94,2348.194,25.97,291.044,5.486,238672,,13.929,,4136,0.241,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-04,40571,335,5056,69,2367.744,19.551,295.071,4.027,,,,,4137,0.241,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-05,40770,199,5082,26,2379.358,11.614,296.588,1.517,,,,,4138,0.241,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-06,41087,317,5168,86,2397.858,18.5,301.607,5.019,,,,,4139,0.242,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-07,41319,232,5204,36,2411.398,13.54,303.708,2.101,,,,,4141,0.242,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-08,41774,455,5288,84,2437.952,26.554,308.61,4.902,,,,,4142,0.242,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-09,42093,319,5359,71,2456.569,18.617,312.754,4.144,,,,,4143,0.242,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-10,42382,289,5422,63,2473.435,16.866,316.431,3.677,267678,,15.622,,4144,0.242,people tested,79.63,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-11,42627,245,5440,18,2487.734,14.298,317.481,1.05,,,,,4218,0.246,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-12,42788,161,5456,16,2497.13,9.396,318.415,0.934,,,,,4292,0.25,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-13,42984,196,5510,54,2508.568,11.439,321.566,3.151,,,,,4366,0.255,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-14,43211,227,5562,52,2521.816,13.248,324.601,3.035,,,,,4440,0.259,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-15,43481,270,5590,28,2537.574,15.757,326.235,1.634,,,,,4514,0.263,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-16,43681,200,5643,53,2549.246,11.672,329.328,3.093,,,,,4588,0.268,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-17,43870,189,5670,27,2560.276,11.03,330.904,1.576,300313,,17.526,,4662,0.272,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-18,43995,125,5680,10,2567.571,7.295,331.488,0.584,,,,,4583,0.267,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-19,44141,146,5694,14,2576.091,8.521,332.305,0.817,,,,,4504,0.263,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-20,44249,108,5715,21,2582.394,6.303,333.53,1.226,,,,,4425,0.258,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-21,44447,198,5748,33,2593.95,11.555,335.456,1.926,,,,,4345,0.254,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-22,44700,253,5775,27,2608.715,14.765,337.032,1.576,,,,,4266,0.249,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-23,44888,188,5788,13,2619.687,10.972,337.791,0.759,,,,,4187,0.244,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-24,45064,176,5811,23,2629.958,10.271,339.133,1.342,329068,,19.205,,4108,0.24,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-25,45236,172,5822,11,2639.996,10.038,339.775,0.642,,,,,4210,0.246,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-26,45445,209,5830,8,2652.194,12.197,340.242,0.467,,,,,4312,0.252,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-27,45578,133,5856,26,2659.956,7.762,341.759,1.517,,,,,4415,0.258,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-28,45768,190,5871,15,2671.044,11.088,342.635,0.875,,,,,4517,0.264,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-29,45950,182,5903,32,2681.666,10.622,344.502,1.868,,,,,4619,0.27,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-30,46126,176,5931,28,2691.937,10.271,346.136,1.634,,,,,4722,0.276,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-05-31,46257,131,5951,20,2699.582,7.645,347.303,1.167,362836,,21.175,,4824,0.282,people tested,68.52,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-01,46442,185,5956,5,2710.379,10.797,347.595,0.292,,,,,5334,0.311,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-02,46545,103,5962,6,2716.39,6.011,347.945,0.35,,,,,5844,0.341,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-03,46647,102,5967,5,2722.343,5.953,348.237,0.292,,,,,6354,0.371,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-04,46733,86,5977,10,2727.362,5.019,348.821,0.584,,,,,6864,0.401,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-05,46942,209,5990,13,2739.559,12.197,349.579,0.759,,,,,7373,0.43,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-06,47152,210,6005,15,2751.815,12.256,350.455,0.875,,,,,7883,0.46,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-07,47335,183,6011,6,2762.495,10.68,350.805,0.35,421588,,24.604,,8393,0.49,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-08,47574,239,6013,2,2776.443,13.948,350.922,0.117,,,,,8473,0.494,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-09,47739,165,6016,3,2786.073,9.629,351.097,0.175,,,,,8552,0.499,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-10,47903,164,6031,15,2795.644,9.571,351.972,0.875,,,,,8631,0.504,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-11,48087,184,6042,11,2806.382,10.738,352.614,0.642,,,,,8711,0.508,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-12,48251,164,6044,2,2815.953,9.571,352.731,0.117,,,,,8790,0.513,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-13,48461,210,6053,9,2828.209,12.256,353.256,0.525,,,,,8869,0.518,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-14,48640,179,6057,4,2838.655,10.447,353.49,0.233,484229,,28.26,,8949,0.522,people tested,62.96,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-15,48783,143,6059,2,2847.001,8.346,353.606,0.117,,,,,8979,0.524,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-16,48783,0,6059,0,2847.001,0,353.606,0,,,,,9009,0.526,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-17,49087,304,6070,11,2864.743,17.742,354.248,0.642,,,,,9039,0.528,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-18,49204,117,6074,4,2871.571,6.828,354.482,0.233,,,,,9069,0.529,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-19,49319,115,6078,4,2878.282,6.711,354.715,0.233,,,,,9100,0.531,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-20,49426,107,6081,3,2884.527,6.245,354.89,0.175,,,,,9130,0.533,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-21,49502,76,6089,8,2888.962,4.435,355.357,0.467,548348,,32.002,,9160,0.535,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-22,49593,91,6090,1,2894.273,5.311,355.416,0.058,,,,,9118,0.532,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-23,49658,65,6090,0,2898.066,3.793,355.416,0,,,,,9077,0.53,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-24,49722,64,6095,5,2901.801,3.735,355.707,0.292,,,,,9035,0.527,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-25,49804,82,6097,2,2906.587,4.786,355.824,0.117,,,,,8994,0.525,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-26,49914,110,6100,3,2913.007,6.42,355.999,0.175,,,,,8952,0.522,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-27,50005,91,6103,3,2918.318,5.311,356.174,0.175,,,,,8910,0.52,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-28,50074,69,6105,2,2922.344,4.027,356.291,0.117,610430,,35.625,,8869,0.518,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-29,50147,73,6105,0,2926.605,4.26,356.291,0,616376,5946,35.972,0.347,8451,0.493,people tested,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-06-30,50223,76,6107,2,2931.04,4.435,356.408,0.117,,,,,,,,59.26,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-07-01,50273,50,6109,2,2933.958,2.918,356.524,0.117,,,,,,,,39.81,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-07-02,50335,62,6109,0,2937.576,3.618,356.524,0,,,,,,,,39.81,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-07-03,50357,22,6109,0,2938.86,1.284,356.524,0,,,,,,,,,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NLD,Europe,Netherlands,2020-07-04,50432,75,6111,2,2943.237,4.377,356.641,0.117,,,,,,,,,17134873,508.544,43.2,18.779,11.881,48472.545,,109.361,5.29,24.4,27.3,,3.32,82.28
NCL,Oceania,New Caledonia,2020-03-21,2,2,0,0,7.005,7.005,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-03-22,4,2,0,0,14.011,7.005,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-03-23,5,1,0,0,17.514,3.503,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-03-24,7,2,0,0,24.519,7.005,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-03-25,9,2,0,0,31.525,7.005,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-03-26,14,5,0,0,49.038,17.514,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-03-27,15,1,0,0,52.541,3.503,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-03-28,15,0,0,0,52.541,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-03-29,15,0,0,0,52.541,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-03-30,15,0,0,0,52.541,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-03-31,16,1,0,0,56.044,3.503,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-01,16,0,0,0,56.044,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-02,16,0,0,0,56.044,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-03,16,0,0,0,56.044,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-04,18,2,0,0,63.049,7.005,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-05,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-06,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-07,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-08,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-09,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-10,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-11,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-12,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-13,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-14,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-15,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-16,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-17,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-18,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-19,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-20,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-21,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-22,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-23,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-24,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-25,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-26,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-27,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-28,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-29,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-04-30,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-01,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-02,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-03,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-04,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-05,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-06,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-07,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-08,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-09,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-10,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-11,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-12,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-13,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-14,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-15,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-16,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-17,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-18,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-19,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-20,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-21,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-22,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-23,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-24,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-25,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-26,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-27,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-28,18,0,0,0,63.049,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-29,19,1,0,0,66.552,3.503,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-30,19,0,0,0,66.552,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-05-31,19,0,0,0,66.552,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-01,19,0,0,0,66.552,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-02,20,1,0,0,70.055,3.503,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-03,20,0,0,0,70.055,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-04,20,0,0,0,70.055,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-05,20,0,0,0,70.055,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-06,20,0,0,0,70.055,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-07,20,0,0,0,70.055,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-08,20,0,0,0,70.055,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-09,20,0,0,0,70.055,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-10,21,1,0,0,73.557,3.503,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-11,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-12,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-13,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-14,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-15,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-16,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-17,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-18,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-19,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-20,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-21,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-22,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-23,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-24,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-25,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-26,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-27,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-28,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-29,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-06-30,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-07-01,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-07-02,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-07-03,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NCL,Oceania,New Caledonia,2020-07-04,21,0,0,0,73.557,0,0,0,,,,,,,,,285491,15.342,33.4,9.954,6.489,,,,23.36,,,,,77.55
NZL,Oceania,New Zealand,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,11.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,11.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,11.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,11.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,11.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,11.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,11.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,11.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,11.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,11.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,11.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-28,1,1,0,0,0.207,0.207,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-02-29,1,0,0,0,0.207,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-01,1,0,0,0,0.207,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-02,1,0,0,0,0.207,0,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-04,2,1,0,0,0.415,0.207,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-05,3,1,0,0,0.622,0.207,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-06,4,1,0,0,0.829,0.207,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-07,5,1,0,0,1.037,0.207,0,0,,,,,,,,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-09,,,,,,,,,312,,0.065,,,,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-10,,,,,,,,,401,89,0.083,0.018,,,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-11,,,,,,,,,484,83,0.1,0.017,,,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-12,,,,,,,,,515,31,0.107,0.006,,,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-13,,,,,,,,,550,35,0.114,0.007,,,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-14,6,1,0,0,1.244,0.207,0,0,584,34,0.121,0.007,,,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-15,8,2,0,0,1.659,0.415,0,0,726,142,0.151,0.029,,,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-16,,,,,,,,,1051,325,0.218,0.067,106,0.022,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-17,,,,,,,,,1710,659,0.355,0.137,187,0.039,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-18,20,12,0,0,4.147,2.488,0,0,2919,1209,0.605,0.251,348,0.072,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-19,28,8,0,0,5.806,1.659,0,0,4210,1291,0.873,0.268,528,0.109,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-20,39,11,0,0,8.088,2.281,0,0,5764,1554,1.195,0.322,745,0.154,tests performed,38.89,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-21,53,14,0,0,10.991,2.903,0,0,6940,1176,1.439,0.244,908,0.188,tests performed,54.63,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-22,66,13,0,0,13.687,2.696,0,0,8196,1256,1.7,0.26,1067,0.221,tests performed,54.63,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-23,102,36,0,0,21.152,7.465,0,0,9246,1050,1.917,0.218,1171,0.243,tests performed,75.93,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-24,142,40,0,0,29.447,8.295,0,0,10790,1544,2.238,0.32,1297,0.269,tests performed,87.04,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-25,189,47,0,0,39.193,9.747,0,0,13382,2592,2.775,0.538,1495,0.31,tests performed,90.74,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-26,262,73,0,0,54.332,15.138,0,0,15499,2117,3.214,0.439,1613,0.334,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-27,338,76,0,0,70.092,15.76,0,0,17566,2067,3.643,0.429,1686,0.35,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-28,416,78,0,0,86.267,16.175,0,0,19375,1809,4.018,0.375,1776,0.368,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-29,476,60,1,1,98.709,12.442,0.207,0.207,20293,918,4.208,0.19,1728,0.358,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-30,552,76,1,0,114.47,15.76,0.207,0,21684,1391,4.497,0.288,1777,0.369,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-03-31,647,95,1,0,134.17,19.7,0.207,0,23777,2093,4.931,0.434,1855,0.385,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-01,647,0,1,0,134.17,0,0.207,0,26339,2562,5.462,0.531,1851,0.384,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-02,723,76,1,0,149.931,15.76,0.207,0,29785,3446,6.177,0.715,2041,0.423,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-03,772,49,1,0,160.092,10.161,0.207,0,33416,3631,6.93,0.753,2264,0.469,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-04,824,52,1,0,170.875,10.783,0.207,0,36509,3093,7.571,0.641,2448,0.508,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-05,872,48,1,0,180.829,9.954,0.207,0,40218,3709,8.34,0.769,2846,0.59,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-06,911,39,1,0,188.917,8.088,0.207,0,43126,2908,8.943,0.603,3063,0.635,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-07,943,32,1,0,195.553,6.636,0.207,0,47175,4049,9.783,0.84,3343,0.693,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-08,969,26,1,0,200.944,5.392,0.207,0,51165,3990,10.61,0.827,3547,0.736,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-09,992,23,1,0,205.714,4.77,0.207,0,55685,4520,11.548,0.937,3700,0.767,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-10,1015,23,2,1,210.483,4.77,0.415,0.207,58746,3061,12.182,0.635,3619,0.75,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-11,1035,20,4,2,214.631,4.147,0.829,0.415,61167,2421,12.684,0.502,3523,0.731,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-12,1049,14,4,0,217.534,2.903,0.829,0,62827,1660,13.029,0.344,3230,0.67,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-13,1064,15,5,1,220.645,3.111,1.037,0.207,64399,1572,13.355,0.326,3039,0.63,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-14,1072,8,9,4,222.304,1.659,1.866,0.829,66499,2100,13.79,0.435,2761,0.573,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-15,1078,6,9,0,223.548,1.244,1.866,0,70160,3661,14.549,0.759,2714,0.563,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-16,1084,6,9,0,224.792,1.244,1.866,0,74401,4241,15.429,0.879,2674,0.555,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-17,1086,2,11,2,225.207,0.415,2.281,0.415,79078,4677,16.399,0.97,2905,0.602,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-18,1094,8,11,0,226.866,1.659,2.281,0,83224,4146,17.258,0.86,3151,0.653,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-19,1098,4,12,1,227.695,0.829,2.488,0.207,86305,3081,17.897,0.639,3354,0.696,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-20,1105,7,12,0,229.147,1.452,2.488,0,89508,3203,18.562,0.664,3587,0.744,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-21,1107,2,13,1,229.562,0.415,2.696,0.207,94797,5289,19.658,1.097,4043,0.838,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-22,1112,5,14,1,230.599,1.037,2.903,0.207,101277,6480,21.002,1.344,4445,0.922,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-23,1112,0,16,2,230.599,0,3.318,0.415,108238,6961,22.446,1.444,4834,1.002,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-24,1114,2,17,1,231.013,0.415,3.525,0.207,115015,6777,23.851,1.405,5134,1.065,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-25,1117,3,18,1,231.635,0.622,3.733,0.207,120981,5966,25.088,1.237,5394,1.119,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-26,1121,4,18,0,232.465,0.829,3.733,0,123920,2939,25.698,0.609,5374,1.114,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-27,1122,1,19,1,232.672,0.207,3.94,0.207,126066,2146,26.143,0.445,5223,1.083,tests performed,96.3,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-28,1124,2,19,0,233.087,0.415,3.94,0,128703,2637,26.69,0.547,4844,1.005,tests performed,87.04,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-29,1126,2,19,0,233.502,0.415,3.94,0,134570,5867,27.906,1.217,4756,0.986,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-04-30,1129,3,19,0,234.124,0.622,3.94,0,139898,5328,29.011,1.105,4523,0.938,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-01,1132,3,19,0,234.746,0.622,3.94,0,145589,5691,30.191,1.18,4368,0.906,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-02,1134,2,20,1,235.161,0.415,4.147,0.207,150223,4634,31.152,0.961,4177,0.866,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-03,1136,2,20,0,235.576,0.415,4.147,0,152696,2473,31.665,0.513,4111,0.853,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-04,1137,1,20,0,235.783,0.207,4.147,0,155928,3232,32.335,0.67,4266,0.885,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-05,1137,0,20,0,235.783,0,4.147,0,160700,4772,33.325,0.99,4571,0.948,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-06,1138,1,21,1,235.99,0.207,4.355,0.207,168023,7323,34.843,1.519,4779,0.991,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-07,1139,1,21,0,236.198,0.207,4.355,0,175835,7812,36.463,1.62,5134,1.065,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-08,1141,2,21,0,236.612,0.415,4.355,0,183039,7204,37.957,1.494,5350,1.109,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-09,1142,1,21,0,236.82,0.207,4.355,0,190326,7287,39.468,1.511,5729,1.188,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-10,1144,2,21,0,237.234,0.415,4.355,0,194191,3865,40.27,0.801,5928,1.229,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-11,1147,3,21,0,237.857,0.622,4.355,0,197084,2893,40.87,0.6,5879,1.219,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-12,1147,0,21,0,237.857,0,4.355,0,203045,5961,42.106,1.236,6049,1.254,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-13,1147,0,21,0,237.857,0,4.355,0,210064,7019,43.562,1.456,6006,1.245,tests performed,83.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-14,1147,0,21,0,237.857,0,4.355,0,216787,6723,44.956,1.394,5850,1.213,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-15,1148,1,21,0,238.064,0.207,4.355,0,223937,7150,46.438,1.483,5843,1.212,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-16,1148,0,21,0,238.064,0,4.355,0,228148,4211,47.312,0.873,5403,1.12,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-17,1149,1,21,0,238.271,0.207,4.355,0,230718,2570,47.845,0.533,5218,1.082,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-18,1149,0,21,0,238.271,0,4.355,0,233843,3125,48.493,0.648,5251,1.089,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-19,1153,4,21,0,239.101,0.829,4.355,0,238725,4882,49.505,1.012,5097,1.057,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-20,1153,0,21,0,239.101,0,4.355,0,244838,6113,50.773,1.268,4968,1.03,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-21,1153,0,21,0,239.101,0,4.355,0,250246,5408,51.894,1.121,4780,0.991,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-22,1154,1,21,0,239.308,0.207,4.355,0,255850,5604,53.056,1.162,4559,0.945,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-23,1154,0,21,0,239.308,0,4.355,0,259152,3302,53.741,0.685,4429,0.918,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-24,1154,0,21,0,239.308,0,4.355,0,261315,2163,54.19,0.449,4371,0.906,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-25,1154,0,21,0,239.308,0,4.355,0,263156,1841,54.571,0.382,4188,0.868,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-26,1154,0,21,0,239.308,0,4.355,0,267435,4279,55.459,0.887,4101,0.85,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-27,1154,0,21,0,239.308,0,4.355,0,271690,4255,56.341,0.882,3836,0.795,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-28,1154,0,22,1,239.308,0,4.562,0.207,275852,4162,57.204,0.863,3658,0.759,tests performed,36.11,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-29,1154,0,22,0,239.308,0,4.562,0,278872,3020,57.83,0.626,3289,0.682,tests performed,33.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-30,1154,0,22,0,239.308,0,4.562,0,280983,2111,58.268,0.438,3119,0.647,tests performed,33.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-05-31,1154,0,22,0,239.308,0,4.562,0,281609,626,58.398,0.13,2899,0.601,tests performed,33.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-01,1154,0,22,0,239.308,0,4.562,0,282263,654,58.534,0.136,2730,0.566,tests performed,33.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-02,1154,0,22,0,239.308,0,4.562,0,283525,1262,58.795,0.262,2299,0.477,tests performed,33.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-03,1154,0,22,0,239.308,0,4.562,0,286174,2649,59.345,0.549,2069,0.429,tests performed,33.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-04,1154,0,22,0,239.308,0,4.562,0,288987,2813,59.928,0.583,1876,0.389,tests performed,33.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-05,1154,0,22,0,239.308,0,4.562,0,291994,3007,60.552,0.624,1875,0.389,tests performed,33.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-06,1154,0,22,0,239.308,0,4.562,0,294048,2054,60.978,0.426,1866,0.387,tests performed,33.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-07,1154,0,22,0,239.308,0,4.562,0,294848,800,61.143,0.166,1891,0.392,tests performed,33.33,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-08,1154,0,22,0,239.308,0,4.562,0,295901,1053,61.362,0.218,1948,0.404,tests performed,22.22,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-09,1154,0,22,0,239.308,0,4.562,0,298532,2631,61.907,0.546,2144,0.445,tests performed,22.22,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-10,1154,0,22,0,239.308,0,4.562,0,301882,3350,62.602,0.695,2244,0.465,tests performed,22.22,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-11,1154,0,22,0,239.308,0,4.562,0,304832,2950,63.214,0.612,2264,0.469,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-12,1154,0,22,0,239.308,0,4.562,0,307810,2978,63.831,0.618,2259,0.468,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-13,1154,0,22,0,239.308,0,4.562,0,310297,2487,64.347,0.516,2321,0.481,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-14,1154,0,22,0,239.308,0,4.562,0,311121,824,64.518,0.171,2325,0.482,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-15,1154,0,22,0,239.308,0,4.562,0,312648,1527,64.835,0.317,2392,0.496,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-16,1156,2,22,0,239.723,0.415,4.562,0,316251,3603,65.582,0.747,2531,0.525,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-17,1156,0,22,0,239.723,0,4.562,0,321187,4936,66.605,1.024,2758,0.572,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-18,1157,1,22,0,239.93,0.207,4.562,0,327460,6273,67.906,1.301,3233,0.67,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-19,1157,0,22,0,239.93,0,4.562,0,335167,7707,69.505,1.598,3908,0.81,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-20,1159,2,22,0,240.345,0.415,4.562,0,341117,5950,70.738,1.234,4403,0.913,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-21,1161,2,22,0,240.76,0.415,4.562,0,344519,3402,71.444,0.705,4771,0.989,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-22,1163,2,22,0,241.175,0.415,4.562,0,348822,4303,72.336,0.892,5168,1.072,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-23,1165,2,22,0,241.589,0.415,4.562,0,357996,9174,74.239,1.902,5964,1.237,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-24,1166,1,22,0,241.797,0.207,4.562,0,368432,10436,76.403,2.164,6749,1.4,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-25,1169,3,22,0,242.419,0.622,4.562,0,378257,9825,78.44,2.037,7257,1.505,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-26,1170,1,22,0,242.626,0.207,4.562,0,387435,9178,80.343,1.903,7467,1.548,tests performed,19.44,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-27,1172,2,22,0,243.041,0.415,4.562,0,392756,5321,81.447,1.103,7377,1.53,tests performed,,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-28,1176,4,22,0,243.87,0.829,4.562,0,395510,2754,82.018,0.571,7284,1.511,tests performed,,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-29,1178,2,22,0,244.285,0.415,4.562,0,397470,1960,82.424,0.406,6950,1.441,tests performed,,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-06-30,1178,0,22,0,244.285,0,4.562,0,402000,4530,83.364,0.939,6286,1.304,tests performed,,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-07-01,1178,0,22,0,244.285,0,4.562,0,405329,3329,84.054,0.69,5271,1.093,tests performed,,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-07-02,1180,2,22,0,244.7,0.415,4.562,0,409032,3703,84.822,0.768,4396,0.912,tests performed,,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-07-03,1180,0,22,0,244.7,0,4.562,0,411932,2900,85.423,0.601,3500,0.726,tests performed,,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NZL,Oceania,New Zealand,2020-07-04,1180,0,22,0,244.7,0,4.562,0,,,,,,,,,4822233,18.206,37.9,15.322,9.72,36085.843,,128.797,8.08,14.8,17.2,,2.61,82.29
NIC,North America,Nicaragua,2020-03-19,1,1,0,0,0.151,0.151,0,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-03-20,1,0,0,0,0.151,0,0,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-03-21,2,1,0,0,0.302,0.151,0,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-03-22,2,0,0,0,0.302,0,0,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-03-23,2,0,0,0,0.302,0,0,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-03-24,2,0,0,0,0.302,0,0,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-03-25,2,0,0,0,0.302,0,0,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-03-26,2,0,0,0,0.302,0,0,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-03-27,2,0,0,0,0.302,0,0,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-03-28,2,0,1,1,0.302,0,0.151,0.151,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-03-29,4,2,1,0,0.604,0.302,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-03-30,4,0,1,0,0.604,0,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-03-31,4,0,1,0,0.604,0,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-01,4,0,1,0,0.604,0,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-02,5,1,1,0,0.755,0.151,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-03,5,0,1,0,0.755,0,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-04,5,0,1,0,0.755,0,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-05,5,0,1,0,0.755,0,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-06,5,0,1,0,0.755,0,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-07,6,1,1,0,0.906,0.151,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-08,6,0,1,0,0.906,0,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-09,6,0,1,0,0.906,0,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-10,6,0,1,0,0.906,0,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-11,7,1,1,0,1.057,0.151,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-12,7,0,1,0,1.057,0,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-13,9,2,1,0,1.359,0.302,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-14,9,0,1,0,1.359,0,0.151,0,,,,,,,,8.33,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-15,9,0,1,0,1.359,0,0.151,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-16,9,0,1,0,1.359,0,0.151,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-17,9,0,1,0,1.359,0,0.151,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-18,9,0,1,0,1.359,0,0.151,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-19,9,0,1,0,1.359,0,0.151,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-20,9,0,1,0,1.359,0,0.151,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-21,9,0,2,1,1.359,0,0.302,0.151,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-22,10,1,2,0,1.51,0.151,0.302,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-23,10,0,2,0,1.51,0,0.302,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-24,10,0,2,0,1.51,0,0.302,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-25,11,1,3,1,1.66,0.151,0.453,0.151,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-26,12,1,3,0,1.811,0.151,0.453,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-27,13,1,3,0,1.962,0.151,0.453,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-28,13,0,3,0,1.962,0,0.453,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-29,13,0,3,0,1.962,0,0.453,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-04-30,14,1,4,1,2.113,0.151,0.604,0.151,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-01,14,0,4,0,2.113,0,0.604,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-02,14,0,4,0,2.113,0,0.604,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-03,14,0,4,0,2.113,0,0.604,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-04,14,0,5,1,2.113,0,0.755,0.151,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-05,15,1,5,0,2.264,0.151,0.755,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-06,16,1,5,0,2.415,0.151,0.755,0,,,,,,,,16.67,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-07,16,0,5,0,2.415,0,0.755,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-08,16,0,5,0,2.415,0,0.755,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-09,16,0,5,0,2.415,0,0.755,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-10,16,0,5,0,2.415,0,0.755,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-11,16,0,5,0,2.415,0,0.755,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-12,16,0,5,0,2.415,0,0.755,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-13,25,9,8,3,3.774,1.359,1.208,0.453,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-14,25,0,8,0,3.774,0,1.208,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-15,25,0,8,0,3.774,0,1.208,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-16,25,0,8,0,3.774,0,1.208,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-17,25,0,8,0,3.774,0,1.208,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-18,25,0,8,0,3.774,0,1.208,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-19,25,0,8,0,3.774,0,1.208,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-20,25,0,8,0,3.774,0,1.208,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-21,25,0,8,0,3.774,0,1.208,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-22,25,0,8,0,3.774,0,1.208,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-23,279,254,17,9,42.116,38.342,2.566,1.359,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-24,279,0,17,0,42.116,0,2.566,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-25,279,0,17,0,42.116,0,2.566,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-26,279,0,17,0,42.116,0,2.566,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-27,759,480,35,18,114.574,72.458,5.283,2.717,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-28,759,0,35,0,114.574,0,5.283,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-29,759,0,35,0,114.574,0,5.283,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-30,759,0,35,0,114.574,0,5.283,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-05-31,759,0,35,0,114.574,0,5.283,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-01,759,0,35,0,114.574,0,5.283,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-02,759,0,35,0,114.574,0,5.283,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-03,1118,359,46,11,168.766,54.192,6.944,1.66,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-04,1118,0,46,0,168.766,0,6.944,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-05,1118,0,46,0,168.766,0,6.944,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-06,1118,0,46,0,168.766,0,6.944,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-07,1309,191,46,0,197.598,28.832,6.944,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-08,1309,0,46,0,197.598,0,6.944,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-09,1309,0,46,0,197.598,0,6.944,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-10,1309,0,46,0,197.598,0,6.944,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-11,1464,155,55,9,220.996,23.398,8.302,1.359,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-12,1464,0,55,0,220.996,0,8.302,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-13,1655,191,55,0,249.828,28.832,8.302,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-14,1655,0,55,0,249.828,0,8.302,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-15,1655,0,55,0,249.828,0,8.302,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-16,1655,0,55,0,249.828,0,8.302,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-17,1823,168,64,9,275.188,25.36,9.661,1.359,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-18,2014,191,64,0,304.02,28.832,9.661,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-19,2014,0,64,0,304.02,0,9.661,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-20,2014,0,64,0,304.02,0,9.661,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-21,2014,0,64,0,304.02,0,9.661,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-22,2014,0,64,0,304.02,0,9.661,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-23,2014,0,64,0,304.02,0,9.661,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-24,2170,156,74,10,327.569,23.549,11.171,1.51,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-25,2170,0,74,0,327.569,0,11.171,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-26,2170,0,74,0,327.569,0,11.171,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-27,2170,0,74,0,327.569,0,11.171,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-28,2170,0,74,0,327.569,0,11.171,0,,,,,,,,11.11,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-29,2170,0,74,0,327.569,0,11.171,0,,,,,,,,,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-06-30,2170,0,74,0,327.569,0,11.171,0,,,,,,,,,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-07-01,2519,349,83,9,380.252,52.683,12.529,1.359,,,,,,,,,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-07-02,2519,0,83,0,380.252,0,12.529,0,,,,,,,,,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-07-03,2519,0,83,0,380.252,0,12.529,0,,,,,,,,,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NIC,North America,Nicaragua,2020-07-04,2519,0,83,0,380.252,0,12.529,0,,,,,,,,,6624554,51.667,27.3,5.445,3.519,5321.444,3.2,137.016,11.47,,,,0.9,74.48
NER,Africa,Niger,2020-03-21,1,1,0,0,0.041,0.041,0,0,,,,,,,,52.78,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-03-22,1,0,0,0,0.041,0,0,0,,,,,,,,52.78,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-03-23,1,0,0,0,0.041,0,0,0,,,,,,,,52.78,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-03-24,2,1,0,0,0.083,0.041,0,0,,,,,,,,52.78,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-03-25,7,5,1,1,0.289,0.207,0.041,0.041,,,,,,,,52.78,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-03-26,7,0,1,0,0.289,0,0.041,0,,,,,,,,52.78,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-03-27,10,3,1,0,0.413,0.124,0.041,0,,,,,,,,52.78,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-03-28,10,0,1,0,0.413,0,0.041,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-03-29,10,0,1,0,0.413,0,0.041,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-03-30,10,0,1,0,0.413,0,0.041,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-03-31,20,10,3,2,0.826,0.413,0.124,0.083,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-01,20,0,3,0,0.826,0,0.124,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-02,74,54,5,2,3.057,2.231,0.207,0.083,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-03,74,0,5,0,3.057,0,0.207,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-04,98,24,5,0,4.048,0.991,0.207,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-05,120,22,5,0,4.957,0.909,0.207,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-06,184,64,10,5,7.601,2.644,0.413,0.207,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-07,253,69,10,0,10.452,2.85,0.413,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-08,278,25,11,1,11.484,1.033,0.454,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-09,342,64,11,0,14.128,2.644,0.454,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-10,410,68,11,0,16.938,2.809,0.454,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-11,438,28,11,0,18.094,1.157,0.454,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-12,491,53,11,0,20.284,2.189,0.454,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-13,529,38,12,1,21.854,1.57,0.496,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-14,548,19,13,1,22.638,0.785,0.537,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-15,570,22,14,1,23.547,0.909,0.578,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-16,584,14,14,0,24.126,0.578,0.578,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-17,609,25,15,1,25.158,1.033,0.62,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-18,627,18,18,3,25.902,0.744,0.744,0.124,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-19,639,12,19,1,26.398,0.496,0.785,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-20,648,9,20,1,26.77,0.372,0.826,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-21,655,7,20,0,27.059,0.289,0.826,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-22,655,0,20,0,27.059,0,0.826,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-23,662,7,22,2,27.348,0.289,0.909,0.083,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-24,671,9,24,2,27.72,0.372,0.991,0.083,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-25,681,10,24,0,28.133,0.413,0.991,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-26,684,3,27,3,28.257,0.124,1.115,0.124,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-27,696,12,29,2,28.752,0.496,1.198,0.083,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-28,701,5,29,0,28.959,0.207,1.198,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-29,709,8,31,2,29.289,0.33,1.281,0.083,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-04-30,713,4,32,1,29.455,0.165,1.322,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-01,719,6,32,0,29.703,0.248,1.322,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-02,728,9,33,1,30.074,0.372,1.363,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-03,736,8,35,2,30.405,0.33,1.446,0.083,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-04,750,14,36,1,30.983,0.578,1.487,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-05,755,5,37,1,31.19,0.207,1.529,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-06,763,8,38,1,31.52,0.33,1.57,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-07,770,7,38,0,31.809,0.289,1.57,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-08,781,11,42,4,32.264,0.454,1.735,0.165,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-09,795,14,44,2,32.842,0.578,1.818,0.083,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-10,815,20,45,1,33.668,0.826,1.859,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-11,821,6,46,1,33.916,0.248,1.9,0.041,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-12,832,11,46,0,34.371,0.454,1.9,0,,,,,,,,61.11,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-13,854,22,47,1,35.28,0.909,1.942,0.041,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-14,860,6,49,2,35.527,0.248,2.024,0.083,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-15,876,16,50,1,36.188,0.661,2.066,0.041,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-16,885,9,51,1,36.56,0.372,2.107,0.041,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-17,889,4,51,0,36.725,0.165,2.107,0,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-18,904,15,54,3,37.345,0.62,2.231,0.124,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-19,909,5,55,1,37.552,0.207,2.272,0.041,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-20,914,5,55,0,37.758,0.207,2.272,0,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-21,920,6,58,3,38.006,0.248,2.396,0.124,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-22,924,4,60,2,38.171,0.165,2.479,0.083,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-23,937,13,60,0,38.708,0.537,2.479,0,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-24,943,6,61,1,38.956,0.248,2.52,0.041,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-25,945,2,61,0,39.039,0.083,2.52,0,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-26,951,6,62,1,39.287,0.248,2.561,0.041,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-27,952,1,63,1,39.328,0.041,2.603,0.041,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-28,955,3,64,1,39.452,0.124,2.644,0.041,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-29,955,0,64,0,39.452,0,2.644,0,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-30,955,0,64,0,39.452,0,2.644,0,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-05-31,956,1,64,0,39.493,0.041,2.644,0,,,,,,,,33.33,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-01,958,2,64,0,39.576,0.083,2.644,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-02,958,0,65,1,39.576,0,2.685,0.041,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-03,960,2,65,0,39.659,0.083,2.685,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-04,961,1,65,0,39.7,0.041,2.685,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-05,963,2,65,0,39.782,0.083,2.685,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-06,966,3,65,0,39.906,0.124,2.685,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-07,970,4,65,0,40.072,0.165,2.685,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-08,973,3,65,0,40.196,0.124,2.685,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-09,973,0,65,0,40.196,0,2.685,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-10,974,1,65,0,40.237,0.041,2.685,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-11,974,0,65,0,40.237,0,2.685,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-12,974,0,65,0,40.237,0,2.685,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-13,978,4,65,0,40.402,0.165,2.685,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-14,980,2,66,1,40.485,0.083,2.727,0.041,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-15,980,0,66,0,40.485,0,2.727,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-16,980,0,66,0,40.485,0,2.727,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-17,1016,36,66,0,41.972,1.487,2.727,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-18,1020,4,67,1,42.137,0.165,2.768,0.041,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-19,1020,0,67,0,42.137,0,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-20,1020,0,67,0,42.137,0,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-21,1035,15,67,0,42.757,0.62,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-22,1036,1,67,0,42.798,0.041,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-23,1046,10,67,0,43.211,0.413,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-24,1051,5,67,0,43.418,0.207,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-25,1056,5,67,0,43.624,0.207,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-26,1059,3,67,0,43.748,0.124,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-27,1062,3,67,0,43.872,0.124,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-28,1068,6,67,0,44.12,0.248,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-29,1074,6,67,0,44.368,0.248,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-06-30,1075,1,67,0,44.409,0.041,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-07-01,1075,0,67,0,44.409,0,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-07-02,1075,0,67,0,44.409,0,2.768,0,,,,,,,,22.22,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-07-03,1081,6,68,1,44.657,0.248,2.809,0.041,,,,,,,,,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NER,Africa,Niger,2020-07-04,1082,1,68,0,44.698,0.041,2.809,0,,,,,,,,,24206636,16.955,15.1,2.553,1.378,926,44.5,238.339,2.42,0.1,15.4,8.978,0.3,62.42
NGA,Africa,Nigeria,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,5.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,5.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,5.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,5.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,5.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,5.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,5.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,5.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,5.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-28,1,1,0,0,0.005,0.005,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-02-29,1,0,0,0,0.005,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-01,1,0,0,0,0.005,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-02,1,0,0,0,0.005,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-10,2,1,0,0,0.01,0.005,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-15,2,0,0,0,0.01,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-16,2,0,0,0,0.01,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-17,2,0,0,0,0.01,0,0,0,,,,,,,,11.11,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-18,3,1,0,0,0.015,0.005,0,0,,,,,,,,25.46,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-19,8,5,0,0,0.039,0.024,0,0,,,,,,,,25.46,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-20,8,0,0,0,0.039,0,0,0,,,,,,,,33.8,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-21,12,4,0,0,0.058,0.019,0,0,,,,,,,,33.8,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-22,22,10,0,0,0.107,0.049,0,0,,,,,,,,33.8,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-23,30,8,0,0,0.146,0.039,0,0,,,,,,,,48.61,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-24,40,10,1,1,0.194,0.049,0.005,0.005,,,,,,,,48.61,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-25,44,4,1,0,0.213,0.019,0.005,0,,,,,,,,48.61,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-26,51,7,1,0,0.247,0.034,0.005,0,,,,,,,,52.31,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-27,65,14,1,0,0.315,0.068,0.005,0,,,,,,,,52.31,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-28,81,16,1,0,0.393,0.078,0.005,0,,,,,,,,55.09,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-29,97,16,1,0,0.471,0.078,0.005,0,,,,,,,,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-30,97,0,1,0,0.471,0,0.005,0,,,,,,,,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-03-31,131,34,2,1,0.635,0.165,0.01,0.005,,,,,,,,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-01,131,0,2,0,0.635,0,0.01,0,,,,,,,,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-02,151,20,2,0,0.733,0.097,0.01,0,,,,,,,,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-03,174,23,2,0,0.844,0.112,0.01,0,,,,,,,,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-04,190,16,2,0,0.922,0.078,0.01,0,,,,,,,,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-05,210,20,4,2,1.019,0.097,0.019,0.01,,,,,,,,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-06,232,22,5,1,1.125,0.107,0.024,0.005,,,,,,,,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-07,238,6,5,0,1.155,0.029,0.024,0,,,,,,,,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-08,254,16,6,1,1.232,0.078,0.029,0.005,5000,,0.024,,,,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-09,276,22,6,0,1.339,0.107,0.029,0,,,,,,,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-10,288,12,7,1,1.397,0.058,0.034,0.005,,,,,,,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-11,305,17,7,0,1.48,0.082,0.034,0,,,,,,,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-12,318,13,10,3,1.543,0.063,0.049,0.015,,,,,,,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-13,323,5,10,0,1.567,0.024,0.049,0,,,,,,,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-14,343,20,10,0,1.664,0.097,0.049,0,,,,,,,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-15,373,30,11,1,1.809,0.146,0.053,0.005,,,,,206,0.001,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-16,407,34,12,1,1.974,0.165,0.058,0.005,6649,,0.032,,206,0.001,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-17,442,35,13,1,2.144,0.17,0.063,0.005,7153,504,0.035,0.002,249,0.001,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-18,493,51,17,4,2.392,0.247,0.082,0.019,,,,,288,0.001,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-19,542,49,19,2,2.629,0.238,0.092,0.01,,,,,328,0.002,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-20,627,85,21,2,3.042,0.412,0.102,0.01,,,,,368,0.002,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-21,665,38,22,1,3.226,0.184,0.107,0.005,,,,,408,0.002,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-22,782,117,25,3,3.794,0.568,0.121,0.015,,,,,448,0.002,samples tested,82.87,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-23,873,91,28,3,4.235,0.441,0.136,0.015,10061,,0.049,,487,0.002,samples tested,85.65,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-24,981,108,31,3,4.759,0.524,0.15,0.015,,,,,477,0.002,samples tested,85.65,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-25,1095,114,32,1,5.312,0.553,0.155,0.005,10918,,0.053,,469,0.002,samples tested,85.65,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-26,1182,87,35,3,5.734,0.422,0.17,0.015,,,,,451,0.002,samples tested,85.65,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-27,1273,91,40,5,6.175,0.441,0.194,0.024,,,,,434,0.002,samples tested,85.65,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-28,1337,64,40,0,6.486,0.31,0.194,0,12004,,0.058,,416,0.002,samples tested,85.65,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-29,1532,195,44,4,7.432,0.946,0.213,0.019,12828,824,0.062,0.004,465,0.002,samples tested,85.65,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-04-30,1728,196,51,7,8.383,0.951,0.247,0.034,,,,,605,0.003,samples tested,85.65,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-01,1932,204,58,7,9.372,0.99,0.281,0.034,15759,,0.076,,753,0.004,samples tested,85.65,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-02,2170,238,68,10,10.527,1.155,0.33,0.049,,,,,751,0.004,samples tested,85.65,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-03,2388,218,85,17,11.584,1.058,0.412,0.082,16588,,0.08,,758,0.004,samples tested,85.65,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-04,2558,170,87,2,12.409,0.825,0.422,0.01,18536,1948,0.09,0.009,985,0.005,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-05,2802,244,93,6,13.593,1.184,0.451,0.029,19512,976,0.095,0.005,1073,0.005,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-06,2950,148,98,5,14.311,0.718,0.475,0.024,21208,1696,0.103,0.008,1197,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-07,3145,195,103,5,15.257,0.946,0.5,0.024,22492,1284,0.109,0.006,1171,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-08,3526,381,107,4,17.105,1.848,0.519,0.019,23835,1343,0.116,0.007,1154,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-09,3912,386,117,10,18.977,1.873,0.568,0.049,,,,,1249,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-10,4151,239,128,11,20.137,1.159,0.621,0.053,,,,,1344,0.007,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-11,4399,248,143,15,21.34,1.203,0.694,0.073,27078,,0.131,,1220,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-12,4641,242,150,7,22.514,1.174,0.728,0.034,28418,1340,0.138,0.007,1272,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-13,4787,146,158,8,23.222,0.708,0.766,0.039,29408,990,0.143,0.005,1171,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-14,4971,184,164,6,24.115,0.893,0.796,0.029,30657,1249,0.149,0.006,1166,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-15,5162,191,167,3,25.041,0.927,0.81,0.015,,,,,1138,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-16,5445,283,171,4,26.414,1.373,0.83,0.019,32942,,0.16,,1147,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-17,5621,176,176,5,27.268,0.854,0.854,0.024,33970,1028,0.165,0.005,1139,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-18,5959,338,182,6,28.908,1.64,0.883,0.029,35345,1375,0.171,0.007,1181,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-19,6175,216,191,9,29.955,1.048,0.927,0.044,36899,1554,0.179,0.008,1212,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-20,6401,226,192,1,31.052,1.096,0.931,0.005,38231,1332,0.185,0.006,1260,0.006,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-21,6677,276,200,8,32.391,1.339,0.97,0.039,,,,,1345,0.007,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-22,7016,339,211,11,34.035,1.645,1.024,0.053,41907,,0.203,,1444,0.007,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-23,7261,245,221,10,35.224,1.189,1.072,0.049,43328,1421,0.21,0.007,1484,0.007,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-24,7526,265,221,0,36.509,1.286,1.072,0,44458,1130,0.216,0.005,1498,0.007,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-25,7839,313,226,5,38.028,1.518,1.096,0.024,45683,1225,0.222,0.006,1477,0.007,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-26,8068,229,233,7,39.139,1.111,1.13,0.034,46803,1120,0.227,0.005,1415,0.007,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-27,8344,276,249,16,40.477,1.339,1.208,0.078,48544,1741,0.235,0.008,1473,0.007,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-28,8733,389,254,5,42.364,1.887,1.232,0.024,49966,1422,0.242,0.007,1414,0.007,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-29,8915,182,259,5,43.247,0.883,1.256,0.024,58726,8760,0.285,0.042,2403,0.012,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-30,9302,387,261,2,45.125,1.877,1.266,0.01,60825,2099,0.295,0.01,2500,0.012,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-05-31,9855,553,273,12,47.807,2.683,1.324,0.058,,,,,2556,0.012,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-01,10162,307,287,14,49.297,1.489,1.392,0.068,63882,,0.31,,2600,0.013,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-02,10578,416,299,12,51.315,2.018,1.45,0.058,65885,2003,0.32,0.01,2726,0.013,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-03,10819,241,314,15,52.484,1.169,1.523,0.073,69801,3916,0.339,0.019,3037,0.015,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-04,11166,347,315,1,54.167,1.683,1.528,0.005,71336,1535,0.346,0.007,3053,0.015,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-05,11516,350,323,8,55.865,1.698,1.567,0.039,73064,1728,0.354,0.008,2048,0.01,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-06,11844,328,333,10,57.456,1.591,1.615,0.049,74999,1935,0.364,0.009,2025,0.01,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-07,12233,389,342,9,59.343,1.887,1.659,0.044,76802,1803,0.373,0.009,2064,0.01,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-08,12486,253,354,12,60.571,1.227,1.717,0.058,78244,1442,0.38,0.007,2052,0.01,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-09,12801,315,361,7,62.099,1.528,1.751,0.034,79948,1704,0.388,0.008,2009,0.01,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-10,13464,663,365,4,65.315,3.216,1.771,0.019,82935,2987,0.402,0.014,1876,0.009,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-11,13873,409,382,17,67.299,1.984,1.853,0.082,85375,2440,0.414,0.012,2006,0.01,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-12,14554,681,387,5,70.603,3.304,1.877,0.024,,,,,2122,0.01,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-13,15181,627,399,12,73.644,3.042,1.936,0.058,90464,,0.439,,2209,0.011,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-14,15682,501,407,8,76.075,2.43,1.974,0.039,92924,2460,0.451,0.012,2303,0.011,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-15,16085,403,420,13,78.03,1.955,2.037,0.063,94323,1399,0.458,0.007,2297,0.011,samples tested,80.56,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-16,16658,573,424,4,80.809,2.78,2.057,0.019,96402,2079,0.468,0.01,2351,0.011,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-17,17148,490,455,31,83.186,2.377,2.207,0.15,,,,,2610,0.013,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-18,17735,587,469,14,86.034,2.848,2.275,0.068,106006,,0.514,,2947,0.014,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-19,18480,745,475,6,89.648,3.614,2.304,0.029,108548,2542,0.527,0.012,2947,0.014,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-20,19147,667,487,12,92.884,3.236,2.362,0.058,111052,2504,0.539,0.012,2941,0.014,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-21,19808,661,506,19,96.09,3.207,2.455,0.092,113575,2523,0.551,0.012,2950,0.014,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-22,20244,436,518,12,98.205,2.115,2.513,0.058,115760,2185,0.562,0.011,3062,0.015,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-23,20919,675,525,7,101.48,3.274,2.547,0.034,117569,1809,0.57,0.009,3024,0.015,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-24,21371,452,533,8,103.672,2.193,2.586,0.039,120108,2539,0.583,0.012,2701,0.013,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-25,22020,649,542,9,106.821,3.148,2.629,0.044,122155,2047,0.593,0.01,2307,0.011,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-26,22614,594,549,7,109.702,2.882,2.663,0.034,,,,,2301,0.011,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-27,23298,684,554,5,113.021,3.318,2.687,0.024,127158,,0.617,,2301,0.011,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-28,24077,779,558,4,116.799,3.779,2.707,0.019,130164,3006,0.631,0.015,2370,0.011,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-29,24567,490,565,7,119.177,2.377,2.741,0.034,132304,2140,0.642,0.01,2363,0.011,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-06-30,25133,566,573,8,121.922,2.746,2.78,0.039,134257,1953,0.651,0.009,2384,0.012,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-07-01,25694,561,590,17,124.644,2.721,2.862,0.082,138462,4205,0.672,0.02,2622,0.013,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-07-02,26484,790,603,13,128.476,3.832,2.925,0.063,141525,3063,0.687,0.015,2767,0.013,samples tested,76.39,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-07-03,27110,626,616,13,131.513,3.037,2.988,0.063,144833,3308,0.703,0.016,2882,0.014,samples tested,,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
NGA,Africa,Nigeria,2020-07-04,27564,454,628,12,133.715,2.202,3.046,0.058,148188,3355,0.719,0.016,3004,0.015,samples tested,,206139587,209.588,18.1,2.751,1.447,5338.454,,181.013,2.42,0.6,10.8,41.949,,54.69
MNP,Oceania,Northern Mariana Islands,2020-03-31,2,2,0,0,34.748,34.748,0,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-01,6,4,0,0,104.244,69.496,0,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-02,6,0,1,1,104.244,0,17.374,17.374,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-03,8,2,1,0,138.993,34.748,17.374,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-04,8,0,1,0,138.993,0,17.374,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-05,8,0,1,0,138.993,0,17.374,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-06,8,0,1,0,138.993,0,17.374,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-07,8,0,1,0,138.993,0,17.374,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-08,8,0,2,1,138.993,0,34.748,17.374,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-09,11,3,2,0,191.115,52.122,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-10,11,0,2,0,191.115,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-11,11,0,2,0,191.115,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-12,11,0,2,0,191.115,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-13,11,0,2,0,191.115,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-14,11,0,2,0,191.115,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-15,13,2,2,0,225.863,34.748,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-16,13,0,2,0,225.863,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-17,13,0,2,0,225.863,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-18,14,1,2,0,243.237,17.374,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-19,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-20,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-21,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-22,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-23,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-24,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-25,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-26,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-27,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-28,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-29,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-04-30,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-01,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-02,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-03,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-04,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-05,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-06,14,0,2,0,243.237,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-07,15,1,2,0,260.611,17.374,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-08,15,0,2,0,260.611,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-09,15,0,2,0,260.611,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-10,16,1,2,0,277.985,17.374,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-11,16,0,2,0,277.985,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-12,19,3,2,0,330.108,52.122,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-13,19,0,2,0,330.108,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-14,19,0,2,0,330.108,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-15,19,0,2,0,330.108,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-16,19,0,2,0,330.108,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-17,21,2,2,0,364.856,34.748,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-18,21,0,2,0,364.856,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-19,21,0,2,0,364.856,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-20,21,0,2,0,364.856,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-21,22,1,2,0,382.23,17.374,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-22,22,0,2,0,382.23,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-23,22,0,2,0,382.23,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-24,22,0,2,0,382.23,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-25,22,0,2,0,382.23,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-26,22,0,2,0,382.23,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-27,22,0,2,0,382.23,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-28,22,0,2,0,382.23,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-29,22,0,2,0,382.23,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-30,22,0,2,0,382.23,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-05-31,22,0,2,0,382.23,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-01,22,0,2,0,382.23,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-02,22,0,2,0,382.23,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-03,23,1,2,0,399.604,17.374,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-04,24,1,2,0,416.978,17.374,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-05,26,2,2,0,451.726,34.748,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-06,26,0,2,0,451.726,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-07,27,1,2,0,469.1,17.374,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-08,27,0,2,0,469.1,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-09,28,1,2,0,486.474,17.374,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-10,30,2,2,0,521.222,34.748,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-11,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-12,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-13,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-14,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-15,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-16,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-17,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-18,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-19,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-20,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-21,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-22,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-23,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-24,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-25,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-26,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-27,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-28,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-29,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-06-30,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-07-01,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-07-02,30,0,2,0,521.222,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-07-03,31,1,2,0,538.597,17.374,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
MNP,Oceania,Northern Mariana Islands,2020-07-04,31,0,2,0,538.597,0,34.748,0,,,,,,,,,57557,119.878,,,,,,194.994,,,,,,76.74
NOR,Europe,Norway,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-24,0,0,0,0,0,0,0,0,12,12,0.002,0.002,,,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-25,0,0,0,0,0,0,0,0,74,62,0.014,0.011,,,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-26,0,0,0,0,0,0,0,0,222,148,0.041,0.027,,,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-27,1,1,0,0,0.184,0.184,0,0,471,249,0.087,0.046,,,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-28,4,3,0,0,0.738,0.553,0,0,761,290,0.14,0.053,,,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-02-29,6,2,0,0,1.107,0.369,0,0,970,209,0.179,0.039,,,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-01,15,9,0,0,2.767,1.66,0,0,1205,235,0.222,0.043,,,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-02,19,4,0,0,3.505,0.738,0,0,1596,391,0.294,0.072,226,0.042,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-03,25,6,0,0,4.611,1.107,0,0,1976,380,0.364,0.07,272,0.05,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-04,33,8,0,0,6.087,1.476,0,0,2317,341,0.427,0.063,299,0.055,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-05,56,23,0,0,10.33,4.243,0,0,2691,374,0.496,0.069,317,0.058,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-06,86,30,0,0,15.864,5.534,0,0,3056,365,0.564,0.067,328,0.061,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-07,113,27,0,0,20.844,4.98,0,0,3371,315,0.622,0.058,343,0.063,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-08,147,34,0,0,27.116,6.272,0,0,3779,408,0.697,0.075,368,0.068,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-09,169,22,0,0,31.174,4.058,0,0,5263,1484,0.971,0.274,524,0.097,people tested,11.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-10,192,23,0,0,35.416,4.243,0,0,6949,1686,1.282,0.311,710,0.131,people tested,14.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-11,277,85,0,0,51.095,15.679,0,0,9034,2085,1.666,0.385,960,0.177,people tested,20.37,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-12,489,212,0,0,90.201,39.105,0,0,12051,3017,2.223,0.557,1337,0.247,people tested,48.15,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-13,621,132,1,1,114.549,24.349,0.184,0.184,16105,4054,2.971,0.748,1864,0.344,people tested,48.15,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-14,621,0,1,0,114.549,0,0.184,0,18866,2761,3.48,0.509,2214,0.408,people tested,53.7,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-15,907,286,1,0,167.305,52.755,0.184,0,21736,2870,4.009,0.529,2565,0.473,people tested,59.26,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-16,1077,170,1,0,198.663,31.358,0.184,0,27999,6263,5.165,1.155,3248,0.599,people tested,67.59,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-17,1169,92,3,2,215.633,16.97,0.553,0.369,34585,6586,6.38,1.215,3948,0.728,people tested,67.59,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-18,1308,139,3,0,241.273,25.64,0.553,0,41412,6827,7.639,1.259,4625,0.853,people tested,67.59,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-19,1423,115,3,0,262.486,21.213,0.553,0,47395,5983,8.742,1.104,5049,0.931,people tested,70.37,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-20,1552,129,6,3,286.281,23.795,1.107,0.553,52514,5119,9.687,0.944,5201,0.959,people tested,70.37,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-21,1742,190,7,1,321.329,35.047,1.291,0.184,55021,2507,10.149,0.462,5165,0.953,people tested,70.37,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-22,1926,184,7,0,355.269,33.941,1.291,0,56309,1288,10.387,0.238,4939,0.911,people tested,70.37,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-23,2132,206,7,0,393.268,37.999,1.291,0,59873,3564,11.044,0.657,4553,0.84,people tested,70.37,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-24,2371,239,8,1,437.354,44.086,1.476,0.184,63401,3528,11.695,0.651,4117,0.759,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-25,2566,195,10,2,473.323,35.97,1.845,0.369,66745,3344,12.312,0.617,3619,0.668,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-26,2916,350,12,2,537.884,64.561,2.214,0.369,69930,3185,12.899,0.588,3219,0.594,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-27,3156,240,14,2,582.154,44.27,2.582,0.369,73221,3291,13.506,0.607,2958,0.546,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-28,3581,425,16,2,660.55,78.395,2.951,0.369,75022,1801,13.839,0.332,2857,0.527,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-29,3845,264,20,4,709.247,48.697,3.689,0.738,76265,1243,14.068,0.229,2851,0.526,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-30,4102,257,22,2,756.653,47.406,4.058,0.369,79437,3172,14.653,0.585,2795,0.516,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-03-31,4226,124,26,4,779.526,22.873,4.796,0.738,82883,3446,15.289,0.636,2783,0.513,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-01,4447,221,28,2,820.292,40.766,5.165,0.369,86600,3717,15.974,0.686,2836,0.523,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-02,4665,218,32,4,860.504,40.212,5.903,0.738,89907,3307,16.584,0.61,2854,0.526,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-03,4935,270,42,10,910.308,49.804,7.747,1.845,93235,3328,17.198,0.614,2859,0.527,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-04,5208,273,44,2,960.665,50.357,8.116,0.369,94549,1314,17.44,0.242,2790,0.515,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-05,5510,302,50,6,1016.372,55.707,9.223,1.107,95599,1050,17.634,0.194,2762,0.509,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-06,5640,130,58,8,1040.352,23.98,10.699,1.476,98865,3266,18.237,0.602,2775,0.512,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-07,5755,115,59,1,1061.565,21.213,10.883,0.184,101612,2747,18.743,0.507,2676,0.494,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-08,5863,108,69,10,1081.486,19.922,12.728,1.845,103699,2087,19.128,0.385,2443,0.451,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-09,6010,147,80,11,1108.602,27.116,14.757,2.029,104911,1212,19.352,0.224,2143,0.395,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-10,6160,150,88,8,1136.271,27.669,16.232,1.476,106148,1237,19.58,0.228,1845,0.34,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-11,6244,84,92,4,1151.766,15.495,16.97,0.738,107449,1301,19.82,0.24,1843,0.34,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-12,6320,76,98,6,1165.785,14.019,18.077,1.107,108579,1130,20.028,0.208,1854,0.342,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-13,6415,95,103,5,1183.308,17.524,18.999,0.922,109741,1162,20.243,0.214,1554,0.287,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-14,6488,73,114,11,1196.774,13.466,21.028,2.029,112714,2973,20.791,0.548,1586,0.293,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-15,6566,78,127,13,1211.162,14.388,23.426,2.398,115757,3043,21.352,0.561,1723,0.318,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-16,6677,111,130,3,1231.637,20.475,23.98,0.553,118525,2768,21.863,0.511,1945,0.359,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-17,6791,114,136,6,1252.665,21.028,25.087,1.107,121325,2800,22.38,0.516,2168,0.4,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-18,6791,0,136,0,1252.665,0,25.087,0,122362,1037,22.571,0.191,2130,0.393,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-19,6984,193,148,12,1288.266,35.601,27.3,2.214,123384,1022,22.759,0.189,2115,0.39,people tested,75.93,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-20,7068,84,154,6,1303.76,15.495,28.407,1.107,126762,3378,23.382,0.623,2432,0.449,people tested,66.67,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-21,7113,45,154,0,1312.061,8.301,28.407,0,130019,3257,23.983,0.601,2472,0.456,people tested,61.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-22,7166,53,163,9,1321.837,9.776,30.067,1.66,132997,2978,24.533,0.549,2463,0.454,people tested,61.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-23,7250,84,169,6,1337.332,15.495,31.174,1.107,135633,2636,25.019,0.486,2444,0.451,people tested,61.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-24,7345,95,180,11,1354.856,17.524,33.203,2.029,138545,2912,25.556,0.537,2460,0.454,people tested,61.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-25,7408,63,191,11,1366.477,11.621,35.232,2.029,139530,985,25.738,0.182,2453,0.452,people tested,61.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-26,7467,59,193,2,1377.36,10.883,35.601,0.369,140381,851,25.895,0.157,2428,0.448,people tested,61.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-27,7505,38,193,0,1384.369,7.009,35.601,0,144021,3640,26.566,0.671,2466,0.455,people tested,61.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-28,7533,28,193,0,1389.534,5.165,35.601,0,147670,3649,27.239,0.673,2522,0.465,people tested,61.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-29,7605,72,195,2,1402.815,13.281,35.97,0.369,151143,3473,27.88,0.641,2592,0.478,people tested,61.11,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-04-30,7667,62,202,7,1414.252,11.436,37.261,1.291,155125,3982,28.614,0.735,2785,0.514,people tested,64.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-01,7710,43,204,2,1422.183,7.932,37.63,0.369,156441,1316,28.857,0.243,2557,0.472,people tested,64.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-02,7759,49,204,0,1431.222,9.039,37.63,0,157812,1371,29.11,0.253,2612,0.482,people tested,64.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-03,7759,0,204,0,1431.222,0,37.63,0,158917,1105,29.314,0.204,2648,0.488,people tested,64.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-04,7809,50,208,4,1440.445,9.223,38.368,0.738,163154,4237,30.095,0.782,2733,0.504,people tested,64.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-05,7847,38,208,0,1447.454,7.009,38.368,0,167048,3894,30.814,0.718,2768,0.511,people tested,64.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-06,7903,56,209,1,1457.784,10.33,38.552,0.184,170870,3822,31.519,0.705,2818,0.52,people tested,64.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-07,7953,50,209,0,1467.007,9.223,38.552,0,174256,3386,32.143,0.625,2733,0.504,people tested,64.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-08,7995,42,209,0,1474.754,7.747,38.552,0,177657,3401,32.771,0.627,3031,0.559,people tested,64.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-09,8034,39,213,4,1481.948,7.194,39.29,0.738,178819,1162,32.985,0.214,3001,0.554,people tested,64.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-10,8069,35,213,0,1488.404,6.456,39.29,0,179668,849,33.141,0.157,2964,0.547,people tested,64.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-11,8099,30,217,4,1493.938,5.534,40.028,0.738,183613,3945,33.869,0.728,2923,0.539,people tested,60.19,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-12,8106,7,224,7,1495.229,1.291,41.319,1.291,187439,3826,34.575,0.706,2913,0.537,people tested,60.19,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-13,8135,29,228,4,1500.579,5.349,42.057,0.738,191103,3664,35.251,0.676,2890,0.533,people tested,60.19,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-14,8158,23,229,1,1504.821,4.243,42.241,0.184,194849,3746,35.942,0.691,2942,0.543,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-15,8175,17,232,3,1507.957,3.136,42.795,0.553,198574,3725,36.629,0.687,2988,0.551,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-16,8197,22,232,0,1512.015,4.058,42.795,0,199706,1132,36.838,0.209,2984,0.55,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-17,8197,0,232,0,1512.015,0,42.795,0,200265,559,36.941,0.103,2942,0.543,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-18,8197,0,232,0,1512.015,0,42.795,0,204199,3934,37.666,0.726,2941,0.542,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-19,8249,52,233,1,1521.607,9.592,42.979,0.184,208022,3823,38.372,0.705,2940,0.542,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-20,8257,8,233,0,1523.083,1.476,42.979,0,211550,3528,39.022,0.651,2921,0.539,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-21,8268,11,234,1,1525.112,2.029,43.164,0.184,212527,977,39.203,0.18,2525,0.466,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-22,8268,0,234,0,1525.112,0,43.164,0,215466,2939,39.745,0.542,2413,0.445,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-23,8309,41,235,1,1532.675,7.563,43.348,0.184,216335,869,39.905,0.16,2376,0.438,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-24,8309,0,235,0,1532.675,0,43.348,0,217072,737,40.041,0.136,2401,0.443,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-25,8309,0,235,0,1532.675,0,43.348,0,220629,3557,40.697,0.656,2347,0.433,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-26,8352,43,235,0,1540.606,7.932,43.348,0,223623,2994,41.249,0.552,2229,0.411,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-27,8364,12,235,0,1542.82,2.214,43.348,0,226436,2813,41.768,0.519,2127,0.392,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-28,8383,19,235,0,1546.325,3.505,43.348,0,228894,2458,42.222,0.453,2338,0.431,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-29,8401,18,236,1,1549.645,3.32,43.532,0.184,231134,2240,42.635,0.413,2238,0.413,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-30,8411,10,236,0,1551.489,1.845,43.532,0,231803,669,42.758,0.123,2210,0.408,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-05-31,8411,0,236,0,1551.489,0,43.532,0,232312,509,42.852,0.094,2177,0.402,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-01,8411,0,236,0,1551.489,0,43.532,0,232915,603,42.963,0.111,1755,0.324,people tested,54.63,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-02,8411,0,236,0,1551.489,0,43.532,0,235704,2789,43.478,0.514,1726,0.318,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-03,8446,35,237,1,1557.946,6.456,43.717,0.184,238191,2487,43.937,0.459,1679,0.31,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-04,8446,0,237,0,1557.946,0,43.717,0,240734,2543,44.406,0.469,1691,0.312,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-05,8477,31,238,1,1563.664,5.718,43.901,0.184,243253,2519,44.87,0.465,1731,0.319,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-06,8504,27,238,0,1568.644,4.98,43.901,0,244050,797,45.017,0.147,1750,0.323,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-07,8504,0,238,0,1568.644,0,43.901,0,244814,764,45.158,0.141,1786,0.329,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-08,8504,0,238,0,1568.644,0,43.901,0,250040,5226,46.122,0.964,2446,0.451,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-09,8547,43,239,1,1576.576,7.932,44.086,0.184,254846,4806,47.009,0.887,2735,0.504,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-10,8563,16,239,0,1579.527,2.951,44.086,0,258906,4060,47.758,0.749,2959,0.546,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-11,8576,13,239,0,1581.925,2.398,44.086,0,263272,4366,48.563,0.805,3220,0.594,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-12,8594,18,242,3,1585.246,3.32,44.639,0.553,267397,4125,49.324,0.761,3449,0.636,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-13,8606,12,242,0,1587.459,2.214,44.639,0,268455,1058,49.519,0.195,3486,0.643,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-14,8606,0,242,0,1587.459,0,44.639,0,269427,972,49.698,0.179,3516,0.649,people tested,39.81,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-15,8606,0,242,0,1587.459,0,44.639,0,274617,5190,50.656,0.957,3511,0.648,people tested,34.26,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-16,8631,25,242,0,1592.071,4.611,44.639,0,279512,4895,51.559,0.903,3524,0.65,people tested,34.26,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-17,8631,0,242,0,1592.071,0,44.639,0,283983,4471,52.383,0.825,3582,0.661,people tested,34.26,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-18,8660,29,243,1,1597.42,5.349,44.824,0.184,287995,4012,53.123,0.74,3532,0.652,people tested,34.26,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-19,8692,32,244,1,1603.323,5.903,45.008,0.184,291312,3317,53.735,0.612,3416,0.63,people tested,34.26,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-20,8692,0,244,0,1603.323,0,45.008,0,292192,880,53.898,0.162,3391,0.626,people tested,34.26,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-21,8708,16,244,0,1606.274,2.951,45.008,0,293041,849,54.054,0.157,3373,0.622,people tested,34.26,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-22,8708,0,244,0,1606.274,0,45.008,0,297456,4415,54.869,0.814,3263,0.602,people tested,34.26,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-23,8745,37,248,4,1613.099,6.825,45.746,0.738,301522,4066,55.619,0.75,3144,0.58,people tested,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-24,8751,6,248,0,1614.206,1.107,45.746,0,305575,4053,56.366,0.748,3085,0.569,people tested,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-25,8777,26,249,1,1619.002,4.796,45.93,0.184,309181,3606,57.031,0.665,3027,0.558,people tested,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-26,8793,16,249,0,1621.953,2.951,45.93,0,312587,3406,57.66,0.628,3039,0.561,people tested,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-27,8815,22,249,0,1626.011,4.058,45.93,0,313480,893,57.824,0.165,3041,0.561,people tested,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-28,8815,0,249,0,1626.011,0,45.93,0,314271,791,57.97,0.146,3033,0.559,people tested,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-29,8815,0,249,0,1626.011,0,45.93,0,319172,4901,58.874,0.904,3102,0.572,people tested,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-06-30,8855,40,249,0,1633.39,7.378,45.93,0,322909,3737,59.564,0.689,3055,0.564,people tested,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-07-01,8865,10,250,1,1635.234,1.845,46.115,0.184,,,,,,,,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-07-02,8887,22,251,1,1639.292,4.058,46.299,0.184,,,,,,,,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-07-03,8895,8,251,0,1640.768,1.476,46.299,0,,,,,,,,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
NOR,Europe,Norway,2020-07-04,8895,0,251,0,1640.768,0,46.299,0,,,,,,,,,5421242,14.462,39.7,16.821,10.813,64800.057,0.2,114.316,5.31,19.6,20.7,,3.6,82.4
OMN,Asia,Oman,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,5.56,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,5.56,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,5.56,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,5.56,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,5.56,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,5.56,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,11.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,11.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,11.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,11.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,11.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,11.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,11.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,11.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-25,2,2,0,0,0.392,0.392,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-26,4,2,0,0,0.783,0.392,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-27,4,0,0,0,0.783,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-28,6,2,0,0,1.175,0.392,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-02-29,6,0,0,0,1.175,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-01,6,0,0,0,1.175,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-02,6,0,0,0,1.175,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-03,7,1,0,0,1.371,0.196,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-05,15,8,0,0,2.937,1.567,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-06,16,1,0,0,3.133,0.196,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-10,18,2,0,0,3.525,0.392,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-11,18,0,0,0,3.525,0,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-14,20,2,0,0,3.916,0.392,0,0,,,,,,,,19.44,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-15,20,0,0,0,3.916,0,0,0,,,,,,,,30.56,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-16,22,2,0,0,4.308,0.392,0,0,,,,,,,,30.56,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-17,24,2,0,0,4.7,0.392,0,0,,,,,,,,52.78,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-18,24,0,0,0,4.7,0,0,0,,,,,,,,66.67,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-19,39,15,0,0,7.637,2.937,0,0,,,,,,,,77.78,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-20,39,0,0,0,7.637,0,0,0,,,,,,,,77.78,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-21,48,9,0,0,9.4,1.762,0,0,,,,,,,,81.48,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-22,52,4,0,0,10.183,0.783,0,0,,,,,,,,81.48,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-23,55,3,0,0,10.77,0.587,0,0,,,,,,,,81.48,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-24,66,11,0,0,12.924,2.154,0,0,,,,,,,,81.48,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-25,84,18,0,0,16.449,3.525,0,0,,,,,,,,81.48,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-26,99,15,0,0,19.387,2.937,0,0,,,,,,,,81.48,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-27,109,10,0,0,21.345,1.958,0,0,,,,,,,,81.48,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-28,131,22,0,0,25.653,4.308,0,0,,,,,,,,81.48,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-29,152,21,0,0,29.765,4.112,0,0,,,,,,,,81.48,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-30,167,15,0,0,32.703,2.937,0,0,,,,,,,,81.48,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-03-31,179,12,0,0,35.053,2.35,0,0,,,,,,,,85.19,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-01,192,13,1,1,37.598,2.546,0.196,0.196,,,,,,,,85.19,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-02,210,18,1,0,41.123,3.525,0.196,0,,,,,,,,85.19,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-03,231,21,1,0,45.235,4.112,0.196,0,,,,,,,,85.19,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-04,231,0,1,0,45.235,0,0.196,0,,,,,,,,85.19,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-05,277,46,2,1,54.243,9.008,0.392,0.196,,,,,,,,85.19,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-06,298,21,2,0,58.356,4.112,0.392,0,,,,,,,,85.19,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-07,371,73,2,0,72.651,14.295,0.392,0,,,,,,,,85.19,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-08,419,48,2,0,82.05,9.4,0.392,0,,,,,,,,85.19,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-09,419,0,2,0,82.05,0,0.392,0,,,,,,,,85.19,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-10,457,38,3,1,89.492,7.441,0.587,0.196,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-11,484,27,3,0,94.779,5.287,0.587,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-12,546,62,3,0,106.92,12.141,0.587,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-13,599,53,4,1,117.299,10.379,0.783,0.196,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-14,813,214,4,0,159.205,41.906,0.783,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-15,910,97,4,0,178.2,18.995,0.783,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-16,910,0,4,0,178.2,0,0.783,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-17,1019,109,4,0,199.545,21.345,0.783,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-18,1069,50,6,2,209.336,9.791,1.175,0.392,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-19,1180,111,6,0,231.073,21.736,1.175,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-20,1266,86,7,1,247.913,16.841,1.371,0.196,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-21,1508,242,8,1,295.303,47.389,1.567,0.196,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-22,1508,0,8,0,295.303,0,1.567,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-23,1614,106,8,0,316.06,20.757,1.567,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-24,1716,102,9,1,336.034,19.974,1.762,0.196,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-25,1790,74,10,1,350.525,14.491,1.958,0.196,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-26,1905,115,10,0,373.045,22.52,1.958,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-27,1998,93,10,0,391.257,18.212,1.958,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-28,2049,51,10,0,401.244,9.987,1.958,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-29,2131,82,10,0,417.301,16.058,1.958,0,,,,,,,,92.59,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-04-30,2274,143,10,0,445.304,28.003,1.958,0,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-01,2348,74,11,1,459.795,14.491,2.154,0.196,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-02,2447,99,11,0,479.182,19.387,2.154,0,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-03,2483,36,12,1,486.231,7.05,2.35,0.196,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-04,2568,85,12,0,502.876,16.645,2.35,0,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-05,2637,69,12,0,516.388,13.512,2.35,0,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-06,2735,98,12,0,535.579,19.191,2.35,0,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-07,2903,168,13,1,568.478,32.898,2.546,0.196,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-08,2958,55,14,1,579.248,10.77,2.742,0.196,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-09,3112,154,15,1,609.405,30.157,2.937,0.196,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-10,3224,112,17,2,631.337,21.932,3.329,0.392,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-11,3399,175,17,0,665.606,34.269,3.329,0,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-12,3574,175,17,0,699.876,34.269,3.329,0,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-13,3721,147,17,0,728.662,28.786,3.329,0,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-14,4019,298,17,0,787.017,58.356,3.329,0,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-15,4341,322,19,2,850.073,63.055,3.721,0.392,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-16,4625,284,19,0,905.687,55.614,3.721,0,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-17,5029,404,21,2,984.8,79.113,4.112,0.392,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-18,5186,157,22,1,1015.544,30.744,4.308,0.196,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-19,5379,193,26,4,1053.338,37.794,5.091,0.783,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-20,5671,292,27,1,1110.519,57.181,5.287,0.196,,,,,,,,87.96,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-21,6043,372,30,3,1183.365,72.847,5.875,0.587,,,,,,,,86.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-22,6370,327,31,1,1247.4,64.035,6.071,0.196,,,,,,,,86.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-23,6794,424,32,1,1330.429,83.029,6.266,0.196,,,,,,,,86.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-24,7257,463,36,4,1421.096,90.667,7.05,0.783,,,,,,,,86.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-25,7770,513,37,1,1521.554,100.458,7.245,0.196,,,,,,,,86.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-26,7770,0,37,0,1521.554,0,7.245,0,,,,,,,,86.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-27,8118,348,37,0,1589.701,68.147,7.245,0,,,,,,,,86.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-28,8373,255,38,1,1639.636,49.935,7.441,0.196,,,,,,,,86.11,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-29,9009,636,40,2,1764.18,124.544,7.833,0.392,,,,,,,,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-30,9820,811,40,0,1922.993,158.813,7.833,0,,,,,,,,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-05-31,10423,603,42,2,2041.075,118.082,8.225,0.392,,,,,,,,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-01,11437,1014,47,5,2239.641,198.566,9.204,0.979,,,,,,,,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-02,12223,786,50,3,2393.559,153.918,9.791,0.587,,,,,,,,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-03,12799,576,59,9,2506.354,112.795,11.554,1.762,,,,,,,,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-04,13537,738,67,8,2650.872,144.518,13.12,1.567,,2546,,0.499,,,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-05,14316,779,67,0,2803.419,152.547,13.12,0,,2463,,0.482,,,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-06,15086,770,72,5,2954.203,150.785,14.099,0.979,,3128,,0.613,,,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-07,16016,930,72,0,3136.32,182.116,14.099,0,,2907,,0.569,,,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-08,16882,866,75,3,3305.904,169.584,14.687,0.587,,2697,,0.528,,,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-09,17486,604,81,6,3424.181,118.278,15.862,1.175,,2688,,0.526,,,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-10,18198,712,83,2,3563.608,139.427,16.253,0.392,,2658,,0.521,2727,0.534,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-11,18887,689,84,1,3698.531,134.923,16.449,0.196,,2747,,0.538,2755,0.539,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-12,19954,1067,89,5,3907.475,208.944,17.428,0.979,,3502,,0.686,2904,0.569,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-13,21071,1117,96,7,4126.211,218.736,18.799,1.371,,3135,,0.614,2905,0.569,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-14,22077,1006,99,3,4323.21,196.999,19.387,0.587,,3596,,0.704,3003,0.588,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-15,23481,1404,104,5,4598.147,274.937,20.366,0.979,,3283,,0.643,3087,0.605,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-16,24524,1043,108,4,4802.392,204.245,21.149,0.783,,2627,,0.514,3078,0.603,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-17,25269,745,114,6,4948.281,145.889,22.324,1.175,,2797,,0.548,3098,0.607,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-18,26079,810,116,2,5106.898,158.618,22.716,0.392,,2347,,0.46,3041,0.596,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-19,26818,739,119,3,5251.613,144.714,23.303,0.587,,3317,,0.65,3015,0.59,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-20,27670,852,125,6,5418.455,166.842,24.478,1.175,,2448,,0.479,2916,0.571,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-21,28566,896,128,3,5593.913,175.458,25.065,0.587,,2804,,0.549,2803,0.549,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-22,29471,905,131,3,5771.134,177.221,25.653,0.587,,4544,,0.89,2983,0.584,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-23,31076,1605,137,6,6085.432,314.298,26.828,1.175,,3940,,0.772,3171,0.621,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-24,32394,1318,140,3,6343.528,258.096,27.415,0.587,,3585,,0.702,3284,0.643,people tested,83.33,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-25,33536,1142,142,2,6567.159,223.631,27.807,0.392,,3835,,0.751,3496,0.685,people tested,,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-26,34902,1366,144,2,6834.655,267.496,28.199,0.392,,4013,,0.786,3596,0.704,people tested,,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-27,36034,1132,153,9,7056.328,221.673,29.961,1.762,,2508,,0.491,3604,0.706,people tested,,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-28,36953,919,159,6,7236.29,179.962,31.136,1.175,,3292,,0.645,3674,0.719,people tested,,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-29,38150,1197,163,4,7470.692,234.402,31.919,0.783,,3191,,0.625,3481,0.682,people tested,,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-06-30,39060,910,169,6,7648.892,178.2,33.094,1.175,,3121,,0.611,3364,0.659,people tested,,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-07-01,40070,1010,176,7,7846.674,197.782,34.465,1.371,,3533,,0.692,3356,0.657,people tested,,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-07-02,41194,1124,185,9,8066.781,220.106,36.227,1.762,,4049,,0.793,3387,0.663,people tested,,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-07-03,42555,1361,188,3,8333.297,266.517,36.815,0.587,,3834,,0.751,3361,0.658,people tested,,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
OMN,Asia,Oman,2020-07-04,43929,1374,193,5,8602.36,269.062,37.794,0.979,,,,,,,,,5106622,14.98,30.7,2.355,1.53,37960.709,,266.342,12.61,0.5,15.6,97.4,1.6,77.86
PAK,Asia,Pakistan,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,8.33,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,8.33,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,8.33,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,11.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,11.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,11.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,11.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,11.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,11.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,11.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,11.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,11.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,11.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,11.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,19.44,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,19.44,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,19.44,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,19.44,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-27,2,2,0,0,0.009,0.009,0,0,,,,,,,,28.7,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-28,2,0,0,0,0.009,0,0,0,,,,,,,,28.7,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-02-29,2,0,0,0,0.009,0,0,0,,,,,,,,28.7,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-01,4,2,0,0,0.018,0.009,0,0,,,,,,,,28.7,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-02,4,0,0,0,0.018,0,0,0,,,,,,,,28.7,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-04,5,1,0,0,0.023,0.005,0,0,,,,,,,,28.7,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-07,6,1,0,0,0.027,0.005,0,0,,,,,,,,28.7,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-10,16,10,0,0,0.072,0.045,0,0,,,,,,,,28.7,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-11,16,0,0,0,0.072,0,0,0,471,,0.002,,,,tests performed,28.7,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-12,20,4,0,0,0.091,0.018,0,0,531,60,0.002,0,,,tests performed,28.7,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-13,21,1,0,0,0.095,0.005,0,0,609,78,0.003,0,,,tests performed,52.78,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-14,21,0,0,0,0.095,0,0,0,684,75,0.003,0,,,tests performed,52.78,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-15,30,9,0,0,0.136,0.041,0,0,833,149,0.004,0.001,,,tests performed,52.78,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-16,31,1,0,0,0.14,0.005,0,0,1125,292,0.005,0.001,,,tests performed,52.78,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-17,187,156,0,0,0.847,0.706,0,0,1141,16,0.005,0,,,tests performed,52.78,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-18,187,0,0,0,0.847,0,0,0,2163,1022,0.01,0.005,242,0.001,tests performed,52.78,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-19,302,115,0,0,1.367,0.521,0,0,3410,1247,0.015,0.006,411,0.002,tests performed,52.78,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-20,478,176,2,2,2.164,0.797,0.009,0.009,4001,591,0.018,0.003,485,0.002,tests performed,52.78,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-21,495,17,3,1,2.241,0.077,0.014,0.005,5225,1224,0.024,0.006,649,0.003,tests performed,55.56,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-22,646,151,3,0,2.925,0.684,0.014,0,5444,219,0.025,0.001,659,0.003,tests performed,55.56,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-23,784,138,5,2,3.549,0.625,0.023,0.009,5857,413,0.027,0.002,676,0.003,tests performed,85.19,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-24,887,103,6,1,4.016,0.466,0.027,0.005,6123,266,0.028,0.001,712,0.003,tests performed,93.52,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-25,991,104,7,1,4.486,0.471,0.032,0.005,6449,326,0.029,0.001,612,0.003,tests performed,93.52,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-26,1057,66,8,1,4.785,0.299,0.036,0.005,7835,1386,0.035,0.006,632,0.003,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-27,1197,140,9,1,5.419,0.634,0.041,0.005,13231,5396,0.06,0.024,1319,0.006,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-28,1197,0,9,0,5.419,0,0.041,0,14336,1105,0.065,0.005,1302,0.006,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-29,1408,211,11,2,6.374,0.955,0.05,0.009,14748,412,0.067,0.002,1329,0.006,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-30,1526,118,13,2,6.908,0.534,0.059,0.009,15683,935,0.071,0.004,1404,0.006,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-03-31,1625,99,18,5,7.357,0.448,0.081,0.023,15967,284,0.072,0.001,1406,0.006,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-01,2039,414,26,8,9.231,1.874,0.118,0.036,17324,1357,0.078,0.006,1554,0.007,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-02,2291,252,31,5,10.372,1.141,0.14,0.023,30308,12984,0.137,0.059,3210,0.015,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-03,2291,0,31,0,10.372,0,0.14,0,32930,2622,0.149,0.012,2814,0.013,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-04,2291,0,31,0,10.372,0,0.14,0,34885,1955,0.158,0.009,2936,0.013,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-05,2450,159,35,4,11.091,0.72,0.158,0.018,35875,990,0.162,0.004,3018,0.014,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-06,3277,827,50,15,14.835,3.744,0.226,0.068,39183,3308,0.177,0.015,3357,0.015,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-07,3864,587,54,4,17.493,2.657,0.244,0.018,42159,2976,0.191,0.013,3742,0.017,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-08,4072,208,58,4,18.434,0.942,0.263,0.018,44896,2737,0.203,0.012,3939,0.018,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-09,4322,250,63,5,19.566,1.132,0.285,0.023,54706,9810,0.248,0.044,3485,0.016,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-10,4601,279,66,3,20.829,1.263,0.299,0.014,57836,3130,0.262,0.014,3558,0.016,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-11,4788,187,71,5,21.676,0.847,0.321,0.023,61801,3965,0.28,0.018,3845,0.017,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-12,5038,250,86,15,22.807,1.132,0.389,0.068,65114,3313,0.295,0.015,4177,0.019,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-13,5374,336,93,7,24.329,1.521,0.421,0.032,69928,4814,0.317,0.022,4392,0.02,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-14,5716,342,96,3,25.877,1.548,0.435,0.014,73439,3511,0.332,0.016,4469,0.02,tests performed,96.3,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-15,5988,272,107,11,27.108,1.231,0.484,0.05,78979,5540,0.358,0.025,4869,0.022,tests performed,92.59,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-16,6505,517,124,17,29.449,2.341,0.561,0.077,84704,5725,0.383,0.026,4285,0.019,tests performed,92.59,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-17,7025,520,135,11,31.803,2.354,0.611,0.05,92548,7844,0.419,0.036,4959,0.022,tests performed,92.59,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-18,7481,456,143,8,33.867,2.064,0.647,0.036,98522,5974,0.446,0.027,5246,0.024,tests performed,92.59,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-19,7993,512,159,16,36.185,2.318,0.72,0.072,104302,5780,0.472,0.026,5598,0.025,tests performed,92.59,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-20,8418,425,176,17,38.109,1.924,0.797,0.077,,,,,5447,0.025,tests performed,92.59,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-21,9216,798,192,16,41.722,3.613,0.869,0.072,111806,,0.506,,5481,0.025,tests performed,92.59,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-22,9749,533,209,17,44.135,2.413,0.946,0.077,118020,6214,0.534,0.028,5577,0.025,tests performed,92.59,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-23,9749,0,209,0,44.135,0,0.946,0,124549,6529,0.564,0.03,5692,0.026,tests performed,92.59,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-24,11155,1406,237,28,50.5,6.365,1.073,0.127,131365,6816,0.595,0.031,5545,0.025,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-25,11940,785,253,16,54.053,3.554,1.145,0.072,138147,6782,0.625,0.031,5661,0.026,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-26,12723,783,269,16,57.598,3.545,1.218,0.072,144365,6218,0.654,0.028,5723,0.026,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-27,13328,605,281,12,60.337,2.739,1.272,0.054,150756,6391,0.682,0.029,6100,0.028,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-28,14079,751,301,20,63.737,3.4,1.363,0.091,157223,6467,0.712,0.029,6488,0.029,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-29,14885,806,327,26,67.386,3.649,1.48,0.118,165911,8688,0.751,0.039,6842,0.031,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-04-30,15759,874,346,19,71.342,3.957,1.566,0.086,174160,8249,0.788,0.037,7087,0.032,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-01,16817,1058,385,39,76.132,4.79,1.743,0.177,182131,7971,0.825,0.036,7252,0.033,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-02,18114,1297,417,32,82.004,5.872,1.888,0.145,193859,11728,0.878,0.053,7959,0.036,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-03,19103,989,440,23,86.481,4.477,1.992,0.104,203025,9166,0.919,0.041,8380,0.038,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-04,20186,1083,462,22,91.384,4.903,2.092,0.1,212511,9486,0.962,0.043,8822,0.04,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-05,21501,1315,486,24,97.337,5.953,2.2,0.109,222404,9893,1.007,0.045,9312,0.042,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-06,22550,1049,526,40,102.086,4.749,2.381,0.181,232582,10178,1.053,0.046,9524,0.043,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-07,24073,1523,564,38,108.981,6.895,2.553,0.172,244778,12196,1.108,0.055,10088,0.046,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-08,25837,1764,594,30,116.966,7.986,2.689,0.136,257247,12469,1.165,0.056,10731,0.049,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-09,27474,1637,618,24,124.377,7.411,2.798,0.109,270025,12778,1.222,0.058,10881,0.049,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-10,29465,1991,639,21,133.391,9.013,2.893,0.095,283517,13492,1.284,0.061,11499,0.052,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-11,30941,1476,667,28,140.073,6.682,3.02,0.127,294894,11377,1.335,0.052,11769,0.053,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-12,32081,1140,706,39,145.234,5.161,3.196,0.177,305851,10957,1.385,0.05,11921,0.054,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-13,34336,2255,737,31,155.442,10.209,3.336,0.14,317699,11848,1.438,0.054,12160,0.055,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-14,35788,1452,770,33,162.016,6.573,3.486,0.149,330750,13051,1.497,0.059,12282,0.056,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-15,37218,1430,803,33,168.489,6.474,3.635,0.149,344450,13700,1.559,0.062,12458,0.056,tests performed,89.81,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-16,38799,1581,834,31,175.647,7.157,3.776,0.14,359264,14814,1.626,0.067,12748,0.058,tests performed,78.7,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-17,40151,1352,873,39,181.767,6.121,3.952,0.177,373410,14146,1.69,0.064,12842,0.058,tests performed,85.19,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-18,42125,1974,903,30,190.704,8.936,4.088,0.136,387335,13925,1.754,0.063,13206,0.06,tests performed,85.19,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-19,43966,1841,939,36,199.038,8.334,4.251,0.163,400292,12957,1.812,0.059,13492,0.061,tests performed,85.19,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-20,45898,1932,985,46,207.784,8.746,4.459,0.208,414254,13962,1.875,0.063,13794,0.062,tests performed,85.19,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-21,48091,2193,1017,32,217.712,9.928,4.604,0.145,429600,15346,1.945,0.069,14121,0.064,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-22,50694,2603,1067,50,229.496,11.784,4.83,0.226,445987,16387,2.019,0.074,14505,0.066,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-23,52437,1743,1101,34,237.387,7.891,4.984,0.154,460692,14705,2.086,0.067,14490,0.066,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-24,54601,2164,1133,32,247.184,9.797,5.129,0.145,473607,12915,2.144,0.058,14314,0.065,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-25,56349,1748,1167,34,255.097,7.913,5.283,0.154,483656,10049,2.19,0.045,13760,0.062,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-26,57705,1356,1197,30,261.236,6.139,5.419,0.136,490908,7252,2.222,0.033,12945,0.059,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-27,59151,1446,1225,28,267.782,6.546,5.546,0.127,499399,8491,2.261,0.038,12164,0.055,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-28,61227,2076,1260,35,277.18,9.398,5.704,0.158,508086,8687,2.3,0.039,11212,0.051,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-29,64028,2801,1317,57,289.861,12.68,5.962,0.258,520017,11931,2.354,0.054,10576,0.048,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-30,66457,2429,1395,78,300.857,10.996,6.315,0.353,532037,12020,2.409,0.054,10192,0.046,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-05-31,69496,3039,1483,88,314.615,13.758,6.714,0.398,547030,14993,2.476,0.068,10489,0.047,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-01,72460,2964,1543,60,328.033,13.418,6.985,0.272,561136,14106,2.54,0.064,11069,0.05,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-02,76398,3938,1621,78,345.861,17.828,7.338,0.353,577974,16838,2.617,0.076,12438,0.056,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-03,80463,4065,1688,67,364.263,18.403,7.642,0.303,595344,17370,2.695,0.079,13706,0.062,tests performed,82.41,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-04,85264,4801,1770,82,385.998,21.735,8.013,0.371,615511,20167,2.786,0.091,15346,0.069,tests performed,69.44,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-05,89249,3985,1838,68,404.038,18.04,8.321,0.308,638323,22812,2.89,0.103,16901,0.077,tests performed,69.44,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-06,93983,4734,1935,97,425.47,21.431,8.76,0.439,660508,22185,2.99,0.1,18353,0.083,tests performed,69.44,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-07,98943,4960,2002,67,447.924,22.454,9.063,0.303,683608,23100,3.095,0.105,19511,0.088,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-08,103671,4728,2067,65,469.328,21.404,9.358,0.294,705833,22225,3.195,0.101,20671,0.094,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-09,108317,4646,2172,105,490.361,21.033,9.833,0.475,730453,24620,3.307,0.111,21783,0.099,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-10,113702,5385,2255,83,514.739,24.378,10.209,0.376,754252,23799,3.415,0.108,22701,0.103,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-11,119536,5834,2356,101,541.151,26.411,10.666,0.457,780825,26573,3.535,0.12,23616,0.107,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-12,125933,6397,2463,107,570.11,28.96,11.15,0.484,809169,28344,3.663,0.128,24407,0.11,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-13,132405,6472,2551,88,599.41,29.299,11.549,0.398,839019,29850,3.798,0.135,25502,0.115,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-14,139230,6825,2632,81,630.307,30.897,11.915,0.367,868565,29546,3.932,0.134,26422,0.12,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-15,144478,5248,2729,97,654.065,23.758,12.354,0.439,897650,29085,4.064,0.132,27402,0.124,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-16,148921,4443,2839,110,674.179,20.114,12.852,0.498,922665,25015,4.177,0.113,27459,0.124,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-17,154760,5839,2975,136,700.613,26.434,13.468,0.616,950782,28117,4.304,0.127,28076,0.127,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-18,160118,5358,3093,118,724.869,24.256,14.002,0.534,982012,31230,4.446,0.141,28741,0.13,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-19,165062,4944,3229,136,747.251,22.382,14.618,0.616,1011106,29094,4.577,0.132,28848,0.131,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-20,171666,6604,3382,153,777.148,29.897,15.311,0.693,1042787,31681,4.721,0.143,29110,0.132,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-21,176617,4951,3501,119,799.561,22.414,15.849,0.539,1071642,28855,4.851,0.131,29011,0.131,tests performed,61.11,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-22,181088,4471,3590,89,819.802,20.241,16.252,0.403,1102162,30520,4.99,0.138,29216,0.132,tests performed,62.96,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-23,185034,3946,3695,105,837.666,17.864,16.728,0.475,1126761,24599,5.101,0.111,29157,0.132,tests performed,62.96,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-24,188926,3892,3755,60,855.285,17.619,16.999,0.272,1150141,23380,5.207,0.106,28480,0.129,tests performed,62.96,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-25,192970,4044,3903,148,873.593,18.308,17.669,0.67,1171976,21835,5.306,0.099,27138,0.123,tests performed,62.96,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-26,195745,2775,3962,59,886.156,12.563,17.936,0.267,1193017,21041,5.401,0.095,25987,0.118,tests performed,62.96,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-27,198883,3138,4035,73,900.362,14.206,18.267,0.33,1214140,21123,5.497,0.096,24479,0.111,tests performed,62.96,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-28,202955,4072,4118,83,918.796,18.434,18.643,0.376,1239153,25013,5.61,0.113,23930,0.108,tests performed,62.96,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-29,206512,3557,4167,49,934.899,16.103,18.864,0.222,1262162,23009,5.714,0.104,22857,0.103,tests performed,62.96,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-06-30,209337,2825,4304,137,947.688,12.789,19.485,0.62,1283092,20930,5.809,0.095,22333,0.101,tests performed,62.96,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-07-01,213470,4133,4395,91,966.398,18.71,19.897,0.412,1305510,22418,5.91,0.101,22196,0.1,tests performed,62.96,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-07-02,217809,4339,4473,78,986.041,19.643,20.25,0.353,1327638,22128,6.01,0.1,22237,0.101,tests performed,,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-07-03,221896,4087,4551,78,1004.544,18.502,20.603,0.353,1350773,23135,6.115,0.105,22537,0.102,tests performed,,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PAK,Asia,Pakistan,2020-07-04,225283,3387,4619,68,1019.877,15.333,20.911,0.308,1372825,22052,6.215,0.1,22669,0.103,tests performed,,220892331,255.573,23.5,4.495,2.78,5034.708,4,423.031,8.35,2.8,36.7,59.607,0.6,67.27
PSE,Asia,Palestine,2020-03-06,7,7,0,0,1.372,1.372,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-07,16,9,0,0,3.136,1.764,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-08,19,3,0,0,3.724,0.588,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-10,20,1,0,0,3.92,0.196,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-11,29,9,0,0,5.685,1.764,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-12,30,1,0,0,5.881,0.196,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-14,35,5,0,0,6.861,0.98,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-15,38,3,0,0,7.449,0.588,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-16,38,0,0,0,7.449,0,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-17,39,1,0,0,7.645,0.196,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-18,41,2,0,0,8.037,0.392,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-19,44,3,0,0,8.625,0.588,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-20,47,3,0,0,9.213,0.588,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-21,48,1,0,0,9.409,0.196,0,0,,,,,,,,74.07,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-22,52,4,0,0,10.193,0.784,0,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-23,59,7,0,0,11.565,1.372,0,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-24,59,0,0,0,11.565,0,0,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-25,60,1,0,0,11.761,0.196,0,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-26,62,2,0,0,12.153,0.392,0,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-27,84,22,1,1,16.466,4.313,0.196,0.196,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-28,91,7,1,0,17.838,1.372,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-29,97,6,1,0,19.014,1.176,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-30,106,9,1,0,20.779,1.764,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-03-31,115,9,1,0,22.543,1.764,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-01,117,2,1,0,22.935,0.392,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-02,134,17,1,0,26.267,3.332,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-03,155,21,1,0,30.384,4.117,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-04,155,0,1,0,30.384,0,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-06,217,62,1,0,42.537,12.153,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-07,253,36,1,0,49.594,7.057,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-08,260,7,1,0,50.966,1.372,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-09,263,3,1,0,51.554,0.588,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-10,263,0,1,0,51.554,0,0.196,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-11,266,3,2,1,52.142,0.588,0.392,0.196,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-12,268,2,2,0,52.534,0.392,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-13,268,0,2,0,52.534,0,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-14,268,0,2,0,52.534,0,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-15,287,19,2,0,56.259,3.724,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-16,291,4,2,0,57.043,0.784,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-17,294,3,2,0,57.631,0.588,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-18,307,13,2,0,60.179,2.548,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-19,313,6,2,0,61.356,1.176,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-20,322,9,2,0,63.12,1.764,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-21,329,7,2,0,64.492,1.372,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-22,329,0,2,0,64.492,0,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-23,335,6,2,0,65.668,1.176,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-24,336,1,2,0,65.864,0.196,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-25,340,4,2,0,66.648,0.784,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-26,342,2,2,0,67.04,0.392,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-27,495,153,2,0,97.032,29.992,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-28,495,0,2,0,97.032,0,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-29,495,0,2,0,97.032,0,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-04-30,507,12,2,0,99.384,2.352,0.392,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-01,507,0,4,2,99.384,0,0.784,0.392,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-02,517,10,4,0,101.344,1.96,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-03,517,0,4,0,101.344,0,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-04,522,5,4,0,102.325,0.98,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-05,524,2,4,0,102.717,0.392,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-06,538,14,4,0,105.461,2.744,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-07,546,8,4,0,107.029,1.568,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-08,547,1,4,0,107.225,0.196,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-09,547,0,4,0,107.225,0,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-10,547,0,4,0,107.225,0,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-11,547,0,4,0,107.225,0,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-12,547,0,4,0,107.225,0,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-13,547,0,4,0,107.225,0,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-14,548,1,4,0,107.421,0.196,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-15,548,0,4,0,107.421,0,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-16,554,6,4,0,108.597,1.176,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-17,554,0,4,0,108.597,0,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-18,560,6,4,0,109.773,1.176,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-19,567,7,4,0,111.146,1.372,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-20,570,3,4,0,111.734,0.588,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-21,577,7,4,0,113.106,1.372,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-22,602,25,4,0,118.006,4.901,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-23,602,0,4,0,118.006,0,0.784,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-24,602,0,5,1,118.006,0,0.98,0.196,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-25,602,0,5,0,118.006,0,0.98,0,,,,,,,,96.3,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-26,602,0,5,0,118.006,0,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-27,605,3,5,0,118.595,0.588,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-28,613,8,5,0,120.163,1.568,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-29,625,12,5,0,122.515,2.352,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-30,625,0,5,0,122.515,0,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-05-31,626,1,5,0,122.711,0.196,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-01,627,1,5,0,122.907,0.196,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-02,628,1,5,0,123.103,0.196,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-03,630,2,5,0,123.495,0.392,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-04,635,5,5,0,124.475,0.98,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-05,643,8,5,0,126.043,1.568,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-06,643,0,5,0,126.043,0,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-07,643,0,5,0,126.043,0,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-08,651,8,5,0,127.612,1.568,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-09,652,1,5,0,127.808,0.196,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-10,661,9,5,0,129.572,1.764,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-11,665,4,5,0,130.356,0.784,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-12,667,2,5,0,130.748,0.392,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-13,669,2,5,0,131.14,0.392,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-14,673,4,5,0,131.924,0.784,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-15,673,0,5,0,131.924,0,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-16,686,13,5,0,134.472,2.548,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-17,690,4,5,0,135.257,0.784,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-18,701,11,5,0,137.413,2.156,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-19,795,94,5,0,155.839,18.426,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-20,858,63,5,0,168.189,12.35,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-21,979,121,5,0,191.908,23.719,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-22,1022,43,5,0,200.337,8.429,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-23,1196,174,5,0,234.445,34.108,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-24,1375,179,5,0,269.533,35.088,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-25,1534,159,5,0,300.701,31.168,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-26,1588,54,5,0,311.286,10.585,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-27,1795,207,5,0,351.863,40.577,0.98,0,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-28,2053,258,6,1,402.437,50.574,1.176,0.196,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-29,2248,195,7,1,440.662,38.225,1.372,0.196,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-06-30,2443,195,8,1,478.887,38.225,1.568,0.196,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-07-01,2765,322,9,1,542.006,63.12,1.764,0.196,,,,,,,,80.56,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-07-02,3095,330,11,2,606.694,64.688,2.156,0.392,,,,,,,,,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-07-03,3417,322,11,0,669.814,63.12,2.156,0,,,,,,,,,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PSE,Asia,Palestine,2020-07-04,3689,272,15,4,723.133,53.319,2.94,0.784,,,,,,,,,5101416,778.202,20.4,3.043,1.726,4449.898,1,265.91,10.59,,,,,74.05
PAN,North America,Panama,2020-03-09,,,,,,,,,107,,0.025,,,,tests performed,8.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-10,1,1,0,0,0.232,0.232,0,0,138,31,0.032,0.007,,,tests performed,8.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-11,7,6,1,1,1.622,1.391,0.232,0.232,180,42,0.042,0.01,,,tests performed,8.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-12,14,7,1,0,3.245,1.622,0.232,0,374,194,0.087,0.045,,,tests performed,19.44,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-13,27,13,1,0,6.258,3.013,0.232,0,613,239,0.142,0.055,,,tests performed,44.44,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-14,36,9,1,0,8.343,2.086,0.232,0,814,201,0.189,0.047,,,tests performed,44.44,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-15,43,7,1,0,9.966,1.622,0.232,0,921,107,0.213,0.025,,,tests performed,44.44,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-16,43,0,1,0,9.966,0,0.232,0,1004,83,0.233,0.019,128,0.03,tests performed,48.15,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-17,69,26,1,0,15.992,6.026,0.232,0,1245,241,0.289,0.056,158,0.037,tests performed,51.85,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-18,86,17,1,0,19.932,3.94,0.232,0,1455,210,0.337,0.049,182,0.042,tests performed,51.85,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-19,109,23,1,0,25.262,5.331,0.232,0,1768,313,0.41,0.073,199,0.046,tests performed,51.85,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-20,137,28,1,0,31.751,6.489,0.232,0,2169,401,0.503,0.093,222,0.051,tests performed,59.26,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-21,200,63,1,0,46.352,14.601,0.232,0,2472,303,0.573,0.07,237,0.055,tests performed,59.26,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-22,245,45,3,2,56.782,10.429,0.695,0.464,3099,627,0.718,0.145,311,0.072,tests performed,59.26,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-23,313,68,3,0,72.542,15.76,0.695,0,3385,286,0.785,0.066,340,0.079,tests performed,70.37,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-24,345,32,6,3,79.958,7.416,1.391,0.695,3690,305,0.855,0.071,349,0.081,tests performed,75.93,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-25,443,98,6,0,102.671,22.713,1.391,0,4248,558,0.985,0.129,399,0.092,tests performed,75.93,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-26,588,145,6,0,136.276,33.606,1.391,0,4856,608,1.125,0.141,441,0.102,tests performed,75.93,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-27,674,86,9,3,156.208,19.932,2.086,0.695,5222,366,1.21,0.085,436,0.101,tests performed,75.93,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-28,786,112,14,5,182.165,25.957,3.245,1.159,5762,540,1.335,0.125,470,0.109,tests performed,75.93,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-29,901,115,17,3,208.818,26.653,3.94,0.695,6160,398,1.428,0.092,437,0.101,tests performed,75.93,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-30,989,88,24,7,229.213,20.395,5.562,1.622,6582,422,1.525,0.098,457,0.106,tests performed,75.93,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-03-31,1075,86,26,2,249.144,19.932,6.026,0.464,6944,362,1.609,0.084,465,0.108,tests performed,75.93,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-01,1181,106,30,4,273.711,24.567,6.953,0.927,7333,389,1.7,0.09,441,0.102,tests performed,79.63,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-02,1317,136,32,2,305.231,31.52,7.416,0.464,7941,608,1.84,0.141,441,0.102,tests performed,79.63,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-03,1475,158,37,5,341.849,36.618,8.575,1.159,8694,753,2.015,0.175,496,0.115,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-04,1673,198,41,4,387.738,45.889,9.502,0.927,9256,562,2.145,0.13,499,0.116,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-05,1801,128,46,5,417.404,29.666,10.661,1.159,9749,493,2.259,0.114,513,0.119,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-06,1988,187,54,8,460.743,43.34,12.515,1.854,10297,548,2.386,0.127,531,0.123,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-07,2100,112,55,1,486.701,25.957,12.747,0.232,10681,384,2.475,0.089,534,0.124,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-08,2249,149,59,4,521.233,34.533,13.674,0.927,11776,1095,2.729,0.254,635,0.147,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-09,2528,279,63,4,585.895,64.662,14.601,0.927,12452,676,2.886,0.157,644,0.149,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-10,2752,224,66,3,637.809,51.915,15.296,0.695,13498,1046,3.128,0.242,686,0.159,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-11,2974,222,74,8,689.261,51.451,17.15,1.854,14360,862,3.328,0.2,729,0.169,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-12,3234,260,79,5,749.519,60.258,18.309,1.159,14985,625,3.473,0.145,748,0.173,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-13,3400,166,87,8,787.991,38.473,20.163,1.854,15397,412,3.568,0.095,729,0.169,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-14,3472,72,94,7,804.678,16.687,21.786,1.622,15883,486,3.681,0.113,743,0.172,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-15,3574,102,95,1,828.318,23.64,22.017,0.232,16668,785,3.863,0.182,699,0.162,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-16,3751,177,103,8,869.34,41.022,23.872,1.854,17630,962,4.086,0.223,740,0.172,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-17,4016,265,109,6,930.757,61.417,25.262,1.391,18341,711,4.251,0.165,692,0.16,tests performed,90.74,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-18,4210,194,116,7,975.719,44.962,26.884,1.622,18838,497,4.366,0.115,640,0.148,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-19,4273,63,120,4,990.32,14.601,27.811,0.927,19851,1013,4.601,0.235,695,0.161,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-20,4467,194,126,6,1035.282,44.962,29.202,1.391,20681,830,4.793,0.192,755,0.175,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-21,4658,191,136,10,1079.548,44.267,31.52,2.318,21552,871,4.995,0.202,810,0.188,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-22,4821,163,141,5,1117.325,37.777,32.678,1.159,22702,1150,5.261,0.267,862,0.2,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-23,4992,171,144,3,1156.957,39.631,33.374,0.695,23144,442,5.364,0.102,788,0.183,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-24,5166,174,146,2,1197.283,40.327,33.837,0.464,23903,759,5.54,0.176,795,0.184,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-25,5338,172,154,8,1237.146,39.863,35.691,1.854,24924,1021,5.776,0.237,869,0.201,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-26,5538,200,159,5,1283.499,46.352,36.85,1.159,26123,1199,6.054,0.278,896,0.208,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-27,5779,241,165,6,1339.354,55.855,38.241,1.391,27221,1098,6.309,0.254,934,0.216,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-28,6021,242,167,2,1395.44,56.086,38.704,0.464,28134,913,6.52,0.212,940,0.218,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-29,6200,179,176,9,1436.925,41.485,40.79,2.086,29145,1011,6.755,0.234,920,0.213,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-04-30,6378,178,178,2,1478.179,41.254,41.254,0.464,30029,884,6.96,0.205,984,0.228,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-01,6532,154,188,10,1513.871,35.691,43.571,2.318,31077,1048,7.202,0.243,1025,0.238,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-02,6720,188,192,4,1557.442,43.571,44.498,0.927,32544,1467,7.542,0.34,1089,0.252,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-03,7090,370,197,5,1643.194,85.752,45.657,1.159,33540,996,7.773,0.231,1060,0.246,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-04,7197,107,200,3,1667.992,24.799,46.352,0.695,34532,992,8.003,0.23,1044,0.242,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-05,7387,190,203,3,1712.027,44.035,47.048,0.695,35447,915,8.215,0.212,1045,0.242,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-06,7523,136,210,7,1743.547,31.52,48.67,1.622,36859,1412,8.543,0.327,1102,0.255,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-07,7731,208,218,8,1791.753,48.207,50.524,1.854,37903,1044,8.784,0.242,1125,0.261,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-08,7868,137,225,7,1823.505,31.751,52.146,1.622,39100,1197,9.062,0.277,1146,0.266,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-09,8070,202,231,6,1870.321,46.816,53.537,1.391,40365,1265,9.355,0.293,1117,0.259,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-10,8282,212,237,6,1919.454,49.134,54.928,1.391,41192,827,9.547,0.192,1093,0.253,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-11,8448,166,244,7,1957.927,38.473,56.55,1.622,42172,980,9.774,0.227,1091,0.253,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-12,8616,168,249,5,1996.863,38.936,57.709,1.159,44561,2389,10.328,0.554,1302,0.302,tests performed,93.52,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-13,8783,167,252,3,2035.567,38.704,58.404,0.695,,,,,1147,0.266,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-14,8944,161,256,4,2072.881,37.314,59.331,0.927,45221,,10.481,,1045,0.242,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-15,9118,174,260,4,2113.207,40.327,60.258,0.927,46089,868,10.682,0.201,998,0.231,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-16,9268,150,266,6,2147.972,34.764,61.649,1.391,47384,1295,10.982,0.3,1003,0.232,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-17,9449,181,269,3,2189.921,41.949,62.344,0.695,48599,1215,11.263,0.282,1058,0.245,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-18,9606,157,275,6,2226.307,36.387,63.735,1.391,49312,713,11.429,0.165,1020,0.236,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-19,9726,120,279,4,2254.119,27.811,64.662,0.927,50009,697,11.59,0.162,778,0.18,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-20,9867,141,281,2,2286.797,32.678,65.125,0.464,50798,789,11.773,0.183,844,0.196,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-21,9977,110,287,6,2312.291,25.494,66.516,1.391,52048,1250,12.063,0.29,975,0.226,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-22,10116,139,291,4,2344.506,32.215,67.443,0.927,53073,1025,12.3,0.238,998,0.231,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-23,10267,151,295,4,2379.502,34.996,68.37,0.927,54742,1669,12.687,0.387,1051,0.244,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-24,10577,310,299,4,2451.348,71.846,69.297,0.927,56198,1456,13.025,0.337,1086,0.252,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-25,10926,349,306,7,2532.233,80.885,70.919,1.622,57254,1056,13.269,0.245,1135,0.263,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-26,11183,257,310,4,2591.796,59.563,71.846,0.927,58467,1213,13.55,0.281,1208,0.28,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-27,11447,264,313,3,2652.982,61.185,72.542,0.695,59720,1253,13.841,0.29,1275,0.295,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-28,11728,281,315,2,2718.107,65.125,73.005,0.464,60973,1253,14.131,0.29,1275,0.295,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-29,12131,403,320,5,2811.507,93.4,74.164,1.159,62380,1407,14.457,0.326,1330,0.308,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-30,12531,400,326,6,2904.212,92.705,75.554,1.391,63867,1487,14.802,0.345,1304,0.302,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-05-31,13018,487,330,4,3017.08,112.868,76.482,0.927,65337,1470,15.143,0.341,1306,0.303,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-01,13463,445,336,6,3120.214,103.134,77.872,1.391,66265,928,15.358,0.215,1287,0.298,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-02,13837,374,344,8,3206.893,86.679,79.726,1.854,67095,830,15.55,0.192,1233,0.286,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-03,14095,258,352,8,3266.688,59.795,81.58,1.854,68714,1619,15.925,0.375,1285,0.298,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-04,14609,514,357,5,3385.814,119.126,82.739,1.159,70245,1531,16.28,0.355,1325,0.307,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-05,15044,435,363,6,3486.63,100.817,84.13,1.391,71740,1495,16.627,0.346,1337,0.31,tests performed,89.81,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-06,15463,419,370,7,3583.738,97.108,85.752,1.622,73484,1744,17.031,0.404,1374,0.318,tests performed,91.67,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-07,16004,541,386,16,3709.122,125.383,89.46,3.708,75057,1573,17.395,0.365,1389,0.322,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-08,16425,421,393,7,3806.694,97.572,91.083,1.622,76713,1656,17.779,0.384,1493,0.346,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-09,16854,429,398,5,3906.12,99.426,92.241,1.159,78132,1419,18.108,0.329,1577,0.365,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-10,17233,379,403,5,3993.957,87.838,93.4,1.159,80173,2041,18.581,0.473,1637,0.379,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-11,17889,656,413,10,4145.993,152.036,95.718,2.318,82391,2218,19.095,0.514,1735,0.402,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-12,18586,697,418,5,4307.532,161.538,96.877,1.159,84420,2029,19.565,0.47,1811,0.42,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-13,19211,625,421,3,4452.383,144.851,97.572,0.695,87086,2666,20.183,0.618,1943,0.45,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-14,20059,848,429,8,4648.917,196.534,99.426,1.854,88966,1880,20.619,0.436,1987,0.461,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-15,20686,627,437,8,4794.232,145.315,101.28,1.854,90950,1984,21.079,0.46,2034,0.471,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-16,21422,736,448,11,4964.809,170.577,103.829,2.549,92595,1645,21.46,0.381,2066,0.479,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-17,21962,540,457,9,5089.961,125.152,105.915,2.086,94681,2086,21.943,0.483,2073,0.48,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-18,22597,635,470,13,5237.13,147.169,108.928,3.013,97130,2449,22.511,0.568,2106,0.488,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-19,23351,754,475,5,5411.878,174.749,110.087,1.159,99950,2820,23.165,0.654,2219,0.514,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-20,24274,923,485,10,5625.795,213.916,112.405,2.318,102716,2766,23.806,0.641,2233,0.518,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-21,25222,948,493,8,5845.505,219.711,114.259,1.854,105126,2410,24.364,0.559,2309,0.535,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-22,26030,808,501,8,6032.769,187.264,116.113,1.854,107201,2075,24.845,0.481,2322,0.538,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-23,26752,722,521,20,6200.102,167.332,120.748,4.635,108902,1701,25.239,0.394,2330,0.54,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-24,27314,562,536,15,6330.352,130.25,124.225,3.476,111197,2295,25.771,0.532,2359,0.547,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-25,28030,716,547,11,6496.294,165.942,126.774,2.549,114421,3224,26.518,0.747,2470,0.572,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-26,29037,1007,564,17,6729.678,233.385,130.714,3.94,117450,3029,27.22,0.702,2500,0.579,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-27,29905,868,575,11,6930.848,201.17,133.263,2.549,119801,2351,27.765,0.545,2441,0.566,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-28,30658,753,592,17,7105.365,174.517,137.203,3.94,122709,2908,28.439,0.674,2512,0.582,tests performed,83.33,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-29,31686,1028,604,12,7343.616,238.252,139.984,2.781,125909,3200,29.181,0.742,2673,0.62,tests performed,,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-06-30,32785,1099,620,16,7598.323,254.707,143.693,3.708,127886,1977,29.639,0.458,2712,0.629,tests performed,,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-07-01,33550,765,631,11,7775.621,177.298,146.242,2.549,130556,2670,30.258,0.619,2766,0.641,tests performed,,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-07-02,34463,913,645,14,7987.22,211.599,149.487,3.245,132903,2347,30.802,0.544,2640,0.612,tests performed,,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-07-03,35237,774,667,22,8166.604,179.384,154.585,5.099,,,,,,,,,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PAN,North America,Panama,2020-07-04,35995,758,698,31,8342.279,175.676,161.77,7.185,,,,,,,,,4314768,55.133,29.7,7.918,5.03,22267.037,2.2,128.346,8.33,2.4,9.9,,2.3,78.51
PNG,Oceania,Papua New Guinea,2020-03-21,1,1,0,0,0.112,0.112,0,0,,,,,,,,22.22,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-03-22,1,0,0,0,0.112,0,0,0,,,,,,,,22.22,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-03-23,1,0,0,0,0.112,0,0,0,,,,,,,,33.33,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-03-24,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-03-25,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-03-26,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-03-27,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-03-28,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-03-29,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-03-30,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-03-31,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-01,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-02,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-03,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-04,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-05,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-06,1,0,0,0,0.112,0,0,0,,,,,,,,74.07,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-07,1,0,0,0,0.112,0,0,0,,,,,,,,65.74,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-08,2,1,0,0,0.224,0.112,0,0,,,,,,,,76.85,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-09,2,0,0,0,0.224,0,0,0,,,,,,,,82.41,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-10,2,0,0,0,0.224,0,0,0,,,,,,,,82.41,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-11,2,0,0,0,0.224,0,0,0,,,,,,,,82.41,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-12,2,0,0,0,0.224,0,0,0,,,,,,,,82.41,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-13,2,0,0,0,0.224,0,0,0,,,,,,,,82.41,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-14,2,0,0,0,0.224,0,0,0,,,,,,,,76.85,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-15,2,0,0,0,0.224,0,0,0,,,,,,,,76.85,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-16,2,0,0,0,0.224,0,0,0,,,,,,,,83.8,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-17,7,5,0,0,0.782,0.559,0,0,,,,,,,,83.8,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-18,7,0,0,0,0.782,0,0,0,,,,,,,,83.8,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-19,7,0,0,0,0.782,0,0,0,,,,,,,,83.8,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-20,7,0,0,0,0.782,0,0,0,,,,,,,,83.8,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-21,7,0,0,0,0.782,0,0,0,,,,,,,,83.8,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-22,7,0,0,0,0.782,0,0,0,,,,,,,,83.8,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-23,8,1,0,0,0.894,0.112,0,0,,,,,,,,83.8,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-24,8,0,0,0,0.894,0,0,0,,,,,,,,83.8,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-25,8,0,0,0,0.894,0,0,0,,,,,,,,78.24,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-26,8,0,0,0,0.894,0,0,0,,,,,,,,78.24,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-27,8,0,0,0,0.894,0,0,0,,,,,,,,70.83,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-28,8,0,0,0,0.894,0,0,0,,,,,,,,70.83,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-29,8,0,0,0,0.894,0,0,0,,,,,,,,70.83,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-04-30,8,0,0,0,0.894,0,0,0,,,,,,,,70.83,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-01,8,0,0,0,0.894,0,0,0,,,,,,,,68.06,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-02,8,0,0,0,0.894,0,0,0,,,,,,,,68.06,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-03,8,0,0,0,0.894,0,0,0,,,,,,,,68.06,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-04,8,0,0,0,0.894,0,0,0,,,,,,,,60.65,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-05,8,0,0,0,0.894,0,0,0,,,,,,,,60.65,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-06,8,0,0,0,0.894,0,0,0,,,,,,,,60.65,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-07,8,0,0,0,0.894,0,0,0,,,,,,,,60.65,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-08,8,0,0,0,0.894,0,0,0,,,,,,,,60.65,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-09,8,0,0,0,0.894,0,0,0,,,,,,,,60.65,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-10,8,0,0,0,0.894,0,0,0,,,,,,,,60.65,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-11,8,0,0,0,0.894,0,0,0,,,,,,,,60.65,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-12,8,0,0,0,0.894,0,0,0,,,,,,,,60.65,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-13,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-14,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-15,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-16,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-17,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-18,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-19,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-20,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-21,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-22,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-23,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-24,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-25,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-26,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-27,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-28,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-29,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-30,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-05-31,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-01,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-02,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-03,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-04,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-05,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-06,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-07,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-08,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-09,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-10,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-11,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-12,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-13,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-14,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-15,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-16,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-17,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-18,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-19,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-20,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-21,8,0,0,0,0.894,0,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-22,9,1,0,0,1.006,0.112,0,0,,,,,,,,52.31,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-23,9,0,0,0,1.006,0,0,0,,,,,,,,45.37,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-24,9,0,0,0,1.006,0,0,0,,,,,,,,45.37,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-25,10,1,0,0,1.118,0.112,0,0,,,,,,,,45.37,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-26,11,1,0,0,1.229,0.112,0,0,,,,,,,,45.37,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-27,11,0,0,0,1.229,0,0,0,,,,,,,,45.37,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-28,11,0,0,0,1.229,0,0,0,,,,,,,,45.37,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-29,11,0,0,0,1.229,0,0,0,,,,,,,,,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-06-30,11,0,0,0,1.229,0,0,0,,,,,,,,,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-07-01,11,0,0,0,1.229,0,0,0,,,,,,,,,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-07-02,11,0,0,0,1.229,0,0,0,,,,,,,,,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-07-03,11,0,0,0,1.229,0,0,0,,,,,,,,,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PNG,Oceania,Papua New Guinea,2020-07-04,11,0,0,0,1.229,0,0,0,,,,,,,,,8947027,18.22,22.6,3.808,2.142,3823.194,,561.494,17.65,23.5,48.8,,,64.5
PRY,South America,Paraguay,2020-03-07,,,,,,,,,1,1,0,0,,,samples tested,5.56,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-08,1,1,0,0,0.14,0.14,0,0,,,,,,,samples tested,5.56,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-09,,,,,,,,,,,,,,,samples tested,5.56,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-10,,,,,,,,,9,8,0.001,0.001,,,samples tested,39.81,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-11,5,4,0,0,0.701,0.561,0,0,16,7,0.002,0.001,,,samples tested,39.81,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-12,,,,,,,,,22,6,0.003,0.001,,,samples tested,39.81,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-13,6,1,0,0,0.841,0.14,0,0,39,17,0.005,0.002,,,samples tested,50.93,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-14,7,1,0,0,0.981,0.14,0,0,54,15,0.008,0.002,8,0.001,samples tested,50.93,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-15,,,,,,,,,87,33,0.012,0.005,12,0.002,samples tested,50.93,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-16,8,1,0,0,1.122,0.14,0,0,114,27,0.016,0.004,15,0.002,samples tested,70.37,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-17,9,1,0,0,1.262,0.14,0,0,140,26,0.02,0.004,19,0.003,samples tested,74.07,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-18,11,2,0,0,1.542,0.28,0,0,164,24,0.023,0.003,21,0.003,samples tested,74.07,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-19,11,0,0,0,1.542,0,0,0,196,32,0.027,0.004,25,0.004,samples tested,74.07,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-20,13,2,0,0,1.823,0.28,0,0,240,44,0.034,0.006,29,0.004,samples tested,74.07,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-21,18,5,1,1,2.524,0.701,0.14,0.14,308,68,0.043,0.01,36,0.005,samples tested,85.19,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-22,22,4,1,0,3.084,0.561,0.14,0,345,37,0.048,0.005,37,0.005,samples tested,85.19,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-23,22,0,1,0,3.084,0,0.14,0,434,89,0.061,0.012,46,0.006,samples tested,90.74,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-24,27,5,1,0,3.785,0.701,0.14,0,525,91,0.074,0.013,55,0.008,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-25,37,10,3,2,5.188,1.402,0.421,0.28,576,51,0.081,0.007,59,0.008,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-26,41,4,3,0,5.748,0.561,0.421,0,654,78,0.092,0.011,65,0.009,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-27,52,11,3,0,7.291,1.542,0.421,0,755,101,0.106,0.014,74,0.01,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-28,56,4,3,0,7.851,0.561,0.421,0,815,60,0.114,0.008,72,0.01,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-29,59,3,3,0,8.272,0.421,0.421,0,920,105,0.129,0.015,82,0.011,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-30,64,5,3,0,8.973,0.701,0.421,0,988,68,0.139,0.01,79,0.011,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-03-31,65,1,3,0,9.113,0.14,0.421,0,1078,90,0.151,0.013,79,0.011,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-01,69,4,3,0,9.674,0.561,0.421,0,1173,95,0.164,0.013,85,0.012,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-02,69,0,3,0,9.674,0,0.421,0,1289,116,0.181,0.016,91,0.013,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-03,77,8,3,0,10.796,1.122,0.421,0,1454,165,0.204,0.023,100,0.014,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-04,96,19,3,0,13.459,2.664,0.421,0,1646,192,0.231,0.027,119,0.017,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-05,104,8,3,0,14.581,1.122,0.421,0,1846,200,0.259,0.028,132,0.019,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-06,113,9,5,2,15.843,1.262,0.701,0.28,2008,162,0.282,0.023,146,0.02,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-07,113,0,5,0,15.843,0,0.701,0,2220,212,0.311,0.03,163,0.023,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-08,115,2,5,0,16.123,0.28,0.701,0,2462,242,0.345,0.034,184,0.026,samples tested,93.52,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-09,124,9,5,0,17.385,1.262,0.701,0,2685,223,0.376,0.031,199,0.028,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-10,129,5,6,1,18.086,0.701,0.841,0.14,2905,220,0.407,0.031,207,0.029,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-11,133,4,6,0,18.647,0.561,0.841,0,3135,230,0.44,0.032,213,0.03,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-12,134,1,6,0,18.787,0.14,0.841,0,3394,259,0.476,0.036,221,0.031,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-13,147,13,6,0,20.61,1.823,0.841,0,3642,248,0.511,0.035,233,0.033,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-14,159,12,7,1,22.292,1.682,0.981,0.14,3888,246,0.545,0.034,238,0.033,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-15,161,2,8,1,22.573,0.28,1.122,0.14,4267,379,0.598,0.053,258,0.036,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-16,174,13,8,0,24.395,1.823,1.122,0,4612,345,0.647,0.048,275,0.039,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-17,174,0,8,0,24.395,0,1.122,0,4950,338,0.694,0.047,292,0.041,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-18,202,28,8,0,28.321,3.926,1.122,0,5254,304,0.737,0.043,303,0.042,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-19,202,0,8,0,28.321,0,1.122,0,5501,247,0.771,0.035,301,0.042,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-20,206,4,8,0,28.882,0.561,1.122,0,5878,377,0.824,0.053,319,0.045,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-21,208,2,8,0,29.162,0.28,1.122,0,6292,414,0.882,0.058,343,0.048,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-22,213,5,9,1,29.863,0.701,1.262,0.14,6598,306,0.925,0.043,333,0.047,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-23,213,0,9,0,29.863,0,1.262,0,6917,319,0.97,0.045,329,0.046,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-24,220,7,9,0,30.845,0.981,1.262,0,7322,405,1.027,0.057,339,0.048,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-25,223,3,9,0,31.265,0.421,1.262,0,7630,308,1.07,0.043,339,0.048,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-26,228,5,9,0,31.966,0.701,1.262,0,7925,295,1.111,0.041,346,0.049,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-27,228,0,9,0,31.966,0,1.262,0,8444,519,1.184,0.073,367,0.051,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-28,230,2,9,0,32.247,0.28,1.262,0,8891,447,1.247,0.063,371,0.052,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-29,239,9,9,0,33.508,1.262,1.262,0,9454,563,1.325,0.079,408,0.057,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-04-30,249,10,9,0,34.91,1.402,1.262,0,9903,449,1.388,0.063,427,0.06,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-01,266,17,10,1,37.294,2.383,1.402,0.14,10342,439,1.45,0.062,431,0.06,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-02,333,67,10,0,46.688,9.394,1.402,0,10766,424,1.509,0.059,448,0.063,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-03,370,37,10,0,51.875,5.188,1.402,0,11106,340,1.557,0.048,454,0.064,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-04,396,26,10,0,55.52,3.645,1.402,0,11455,349,1.606,0.049,430,0.06,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-05,415,19,10,0,58.184,2.664,1.402,0,11913,458,1.67,0.064,432,0.061,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-06,431,16,10,0,60.427,2.243,1.402,0,12497,584,1.752,0.082,435,0.061,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-07,440,9,10,0,61.689,1.262,1.402,0,13096,599,1.836,0.084,456,0.064,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-08,462,22,10,0,64.774,3.084,1.402,0,13846,750,1.941,0.105,501,0.07,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-09,563,101,10,0,78.934,14.16,1.402,0,14646,800,2.053,0.112,554,0.078,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-10,689,126,10,0,96.6,17.666,1.402,0,15446,800,2.166,0.112,620,0.087,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-11,713,24,10,0,99.965,3.365,1.402,0,16155,709,2.265,0.099,671,0.094,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-12,724,11,10,0,101.507,1.542,1.402,0,16917,762,2.372,0.107,715,0.1,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-13,737,13,10,0,103.329,1.823,1.402,0,17589,672,2.466,0.094,727,0.102,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-14,740,3,11,1,103.75,0.421,1.542,0.14,18184,595,2.549,0.083,727,0.102,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-15,754,14,11,0,105.713,1.963,1.542,0,18856,672,2.644,0.094,716,0.1,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-16,759,5,11,0,106.414,0.701,1.542,0,19308,452,2.707,0.063,666,0.093,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-17,778,19,11,0,109.078,2.664,1.542,0,20124,816,2.821,0.114,668,0.094,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-18,786,8,11,0,110.199,1.122,1.542,0,20429,305,2.864,0.043,611,0.086,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-19,788,2,11,0,110.48,0.28,1.542,0,21121,692,2.961,0.097,601,0.084,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-20,829,41,11,0,116.228,5.748,1.542,0,21542,421,3.02,0.059,565,0.079,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-21,833,4,11,0,116.789,0.561,1.542,0,21987,445,3.083,0.062,543,0.076,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-22,836,3,11,0,117.209,0.421,1.542,0,22868,881,3.206,0.124,573,0.08,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-23,838,2,11,0,117.49,0.28,1.542,0,23805,937,3.338,0.131,642,0.09,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-24,850,12,11,0,119.172,1.682,1.542,0,24812,1007,3.479,0.141,670,0.094,samples tested,94.44,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-25,862,12,11,0,120.855,1.682,1.542,0,25216,404,3.535,0.057,684,0.096,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-26,865,3,11,0,121.275,0.421,1.542,0,26169,953,3.669,0.134,721,0.101,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-27,877,12,11,0,122.958,1.682,1.542,0,26760,591,3.752,0.083,745,0.104,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-28,884,7,11,0,123.939,0.981,1.542,0,27425,665,3.845,0.093,777,0.109,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-29,900,16,11,0,126.182,2.243,1.542,0,28337,912,3.973,0.128,781,0.109,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-30,917,17,11,0,128.566,2.383,1.542,0,29153,816,4.087,0.114,764,0.107,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-05-31,964,47,11,0,135.155,6.59,1.542,0,30004,851,4.207,0.119,742,0.104,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-01,986,22,11,0,138.24,3.084,1.542,0,30834,830,4.323,0.116,803,0.113,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-02,995,9,11,0,139.502,1.262,1.542,0,32106,1272,4.501,0.178,848,0.119,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-03,1013,18,11,0,142.025,2.524,1.542,0,33081,975,4.638,0.137,903,0.127,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-04,1070,57,11,0,150.017,7.992,1.542,0,34240,1159,4.801,0.162,974,0.137,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-05,1086,16,11,0,152.26,2.243,1.542,0,35258,1018,4.943,0.143,989,0.139,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-06,1087,1,11,0,152.4,0.14,1.542,0,36373,1115,5.1,0.156,1031,0.145,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-07,1090,3,11,0,152.821,0.421,1.542,0,37532,1159,5.262,0.162,1075,0.151,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-08,1135,45,11,0,159.13,6.309,1.542,0,38942,1410,5.46,0.198,1158,0.162,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-09,1145,10,11,0,160.532,1.402,1.542,0,40032,1090,5.613,0.153,1132,0.159,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-10,1187,42,11,0,166.421,5.889,1.542,0,41702,1670,5.847,0.234,1232,0.173,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-11,1202,15,11,0,168.524,2.103,1.542,0,43292,1590,6.07,0.223,1293,0.181,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-12,1230,28,11,0,172.449,3.926,1.542,0,45132,1840,6.328,0.258,1411,0.198,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-13,1254,24,11,0,175.814,3.365,1.542,0,46608,1476,6.535,0.207,1462,0.205,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-14,1261,7,11,0,176.796,0.981,1.542,0,48081,1473,6.741,0.207,1507,0.211,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-15,1289,28,11,0,180.721,3.926,1.542,0,48729,648,6.832,0.091,1398,0.196,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-16,1289,0,12,1,180.721,0,1.682,0.14,49978,1249,7.007,0.175,1421,0.199,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-17,1303,14,13,1,182.684,1.963,1.823,0.14,51178,1200,7.175,0.168,1354,0.19,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-18,1308,5,13,0,183.385,0.701,1.823,0,52649,1471,7.382,0.206,1337,0.187,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-19,1330,22,13,0,186.47,3.084,1.823,0,54278,1629,7.61,0.228,1307,0.183,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-20,1336,6,13,0,187.311,0.841,1.823,0,55827,1549,7.827,0.217,1317,0.185,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-21,1362,26,13,0,190.956,3.645,1.823,0,56992,1165,7.99,0.163,1273,0.178,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-22,1379,17,13,0,193.34,2.383,1.823,0,57895,903,8.117,0.127,1309,0.184,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-23,1392,13,13,0,195.162,1.823,1.823,0,59454,1559,8.336,0.219,1354,0.19,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-24,1422,30,13,0,199.368,4.206,1.823,0,60811,1357,8.526,0.19,1376,0.193,samples tested,83.33,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-25,1528,106,13,0,214.23,14.861,1.823,0,62384,1573,8.746,0.221,1391,0.195,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-26,1569,41,13,0,219.978,5.748,1.823,0,63974,1590,8.969,0.223,1385,0.194,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-27,1711,142,13,0,239.887,19.909,1.823,0,65605,1631,9.198,0.229,1397,0.196,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-28,1942,231,15,2,272.274,32.387,2.103,0.28,66966,1361,9.389,0.191,1425,0.2,samples tested,81.48,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-29,2127,185,15,0,298.211,25.938,2.103,0,68027,1061,9.538,0.149,1447,0.203,samples tested,,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-06-30,2191,64,16,1,307.184,8.973,2.243,0.14,,,,,,,,,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-07-01,2221,30,17,1,311.39,4.206,2.383,0.14,,,,,,,,,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-07-02,2260,39,19,2,316.858,5.468,2.664,0.28,,,,,,,,,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-07-03,2303,43,19,0,322.887,6.029,2.664,0,,,,,,,,,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PRY,South America,Paraguay,2020-07-04,2349,46,19,0,329.336,6.449,2.664,0,,,,,,,,,7132530,17.144,26.5,6.378,3.833,8827.01,1.7,199.128,8.27,5,21.6,79.602,1.3,74.25
PER,South America,Peru,2020-03-04,,,,,,,,,107,,0.003,,,,people tested,0,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-05,,,,,,,,,,,,,,,people tested,11.11,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-06,,,,,,,,,155,,0.005,,,,people tested,13.89,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-07,1,1,0,0,0.03,0.03,0,0,219,64,0.007,0.002,,,people tested,13.89,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-08,,,,,,,,,250,31,0.008,0.001,,,people tested,13.89,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-09,7,6,0,0,0.212,0.182,0,0,318,68,0.01,0.002,,,people tested,13.89,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-10,9,2,0,0,0.273,0.061,0,0,346,28,0.01,0.001,,,people tested,13.89,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-11,11,2,0,0,0.334,0.061,0,0,656,310,0.02,0.009,78,0.002,people tested,16.67,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-12,17,6,0,0,0.516,0.182,0,0,,,,,102,0.003,people tested,44.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-13,22,5,0,0,0.667,0.152,0,0,,,,,126,0.004,people tested,44.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-14,38,16,0,0,1.152,0.485,0,0,1232,,0.037,,145,0.004,people tested,50,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-15,43,5,0,0,1.304,0.152,0,0,1822,590,0.055,0.018,225,0.007,people tested,74.07,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-16,71,28,0,0,2.153,0.849,0,0,2315,493,0.07,0.015,285,0.009,people tested,90.74,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-17,86,15,0,0,2.608,0.455,0,0,2797,482,0.085,0.015,350,0.011,people tested,90.74,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-18,117,31,0,0,3.548,0.94,0,0,3075,278,0.093,0.008,346,0.01,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-19,145,28,0,0,4.398,0.849,0,0,3841,766,0.116,0.023,428,0.013,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-20,234,89,2,2,7.097,2.699,0.061,0.061,4298,457,0.13,0.014,465,0.014,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-21,263,29,3,1,7.977,0.88,0.091,0.03,5185,887,0.157,0.027,565,0.017,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-22,318,55,5,2,9.645,1.668,0.152,0.061,6184,999,0.188,0.03,623,0.019,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-23,363,45,5,0,11.009,1.365,0.152,0,7013,829,0.213,0.025,671,0.02,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-24,395,32,5,0,11.98,0.971,0.152,0,7486,473,0.227,0.014,670,0.02,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-25,416,21,7,2,12.617,0.637,0.212,0.061,8040,554,0.244,0.017,709,0.022,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-26,558,142,8,1,16.924,4.307,0.243,0.03,9219,1179,0.28,0.036,768,0.023,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-27,580,22,9,1,17.591,0.667,0.273,0.03,10065,846,0.305,0.026,824,0.025,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-28,635,55,11,2,19.259,1.668,0.334,0.061,10896,831,0.33,0.025,816,0.025,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-29,671,36,16,5,20.351,1.092,0.485,0.152,12669,1773,0.384,0.054,926,0.028,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-30,852,181,18,2,25.84,5.49,0.546,0.061,13452,783,0.408,0.024,920,0.028,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-03-31,950,98,24,6,28.812,2.972,0.728,0.182,14463,1011,0.439,0.031,997,0.03,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-01,1065,115,30,6,32.3,3.488,0.91,0.182,15587,1124,0.473,0.034,1078,0.033,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-02,1323,258,47,17,40.125,7.825,1.425,0.516,16518,931,0.501,0.028,1043,0.032,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-03,1414,91,55,8,42.885,2.76,1.668,0.243,17334,816,0.526,0.025,1038,0.031,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-04,1595,181,61,6,48.375,5.49,1.85,0.182,17841,507,0.541,0.015,992,0.03,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-05,1746,151,73,12,52.954,4.58,2.214,0.364,19410,1569,0.589,0.048,963,0.029,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-06,2281,535,83,10,69.18,16.226,2.517,0.303,20414,1004,0.619,0.03,995,0.03,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-07,2561,280,92,9,77.672,8.492,2.79,0.273,21555,1141,0.654,0.035,1013,0.031,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-08,2954,393,107,15,89.592,11.919,3.245,0.455,23255,1700,0.705,0.052,1095,0.033,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-09,4342,1388,121,14,131.688,42.097,3.67,0.425,24410,1155,0.74,0.035,1127,0.034,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-10,5256,914,138,17,159.409,27.721,4.185,0.516,25643,1233,0.778,0.037,1187,0.036,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-11,5897,641,169,31,178.85,19.441,5.126,0.94,27519,1876,0.835,0.057,1383,0.042,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-12,6848,951,181,12,207.692,28.843,5.49,0.364,31234,3715,0.947,0.113,1689,0.051,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-13,7519,671,193,12,228.043,20.351,5.853,0.364,32644,1410,0.99,0.043,1747,0.053,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-14,7519,0,193,0,228.043,0,5.853,0,33366,722,1.012,0.022,1687,0.051,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-15,10303,2784,230,37,312.479,84.436,6.976,1.122,34901,1535,1.059,0.047,1664,0.05,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-16,11475,1172,254,24,348.024,35.545,7.704,0.728,36090,1189,1.095,0.036,1669,0.051,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-17,12491,1016,274,20,378.838,30.814,8.31,0.607,,,,,1662,0.05,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-18,13489,998,300,26,409.107,30.268,9.099,0.789,38462,,1.167,,1563,0.047,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-19,14420,931,348,48,437.343,28.236,10.554,1.456,40028,1566,1.214,0.047,1256,0.038,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-20,15628,1208,400,52,473.98,36.637,12.132,1.577,41356,1328,1.254,0.04,1245,0.038,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-21,16325,697,445,45,495.119,21.139,13.496,1.365,42748,1392,1.297,0.042,1340,0.041,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-22,17837,1512,484,39,540.977,45.857,14.679,1.183,44421,1673,1.347,0.051,1360,0.041,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-23,19250,1413,530,46,583.831,42.855,16.074,1.395,45715,1294,1.386,0.039,1375,0.042,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-24,20914,1664,572,42,634.299,50.467,17.348,1.274,47624,1909,1.444,0.058,1478,0.045,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-25,21648,734,634,62,656.56,22.261,19.229,1.88,49546,1922,1.503,0.058,1583,0.048,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-26,25331,3683,700,66,768.262,111.701,21.23,2.002,51316,1770,1.556,0.054,1613,0.049,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-27,27517,2186,728,28,834.56,66.299,22.079,0.849,,,,,1520,0.046,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-28,28699,1182,782,54,870.409,35.849,23.717,1.638,52672,,1.597,,1418,0.043,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-29,31190,2491,854,72,945.959,75.549,25.901,2.184,54540,1868,1.654,0.057,1446,0.044,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-04-30,33931,2741,943,89,1029.09,83.132,28.6,2.699,58118,3578,1.763,0.109,1772,0.054,people tested,94.44,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-01,36976,3045,1051,108,1121.442,92.352,31.876,3.276,60381,2263,1.831,0.069,1822,0.055,people tested,96.3,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-02,40459,3483,1124,73,1227.077,105.636,34.09,2.214,,,,,1819,0.055,people tested,96.3,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-03,42534,2075,1200,76,1290.01,62.932,36.395,2.305,64178,,1.946,,1837,0.056,people tested,96.3,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-04,45928,3394,1286,86,1392.946,102.936,39.003,2.608,65792,1614,1.995,0.049,1971,0.06,people tested,96.3,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-05,47372,1444,1344,58,1436.741,43.795,40.762,1.759,67563,1771,2.049,0.054,2127,0.065,people tested,96.3,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-06,51189,3817,1444,100,1552.506,115.765,43.795,3.033,,,,,2238,0.068,people tested,96.3,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-07,54817,3628,1533,89,1662.54,110.033,46.494,2.699,72844,,2.209,,2104,0.064,people tested,96.3,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-08,58526,3709,1627,94,1775.03,112.49,49.345,2.851,74902,2058,2.272,0.062,2074,0.063,people tested,96.3,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-09,61847,3321,1714,87,1875.752,100.722,51.984,2.639,,,,,2161,0.066,people tested,96.3,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-10,65015,3168,1814,100,1971.834,96.082,55.017,3.033,79906,,2.423,,2247,0.068,people tested,96.3,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-11,67307,2292,1889,75,2041.348,69.514,57.291,2.275,83676,3770,2.538,0.114,2555,0.077,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-12,68822,1515,1961,72,2087.296,45.948,59.475,2.184,85594,1918,2.596,0.058,2576,0.078,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-13,72059,3237,2057,96,2185.471,98.175,62.387,2.912,87791,2197,2.663,0.067,2512,0.076,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-14,76306,4247,2169,112,2314.277,128.807,65.783,3.397,,,,,2488,0.075,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-15,80604,4298,2267,98,2444.631,130.354,68.756,2.972,92725,,2.812,,2546,0.077,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-16,84495,3891,2393,126,2562.641,118.01,72.577,3.821,96747,4022,2.934,0.122,2763,0.084,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-17,88541,4046,2523,130,2685.352,122.711,76.52,3.943,100042,3295,3.034,0.1,2877,0.087,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-18,92273,3732,2648,125,2798.539,113.187,80.311,3.791,102839,2797,3.119,0.085,2738,0.083,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-19,94933,2660,2789,141,2879.214,80.675,84.587,4.276,105627,2788,3.204,0.085,2862,0.087,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-20,99483,4550,2914,125,3017.211,137.997,88.378,3.791,108481,2854,3.29,0.087,2956,0.09,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-21,104020,4537,3024,110,3154.813,137.602,91.715,3.336,,,,,2880,0.087,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-22,108769,4749,3148,124,3298.845,144.032,95.475,3.761,112353,,3.408,,2804,0.085,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-23,111698,2929,3244,96,3387.678,88.833,98.387,2.912,122749,10396,3.723,0.315,3715,0.113,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-24,115754,4056,3373,129,3510.692,123.014,102.299,3.912,,,,,3301,0.1,people tested,92.59,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-25,119959,4205,3456,83,3638.225,127.533,104.817,2.517,123549,,3.747,,2959,0.09,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-26,123979,4020,3629,173,3760.147,121.922,110.064,5.247,124891,1342,3.788,0.041,2752,0.083,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-27,129751,5772,3788,159,3935.206,175.058,114.886,4.822,127454,2563,3.866,0.078,2710,0.082,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-28,135905,6154,3983,195,4121.85,186.644,120.8,5.914,131057,3603,3.975,0.109,2949,0.089,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-29,141779,5874,4099,116,4300.002,178.152,124.318,3.518,133845,2788,4.059,0.085,3070,0.093,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-30,148285,6506,4230,131,4497.322,197.32,128.291,3.973,137563,3718,4.172,0.113,2116,0.064,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-05-31,155671,7386,4371,141,4721.331,224.009,132.568,4.276,140605,3042,4.264,0.092,2494,0.076,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-01,164476,8805,4506,135,4988.377,267.046,136.662,4.094,144167,3562,4.372,0.108,2945,0.089,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-02,170039,5563,4634,128,5157.097,168.72,140.544,3.882,145625,1458,4.417,0.044,2962,0.09,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-03,170039,0,4634,0,5157.097,0,140.544,0,152228,6603,4.617,0.2,3539,0.107,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-04,178914,8875,4894,260,5426.266,269.169,148.43,7.886,,,,,3135,0.095,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-05,183198,4284,5031,137,5556.195,129.929,152.585,4.155,153773,,4.664,,2847,0.086,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-06,187400,4202,5162,131,5683.637,127.442,156.558,3.973,159169,5396,4.827,0.164,3087,0.094,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-07,191758,4358,5301,139,5815.81,132.173,160.774,4.216,163538,4369,4.96,0.133,3276,0.099,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-08,196515,4757,5465,164,5960.085,144.275,165.747,4.974,,,,,3352,0.102,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-09,199696,3181,5571,106,6056.561,96.476,168.962,3.215,171719,,5.208,,3728,0.113,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-10,203736,4040,5738,167,6179.09,122.529,174.027,5.065,,,,,3072,0.093,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-11,208823,5087,5903,165,6333.373,154.283,179.032,5.004,175752,,5.33,,3250,0.099,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-12,214788,5965,6109,206,6514.285,180.912,185.279,6.248,179364,3612,5.44,0.11,3656,0.111,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-13,220749,5961,6308,199,6695.076,180.791,191.315,6.035,183143,3779,5.555,0.115,3425,0.104,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-14,225132,4383,6498,190,6828.007,132.932,197.077,5.762,191072,7929,5.795,0.24,3933,0.119,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-15,229736,4604,6688,190,6967.641,139.634,202.84,5.762,,,,,3718,0.113,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-16,232992,3256,6860,172,7066.392,98.751,208.056,5.217,,,,,3502,0.106,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-17,237156,4164,7056,196,7192.682,126.29,214.001,5.944,198817,,6.03,,3583,0.109,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-18,240908,3752,7257,201,7306.476,113.794,220.097,6.096,206423,7606,6.261,0.231,4382,0.133,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-19,244388,3480,7461,204,7412.021,105.545,226.284,6.187,,,,,4264,0.129,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-20,247925,3537,7660,199,7519.294,107.273,232.319,6.035,211997,,6.43,,4122,0.125,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-21,251338,3413,7861,201,7622.806,103.513,238.416,6.096,,,,,3433,0.104,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-22,254936,3598,8045,184,7731.93,109.123,243.996,5.581,218215,,6.618,,3509,0.106,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-23,254936,0,8045,0,7731.93,0,243.996,0,,,,,3427,0.104,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-24,260810,5874,8404,359,7910.082,178.152,254.884,10.888,222240,,6.74,,3346,0.101,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-25,264689,3879,8586,182,8027.728,117.646,260.404,5.52,,,,,3009,0.091,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-26,268602,3913,8761,175,8146.405,118.677,265.712,5.308,232730,,7.058,,3360,0.102,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-27,272364,3762,8939,178,8260.502,114.097,271.11,5.399,237888,5158,7.215,0.156,3699,0.112,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-28,275989,3625,9135,196,8370.444,109.942,277.055,5.944,242809,4921,7.364,0.149,3958,0.12,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-29,279419,3430,9317,182,8474.472,104.028,282.574,5.52,245315,2506,7.44,0.076,3871,0.117,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-06-30,282365,2946,9504,187,8563.821,89.349,288.246,5.672,250274,4959,7.591,0.15,4292,0.13,people tested,89.81,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-07-01,285213,2848,9677,173,8650.198,86.377,293.493,5.247,,,,,4181,0.127,people tested,79.63,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-07-02,288477,3264,9860,183,8749.192,98.994,299.043,5.55,252738,,7.665,,3608,0.109,people tested,79.63,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-07-03,292004,3527,10045,185,8856.162,106.97,304.654,5.611,255999,3261,7.764,0.099,3324,0.101,people tested,,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PER,South America,Peru,2020-07-04,295599,3595,10226,181,8965.194,109.032,310.143,5.49,259036,3037,7.856,0.092,3021,0.092,people tested,,32971846,25.129,29.1,7.151,4.455,12236.706,3.5,85.755,5.95,4.8,,,1.6,76.74
PHL,Asia,Philippines,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,11.11,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,11.11,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,11.11,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,11.11,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,11.11,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,11.11,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-30,1,1,0,0,0.009,0.009,0,0,,,,,,,,11.11,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-01-31,1,0,0,0,0.009,0,0,0,,,,,,,,19.44,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-01,1,0,0,0,0.009,0,0,0,,,,,,,,19.44,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-02,2,1,1,1,0.018,0.009,0.009,0.009,,,,,,,,19.44,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-03,2,0,1,0,0.018,0,0.009,0,,,,,,,,19.44,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-04,2,0,1,0,0.018,0,0.009,0,,,,,,,,19.44,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-05,2,0,1,0,0.018,0,0.009,0,,,,,,,,19.44,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-06,3,1,1,0,0.027,0.009,0.009,0,,,,,,,,19.44,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-07,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-08,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-09,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-10,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-11,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-12,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-13,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-14,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-15,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-16,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-17,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-18,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-19,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-20,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-21,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-22,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-23,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-24,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-25,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-26,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-27,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-28,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-02-29,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-01,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-02,3,0,1,0,0.027,0,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-07,5,2,1,0,0.046,0.018,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-08,6,1,1,0,0.055,0.009,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-09,10,4,1,0,0.091,0.037,0.009,0,,,,,,,,25,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-10,33,23,1,0,0.301,0.21,0.009,0,,,,,,,,34.26,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-11,33,0,1,0,0.301,0,0.009,0,,,,,,,,34.26,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-12,49,16,2,1,0.447,0.146,0.018,0.009,,,,,,,,34.26,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-13,52,3,2,0,0.475,0.027,0.018,0,,,,,,,,34.26,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-14,64,12,6,4,0.584,0.11,0.055,0.037,,,,,,,,34.26,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-15,111,47,6,0,1.013,0.429,0.055,0,,,,,,,,75,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-16,140,29,12,6,1.278,0.265,0.11,0.055,,,,,,,,75,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-17,142,2,12,0,1.296,0.018,0.11,0,,,,,,,,75,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-18,187,45,14,2,1.706,0.411,0.128,0.018,,,,,,,,97.22,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-19,202,15,17,3,1.843,0.137,0.155,0.027,,,,,,,,97.22,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-20,230,28,18,1,2.099,0.256,0.164,0.009,,,,,,,,97.22,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-21,230,0,18,0,2.099,0,0.164,0,,,,,,,,97.22,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-22,380,150,25,7,3.468,1.369,0.228,0.064,,,,,,,,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-23,380,0,25,0,3.468,0,0.228,0,,,,,,,,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-24,462,82,33,8,4.216,0.748,0.301,0.073,,,,,,,,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-25,552,90,35,2,5.037,0.821,0.319,0.018,,,,,,,,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-26,636,84,38,3,5.804,0.767,0.347,0.027,,,,,,,,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-27,707,71,45,7,6.452,0.648,0.411,0.064,,,,,,,,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-28,803,96,54,9,7.328,0.876,0.493,0.082,,,,,,,,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-29,1075,272,68,14,9.81,2.482,0.621,0.128,,,,,,,,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-30,1418,343,71,3,12.94,3.13,0.648,0.027,,,,,,,,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-03-31,2084,666,88,17,19.018,6.078,0.803,0.155,,,,,,,,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-01,2084,0,88,0,19.018,0,0.803,0,,,,,,,,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-02,2311,227,96,8,21.089,2.072,0.876,0.073,,,,,,,,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-03,2633,322,107,11,24.028,2.938,0.976,0.1,20276,,0.185,,,,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-04,3018,385,136,29,27.541,3.513,1.241,0.265,22683,2407,0.207,0.022,,,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-05,3094,76,144,8,28.235,0.694,1.314,0.073,23027,344,0.21,0.003,,,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-06,3246,152,152,8,29.622,1.387,1.387,0.073,24727,1700,0.226,0.016,,,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-07,3660,414,163,11,33.4,3.778,1.487,0.1,26412,1685,0.241,0.015,,,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-08,3764,104,177,14,34.349,0.949,1.615,0.128,29537,3125,0.27,0.029,,,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-09,3870,106,182,5,35.316,0.967,1.661,0.046,31526,1989,0.288,0.018,,,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-10,4076,206,203,21,37.196,1.88,1.853,0.192,32770,1244,0.299,0.011,1785,0.016,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-11,4076,0,203,0,37.196,0,1.853,0,34072,1302,0.311,0.012,1627,0.015,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-12,4428,352,247,44,40.408,3.212,2.254,0.402,35782,1710,0.327,0.016,1822,0.017,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-13,4648,220,297,50,42.416,2.008,2.71,0.456,38103,2321,0.348,0.021,1911,0.017,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-14,4932,284,315,18,45.008,2.592,2.875,0.164,39947,1844,0.365,0.017,1934,0.018,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-15,5223,291,335,20,47.663,2.656,3.057,0.183,42215,2268,0.385,0.021,1811,0.017,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-16,5453,230,349,14,49.762,2.099,3.185,0.128,46113,3898,0.421,0.036,2084,0.019,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-17,5660,207,362,13,51.651,1.889,3.303,0.119,49534,3421,0.452,0.031,2395,0.022,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-18,5878,218,387,25,53.641,1.989,3.532,0.228,53191,3657,0.485,0.033,2731,0.025,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-19,6087,209,397,10,55.548,1.907,3.623,0.091,55508,2317,0.507,0.021,2818,0.026,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-20,6259,172,409,12,57.118,1.57,3.732,0.11,57831,2323,0.528,0.021,2818,0.026,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-21,6459,200,428,19,58.943,1.825,3.906,0.173,60701,2870,0.554,0.026,2965,0.027,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-22,6599,140,437,9,60.22,1.278,3.988,0.082,64321,3620,0.587,0.033,3158,0.029,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-23,6710,111,446,9,61.233,1.013,4.07,0.082,68047,3726,0.621,0.034,3133,0.029,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-24,6981,271,462,16,63.706,2.473,4.216,0.146,72214,4167,0.659,0.038,3240,0.03,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-25,7192,211,477,15,65.632,1.926,4.353,0.137,76631,4417,0.699,0.04,3349,0.031,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-26,7294,102,494,17,66.563,0.931,4.508,0.155,80507,3876,0.735,0.035,3571,0.033,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-27,7579,285,501,7,69.163,2.601,4.572,0.064,84935,4428,0.775,0.04,3872,0.035,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-28,7777,198,511,10,70.97,1.807,4.663,0.091,89369,4434,0.816,0.04,4095,0.037,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-29,7958,181,530,19,72.622,1.652,4.837,0.173,94388,5019,0.861,0.046,4295,0.039,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-04-30,8212,254,558,28,74.94,2.318,5.092,0.256,99190,4802,0.905,0.044,4449,0.041,people tested,100,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-01,8488,276,568,10,77.459,2.519,5.183,0.091,103122,3932,0.941,0.036,4415,0.04,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-02,8772,284,579,11,80.05,2.592,5.284,0.1,108330,5208,0.989,0.048,4528,0.041,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-03,8928,156,603,24,81.474,1.424,5.503,0.219,112817,4487,1.03,0.041,4616,0.042,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-04,9223,295,607,4,84.166,2.692,5.539,0.037,118281,5464,1.079,0.05,4764,0.043,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-05,9485,262,623,16,86.557,2.391,5.685,0.146,124836,6555,1.139,0.06,5067,0.046,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-06,9684,199,637,14,88.373,1.816,5.813,0.128,129973,5137,1.186,0.047,5084,0.046,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-07,10004,320,658,21,91.293,2.92,6.005,0.192,135374,5401,1.235,0.049,5169,0.047,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-08,10343,339,685,27,94.387,3.094,6.251,0.246,140906,5532,1.286,0.05,5398,0.049,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-09,10463,120,696,11,95.482,1.095,6.351,0.1,148036,7130,1.351,0.065,5672,0.052,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-10,10610,147,704,8,96.823,1.341,6.424,0.073,156793,8757,1.431,0.08,6282,0.057,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-11,10794,184,719,15,98.502,1.679,6.561,0.137,165307,8514,1.509,0.078,6718,0.061,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-12,11086,292,726,7,101.167,2.665,6.625,0.064,173819,8512,1.586,0.078,6998,0.064,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-13,11350,264,751,25,103.576,2.409,6.853,0.228,182585,8766,1.666,0.08,7516,0.069,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-14,11618,268,772,21,106.022,2.446,7.045,0.192,199205,16620,1.818,0.152,9119,0.083,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-15,11876,258,790,18,108.376,2.354,7.209,0.164,209734,10529,1.914,0.096,9833,0.09,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-16,12091,215,806,16,110.338,1.962,7.355,0.146,219224,9490,2.001,0.087,10170,0.093,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-17,12305,214,817,11,112.291,1.953,7.456,0.1,228319,9095,2.084,0.083,10218,0.093,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-18,12513,208,824,7,114.189,1.898,7.52,0.064,233713,5394,2.133,0.049,9772,0.089,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-19,12718,205,831,7,116.06,1.871,7.583,0.064,241067,7354,2.2,0.067,9607,0.088,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-20,12942,224,837,6,118.104,2.044,7.638,0.055,249282,8215,2.275,0.075,9528,0.087,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-21,13221,279,842,5,120.65,2.546,7.684,0.046,257972,8690,2.354,0.079,8395,0.077,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-22,13434,213,846,4,122.594,1.944,7.72,0.037,266971,8999,2.436,0.082,8177,0.075,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-23,13597,163,857,11,124.082,1.487,7.821,0.1,274616,7645,2.506,0.07,7913,0.072,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-24,13777,180,863,6,125.724,1.643,7.875,0.055,280508,5892,2.56,0.054,7456,0.068,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-25,14035,258,868,5,128.079,2.354,7.921,0.046,285929,5421,2.609,0.049,7459,0.068,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-26,14319,284,873,5,130.67,2.592,7.967,0.046,293219,7290,2.676,0.067,7450,0.068,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-27,14669,350,886,13,133.864,3.194,8.085,0.119,300941,7722,2.746,0.07,7380,0.067,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-28,15049,380,904,18,137.332,3.468,8.25,0.164,310224,9283,2.831,0.085,7465,0.068,people tested,96.3,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-29,15588,539,921,17,142.251,4.919,8.405,0.155,318754,8530,2.909,0.078,7398,0.068,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-30,16634,1046,942,21,151.796,9.545,8.596,0.192,328144,9390,2.995,0.086,7647,0.07,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-05-31,17224,590,950,8,157.18,5.384,8.669,0.073,337117,8973,3.076,0.082,8087,0.074,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-01,18086,862,957,7,165.047,7.866,8.733,0.064,344570,7453,3.144,0.068,8377,0.076,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-02,18638,552,960,3,170.084,5.037,8.761,0.027,355225,10655,3.242,0.097,8858,0.081,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-03,18997,359,966,6,173.36,3.276,8.815,0.055,365968,10743,3.34,0.098,9290,0.085,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-04,19748,751,974,8,180.214,6.853,8.888,0.073,376274,10306,3.434,0.094,9436,0.086,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-05,20382,634,984,10,185.999,5.786,8.98,0.091,386742,10468,3.529,0.096,9713,0.089,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-06,20626,244,987,3,188.226,2.227,9.007,0.027,398474,11732,3.636,0.107,10047,0.092,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-07,21340,714,994,7,194.742,6.516,9.071,0.064,406521,8047,3.71,0.073,9915,0.09,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-08,21895,555,1003,9,199.806,5.065,9.153,0.082,416440,9919,3.8,0.091,10267,0.094,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-09,22474,579,1011,8,205.09,5.284,9.226,0.073,427222,10782,3.899,0.098,10285,0.094,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-10,22992,518,1017,6,209.817,4.727,9.281,0.055,436838,9616,3.986,0.088,10124,0.092,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-11,23732,740,1027,10,216.57,6.753,9.372,0.091,446657,9819,4.076,0.09,10055,0.092,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-12,24175,443,1036,9,220.613,4.043,9.454,0.082,457749,11092,4.177,0.101,10144,0.093,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-13,24787,612,1052,16,226.198,5.585,9.6,0.146,468961,11212,4.28,0.102,10070,0.092,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-14,25392,605,1074,22,231.719,5.521,9.801,0.201,476918,7957,4.352,0.073,10057,0.092,people tested,77.78,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-15,25930,538,1088,14,236.628,4.91,9.929,0.128,484181,7263,4.418,0.066,9677,0.088,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-16,26420,490,1098,10,241.1,4.472,10.02,0.091,495180,10999,4.519,0.1,9708,0.089,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-17,26781,361,1103,5,244.394,3.294,10.066,0.046,509519,14339,4.65,0.131,10383,0.095,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-18,27238,457,1108,5,248.565,4.17,10.111,0.046,520306,10787,4.748,0.098,10521,0.096,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-19,27799,561,1116,8,253.684,5.119,10.184,0.073,534106,13800,4.874,0.126,10908,0.1,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-20,28459,660,1130,14,259.707,6.023,10.312,0.128,547373,13267,4.995,0.121,11202,0.102,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-21,29400,941,1150,20,268.294,8.587,10.495,0.183,558163,10790,5.094,0.098,11606,0.106,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-22,30052,652,1169,19,274.244,5.95,10.668,0.173,568633,10470,5.189,0.096,12065,0.11,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-23,30682,630,1177,8,279.994,5.749,10.741,0.073,580560,11927,5.298,0.109,12197,0.111,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-24,31825,1143,1186,9,290.424,10.431,10.823,0.082,596058,15498,5.439,0.141,12363,0.113,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-25,32295,470,1204,18,294.713,4.289,10.987,0.164,610052,13994,5.567,0.128,12821,0.117,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-26,33069,774,1212,8,301.777,7.063,11.06,0.073,624164,14112,5.696,0.129,12865,0.117,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-27,34073,1004,1224,12,310.939,9.162,11.17,0.11,636291,12127,5.807,0.111,12703,0.116,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-28,34803,730,1236,12,317.6,6.662,11.279,0.11,653656,17365,5.965,0.158,13642,0.124,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-29,35455,652,1244,8,323.55,5.95,11.352,0.073,666678,13022,6.084,0.119,14006,0.128,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-06-30,36438,983,1255,11,332.521,8.971,11.453,0.1,681667,14989,6.221,0.137,14444,0.132,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-07-01,37514,1076,1266,11,342.34,9.819,11.553,0.1,704549,22882,6.429,0.209,15499,0.141,people tested,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-07-02,38511,997,1270,4,351.438,9.098,11.59,0.037,,,,,,,,83.33,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-07-03,38805,294,1274,4,354.121,2.683,11.626,0.037,,,,,,,,,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
PHL,Asia,Philippines,2020-07-04,40336,1531,1280,6,368.093,13.971,11.681,0.055,,,,,,,,,109581085,351.873,25.2,4.803,2.661,7599.188,,370.437,7.07,7.8,40.8,78.463,1,71.23
POL,Europe,Poland,2020-03-04,1,1,0,0,0.026,0.026,0,0,,,,,,,,11.11,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-06,,,,,,,,,855,,0.023,,,,samples tested,11.11,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-07,5,4,0,0,0.132,0.106,0,0,,,,,,,samples tested,11.11,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-08,6,1,0,0,0.159,0.026,0,0,1154,,0.03,,,,samples tested,11.11,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-09,11,5,0,0,0.291,0.132,0,0,1384,230,0.037,0.006,,,samples tested,13.89,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-10,17,6,0,0,0.449,0.159,0,0,1630,246,0.043,0.006,,,samples tested,25,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-11,22,5,0,0,0.581,0.132,0,0,2024,394,0.053,0.01,,,samples tested,25,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-12,31,9,0,0,0.819,0.238,0,0,2234,210,0.059,0.006,,,samples tested,41.67,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-13,49,18,1,1,1.295,0.476,0.026,0.026,2889,655,0.076,0.017,291,0.008,samples tested,41.67,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-14,68,19,2,1,1.797,0.502,0.053,0.026,4414,1525,0.117,0.04,487,0.013,samples tested,49.07,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-15,104,36,3,1,2.748,0.951,0.079,0.026,5493,1079,0.145,0.029,620,0.016,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-16,125,21,3,0,3.303,0.555,0.079,0,,,,,759,0.02,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-17,177,52,4,1,4.677,1.374,0.106,0.026,7899,,0.209,,896,0.024,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-18,238,61,5,1,6.289,1.612,0.132,0.026,9515,1616,0.251,0.043,1070,0.028,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-19,287,49,5,0,7.583,1.295,0.132,0,11196,1681,0.296,0.044,1280,0.034,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-20,355,68,5,0,9.38,1.797,0.132,0,13072,1876,0.345,0.05,1455,0.038,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-21,425,70,5,0,11.23,1.85,0.132,0,15084,2012,0.399,0.053,1524,0.04,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-22,536,111,5,0,14.162,2.933,0.132,0,17607,2523,0.465,0.067,1731,0.046,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-23,634,98,7,2,16.752,2.589,0.185,0.053,20127,2520,0.532,0.067,1919,0.051,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-24,749,115,8,1,19.79,3.039,0.211,0.026,22898,2771,0.605,0.073,2143,0.057,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-25,901,152,10,2,23.807,4.016,0.264,0.053,26244,3346,0.693,0.088,2390,0.063,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-26,1051,150,14,4,27.77,3.963,0.37,0.106,29564,3320,0.781,0.088,2624,0.069,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-27,1221,170,16,2,32.262,4.492,0.423,0.053,34067,4503,0.9,0.119,2999,0.079,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-28,1389,168,16,0,36.701,4.439,0.423,0,38674,4607,1.022,0.122,3370,0.089,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-29,1638,249,18,2,43.28,6.579,0.476,0.053,42783,4109,1.13,0.109,3597,0.095,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-30,1862,224,22,4,49.199,5.919,0.581,0.106,46607,3824,1.231,0.101,3783,0.1,samples tested,57.41,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-03-31,2055,193,31,9,54.298,5.1,0.819,0.238,51419,4812,1.359,0.127,4074,0.108,samples tested,81.48,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-01,2311,256,33,2,61.062,6.764,0.872,0.053,55801,4382,1.474,0.116,4222,0.112,samples tested,81.48,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-02,2554,243,43,10,67.483,6.421,1.136,0.264,61178,5377,1.616,0.142,4516,0.119,samples tested,81.48,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-03,2946,392,57,14,77.841,10.358,1.506,0.37,66938,5760,1.769,0.152,4696,0.124,samples tested,81.48,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-04,3383,437,71,14,89.387,11.547,1.876,0.37,72901,5963,1.926,0.158,4890,0.129,samples tested,81.48,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-05,3627,244,79,8,95.834,6.447,2.087,0.211,80757,7856,2.134,0.208,5425,0.143,samples tested,81.48,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-06,4102,475,94,15,108.385,12.551,2.484,0.396,85467,4710,2.258,0.124,5551,0.147,samples tested,81.48,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-07,4413,311,107,13,116.602,8.217,2.827,0.343,92215,6748,2.437,0.178,5828,0.154,samples tested,81.48,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-08,4848,435,129,22,128.096,11.494,3.408,0.581,99284,7069,2.623,0.187,6212,0.164,samples tested,81.48,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-09,5205,357,159,30,137.529,9.433,4.201,0.793,107597,8313,2.843,0.22,6631,0.175,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-10,5575,370,174,15,147.305,9.776,4.598,0.396,118295,10698,3.126,0.283,7337,0.194,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-11,5955,380,181,7,157.346,10.041,4.782,0.185,129560,11265,3.423,0.298,8094,0.214,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-12,6356,401,208,27,167.941,10.595,5.496,0.713,138007,8447,3.646,0.223,8179,0.216,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-13,6674,318,232,24,176.343,8.402,6.13,0.634,143630,5623,3.795,0.149,8309,0.22,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-14,6934,260,245,13,183.213,6.87,6.474,0.343,148321,4691,3.919,0.124,8015,0.212,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-15,7202,268,263,18,190.294,7.081,6.949,0.476,156493,8172,4.135,0.216,8173,0.216,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-16,7582,380,286,23,200.335,10.041,7.557,0.608,169071,12578,4.467,0.332,8782,0.232,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-17,7918,336,314,28,209.213,8.878,8.297,0.74,179654,10583,4.747,0.28,8766,0.232,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-18,8379,461,332,18,221.394,12.181,8.772,0.476,192960,13306,5.098,0.352,9057,0.239,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-19,8742,363,347,15,230.985,9.591,9.169,0.396,204246,11286,5.397,0.298,9463,0.25,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-20,9287,545,360,13,245.385,14.4,9.512,0.343,214236,9990,5.661,0.264,10087,0.267,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-21,9593,306,380,20,253.471,8.085,10.041,0.528,224355,10119,5.928,0.267,10862,0.287,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-22,9856,263,401,21,260.42,6.949,10.595,0.555,238799,14444,6.31,0.382,11758,0.311,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-23,10169,313,426,25,268.69,8.27,11.256,0.661,250719,11920,6.625,0.315,11664,0.308,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-24,10511,342,454,28,277.726,9.036,11.996,0.74,265201,14482,7.007,0.383,12221,0.323,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-25,10892,381,494,40,287.793,10.067,13.053,1.057,278994,13793,7.372,0.364,12291,0.325,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-26,11273,381,524,30,297.86,10.067,13.845,0.793,290633,11639,7.679,0.308,12341,0.326,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-27,11617,344,535,11,306.95,9.089,14.136,0.291,297859,7226,7.87,0.191,11946,0.316,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-28,11902,285,562,27,314.48,7.53,14.849,0.713,310744,12885,8.211,0.34,12341,0.326,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-29,12218,316,596,34,322.829,8.349,15.748,0.898,324527,13783,8.575,0.364,12247,0.324,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-04-30,12640,422,624,28,333.98,11.15,16.488,0.74,338027,13500,8.932,0.357,12473,0.33,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-01,12877,237,644,20,340.242,6.262,17.016,0.528,354628,16601,9.37,0.439,12775,0.338,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-02,13105,228,651,7,346.266,6.024,17.201,0.185,366013,11385,9.671,0.301,12431,0.328,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-03,13375,270,664,13,353.4,7.134,17.545,0.343,375948,9935,9.933,0.263,12188,0.322,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-04,13693,318,678,14,361.803,8.402,17.914,0.37,383804,7856,10.141,0.208,12278,0.324,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-05,14006,313,698,20,370.073,8.27,18.443,0.528,394270,10466,10.418,0.277,11932,0.315,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-06,14431,425,716,18,381.302,11.23,18.918,0.476,410468,16198,10.846,0.428,12277,0.324,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-07,14740,309,733,17,389.467,8.165,19.368,0.449,425994,15526,11.256,0.41,12567,0.332,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-08,15047,307,755,22,397.579,8.112,19.949,0.581,443506,17512,11.719,0.463,12697,0.335,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-09,15366,319,776,21,406.007,8.429,20.504,0.555,460686,17180,12.172,0.454,13525,0.357,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-10,15651,285,785,9,413.538,7.53,20.742,0.238,476904,16218,12.601,0.429,14422,0.381,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-11,15996,345,800,15,422.653,9.116,21.138,0.396,491216,14312,12.979,0.378,15345,0.405,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-12,16326,330,811,11,431.373,8.719,21.429,0.291,507778,16562,13.417,0.438,16215,0.428,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-13,16921,595,839,28,447.094,15.721,22.168,0.74,528122,20344,13.954,0.538,16808,0.444,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-14,17204,283,861,22,454.572,7.478,22.75,0.581,554357,26235,14.647,0.693,18338,0.485,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-15,17615,411,883,22,465.431,10.86,23.331,0.581,576276,21919,15.227,0.579,18967,0.501,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-16,18016,401,907,24,476.027,10.595,23.965,0.634,601394,25118,15.89,0.664,20101,0.531,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-17,18257,241,915,8,482.395,6.368,24.177,0.211,620249,18855,16.388,0.498,20478,0.541,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-18,18529,272,925,10,489.582,7.187,24.441,0.264,636046,15797,16.806,0.417,20690,0.547,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-19,18885,356,936,11,498.988,9.406,24.731,0.291,653224,17178,17.26,0.454,20778,0.549,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-20,19268,383,948,12,509.108,10.12,25.048,0.317,674861,21637,17.831,0.572,20963,0.554,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-21,19739,471,962,14,521.553,12.445,25.418,0.37,697230,22369,18.423,0.591,20410,0.539,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-22,20143,404,972,10,532.227,10.675,25.683,0.264,719571,22341,19.013,0.59,20471,0.541,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-23,20619,476,982,10,544.804,12.577,25.947,0.264,750939,31368,19.842,0.829,21364,0.564,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-24,20931,312,993,11,553.048,8.244,26.237,0.291,767441,16502,20.278,0.436,21027,0.556,samples tested,83.33,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-25,21326,395,996,3,563.485,10.437,26.317,0.079,779576,12135,20.598,0.321,20504,0.542,samples tested,79.63,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-26,21631,305,1007,11,571.544,8.059,26.607,0.291,801753,22177,21.184,0.586,21218,0.561,samples tested,79.63,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-27,22074,443,1024,17,583.249,11.705,27.057,0.449,824774,23021,21.793,0.608,21416,0.566,samples tested,79.63,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-28,22473,399,1028,4,593.792,10.543,27.162,0.106,846732,21958,22.373,0.58,21357,0.564,samples tested,79.63,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-29,22825,352,1038,10,603.092,9.301,27.427,0.264,873456,26724,23.079,0.706,21984,0.581,samples tested,79.63,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-30,23155,330,1051,13,611.812,8.719,27.77,0.343,899069,25613,23.756,0.677,21161,0.559,samples tested,64.81,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-05-31,23571,416,1061,10,622.804,10.992,28.034,0.264,915546,16477,24.191,0.435,21158,0.559,samples tested,64.81,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-01,23786,215,1064,3,628.484,5.681,28.113,0.079,931520,15974,24.613,0.422,21706,0.574,samples tested,64.81,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-02,24165,379,1074,10,638.498,10.014,28.378,0.264,945955,14435,24.994,0.381,20600,0.544,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-03,24395,230,1092,18,644.576,6.077,28.853,0.476,967177,21222,25.555,0.561,20343,0.538,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-04,24395,0,1092,0,644.576,0,28.853,0,996604,29427,26.333,0.778,21410,0.566,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-05,25048,653,1117,25,661.83,17.254,29.514,0.661,1014937,18333,26.817,0.484,20212,0.534,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-06,25419,371,1137,20,671.632,9.803,30.042,0.528,1038281,23344,27.434,0.617,19887,0.525,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-07,25986,567,1153,16,686.614,14.982,30.465,0.423,1056396,18115,27.913,0.479,20121,0.532,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-08,26561,575,1157,4,701.807,15.193,30.571,0.106,1070800,14404,28.293,0.381,19897,0.526,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-09,27160,599,1166,9,717.634,15.827,30.809,0.238,1087853,17053,28.744,0.451,20271,0.536,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-10,27560,400,1183,17,728.203,10.569,31.258,0.449,1109909,22056,29.327,0.583,20390,0.539,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-11,27757,197,1206,23,733.408,5.205,31.865,0.608,1129039,19130,29.832,0.505,18919,0.5,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-12,28201,444,1215,9,745.139,11.732,32.103,0.238,1150983,21944,30.412,0.58,19435,0.514,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-13,28577,376,1222,7,755.074,9.935,32.288,0.185,1169088,18105,30.89,0.478,18687,0.494,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-14,29017,440,1237,15,766.7,11.626,32.685,0.396,1188742,19654,31.409,0.519,18907,0.5,samples tested,53.7,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-15,29392,375,1247,10,776.609,9.908,32.949,0.264,1202024,13282,31.76,0.351,18746,0.495,samples tested,50.93,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-16,29788,396,1256,9,787.072,10.463,33.187,0.238,1221133,19109,32.265,0.505,19040,0.503,samples tested,50.93,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-17,30195,407,1272,16,797.826,10.754,33.609,0.423,1247099,25966,32.951,0.686,19599,0.518,samples tested,50.93,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-18,30701,506,1286,14,811.196,13.37,33.979,0.37,1270951,23852,33.582,0.63,20273,0.536,samples tested,50.93,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-19,31015,314,1316,30,819.492,8.297,34.772,0.793,1297676,26725,34.288,0.706,20956,0.554,samples tested,50.93,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-20,31316,301,1334,18,827.445,7.953,35.248,0.476,1320399,22723,34.888,0.6,21616,0.571,samples tested,50.93,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-21,31620,304,1346,12,835.478,8.032,35.565,0.317,1341842,21443,35.455,0.567,21871,0.578,samples tested,50.93,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-22,31931,311,1356,10,843.695,8.217,35.829,0.264,1356035,14193,35.83,0.375,22002,0.581,samples tested,50.93,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-23,32227,296,1359,3,851.516,7.821,35.908,0.079,1377206,21171,36.389,0.559,22296,0.589,samples tested,50.93,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-24,32527,300,1375,16,859.443,7.927,36.331,0.423,1399647,22441,36.982,0.593,21793,0.576,samples tested,,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-25,32821,294,1396,21,867.211,7.768,36.886,0.555,1424843,25196,37.648,0.666,21985,0.581,samples tested,,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-26,33119,298,1412,16,875.085,7.874,37.308,0.423,1447130,22287,38.237,0.589,21351,0.564,samples tested,,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-27,33395,276,1429,17,882.378,7.293,37.758,0.449,1469962,22832,38.84,0.603,21366,0.565,samples tested,,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-28,33714,319,1435,6,890.806,8.429,37.916,0.159,1493993,24031,39.475,0.635,21736,0.574,samples tested,,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-29,33907,193,1438,3,895.906,5.1,37.995,0.079,1499540,5547,39.622,0.147,20501,0.542,samples tested,,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-06-30,34154,247,1444,6,902.432,6.526,38.154,0.159,1521406,21866,40.199,0.578,20600,0.544,samples tested,,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-07-01,34393,239,1463,19,908.747,6.315,38.656,0.502,1546510,25104,40.863,0.663,20980,0.554,samples tested,,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-07-02,34775,382,1477,14,918.841,10.093,39.026,0.37,1569693,23183,41.475,0.613,20693,0.547,samples tested,,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-07-03,35146,371,1492,15,928.643,9.803,39.422,0.396,1597497,27804,42.21,0.735,21481,0.568,samples tested,,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
POL,Europe,Poland,2020-07-04,35405,259,1507,15,935.487,6.843,39.819,0.396,,,,,,,,,37846605,124.027,41.8,16.763,10.202,27216.445,,227.331,5.91,23.3,33.1,,6.62,78.73
PRT,Europe,Portugal,2020-03-01,,,,,,,,,25,25,0.002,0.002,,,samples tested,11.11,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-02,,,,,,,,,70,45,0.007,0.004,,,samples tested,11.11,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-03,2,2,0,0,0.196,0.196,0,0,131,61,0.013,0.006,,,samples tested,11.11,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-04,4,2,0,0,0.392,0.196,0,0,171,40,0.017,0.004,,,samples tested,11.11,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-05,5,1,0,0,0.49,0.098,0,0,251,80,0.025,0.008,,,samples tested,11.11,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-06,9,4,0,0,0.883,0.392,0,0,332,81,0.033,0.008,,,samples tested,11.11,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-07,13,4,0,0,1.275,0.392,0,0,411,79,0.04,0.008,,,samples tested,11.11,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-08,21,8,0,0,2.059,0.785,0,0,495,84,0.049,0.008,67,0.007,samples tested,11.11,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-09,30,9,0,0,2.942,0.883,0,0,670,175,0.066,0.017,86,0.008,samples tested,16.67,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-10,39,9,0,0,3.825,0.883,0,0,976,306,0.096,0.03,121,0.012,samples tested,25,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-11,41,2,0,0,4.021,0.196,0,0,1556,580,0.153,0.057,198,0.019,samples tested,25,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-12,59,18,0,0,5.786,1.765,0,0,2494,938,0.245,0.092,320,0.031,samples tested,32.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-13,78,19,0,0,7.65,1.863,0,0,4045,1551,0.397,0.152,530,0.052,samples tested,32.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-14,112,34,0,0,10.984,3.334,0,0,5298,1253,0.52,0.123,698,0.068,samples tested,32.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-15,169,57,0,0,16.574,5.59,0,0,6249,951,0.613,0.093,822,0.081,samples tested,32.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-16,245,76,0,0,24.027,7.453,0,0,7926,1677,0.777,0.164,1037,0.102,samples tested,37.96,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-17,331,86,0,0,32.461,8.434,0,0,10230,2304,1.003,0.226,1322,0.13,samples tested,37.96,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-18,448,117,1,1,43.936,11.474,0.098,0.098,12688,2458,1.244,0.241,1590,0.156,samples tested,37.96,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-19,642,194,2,1,62.962,19.026,0.196,0.098,15178,2490,1.489,0.244,1812,0.178,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-20,785,143,3,1,76.986,14.024,0.294,0.098,18393,3215,1.804,0.315,2050,0.201,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-21,1020,235,6,3,100.032,23.047,0.588,0.294,20909,2516,2.051,0.247,2230,0.219,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-22,1280,260,12,6,125.531,25.498,1.177,0.588,23018,2109,2.257,0.207,2396,0.235,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-23,1600,320,14,2,156.913,31.383,1.373,0.196,27199,4181,2.667,0.41,2753,0.27,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-24,2060,460,23,9,202.026,45.113,2.256,0.883,32214,5015,3.159,0.492,3141,0.308,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-25,2362,302,33,10,231.643,29.617,3.236,0.981,37523,5309,3.68,0.521,3548,0.348,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-26,2995,633,43,10,293.722,62.079,4.217,0.981,44212,6689,4.336,0.656,4148,0.407,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-27,3544,549,60,17,347.563,53.841,5.884,1.667,52089,7877,5.108,0.773,4814,0.472,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-28,4268,724,76,16,418.567,71.003,7.453,1.569,58982,6893,5.784,0.676,5439,0.533,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-29,5170,902,100,24,507.026,88.46,9.807,2.354,64014,5032,6.278,0.493,5857,0.574,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-30,5962,792,119,19,584.699,77.672,11.67,1.863,71967,7953,7.058,0.78,6395,0.627,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-03-31,6408,446,140,21,628.438,43.74,13.73,2.059,79909,7942,7.837,0.779,6814,0.668,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-01,7443,1035,160,20,729.942,101.503,15.691,1.961,88539,8630,8.683,0.846,7288,0.715,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-02,8251,808,187,27,809.183,79.241,18.339,2.648,97796,9257,9.591,0.908,7655,0.751,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-03,9034,783,209,22,885.972,76.789,20.497,2.158,107234,9438,10.517,0.926,7878,0.773,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-04,9886,852,246,37,969.529,83.556,24.125,3.629,116289,9055,11.405,0.888,8187,0.803,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-05,10524,638,266,20,1032.098,62.569,26.087,1.961,123005,6716,12.063,0.659,8427,0.826,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-06,11278,754,295,29,1106.043,73.945,28.931,2.844,132191,9186,12.964,0.901,8603,0.844,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-07,11730,452,311,16,1150.371,44.328,30.5,1.569,142748,10557,13.999,1.035,8977,0.88,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-08,12442,712,345,34,1220.198,69.826,33.834,3.334,154150,11402,15.118,1.118,9373,0.919,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-09,13141,699,380,35,1288.749,68.552,37.267,3.432,166359,12209,16.315,1.197,9795,0.961,samples tested,87.96,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-10,13956,815,409,29,1368.677,79.928,40.111,2.844,176546,10187,17.314,0.999,9902,0.971,samples tested,87.96,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-11,15472,1516,435,26,1517.353,148.675,42.661,2.55,185647,9101,18.207,0.893,9908,0.972,samples tested,87.96,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-12,15987,515,470,35,1567.859,50.507,46.093,3.432,190857,5210,18.718,0.511,9693,0.951,samples tested,87.96,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-13,16585,598,504,34,1626.505,58.646,49.428,3.334,199744,8887,19.589,0.872,9650,0.946,samples tested,87.96,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-14,16934,349,535,31,1660.732,34.227,52.468,3.04,211664,11920,20.758,1.169,9845,0.966,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-15,17448,514,567,32,1711.141,50.408,55.606,3.138,225292,13628,22.095,1.337,10163,0.997,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-16,18091,643,599,32,1774.2,63.06,58.744,3.138,238692,13400,23.409,1.314,10333,1.013,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-17,18841,750,629,30,1847.753,73.553,61.687,2.942,253409,14717,24.852,1.443,10980,1.077,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-18,19022,181,657,28,1865.504,17.751,64.433,2.746,266188,12779,26.105,1.253,11506,1.128,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-19,19685,663,687,30,1930.525,65.021,67.375,2.942,275690,9502,27.037,0.932,12119,1.189,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-20,20206,521,714,27,1981.62,51.095,70.023,2.648,286693,11003,28.116,1.079,12421,1.218,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-21,20863,657,735,21,2046.053,64.433,72.082,2.059,301522,14829,29.571,1.454,12837,1.259,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-22,21379,516,762,27,2096.657,50.605,74.73,2.648,316954,15432,31.084,1.513,13095,1.284,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-23,21982,603,785,23,2155.794,59.137,76.986,2.256,332045,15091,32.564,1.48,13336,1.308,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-24,22353,371,820,35,2192.178,36.384,80.418,3.432,346770,14725,34.008,1.444,13337,1.308,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-25,23271,918,880,60,2282.207,90.029,86.302,5.884,360210,13440,35.326,1.318,13432,1.317,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-26,23683,412,903,23,2322.613,40.405,88.558,2.256,368445,8235,36.134,0.808,13251,1.3,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-27,23846,163,928,25,2338.598,15.986,91.01,2.452,380593,12148,37.325,1.191,13414,1.316,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-28,24144,298,948,20,2367.823,29.225,92.971,1.961,396097,15504,38.846,1.52,13511,1.325,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-29,24324,180,973,25,2385.476,17.653,95.423,2.452,410865,14768,40.294,1.448,13416,1.316,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-04-30,24692,368,989,16,2421.566,36.09,96.992,1.569,427238,16373,41.9,1.606,13599,1.334,samples tested,82.41,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-01,24987,295,1007,18,2450.497,28.931,98.757,1.765,439890,12652,43.14,1.241,13303,1.305,samples tested,87.96,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-02,25351,364,1007,0,2486.195,35.698,98.757,0,450423,10533,44.173,1.033,12888,1.264,samples tested,87.96,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-03,25190,-161,1023,16,2470.405,-15.789,100.327,1.569,458822,8399,44.997,0.824,12911,1.266,samples tested,87.96,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-04,25524,334,1063,40,2503.161,32.756,104.249,3.923,470678,11856,46.16,1.163,12869,1.262,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-05,25524,0,1063,0,2503.161,0,104.249,0,486797,16119,47.741,1.581,12957,1.271,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-06,25702,178,1074,11,2520.618,17.457,105.328,1.079,502495,15698,49.28,1.54,13090,1.284,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-07,26182,480,1089,15,2567.692,47.074,106.799,1.471,518441,15946,50.844,1.564,13029,1.278,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-08,26715,533,1105,16,2619.963,52.272,108.368,1.569,533783,15342,52.349,1.505,13413,1.315,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-09,27268,553,1114,9,2674.197,54.233,109.251,0.883,547236,13453,53.668,1.319,13830,1.356,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-10,27406,138,1126,12,2687.73,13.534,110.428,1.177,554718,7482,54.402,0.734,13699,1.343,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-11,27581,175,1135,9,2704.893,17.162,111.31,0.883,567407,12689,55.646,1.244,13818,1.355,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-12,27679,98,1144,9,2714.504,9.611,112.193,0.883,583912,16505,57.265,1.619,13874,1.361,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-13,27913,234,1163,19,2737.452,22.949,114.056,1.863,602081,18169,59.047,1.782,14227,1.395,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-14,28132,219,1175,12,2758.93,21.478,115.233,1.177,620363,18282,60.84,1.793,14560,1.428,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-15,28319,187,1184,9,2777.269,18.339,116.116,0.883,640811,20448,62.845,2.005,15290,1.5,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-16,28583,264,1190,6,2803.16,25.891,116.704,0.588,656774,15963,64.41,1.566,15648,1.535,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-17,28810,227,1203,13,2825.422,22.262,117.979,1.275,665719,8945,65.288,0.877,15857,1.555,samples tested,75,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-18,29036,226,1218,15,2847.586,22.164,119.45,1.471,677767,12048,66.469,1.182,15766,1.546,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-19,29209,173,1231,13,2864.552,16.966,120.725,1.275,693888,16121,68.05,1.581,15711,1.541,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-20,29432,223,1247,16,2886.422,21.87,122.294,1.569,709278,15390,69.56,1.509,15314,1.502,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-21,29660,228,1263,16,2908.782,22.36,123.864,1.569,724525,15247,71.055,1.495,14880,1.459,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-22,29912,252,1277,14,2933.496,24.714,125.237,1.373,739679,15154,72.541,1.486,14124,1.385,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-23,30200,288,1289,12,2961.74,28.244,126.413,1.177,750414,10735,73.594,1.053,13377,1.312,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-24,30471,271,1302,13,2988.318,26.577,127.688,1.275,756124,5710,74.154,0.56,12915,1.267,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-25,30623,152,1316,14,3003.224,14.907,129.061,1.373,767967,11843,75.315,1.161,12886,1.264,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-26,30788,165,1330,14,3019.406,16.182,130.434,1.373,782980,15013,76.788,1.472,12727,1.248,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-27,31007,219,1342,12,3040.884,21.478,131.611,1.177,800144,17164,78.471,1.683,12981,1.273,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-28,31292,285,1356,14,3068.834,27.95,132.984,1.373,817016,16872,80.125,1.655,13213,1.296,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-29,31596,304,1369,13,3098.647,29.814,134.259,1.275,833045,16029,81.697,1.572,13338,1.308,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-30,31946,350,1383,14,3132.972,34.325,135.632,1.373,845650,12605,82.934,1.236,13605,1.334,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-05-31,32203,257,1396,13,3158.176,25.204,136.907,1.275,852172,6522,83.573,0.64,13721,1.346,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-01,32500,297,1410,14,3187.304,29.127,138.28,1.373,863695,11523,84.703,1.13,13675,1.341,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-02,32700,200,1424,14,3206.918,19.614,139.653,1.373,879237,15542,86.228,1.524,13751,1.349,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-03,32895,195,1436,12,3226.042,19.124,140.83,1.177,896234,16997,87.894,1.667,13727,1.346,samples tested,71.3,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-04,33261,366,1447,11,3261.935,35.894,141.909,1.079,913260,17026,89.564,1.67,13749,1.348,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-05,33592,331,1455,8,3294.397,32.461,142.693,0.785,928380,15120,91.047,1.483,13619,1.336,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-06,33969,377,1465,10,3331.37,36.973,143.674,0.981,939725,11345,92.16,1.113,13439,1.318,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-07,34351,382,1474,9,3368.833,37.463,144.556,0.883,946295,6570,92.804,0.644,13446,1.319,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-08,34493,142,1479,5,3382.759,13.926,145.047,0.49,957408,11113,93.894,1.09,13388,1.313,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-09,34885,392,1485,6,3421.203,38.444,145.635,0.588,970811,13403,95.208,1.314,13082,1.283,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-10,35306,421,1492,7,3462.49,41.288,146.322,0.686,978489,7678,95.961,0.753,11751,1.152,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-11,35600,294,1495,3,3491.323,28.833,146.616,0.294,983250,4761,96.428,0.467,9999,0.981,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-12,35910,310,1504,9,3521.725,30.402,147.499,0.883,994000,10750,97.482,1.054,9374,0.919,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-13,36180,270,1505,1,3548.204,26.479,147.597,0.098,1001886,7886,98.256,0.773,8880,0.871,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-14,36463,283,1512,7,3575.958,27.754,148.283,0.686,1006637,4751,98.722,0.466,8620,0.845,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-15,36690,227,1517,5,3598.22,22.262,148.774,0.49,1017643,11006,99.801,1.079,8605,0.844,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-16,37036,346,1520,3,3632.153,33.933,149.068,0.294,1032289,14646,101.237,1.436,8783,0.861,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-17,37336,300,1522,2,3661.574,29.421,149.264,0.196,1047195,14906,102.699,1.462,9815,0.963,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-18,37672,336,1523,1,3694.526,32.952,149.362,0.098,1060815,13620,104.035,1.336,11081,1.087,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-19,38089,417,1524,1,3735.422,40.896,149.46,0.098,1075409,14594,105.466,1.431,11630,1.141,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-20,38464,375,1527,3,3772.198,36.777,149.754,0.294,1084387,8978,106.347,0.88,11786,1.156,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-21,38841,377,1528,1,3809.171,36.973,149.852,0.098,1090980,6593,106.993,0.647,12049,1.182,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-22,39133,292,1530,2,3837.808,28.637,150.048,0.196,1102839,11859,108.156,1.163,12171,1.194,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-23,39392,259,1534,4,3863.208,25.4,150.441,0.392,1118566,15727,109.699,1.542,12325,1.209,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-24,39737,345,1540,6,3897.042,33.834,151.029,0.588,1132300,13734,111.046,1.347,12158,1.192,samples tested,69.91,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-25,40104,367,1543,3,3933.034,35.992,151.323,0.294,1145719,13419,112.362,1.316,12129,1.19,samples tested,,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-26,40415,311,1549,6,3963.535,30.5,151.912,0.588,1161348,15629,113.894,1.533,12277,1.204,samples tested,,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-27,40866,451,1555,6,4007.764,44.23,152.5,0.588,1171602,10254,114.9,1.006,12459,1.222,samples tested,,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-28,41189,323,1561,6,4039.441,31.677,153.089,0.588,1178104,6502,115.538,0.638,12446,1.221,samples tested,,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-29,41646,457,1564,3,4084.26,44.818,153.383,0.294,1190384,12280,116.742,1.204,12506,1.226,samples tested,,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-06-30,41912,266,1568,4,4110.347,26.087,153.775,0.392,,,,,,,,,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-07-01,42141,229,1576,8,4132.805,22.458,154.56,0.785,,,,,,,,,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-07-02,42454,313,1579,3,4163.501,30.696,154.854,0.294,,,,,,,,,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-07-03,42782,328,1587,8,4195.668,32.167,155.638,0.785,,,,,,,,,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRT,Europe,Portugal,2020-07-04,43156,374,1598,11,4232.347,36.679,156.717,1.079,,,,,,,,,10196707,112.371,46.2,21.502,14.924,27936.896,0.5,127.842,9.85,16.3,30,,3.39,82.05
PRI,North America,Puerto Rico,2020-03-28,64,64,2,2,22.371,22.371,0.699,0.699,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-03-29,100,36,3,1,34.955,12.584,1.049,0.35,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-03-30,127,27,5,2,44.393,9.438,1.748,0.699,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-03-31,174,47,6,1,60.821,16.429,2.097,0.35,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-01,239,65,8,2,83.542,22.721,2.796,0.699,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-02,286,47,11,3,99.971,16.429,3.845,1.049,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-03,316,30,12,1,110.457,10.486,4.195,0.35,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-04,378,62,15,3,132.129,21.672,5.243,1.049,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-05,452,74,18,3,157.996,25.867,6.292,1.049,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-06,475,23,20,2,166.035,8.04,6.991,0.699,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-07,513,38,21,1,179.318,13.283,7.341,0.35,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-08,573,60,23,2,200.291,20.973,8.04,0.699,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-09,620,47,24,1,216.72,16.429,8.389,0.35,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-10,683,63,33,9,238.741,22.022,11.535,3.146,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-11,725,42,39,6,253.422,14.681,13.632,2.097,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-12,788,63,42,3,275.444,22.022,14.681,1.049,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-13,897,109,44,2,313.544,38.101,15.38,0.699,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-14,903,6,45,1,315.642,2.097,15.73,0.35,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-15,923,20,45,0,322.633,6.991,15.73,0,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-16,974,51,51,6,340.459,17.827,17.827,2.097,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-17,1043,69,56,5,364.578,24.119,19.575,1.748,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-18,1068,25,58,2,373.317,8.739,20.274,0.699,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-19,1118,50,60,2,390.794,17.477,20.973,0.699,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-20,1213,95,62,2,424.001,33.207,21.672,0.699,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-21,1252,39,63,1,437.634,13.632,22.022,0.35,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-22,1252,0,63,0,437.634,0,22.022,0,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-23,1252,0,64,1,437.634,0,22.371,0.35,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-24,1252,0,69,5,437.634,0,24.119,1.748,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-25,1276,24,77,8,446.023,8.389,26.915,2.796,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-26,1307,31,83,6,456.859,10.836,29.012,2.097,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-27,1371,64,84,1,479.23,22.371,29.362,0.35,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-28,1389,18,84,0,485.522,6.292,29.362,0,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-29,1400,11,86,2,489.367,3.845,30.061,0.699,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-04-30,1433,33,86,0,500.902,11.535,30.061,0,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-01,1539,106,92,6,537.954,37.052,32.158,2.097,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-02,1575,36,94,2,550.538,12.584,32.857,0.699,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-03,1757,182,95,1,614.155,63.618,33.207,0.35,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-04,1808,51,97,2,631.982,17.827,33.906,0.699,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-05,1843,35,97,0,644.216,12.234,33.906,0,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-06,1924,81,99,2,672.53,28.313,34.605,0.699,,,,,,,,97.22,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-07,1968,44,99,0,687.91,15.38,34.605,0,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-08,2031,63,102,3,709.931,22.022,35.654,1.049,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-09,2156,125,107,5,753.625,43.693,37.402,1.748,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-10,2173,17,108,1,759.567,5.942,37.751,0.35,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-11,2198,25,111,3,768.306,8.739,38.8,1.049,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-12,2256,58,113,2,788.58,20.274,39.499,0.699,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-13,2299,43,114,1,803.61,15.031,39.848,0.35,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-14,2329,30,115,1,814.097,10.486,40.198,0.35,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-15,2427,98,117,2,848.352,34.256,40.897,0.699,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-16,2542,115,122,5,888.55,40.198,42.645,1.748,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-17,2589,47,122,0,904.979,16.429,42.645,0,,,,,,,,93.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-18,2646,57,123,1,924.903,19.924,42.994,0.35,,,,,,,,89.81,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-19,2710,64,124,1,947.274,22.371,43.344,0.35,,,,,,,,89.81,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-20,2805,95,124,0,980.481,33.207,43.344,0,,,,,,,,89.81,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-21,2866,61,125,1,1001.804,21.322,43.693,0.35,,,,,,,,89.81,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-22,2913,47,126,1,1018.232,16.429,44.043,0.35,,,,,,,,89.81,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-23,3030,117,126,0,1059.129,40.897,44.043,0,,,,,,,,89.81,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-24,3100,70,127,1,1083.598,24.468,44.393,0.35,,,,,,,,89.81,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-25,3189,89,127,0,1114.708,31.11,44.393,0,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-26,3260,71,129,2,1139.525,24.818,45.092,0.699,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-27,3324,64,129,0,1161.897,22.371,45.092,0,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-28,3397,73,129,0,1187.413,25.517,45.092,0,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-29,3486,89,131,2,1218.523,31.11,45.791,0.699,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-30,3647,161,132,1,1274.8,56.277,46.14,0.35,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-05-31,3718,71,133,1,1299.618,24.818,46.49,0.35,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-01,3776,58,136,3,1319.892,20.274,47.538,1.049,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-02,3873,97,136,0,1353.798,33.906,47.538,0,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-03,3935,62,138,2,1375.47,21.672,48.238,0.699,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-04,4023,88,140,2,1406.23,30.76,48.937,0.699,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-05,4508,485,140,0,1575.761,169.531,48.937,0,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-06,4620,112,141,1,1614.91,39.149,49.286,0.35,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-07,4915,295,142,1,1718.027,103.117,49.636,0.35,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-08,4985,70,142,0,1742.495,24.468,49.636,0,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-09,5046,61,142,0,1763.818,21.322,49.636,0,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-10,5185,139,142,0,1812.405,48.587,49.636,0,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-11,5329,144,143,1,1862.74,50.335,49.985,0.35,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-12,5352,23,144,1,1870.779,8.04,50.335,0.35,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-13,5536,184,146,2,1935.096,64.317,51.034,0.699,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-14,5690,154,146,0,1988.926,53.83,51.034,0,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-15,5811,121,147,1,2031.222,42.295,51.384,0.35,,,,,,,,86.11,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-16,5890,79,147,0,2058.836,27.614,51.384,0,,,,,,,,68.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-17,5951,61,147,0,2080.158,21.322,51.384,0,,,,,,,,68.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-18,6003,52,147,0,2098.335,18.176,51.384,0,,,,,,,,68.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-19,6111,108,147,0,2136.086,37.751,51.384,0,,,,,,,,68.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-20,6111,0,147,0,2136.086,0,51.384,0,,,,,,,,68.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-21,6463,352,147,0,2259.127,123.041,51.384,0,,,,,,,,68.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-22,6525,62,149,2,2280.799,21.672,52.083,0.699,,,,,,,,68.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-23,6564,39,149,0,2294.431,13.632,52.083,0,,,,,,,,68.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-24,6685,121,149,0,2336.726,42.295,52.083,0,,,,,,,,68.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-25,6820,135,149,0,2383.915,47.189,52.083,0,,,,,,,,68.52,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-26,6877,57,151,2,2403.839,19.924,52.782,0.699,,,,,,,,,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-27,6922,45,151,0,2419.569,15.73,52.782,0,,,,,,,,,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-28,7066,144,152,1,2469.904,50.335,53.131,0.35,,,,,,,,,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-29,7189,123,153,1,2512.898,42.994,53.481,0.35,,,,,,,,,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-06-30,7250,61,153,0,2534.221,21.322,53.481,0,,,,,,,,,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-07-01,7465,215,153,0,2609.373,75.153,53.481,0,,,,,,,,,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-07-02,7537,72,153,0,2634.541,25.167,53.481,0,,,,,,,,,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-07-03,7608,71,153,0,2659.359,24.818,53.481,0,,,,,,,,,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
PRI,North America,Puerto Rico,2020-07-04,7683,75,154,1,2685.575,26.216,53.83,0.35,,,,,,,,,2860840,376.232,38.2,15.168,9.829,35044.67,,108.094,12.9,,,,,80.1
QAT,Asia,Qatar,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,2.78,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,2.78,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,2.78,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,2.78,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,2.78,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,2.78,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,8.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,8.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,8.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,8.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-28,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-02-29,0,0,0,0,0,0,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-01,1,1,0,0,0.347,0.347,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-02,3,2,0,0,1.041,0.694,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-04,8,5,0,0,2.777,1.735,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-07,11,3,0,0,3.818,1.041,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-08,12,1,0,0,4.165,0.347,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-09,15,3,0,0,5.206,1.041,0,0,,,,,,,,13.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-10,18,3,0,0,6.248,1.041,0,0,,,,,,,,25,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-11,24,6,0,0,8.33,2.083,0,0,,,,,,,,25,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-12,262,238,0,0,90.939,82.608,0,0,,,,,,,,30.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-14,320,58,0,0,111.07,20.131,0,0,6788,,2.356,,,,people tested,30.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-15,337,17,0,0,116.971,5.901,0,0,7950,1162,2.759,0.403,,,people tested,41.67,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-16,401,64,0,0,139.185,22.214,0,0,,,,,,,people tested,41.67,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-17,439,38,0,0,152.374,13.19,0,0,,,,,,,people tested,61.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-18,442,3,0,0,153.416,1.041,0,0,8873,,3.08,,,,people tested,63.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-19,452,10,0,0,156.887,3.471,0,0,9460,587,3.284,0.204,,,people tested,63.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-20,460,8,0,0,159.663,2.777,0,0,,,,,,,people tested,63.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-21,470,10,0,0,163.134,3.471,0,0,10358,,3.595,,510,0.177,people tested,63.89,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-22,481,11,0,0,166.952,3.818,0,0,10857,499,3.768,0.173,415,0.144,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-23,494,13,0,0,171.465,4.512,0,0,11531,674,4.002,0.234,468,0.162,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-24,501,7,0,0,173.894,2.43,0,0,,,,,476,0.165,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-25,526,25,0,0,182.572,8.677,0,0,12258,,4.255,,484,0.168,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-26,537,11,0,0,186.39,3.818,0,0,13681,1423,4.749,0.494,603,0.209,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-27,549,12,0,0,190.555,4.165,0,0,14845,1164,5.153,0.404,705,0.245,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-28,562,13,0,0,195.067,4.512,0,0,16582,1737,5.756,0.603,889,0.309,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-29,590,28,1,1,204.786,9.719,0.347,0.347,18877,2295,6.552,0.797,1146,0.398,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-30,634,44,1,0,220.058,15.272,0.347,0,20058,1181,6.962,0.41,1218,0.423,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-03-31,693,59,1,0,240.536,20.479,0.347,0,22394,2336,7.773,0.811,1500,0.521,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-01,781,88,2,1,271.081,30.544,0.694,0.347,24825,2431,8.617,0.844,1795,0.623,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-02,835,54,2,0,289.824,18.743,0.694,0,26260,1435,9.115,0.498,1797,0.624,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-03,949,114,3,1,329.393,39.569,1.041,0.347,28431,2171,9.868,0.754,1941,0.674,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-04,949,0,3,0,329.393,0,1.041,0,31951,3520,11.09,1.222,2196,0.762,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-05,1325,376,3,0,459.9,130.508,1.041,0,35757,3806,12.411,1.321,2411,0.837,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-06,1604,279,4,1,556.74,96.839,1.388,0.347,38108,2351,13.227,0.816,2579,0.895,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-07,1832,228,4,0,635.877,79.138,1.388,0,41818,3710,14.515,1.288,2775,0.963,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-08,2057,225,6,2,713.973,78.096,2.083,0.694,,,,,2522,0.875,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-09,2210,153,6,0,767.079,53.105,2.083,0,43144,,14.975,,2412,0.837,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-10,2376,166,6,0,824.696,57.618,2.083,0,45339,2195,15.737,0.762,2415,0.838,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-11,2512,136,6,0,871.901,47.205,2.083,0,47751,2412,16.574,0.837,2257,0.783,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-12,2728,216,6,0,946.874,74.972,2.083,0,49102,1351,17.043,0.469,1906,0.662,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-13,2979,251,7,1,1033.994,87.121,2.43,0.347,50828,1726,17.642,0.599,1817,0.631,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-14,3231,252,7,0,1121.462,87.468,2.43,0,52622,1794,18.265,0.623,1543,0.536,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-15,3428,197,7,0,1189.84,68.378,2.43,0,54484,1862,18.911,0.646,1715,0.595,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-16,3711,283,7,0,1288.068,98.228,2.43,0,56381,1897,19.57,0.658,1891,0.656,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-17,4103,392,7,0,1424.129,136.061,2.43,0,58328,1947,20.245,0.676,1856,0.644,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-18,4663,560,7,0,1618.502,194.373,2.43,0,60139,1811,20.874,0.629,1770,0.614,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-19,5008,345,8,1,1738.249,119.748,2.777,0.347,62538,2399,21.707,0.833,1919,0.666,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-20,5448,440,8,0,1890.971,152.722,2.777,0,64620,2082,22.429,0.723,1970,0.684,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-21,6015,567,9,1,2087.773,196.803,3.124,0.347,66725,2105,23.16,0.731,2015,0.699,people tested,86.11,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-22,6533,518,9,0,2267.568,179.795,3.124,0,70012,3287,24.301,1.141,2218,0.77,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-23,7141,608,10,1,2478.602,211.033,3.471,0.347,73457,3445,25.497,1.196,2439,0.847,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-24,7764,623,10,0,2694.841,216.24,3.471,0,75888,2431,26.34,0.844,2509,0.871,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-25,8525,761,10,0,2958.98,264.139,3.471,0,79705,3817,27.665,1.325,2795,0.97,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-26,9358,833,10,0,3248.11,289.13,3.471,0,82289,2584,28.562,0.897,2822,0.98,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-27,10287,929,10,0,3570.561,322.451,3.471,0,85709,3420,29.749,1.187,3013,1.046,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-28,11244,957,10,0,3902.73,332.169,3.471,0,88607,2898,30.755,1.006,3126,1.085,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-29,11921,677,10,0,4137.713,234.983,3.471,0,91415,2808,31.73,0.975,3058,1.061,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-04-30,12564,643,10,0,4360.895,223.182,3.471,0,94500,3085,32.8,1.071,3006,1.043,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-01,13409,845,10,0,4654.19,293.295,3.471,0,97726,3226,33.92,1.12,3120,1.083,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-02,14096,687,12,2,4892.644,238.454,4.165,0.694,101728,4002,35.309,1.389,3146,1.092,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-03,14872,776,12,0,5161.989,269.345,4.165,0,104435,2707,36.249,0.94,3164,1.098,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-04,15551,679,12,0,5397.666,235.677,4.165,0,106795,2360,37.068,0.819,3012,1.045,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-05,16191,640,12,0,5619.807,222.14,4.165,0,109762,2967,38.098,1.03,3022,1.049,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-06,17142,951,12,0,5949.893,330.087,4.165,0,112963,3201,39.209,1.111,3078,1.068,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-07,17972,830,12,0,6237.982,288.088,4.165,0,116495,3532,40.435,1.226,3142,1.091,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-08,18890,918,12,0,6556.615,318.633,4.165,0,120458,3963,41.81,1.376,3247,1.127,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-09,20201,1311,12,0,7011.655,455.041,4.165,0,124554,4096,43.232,1.422,3261,1.132,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-10,21331,1130,13,1,7403.872,392.217,4.512,0.347,127769,3215,44.348,1.116,3333,1.157,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-11,22520,1189,14,1,7816.568,412.695,4.859,0.347,131044,3275,45.485,1.137,3464,1.202,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-12,23623,1103,14,0,8199.413,382.845,4.859,0,135294,4250,46.96,1.475,3647,1.266,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-13,25149,1526,14,0,8729.079,529.666,4.859,0,139127,3833,48.29,1.33,3738,1.297,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-14,26539,1390,14,0,9211.54,482.461,4.859,0,143938,4811,49.96,1.67,3920,1.361,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-15,28272,1733,14,0,9813.055,601.515,4.859,0,148173,4235,51.43,1.47,3959,1.374,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-16,29425,1153,14,0,10213.255,400.2,4.859,0,152704,4531,53.003,1.573,4021,1.396,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-17,30972,1547,15,1,10750.21,536.955,5.206,0.347,157570,4866,54.692,1.689,4257,1.478,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-18,32604,1632,15,0,11316.668,566.458,5.206,0,161695,4125,56.123,1.432,4379,1.52,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-19,33969,1365,15,0,11790.452,473.784,5.206,0,166182,4487,57.681,1.557,4413,1.532,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-20,35606,1637,15,0,12358.646,568.194,5.206,0,170437,4255,59.158,1.477,4473,1.553,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-21,37097,1491,16,1,12876.164,517.518,5.554,0.347,175482,5045,60.909,1.751,4506,1.564,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-22,38651,1554,17,1,13415.548,539.385,5.901,0.347,180642,5160,62.7,1.791,4638,1.61,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-23,40481,1830,19,2,14050.731,635.183,6.595,0.694,184794,4152,64.141,1.441,4584,1.591,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-24,42213,1732,21,2,14651.899,601.168,7.289,0.694,188143,3349,65.303,1.162,4368,1.516,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-25,43714,1501,23,2,15172.888,520.989,7.983,0.694,192484,4341,66.81,1.507,4398,1.527,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-26,45465,1751,26,3,15780.65,607.762,9.024,1.041,196411,3927,68.173,1.363,4318,1.499,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-27,47207,1742,28,2,16385.289,604.639,9.719,0.694,201180,4769,69.828,1.655,4392,1.524,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-28,48947,1740,30,2,16989.233,603.944,10.413,0.694,207033,5853,71.86,2.032,4507,1.564,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-29,50914,1967,33,3,17671.968,682.735,11.454,1.041,212897,5864,73.895,2.035,4608,1.599,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-30,52907,1993,36,3,18363.727,691.759,12.495,1.041,217988,5091,75.662,1.767,4742,1.646,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-05-31,55262,2355,36,0,19181.135,817.407,12.495,0,222069,4081,77.079,1.416,4847,1.682,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-01,56910,1648,38,2,19753.146,572.012,13.19,0.694,225919,3850,78.415,1.336,4776,1.658,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-02,58433,1523,40,2,20281.771,528.625,13.884,0.694,231098,5179,80.213,1.798,4955,1.72,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-03,60259,1826,43,3,20915.566,633.795,14.925,1.041,236437,5339,82.066,1.853,5037,1.748,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-04,62160,1901,45,2,21575.392,659.827,15.619,0.694,241086,4649,83.68,1.614,4865,1.689,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-05,63741,1581,45,0,22124.149,548.756,15.619,0,246362,5276,85.511,1.831,4781,1.659,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-06,65495,1754,49,4,22732.952,608.804,17.008,1.388,251391,5029,87.256,1.746,4772,1.656,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-07,67195,1700,51,2,23323.013,590.061,17.702,0.694,,,,,4778,1.658,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-08,68790,1595,54,3,23876.629,553.616,18.743,1.041,259646,,90.122,,4818,1.672,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-09,70158,1368,57,3,24351.454,474.825,19.784,1.041,265035,5389,91.992,1.87,4848,1.683,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-10,71879,1721,62,5,24948.804,597.35,21.52,1.735,269964,4929,93.703,1.711,4790,1.663,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-11,73595,1716,66,4,25544.418,595.614,22.908,1.388,274793,4829,95.379,1.676,4815,1.671,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-12,75071,1476,69,3,26056.729,512.311,23.95,1.041,280665,5872,97.417,2.038,4900,1.701,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-13,76588,1517,70,1,26583.271,526.542,24.297,0.347,286830,6165,99.557,2.14,5063,1.757,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-14,78416,1828,70,0,27217.76,634.489,24.297,0,290714,3884,100.905,1.348,5028,1.745,people tested,83.33,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-15,79602,1186,73,3,27629.414,411.654,25.338,1.041,295338,4624,102.51,1.605,5099,1.77,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-16,80876,1274,76,3,28071.613,442.198,26.379,1.041,300499,5161,104.302,1.791,5066,1.758,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-17,82077,1201,80,4,28488.473,416.86,27.768,1.388,304801,4302,105.795,1.493,4977,1.727,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-18,83174,1097,82,2,28869.236,380.763,28.462,0.694,309670,4869,107.485,1.69,4982,1.729,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-19,84441,1267,86,4,29309.004,439.769,29.85,1.388,313501,3831,108.814,1.33,4691,1.628,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-20,85462,1021,93,7,29663.388,354.383,32.28,2.43,317694,4193,110.27,1.455,4409,1.53,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-21,86488,1026,94,1,30019.507,356.119,32.627,0.347,320792,3098,111.345,1.075,4297,1.491,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-22,87369,881,98,4,30325.297,305.79,34.015,1.388,324570,3778,112.656,1.311,4176,1.449,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-23,88403,1034,99,1,30684.193,358.896,34.362,0.347,328941,4371,114.174,1.517,4063,1.41,people tested,80.56,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-24,89579,1176,99,0,31092.376,408.183,34.362,0,333172,4231,115.642,1.469,4053,1.407,people tested,,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-25,90778,1199,104,5,31508.542,416.166,36.098,1.735,337496,4324,117.143,1.501,3975,1.38,people tested,,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-26,91838,1060,106,2,31876.462,367.92,36.792,0.694,341914,4418,118.676,1.533,4059,1.409,people tested,,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-27,92784,946,109,3,32204.814,328.351,37.833,1.041,345691,3777,119.987,1.311,4000,1.388,people tested,,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-28,93663,879,110,1,32509.91,305.096,38.18,0.347,349153,3462,121.189,1.202,4052,1.406,people tested,,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-29,94413,750,110,0,32770.23,260.321,38.18,0,352659,3506,122.406,1.217,4013,1.393,people tested,,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-06-30,95106,693,113,3,33010.767,240.536,39.222,1.041,356832,4173,123.854,1.448,3984,1.383,people tested,,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-07-01,96088,982,113,0,33351.614,340.847,39.222,0,360502,3670,125.128,1.274,3904,1.355,people tested,,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-07-02,97003,915,115,2,33669.205,317.591,39.916,0.694,366095,5593,127.07,1.941,4086,1.418,people tested,,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-07-03,97897,894,118,3,33979.508,310.302,40.957,1.041,372005,5910,129.121,2.051,4299,1.492,people tested,,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
QAT,Asia,Qatar,2020-07-04,99568,1671,123,5,34559.502,579.995,42.693,1.735,,,,,,,,,2881060,227.322,31.9,1.307,0.617,116935.6,,176.69,16.52,0.8,26.9,,1.2,80.23
ROU,Europe,Romania,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,2.78,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,2.78,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,2.78,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,2.78,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,2.78,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,5.56,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,16.67,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,16.67,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-27,1,1,0,0,0.052,0.052,0,0,,,,,,,,19.44,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-28,1,0,0,0,0.052,0,0,0,,,,,,,,19.44,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-02-29,3,2,0,0,0.156,0.104,0,0,,,,,,,,19.44,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-01,3,0,0,0,0.156,0,0,0,,,,,,,,19.44,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-02,3,0,0,0,0.156,0,0,0,,,,,,,,19.44,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-04,4,1,0,0,0.208,0.052,0,0,,,,,,,,19.44,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-06,6,2,0,0,0.312,0.104,0,0,,,,,,,,19.44,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-07,7,1,0,0,0.364,0.052,0,0,,,,,,,,19.44,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-08,13,6,0,0,0.676,0.312,0,0,,,,,,,,33.33,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-09,15,2,0,0,0.78,0.104,0,0,,,,,,,,36.11,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-10,17,2,0,0,0.884,0.104,0,0,,,,,,,,36.11,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-11,25,8,0,0,1.3,0.416,0,0,,,,,,,,47.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-12,45,20,0,0,2.339,1.04,0,0,1921,,0.1,,,,tests performed,61.11,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-13,64,19,0,0,3.327,0.988,0,0,2545,624,0.132,0.032,,,tests performed,61.11,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-14,89,25,0,0,4.626,1.3,0,0,2929,384,0.152,0.02,,,tests performed,61.11,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-15,113,24,0,0,5.874,1.248,0,0,3205,276,0.167,0.014,,,tests performed,61.11,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-16,139,26,0,0,7.225,1.352,0,0,3708,503,0.193,0.026,,,tests performed,61.11,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-17,184,45,0,0,9.565,2.339,0,0,4150,442,0.216,0.023,,,tests performed,61.11,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-18,217,33,0,0,11.28,1.715,0,0,4670,520,0.243,0.027,,,tests performed,61.11,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-19,260,43,0,0,13.515,2.235,0,0,4973,303,0.259,0.016,436,0.023,tests performed,61.11,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-20,277,17,0,0,14.399,0.884,0,0,8284,3311,0.431,0.172,820,0.043,tests performed,61.11,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-21,308,31,0,0,16.01,1.611,0,0,8915,631,0.463,0.033,855,0.044,tests performed,69.44,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-22,367,59,0,0,19.077,3.067,0,0,9967,1052,0.518,0.055,966,0.05,tests performed,75,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-23,433,66,2,2,22.508,3.431,0.104,0.104,11223,1256,0.583,0.065,1074,0.056,tests performed,75,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-24,576,143,7,5,29.941,7.433,0.364,0.26,12624,1401,0.656,0.073,1211,0.063,tests performed,75,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-25,762,186,11,4,39.61,9.669,0.572,0.208,14466,1842,0.752,0.096,1399,0.073,tests performed,78.7,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-26,906,144,13,2,47.095,7.485,0.676,0.104,15998,1532,0.832,0.08,1575,0.082,tests performed,78.7,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-27,1029,123,17,4,53.489,6.394,0.884,0.208,17453,1455,0.907,0.076,1310,0.068,tests performed,78.7,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-28,1292,263,24,7,67.16,13.671,1.248,0.364,19663,2210,1.022,0.115,1535,0.08,tests performed,78.7,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-29,1452,160,29,5,75.477,8.317,1.507,0.26,21460,1797,1.116,0.093,1642,0.085,tests performed,78.7,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-30,1760,308,40,11,91.487,16.01,2.079,0.572,23103,1643,1.201,0.085,1697,0.088,tests performed,81.48,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-03-31,1952,192,44,4,101.468,9.98,2.287,0.208,24654,1551,1.282,0.081,1719,0.089,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-01,2245,293,69,25,116.698,15.231,3.587,1.3,26609,1955,1.383,0.102,1735,0.09,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-02,2460,215,85,16,127.874,11.176,4.418,0.832,28483,1874,1.481,0.097,1784,0.093,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-03,2738,278,94,9,142.325,14.451,4.886,0.468,31657,3174,1.646,0.165,2029,0.105,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-04,3183,445,133,39,165.457,23.132,6.914,2.027,36092,4435,1.876,0.231,2347,0.122,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-05,3613,430,141,8,187.808,22.352,7.329,0.416,38623,2531,2.008,0.132,2452,0.127,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-06,3864,251,148,7,200.856,13.047,7.693,0.364,40987,2364,2.131,0.123,2555,0.133,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-07,4057,193,157,9,210.888,10.032,8.161,0.468,43578,2591,2.265,0.135,2703,0.141,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-08,4417,360,182,25,229.601,18.713,9.461,1.3,47207,3629,2.454,0.189,2943,0.153,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-09,4761,344,209,27,247.483,17.882,10.864,1.403,51802,4595,2.693,0.239,3331,0.173,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-10,5202,441,229,20,270.407,22.924,11.904,1.04,55430,3628,2.881,0.189,3396,0.177,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-11,5467,265,257,28,284.182,13.775,13.359,1.455,59272,3842,3.081,0.2,3311,0.172,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-12,5990,523,282,25,311.368,27.186,14.659,1.3,62328,3056,3.24,0.159,3386,0.176,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-13,6300,310,306,24,327.482,16.114,15.906,1.248,67204,4876,3.493,0.253,3745,0.195,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-14,6633,333,318,12,344.792,17.31,16.53,0.624,70097,2893,3.644,0.15,3788,0.197,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-15,6879,246,344,26,357.579,12.787,17.882,1.352,74827,4730,3.89,0.246,3946,0.205,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-16,7216,337,372,28,375.097,17.518,19.337,1.455,79629,4802,4.139,0.25,3975,0.207,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-17,7707,491,387,15,400.62,25.523,20.117,0.78,85805,6176,4.46,0.321,4339,0.226,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-18,8067,360,400,13,419.333,18.713,20.793,0.676,90991,5186,4.73,0.27,4531,0.236,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-19,8418,351,417,17,437.579,18.245,21.676,0.884,93611,2620,4.866,0.136,4469,0.232,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-20,8746,328,434,17,454.629,17.05,22.56,0.884,98491,4880,5.12,0.254,4470,0.232,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-21,8936,190,451,17,464.505,9.876,23.444,0.884,101552,3061,5.279,0.159,4494,0.234,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-22,9242,306,483,32,480.411,15.906,25.107,1.663,106357,4805,5.529,0.25,4504,0.234,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-23,9710,468,508,25,504.739,24.327,26.407,1.3,113336,6979,5.891,0.363,4815,0.25,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-24,10096,386,527,19,524.803,20.065,27.394,0.988,121602,8266,6.321,0.43,5114,0.266,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-25,10417,321,552,25,541.489,16.686,28.694,1.3,126645,5043,6.583,0.262,5093,0.265,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-26,10635,218,575,23,552.821,11.332,29.889,1.196,136518,9873,7.096,0.513,6130,0.319,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-27,11036,401,608,33,573.666,20.845,31.605,1.715,143834,7316,7.477,0.38,6478,0.337,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-28,11339,303,631,23,589.416,15.75,32.8,1.196,150309,6475,7.813,0.337,6965,0.362,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-29,11616,277,650,19,603.815,14.399,33.788,0.988,166993,16684,8.681,0.867,8662,0.45,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-04-30,11978,362,675,25,622.632,18.817,35.087,1.3,175374,8381,9.116,0.436,8863,0.461,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-01,12240,262,717,42,636.251,13.619,37.271,2.183,183688,8314,9.548,0.432,8869,0.461,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-02,12567,327,744,27,653.249,16.998,38.674,1.403,190540,6852,9.905,0.356,9128,0.474,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-03,12732,165,771,27,661.826,8.577,40.078,1.403,195508,4968,10.163,0.258,8427,0.438,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-04,13163,431,780,9,684.23,22.404,40.545,0.468,199068,3560,10.348,0.185,7891,0.41,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-05,13512,349,803,23,702.372,18.141,41.741,1.196,205842,6774,10.7,0.352,7933,0.412,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-06,13837,325,827,24,719.265,16.894,42.989,1.248,217139,11297,11.287,0.587,7164,0.372,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-07,14107,270,858,31,733.3,14.035,44.6,1.611,226613,9474,11.78,0.492,7320,0.381,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-08,14499,392,876,18,753.677,20.377,45.536,0.936,237280,10667,12.334,0.554,7656,0.398,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-09,14811,312,898,22,769.895,16.218,46.679,1.144,248056,10776,12.894,0.56,8217,0.427,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-10,15131,320,926,28,786.529,16.634,48.135,1.455,256749,8693,13.346,0.452,8749,0.455,tests performed,87.04,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-11,15362,231,952,26,798.537,12.008,49.486,1.352,262219,5470,13.63,0.284,9022,0.469,tests performed,78.7,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-12,15588,226,972,20,810.285,11.748,50.526,1.04,269183,6964,13.992,0.362,9049,0.47,tests performed,78.7,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-13,15778,190,1002,30,820.161,9.876,52.085,1.559,277804,8621,14.441,0.448,8666,0.45,tests performed,78.7,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-14,16002,224,1016,14,831.805,11.644,52.813,0.728,286217,8413,14.878,0.437,8515,0.443,tests performed,78.7,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-15,16247,245,1046,30,844.54,12.735,54.372,1.559,294601,8384,15.314,0.436,8189,0.426,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-16,16437,190,1056,10,854.417,9.876,54.892,0.52,303734,9133,15.788,0.475,7954,0.413,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-17,16704,267,1081,25,868.296,13.879,56.192,1.3,310407,6673,16.135,0.347,7665,0.398,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-18,16871,167,1097,16,876.977,8.681,57.024,0.832,313621,3214,16.302,0.167,7343,0.382,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-19,17036,165,1107,10,885.554,8.577,57.543,0.52,322074,8453,16.742,0.439,7556,0.393,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-20,17191,155,1126,19,893.611,8.057,58.531,0.988,332487,10413,17.283,0.541,7812,0.406,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-21,17387,196,1141,15,903.799,10.188,59.311,0.78,342466,9979,17.802,0.519,8036,0.418,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-22,17585,198,1151,10,914.091,10.292,59.83,0.52,352647,10181,18.331,0.529,8292,0.431,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-23,17712,127,1159,8,920.693,6.602,60.246,0.416,361566,8919,18.795,0.464,8262,0.429,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-24,17857,145,1170,11,928.23,7.537,60.818,0.572,368482,6916,19.154,0.36,8296,0.431,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-25,18070,213,1179,9,939.302,11.072,61.286,0.468,377191,8709,19.607,0.453,9081,0.472,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-26,18283,213,1197,18,950.374,11.072,62.222,0.936,385728,8537,20.051,0.444,9093,0.473,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-27,18429,146,1210,13,957.964,7.589,62.897,0.676,397563,11835,20.666,0.615,9297,0.483,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-28,18594,165,1219,9,966.541,8.577,63.365,0.468,410000,12437,21.312,0.646,9648,0.502,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-29,18791,197,1229,10,976.781,10.24,63.885,0.52,421451,11451,21.908,0.595,9829,0.511,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-30,18982,191,1240,11,986.709,9.928,64.457,0.572,425819,4368,22.135,0.227,9179,0.477,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-05-31,19133,151,1253,13,994.558,7.849,65.133,0.676,439197,13378,22.83,0.695,10102,0.525,tests performed,72.22,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-01,19257,124,1262,9,1001.004,6.446,65.6,0.468,443252,4055,23.041,0.211,9437,0.491,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-02,19398,141,1279,17,1008.334,7.329,66.484,0.884,,,,,9372,0.487,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-03,19517,119,1279,0,1014.519,6.186,66.484,0,459405,,23.88,,8835,0.459,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-04,19669,152,1288,9,1022.42,7.901,66.952,0.468,472850,13445,24.579,0.699,8979,0.467,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-05,19907,238,1299,11,1034.792,12.372,67.524,0.572,484782,11932,25.2,0.62,9047,0.47,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-06,20103,196,1308,9,1044.98,10.188,67.992,0.468,496408,11626,25.804,0.604,10084,0.524,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-07,20290,187,1318,10,1054.701,9.721,68.511,0.52,503200,6792,26.157,0.353,9143,0.475,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-08,20479,189,1326,8,1064.525,9.824,68.927,0.416,506115,2915,26.309,0.152,8980,0.467,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-09,20604,125,1334,8,1071.023,6.498,69.343,0.416,511295,5180,26.578,0.269,8567,0.445,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-10,20749,145,1345,11,1078.56,7.537,69.915,0.572,520564,9269,27.06,0.482,8737,0.454,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-11,20945,196,1360,15,1088.749,10.188,70.695,0.78,531619,11055,27.634,0.575,8396,0.436,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-12,21182,237,1369,9,1101.068,12.32,71.162,0.468,,,,,8195,0.426,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-13,21404,222,1380,11,1112.608,11.54,71.734,0.572,552670,,28.729,,8037,0.418,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-14,21679,275,1391,11,1126.903,14.295,72.306,0.572,560596,7926,29.141,0.412,8199,0.426,tests performed,57.41,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-15,21999,320,1410,19,1143.537,16.634,73.294,0.988,564278,3682,29.332,0.191,8309,0.432,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-16,22165,166,1427,17,1152.166,8.629,74.177,0.884,573638,9360,29.818,0.487,8906,0.463,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-17,22415,250,1437,10,1165.161,12.995,74.697,0.52,585353,11715,30.427,0.609,9256,0.481,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-18,22760,345,1451,14,1183.095,17.934,75.425,0.728,597696,12343,31.069,0.642,9440,0.491,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-19,23080,320,1473,22,1199.729,16.634,76.568,1.144,608771,11075,31.645,0.576,9518,0.495,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-20,23400,320,1484,11,1216.363,16.634,77.14,0.572,619997,11226,32.228,0.584,9618,0.5,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-21,23730,330,1500,16,1233.517,17.154,77.972,0.832,626330,6333,32.557,0.329,9391,0.488,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-22,24045,315,1512,12,1249.891,16.374,78.596,0.624,630374,4044,32.768,0.21,9442,0.491,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-23,24291,246,1523,11,1262.678,12.787,79.168,0.572,639322,8948,33.233,0.465,9383,0.488,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-24,24505,214,1539,16,1273.802,11.124,79.999,0.832,,,,,9441,0.491,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-25,24826,321,1555,16,1290.488,16.686,80.831,0.832,663558,,34.493,,9409,0.489,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-26,25286,460,1565,10,1314.4,23.911,81.351,0.52,675382,11824,35.107,0.615,9516,0.495,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-27,25697,411,1579,14,1335.764,21.364,82.078,0.728,677259,1877,35.205,0.098,8180,0.425,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-28,26022,325,1589,10,1352.658,16.894,82.598,0.52,694909,17650,36.122,0.917,9797,0.509,tests performed,50.93,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-29,26313,291,1612,23,1367.784,15.127,83.794,1.196,699688,4779,36.371,0.248,9902,0.515,tests performed,,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-06-30,26582,269,1634,22,1381.767,13.983,84.937,1.144,710112,10424,36.913,0.542,10113,0.526,tests performed,,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-07-01,26970,388,1651,17,1401.936,20.169,85.821,0.884,722697,12585,37.567,0.654,10180,0.529,tests performed,,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-07-02,27296,326,1667,16,1418.882,16.946,86.653,0.832,735221,12524,38.218,0.651,10238,0.532,tests performed,,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-07-03,27746,450,1687,20,1442.274,23.392,87.692,1.04,747592,12371,38.861,0.643,10316,0.536,tests performed,,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
ROU,Europe,Romania,2020-07-04,28166,420,1708,21,1464.106,21.832,88.784,1.092,759037,11445,39.456,0.595,11683,0.607,tests performed,,19237682,85.129,43,17.85,11.69,23313.199,5.7,370.946,9.74,22.9,37.1,,6.892,76.05
RUS,Europe,Russia,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-01,2,2,0,0,0.014,0.014,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-02,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-03,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-04,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-05,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-06,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-07,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-08,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-09,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-10,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-11,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-12,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-13,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-14,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-15,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-16,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-17,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-18,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-19,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-20,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-21,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-22,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-23,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-24,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-25,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-26,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-27,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-28,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-02-29,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-01,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-02,2,0,0,0,0.014,0,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-03,3,1,0,0,0.021,0.007,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-04,4,1,0,0,0.027,0.007,0,0,,,,,,,,8.33,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-05,4,0,0,0,0.027,0,0,0,46414,,0.318,,,,tests performed,22.22,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-06,4,0,0,0,0.027,0,0,0,51366,4952,0.352,0.034,,,tests performed,22.22,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-07,10,6,0,0,0.069,0.041,0,0,55688,4322,0.382,0.03,,,tests performed,22.22,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-08,10,0,0,0,0.069,0,0,0,59960,4272,0.411,0.029,,,tests performed,22.22,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-09,10,0,0,0,0.069,0,0,0,63191,3231,0.433,0.022,,,tests performed,22.22,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-10,10,0,0,0,0.069,0,0,0,,,,,,,tests performed,31.94,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-11,10,0,0,0,0.069,0,0,0,70601,,0.484,,,,tests performed,31.94,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-12,25,15,0,0,0.171,0.103,0,0,76963,6362,0.527,0.044,4364,0.03,tests performed,31.94,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-13,30,5,0,0,0.206,0.034,0,0,,,,,4934,0.034,tests performed,31.94,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-14,45,15,0,0,0.308,0.103,0,0,94852,,0.65,,5595,0.038,tests performed,35.65,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-15,59,14,0,0,0.404,0.096,0,0,104883,10031,0.719,0.069,6418,0.044,tests performed,35.65,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-16,63,4,0,0,0.432,0.027,0,0,109939,5056,0.753,0.035,6678,0.046,tests performed,52.31,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-17,93,30,0,0,0.637,0.206,0,0,116061,6122,0.795,0.042,7024,0.048,tests performed,62.5,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-18,114,21,0,0,0.781,0.144,0,0,122854,6793,0.842,0.047,7465,0.051,tests performed,62.5,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-19,147,33,0,0,1.007,0.226,0,0,133101,10247,0.912,0.07,8020,0.055,tests performed,68.06,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-20,199,52,0,0,1.364,0.356,0,0,143519,10418,0.983,0.071,8230,0.056,tests performed,68.06,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-21,253,54,0,0,1.734,0.37,0,0,156016,12497,1.069,0.086,8738,0.06,tests performed,69.91,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-22,306,53,0,0,2.097,0.363,0,0,163529,7513,1.121,0.051,8378,0.057,tests performed,69.91,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-23,438,132,0,0,3.001,0.905,0,0,165772,2243,1.136,0.015,7976,0.055,tests performed,69.91,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-24,438,0,0,0,3.001,0,0,0,185918,20146,1.274,0.138,9980,0.068,tests performed,69.91,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-25,495,57,0,0,3.392,0.391,0,0,192824,6906,1.321,0.047,9996,0.068,tests performed,69.91,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-26,658,163,0,0,4.509,1.117,0,0,197251,4427,1.352,0.03,9164,0.063,tests performed,69.91,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-27,840,182,2,2,5.756,1.247,0.014,0.014,223509,26258,1.532,0.18,11427,0.078,tests performed,69.91,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-28,1036,196,4,2,7.099,1.343,0.027,0.014,243377,19868,1.668,0.136,12480,0.086,tests performed,71.76,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-29,1264,228,5,1,8.661,1.562,0.034,0.007,263888,20511,1.808,0.141,14337,0.098,tests performed,71.76,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-30,1534,270,8,3,10.512,1.85,0.055,0.021,343523,79635,2.354,0.546,25393,0.174,tests performed,87.04,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-03-31,1836,302,10,2,12.581,2.069,0.069,0.014,,,,,27013,0.185,tests performed,87.04,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-01,2337,501,17,7,16.014,3.433,0.116,0.048,406500,,2.785,,30525,0.209,tests performed,87.04,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-02,2777,440,24,7,19.029,3.015,0.164,0.048,536000,129500,3.673,0.887,48393,0.332,tests performed,87.04,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-03,3548,771,30,6,24.312,5.283,0.206,0.041,575103,39103,3.941,0.268,50228,0.344,tests performed,87.04,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-04,4149,601,34,4,28.431,4.118,0.233,0.027,639606,64503,4.383,0.442,56604,0.388,tests performed,87.04,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-05,4731,582,43,9,32.419,3.988,0.295,0.062,697004,57398,4.776,0.393,61874,0.424,tests performed,87.04,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-06,5389,658,45,2,36.928,4.509,0.308,0.014,758401,61397,5.197,0.421,59268,0.406,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-07,6343,954,47,2,43.465,6.537,0.322,0.014,795523,37122,5.451,0.254,60073,0.412,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-08,7497,1154,58,11,51.372,7.908,0.397,0.075,910221,114698,6.237,0.786,71960,0.493,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-09,8672,1175,63,5,59.424,8.052,0.432,0.034,1004719,94498,6.885,0.648,66960,0.459,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-10,10131,1459,76,13,69.422,9.998,0.521,0.089,1092811,88092,7.488,0.604,73958,0.507,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-11,11917,1786,94,18,81.66,12.238,0.644,0.123,1184442,91631,8.116,0.628,77834,0.533,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-12,13584,1667,106,12,93.083,11.423,0.726,0.082,1278747,94305,8.762,0.646,83106,0.569,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-13,15770,2186,130,24,108.062,14.979,0.891,0.164,1359993,81246,9.319,0.557,85942,0.589,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-14,18328,2558,148,18,125.591,17.528,1.014,0.123,1426014,66021,9.772,0.452,90070,0.617,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-15,21102,2774,170,22,144.599,19.009,1.165,0.151,1517992,91978,10.402,0.63,86824,0.595,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-16,24490,3388,198,28,167.815,23.216,1.357,0.192,1613413,95421,11.056,0.654,86956,0.596,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-17,27938,3448,232,34,191.442,23.627,1.59,0.233,1718019,104606,11.773,0.717,89315,0.612,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-18,32008,4070,273,41,219.331,27.889,1.871,0.281,1831892,113873,12.553,0.78,92493,0.634,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-19,36793,4785,313,40,252.12,32.789,2.145,0.274,1949813,117921,13.361,0.808,95867,0.657,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-20,42853,6060,361,48,293.646,41.525,2.474,0.329,2053319,103506,14.07,0.709,99047,0.679,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-21,47121,4268,405,44,322.892,29.246,2.775,0.302,2142604,89285,14.682,0.612,102370,0.701,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-22,52763,5642,456,51,361.553,38.661,3.125,0.349,2252539,109935,15.435,0.753,104935,0.719,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-23,57999,5236,513,57,397.432,35.879,3.515,0.391,2401616,149077,16.457,1.022,112600,0.772,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-24,62773,4774,555,42,430.145,32.713,3.803,0.288,2552000,150384,17.487,1.03,119140,0.816,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-25,68622,5849,615,60,470.225,40.08,4.214,0.411,2721500,169500,18.649,1.161,127087,0.871,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-26,74588,5966,681,66,511.106,40.881,4.666,0.452,2877699,156199,19.719,1.07,132555,0.908,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-27,80949,6361,747,66,554.694,43.588,5.119,0.452,3019434,141735,20.69,0.971,138016,0.946,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-28,87147,6198,795,48,597.165,42.471,5.448,0.329,3139258,119824,21.511,0.821,142379,0.976,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-29,93558,6411,867,72,641.096,43.931,5.941,0.493,3303717,164459,22.638,1.127,150168,1.029,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-04-30,99399,5841,972,105,681.121,40.025,6.661,0.72,3498308,194591,23.972,1.333,156670,1.074,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-01,106498,7099,1073,101,729.766,48.645,7.353,0.692,3723807,225499,25.517,1.545,167401,1.147,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-02,114431,7933,1169,96,784.126,54.36,8.01,0.658,3945518,221711,27.036,1.519,174860,1.198,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-03,124054,9623,1222,53,850.067,65.941,8.374,0.363,4099999,154481,28.095,1.059,174614,1.197,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-04,134687,10633,1280,58,922.928,72.861,8.771,0.397,4303243,203244,29.488,1.393,183401,1.257,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-05,145268,10581,1356,76,995.433,72.505,9.292,0.521,4460357,157114,30.564,1.077,188728,1.293,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-06,155370,10102,1451,95,1064.656,69.223,9.943,0.651,4633731,173374,31.752,1.188,190002,1.302,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-07,165929,10559,1537,86,1137.01,72.354,10.532,0.589,4803192,169461,32.913,1.161,186412,1.277,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-08,177160,11231,1625,88,1213.97,76.959,11.135,0.603,4987468,184276,34.176,1.263,180523,1.237,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-09,187859,10699,1723,98,1287.283,73.314,11.807,0.672,5221964,234496,35.783,1.607,182349,1.25,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-10,198676,10817,1827,104,1361.406,74.122,12.519,0.713,5448463,226499,37.335,1.552,192638,1.32,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-11,209688,11012,1915,88,1436.864,75.459,13.122,0.603,5636763,188300,38.625,1.29,190503,1.305,tests performed,85.19,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-12,221344,11656,2009,94,1516.736,79.871,13.766,0.644,5805404,168641,39.781,1.156,192150,1.317,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-13,232243,10899,2116,107,1591.42,74.684,14.5,0.733,5982558,177154,40.995,1.214,192690,1.32,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-14,242271,10028,2212,96,1660.136,68.716,15.157,0.658,6188102,205544,42.403,1.408,197844,1.356,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-15,252245,9974,2305,93,1728.481,68.346,15.795,0.637,6413948,225846,43.951,1.548,203783,1.396,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-16,262843,10598,2418,113,1801.103,72.622,16.569,0.774,6656340,242392,45.612,1.661,204911,1.404,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-17,272043,9200,2537,119,1864.145,63.042,17.385,0.815,6916088,259748,47.392,1.78,209661,1.437,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-18,281752,9709,2631,94,1930.675,66.53,18.029,0.644,7147014,230926,48.974,1.582,215750,1.478,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-19,290678,8926,2722,91,1991.839,61.164,18.652,0.624,7352316,205302,50.381,1.407,220987,1.514,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-20,299941,9263,2837,115,2055.313,63.474,19.44,0.788,7578029,225713,51.928,1.547,227924,1.562,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-21,308705,8764,2972,135,2115.367,60.054,20.365,0.925,7840880,262851,53.729,1.801,236111,1.618,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-22,317554,8849,3099,127,2176.004,60.637,21.236,0.87,8126626,285746,55.687,1.958,244668,1.677,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-23,326448,8894,3249,150,2236.949,60.945,22.263,1.028,8402747,276121,57.579,1.892,249487,1.71,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-24,335882,9434,3388,139,2301.595,64.645,23.216,0.952,8685305,282558,59.515,1.936,252745,1.732,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-25,344481,8599,3541,153,2360.519,58.924,24.264,1.048,8945384,260079,61.297,1.782,256910,1.76,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-26,353427,8946,3633,92,2421.82,61.301,24.895,0.63,9160590,215206,62.772,1.475,258325,1.77,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-27,362342,8915,3807,174,2482.909,61.089,26.087,1.192,9415992,255402,64.522,1.75,262566,1.799,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-28,370680,8338,3968,161,2540.044,57.135,27.19,1.103,9701280,285288,66.477,1.955,265771,1.821,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-29,379051,8371,4142,174,2597.406,57.361,28.383,1.192,10000061,298781,68.524,2.047,267634,1.834,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-30,387623,8572,4374,232,2656.144,58.739,29.972,1.59,10316200,316139,70.691,2.166,273350,1.873,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-05-31,396575,8952,4555,181,2717.487,61.343,31.213,1.24,10643124,326924,72.931,2.24,279688,1.917,tests performed,78.24,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-01,405843,9268,4693,138,2780.995,63.508,32.158,0.946,10923108,279984,74.849,1.919,282532,1.936,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-02,414878,9035,4855,162,2842.906,61.911,33.268,1.11,11151622,228514,76.415,1.566,284433,1.949,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-03,423741,8863,5037,182,2903.639,60.733,34.515,1.247,11426045,274423,78.296,1.88,287150,1.968,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-04,432277,8536,5215,178,2962.131,58.492,35.735,1.22,11733051,307006,80.399,2.104,290253,1.989,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-05,441108,8831,5384,169,3022.645,60.513,36.893,1.158,12053663,320612,82.596,2.197,293372,2.01,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-06,449834,8726,5528,144,3082.439,59.794,37.88,0.987,12388968,335305,84.894,2.298,296110,2.029,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-07,458689,8855,5725,197,3143.116,60.678,39.23,1.35,12721549,332581,87.173,2.279,296918,2.035,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-08,467673,8984,5859,134,3204.678,61.562,40.148,0.918,13016023,294474,89.191,2.018,298988,2.049,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-09,476658,8985,5971,112,3266.247,61.569,40.916,0.767,13254678,238655,90.826,1.635,300437,2.059,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-10,485253,8595,6141,170,3325.143,58.896,42.081,1.165,13545303,290625,92.818,1.991,302751,2.075,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-11,493657,8404,6358,217,3382.731,57.587,43.568,1.487,13875097,329794,95.078,2.26,306007,2.097,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-12,502436,8779,6532,174,3442.888,60.157,44.76,1.192,14218674,343577,97.432,2.354,309287,2.119,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-13,511423,8987,6715,183,3504.47,61.582,46.014,1.254,14574117,355443,99.868,2.436,312164,2.139,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-14,520129,8706,6829,114,3564.127,59.657,46.795,0.781,14880172,306055,101.965,2.097,308375,2.113,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-15,528964,8835,6948,119,3624.668,60.541,47.61,0.815,15161152,280980,103.89,1.925,306447,2.1,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-16,537210,8246,7091,143,3681.173,56.505,48.59,0.98,15395417,234265,105.495,1.605,305820,2.096,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-17,545458,8248,7284,193,3737.692,56.519,49.913,1.323,15679724,284307,107.444,1.948,304917,2.089,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-18,553301,7843,7478,194,3791.435,53.743,51.242,1.329,15991697,311973,109.581,2.138,302371,2.072,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-19,561091,7790,7790,312,3844.815,53.38,53.38,2.138,16321964,330267,111.844,2.263,300470,2.059,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-20,569063,7972,7972,182,3899.442,54.627,54.627,1.247,16661287,339323,114.17,2.325,298167,2.043,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-21,576952,7889,8002,30,3953.501,54.059,54.833,0.206,16998453,337166,116.48,2.31,302612,2.074,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-22,584680,7728,8111,109,4006.456,52.955,55.58,0.747,17289691,291238,118.476,1.996,304077,2.084,tests performed,74.54,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-23,592280,7600,8206,95,4058.534,52.078,56.231,0.651,17522752,233061,120.073,1.597,303905,2.082,tests performed,72.69,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-24,599705,7425,8359,153,4109.413,50.879,57.279,1.048,17803955,281203,122,1.927,303462,2.079,tests performed,72.69,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-25,606881,7176,8513,154,4158.586,49.173,58.334,1.055,18115830,311875,124.137,2.137,303448,2.079,tests performed,72.69,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-26,613994,7113,8605,92,4207.327,48.741,58.965,0.63,18402719,286889,126.103,1.966,297251,2.037,tests performed,72.69,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-27,620794,6800,8781,176,4253.923,46.596,60.171,1.206,18707946,305227,128.194,2.092,292380,2.004,tests performed,72.69,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-28,627646,6852,8969,188,4300.876,46.953,61.459,1.288,19044954,337008,130.503,2.309,292357,2.003,tests performed,72.69,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-29,634437,6791,9073,104,4347.41,46.535,62.172,0.713,19334442,289488,132.487,1.984,292107,2.002,tests performed,72.69,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-06-30,641156,6719,9166,93,4393.452,46.041,62.809,0.637,19562440,227998,134.049,1.562,291384,1.997,tests performed,72.69,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-07-01,647849,6693,9320,154,4439.315,45.863,63.864,1.055,19852167,289727,136.035,1.985,292602,2.005,tests performed,72.69,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-07-02,654405,6556,9536,216,4484.239,44.924,65.344,1.48,20168904,316737,138.205,2.17,293296,2.01,tests performed,72.69,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-07-03,661165,6760,9683,147,4530.561,46.322,66.352,1.007,20451110,282206,140.139,1.934,292627,2.005,tests performed,72.69,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RUS,Europe,Russia,2020-07-04,667883,6718,9859,176,4576.596,46.034,67.558,1.206,20752406,301296,142.204,2.065,292066,2.001,tests performed,,145934460,8.823,39.6,14.178,9.393,24765.954,0.1,431.297,6.18,23.4,58.3,,8.05,72.58
RWA,Africa,Rwanda,2020-03-15,1,1,0,0,0.077,0.077,0,0,,,,,,,,30.09,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-16,5,4,0,0,0.386,0.309,0,0,,,,,,,,41.2,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-17,5,0,0,0,0.386,0,0,0,,,,,,,,41.2,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-18,7,2,0,0,0.54,0.154,0,0,,,,,,,,41.2,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-19,11,4,0,0,0.849,0.309,0,0,,,,,,,,41.2,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-20,11,0,0,0,0.849,0,0,0,,,,,,,,42.59,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-21,17,6,0,0,1.313,0.463,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-22,17,0,0,0,1.313,0,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-23,19,2,0,0,1.467,0.154,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-24,36,17,0,0,2.779,1.313,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-25,40,4,0,0,3.088,0.309,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-26,41,1,0,0,3.165,0.077,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-27,50,9,0,0,3.86,0.695,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-28,54,4,0,0,4.169,0.309,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-29,60,6,0,0,4.632,0.463,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-30,70,10,0,0,5.404,0.772,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-03-31,70,0,0,0,5.404,0,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-01,75,5,0,0,5.791,0.386,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-02,82,7,0,0,6.331,0.54,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-03,82,0,0,0,6.331,0,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-04,89,7,0,0,6.871,0.54,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-05,102,13,0,0,7.875,1.004,0,0,,,,,,,,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-06,104,2,0,0,8.03,0.154,0,0,5701,,0.44,,,,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-07,105,1,0,0,8.107,0.077,0,0,6507,806,0.502,0.062,,,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-08,105,0,0,0,8.107,0,0,0,7279,772,0.562,0.06,,,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-09,110,5,0,0,8.493,0.386,0,0,7999,720,0.618,0.056,,,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-10,113,3,0,0,8.724,0.232,0,0,9035,1036,0.698,0.08,,,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-11,118,5,0,0,9.11,0.386,0,0,9877,842,0.763,0.065,,,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-12,120,2,0,0,9.265,0.154,0,0,11037,1160,0.852,0.09,,,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-13,126,6,0,0,9.728,0.463,0,0,11938,901,0.922,0.07,891,0.069,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-14,127,1,0,0,9.805,0.077,0,0,12921,983,0.998,0.076,916,0.071,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-15,134,7,0,0,10.346,0.54,0,0,13844,923,1.069,0.071,938,0.072,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-16,136,2,0,0,10.5,0.154,0,0,14508,664,1.12,0.051,930,0.072,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-17,138,2,0,0,10.655,0.154,0,0,15268,760,1.179,0.059,890,0.069,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-18,143,5,0,0,11.041,0.386,0,0,15980,712,1.234,0.055,872,0.067,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-19,144,1,0,0,11.118,0.077,0,0,16702,722,1.29,0.056,809,0.062,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-20,147,3,0,0,11.349,0.232,0,0,18001,1299,1.39,0.1,866,0.067,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-21,147,0,0,0,11.349,0,0,0,19450,1449,1.502,0.112,933,0.072,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-22,150,3,0,0,11.581,0.232,0,0,20488,1038,1.582,0.08,949,0.073,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-23,153,3,0,0,11.813,0.232,0,0,21831,1343,1.686,0.104,1046,0.081,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-24,154,1,0,0,11.89,0.077,0,0,22877,1046,1.766,0.081,1087,0.084,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-25,176,22,0,0,13.588,1.699,0,0,24152,1275,1.865,0.098,1167,0.09,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-26,183,7,0,0,14.129,0.54,0,0,25177,1025,1.944,0.079,1211,0.093,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-27,191,8,0,0,14.747,0.618,0,0,26391,1214,2.038,0.094,1199,0.093,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-28,207,16,0,0,15.982,1.235,0,0,27896,1505,2.154,0.116,1207,0.093,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-29,212,5,0,0,16.368,0.386,0,0,29601,1705,2.285,0.132,1302,0.101,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-04-30,225,13,0,0,17.372,1.004,0,0,30741,1140,2.373,0.088,1273,0.098,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-01,243,18,0,0,18.761,1.39,0,0,32106,1365,2.479,0.105,1318,0.102,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-02,249,6,0,0,19.225,0.463,0,0,33303,1197,2.571,0.092,1307,0.101,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-03,255,6,0,0,19.688,0.463,0,0,34350,1047,2.652,0.081,1310,0.101,units unclear,90.74,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-04,259,4,0,0,19.997,0.309,0,0,35096,746,2.71,0.058,1244,0.096,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-05,261,2,0,0,20.151,0.154,0,0,35992,896,2.779,0.069,1157,0.089,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-06,261,0,0,0,20.151,0,0,0,37315,1323,2.881,0.102,1102,0.085,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-07,268,7,0,0,20.691,0.54,0,0,38834,1519,2.998,0.117,1156,0.089,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-08,271,3,0,0,20.923,0.232,0,0,40187,1353,3.103,0.104,1154,0.089,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-09,273,2,0,0,21.077,0.154,0,0,41385,1198,3.195,0.092,1155,0.089,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-10,280,7,0,0,21.618,0.54,0,0,42425,1040,3.276,0.08,1154,0.089,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-11,284,4,0,0,21.927,0.309,0,0,42805,380,3.305,0.029,1101,0.085,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-12,285,1,0,0,22.004,0.077,0,0,43379,574,3.349,0.044,1055,0.081,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-13,286,1,0,0,22.081,0.077,0,0,44245,866,3.416,0.067,990,0.076,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-14,287,1,0,0,22.158,0.077,0,0,45140,895,3.485,0.069,901,0.07,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-15,287,0,0,0,22.158,0,0,0,46198,1058,3.567,0.082,859,0.066,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-16,287,0,0,0,22.158,0,0,0,48239,2041,3.724,0.158,979,0.076,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-17,289,2,0,0,22.313,0.154,0,0,49374,1135,3.812,0.088,993,0.077,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-18,292,3,0,0,22.544,0.232,0,0,51118,1744,3.947,0.135,1188,0.092,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-19,297,5,0,0,22.93,0.386,0,0,52335,1217,4.041,0.094,1279,0.099,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-20,308,11,0,0,23.78,0.849,0,0,53317,982,4.116,0.076,1296,0.1,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-21,314,6,0,0,24.243,0.463,0,0,54400,1083,4.2,0.084,1323,0.102,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-22,320,6,0,0,24.706,0.463,0,0,55968,1568,4.321,0.121,1396,0.108,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-23,321,1,0,0,24.783,0.077,0,0,57077,1109,4.407,0.086,1263,0.098,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-24,325,4,0,0,25.092,0.309,0,0,58477,1400,4.515,0.108,1300,0.1,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-25,327,2,0,0,25.247,0.154,0,0,59369,892,4.584,0.069,1179,0.091,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-26,336,9,0,0,25.942,0.695,0,0,60443,1074,4.667,0.083,1158,0.089,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-27,339,3,0,0,26.173,0.232,0,0,62502,2059,4.826,0.159,1312,0.101,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-28,346,7,0,0,26.714,0.54,0,0,64268,1766,4.962,0.136,1410,0.109,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-29,349,3,0,0,26.945,0.232,0,0,65608,1340,5.065,0.103,1377,0.106,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-30,355,6,0,0,27.408,0.463,0,0,66976,1368,5.171,0.106,1414,0.109,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-05-31,359,4,1,1,27.717,0.309,0.077,0.077,68068,1092,5.255,0.084,1370,0.106,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-01,370,11,1,0,28.567,0.849,0.077,0,69151,1083,5.339,0.084,1397,0.108,units unclear,69.44,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-02,377,7,1,0,29.107,0.54,0.077,0,70108,957,5.413,0.074,1381,0.107,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-03,384,7,2,1,29.647,0.54,0.154,0.077,71141,1033,5.493,0.08,1234,0.095,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-04,397,13,2,0,30.651,1.004,0.154,0,72510,1369,5.598,0.106,1177,0.091,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-05,410,13,2,0,31.655,1.004,0.154,0,74068,1558,5.719,0.12,1209,0.093,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-06,420,10,2,0,32.427,0.772,0.154,0,75013,945,5.792,0.073,1148,0.089,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-07,431,11,2,0,33.276,0.849,0.154,0,76331,1318,5.893,0.102,1180,0.091,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-08,439,8,2,0,33.894,0.618,0.154,0,78259,1928,6.042,0.149,1301,0.1,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-09,451,12,2,0,34.82,0.926,0.154,0,80129,1870,6.187,0.144,1432,0.111,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-10,463,12,2,0,35.747,0.926,0.154,0,82239,2110,6.349,0.163,1585,0.122,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-11,476,13,2,0,36.75,1.004,0.154,0,84029,1790,6.488,0.138,1646,0.127,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-12,494,18,2,0,38.14,1.39,0.154,0,85613,1584,6.61,0.122,1649,0.127,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-13,510,16,2,0,39.376,1.235,0.154,0,87656,2043,6.768,0.158,1806,0.139,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-14,541,31,2,0,41.769,2.393,0.154,0,91151,3495,7.037,0.27,2117,0.163,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-15,582,41,2,0,44.934,3.165,0.154,0,94059,2908,7.262,0.225,2257,0.174,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-16,612,30,2,0,47.251,2.316,0.154,0,96801,2742,7.474,0.212,2382,0.184,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-17,636,24,2,0,49.104,1.853,0.154,0,99309,2508,7.667,0.194,2439,0.188,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-18,639,3,2,0,49.335,0.232,0.154,0,101856,2547,7.864,0.197,2547,0.197,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-19,646,7,2,0,49.876,0.54,0.154,0,104889,3033,8.098,0.234,2754,0.213,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-20,661,15,2,0,51.034,1.158,0.154,0,108005,3116,8.339,0.241,2907,0.224,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-21,702,41,2,0,54.199,3.165,0.154,0,111257,3252,8.59,0.251,2872,0.222,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-22,728,26,2,0,56.207,2.007,0.154,0,113544,2287,8.766,0.177,2784,0.215,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-23,787,59,2,0,60.762,4.555,0.154,0,118112,4568,9.119,0.353,3044,0.235,units unclear,56.48,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-24,798,11,2,0,61.611,0.849,0.154,0,121527,3415,9.383,0.264,3174,0.245,units unclear,,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-25,830,32,2,0,64.082,2.471,0.154,0,126284,4757,9.75,0.367,3490,0.269,units unclear,,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-26,850,20,2,0,65.626,1.544,0.154,0,130047,3763,10.041,0.291,3594,0.277,units unclear,,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-27,858,8,2,0,66.244,0.618,0.154,0,134749,4702,10.404,0.363,3821,0.295,units unclear,,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-28,878,20,2,0,67.788,1.544,0.154,0,137751,3002,10.635,0.232,3785,0.292,units unclear,,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-29,900,22,2,0,69.486,1.699,0.154,0,140249,2498,10.828,0.193,3815,0.295,units unclear,,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-06-30,1001,101,2,0,77.284,7.798,0.154,0,,,,,,,,,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-07-01,1025,24,2,0,79.137,1.853,0.154,0,,,,,,,,,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-07-02,1042,17,3,1,80.45,1.313,0.232,0.077,,,,,,,,,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-07-03,1063,21,3,0,82.071,1.621,0.232,0,,,,,,,,,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
RWA,Africa,Rwanda,2020-07-04,1081,18,3,0,83.461,1.39,0.232,0,,,,,,,,,12952209,494.869,20.3,2.974,1.642,1854.211,56,191.375,4.28,4.7,21,4.617,,69.02
KNA,North America,Saint Kitts and Nevis,2020-03-26,2,2,0,0,37.6,37.6,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-03-27,2,0,0,0,37.6,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-03-28,2,0,0,0,37.6,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-03-29,2,0,0,0,37.6,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-03-30,7,5,0,0,131.599,93.999,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-03-31,7,0,0,0,131.599,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-01,8,1,0,0,150.399,18.8,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-02,8,0,0,0,150.399,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-03,8,0,0,0,150.399,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-04,9,1,0,0,169.198,18.8,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-05,10,1,0,0,187.998,18.8,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-06,10,0,0,0,187.998,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-07,11,1,0,0,206.798,18.8,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-08,11,0,0,0,206.798,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-09,11,0,0,0,206.798,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-10,11,0,0,0,206.798,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-11,12,1,0,0,225.598,18.8,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-12,12,0,0,0,225.598,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-13,12,0,0,0,225.598,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-14,12,0,0,0,225.598,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-15,14,2,0,0,263.197,37.6,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-16,14,0,0,0,263.197,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-17,14,0,0,0,263.197,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-18,14,0,0,0,263.197,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-19,14,0,0,0,263.197,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-20,15,1,0,0,281.997,18.8,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-21,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-22,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-23,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-24,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-25,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-26,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-27,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-28,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-29,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-04-30,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-01,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-02,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-03,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-04,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-05,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-06,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-07,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-08,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-09,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-10,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-11,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-12,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-13,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-14,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-15,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-16,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-17,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-18,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-19,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-20,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-21,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-22,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-23,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-24,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-25,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-26,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-27,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-28,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-29,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-30,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-05-31,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-01,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-02,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-03,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-04,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-05,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-06,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-07,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-08,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-09,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-10,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-11,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-12,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-13,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-14,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-15,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-16,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-17,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-18,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-19,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-20,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-21,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-22,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-23,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-24,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-25,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-26,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-27,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-28,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-29,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-06-30,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-07-01,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-07-02,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-07-03,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
KNA,North America,Saint Kitts and Nevis,2020-07-04,15,0,0,0,281.997,0,0,0,,,,,,,,,53192,212.865,,,,24654.385,,,12.84,,,,2.3,76.23
LCA,North America,Saint Lucia,2020-03-15,2,2,0,0,10.892,10.892,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-16,2,0,0,0,10.892,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-17,2,0,0,0,10.892,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-18,2,0,0,0,10.892,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-19,2,0,0,0,10.892,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-20,2,0,0,0,10.892,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-21,2,0,0,0,10.892,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-22,2,0,0,0,10.892,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-23,2,0,0,0,10.892,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-24,2,0,0,0,10.892,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-25,2,0,0,0,10.892,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-26,3,1,0,0,16.337,5.446,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-27,3,0,0,0,16.337,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-28,3,0,0,0,16.337,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-29,4,1,0,0,21.783,5.446,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-30,9,5,0,0,49.012,27.229,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-03-31,9,0,0,0,49.012,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-01,13,4,0,0,70.795,21.783,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-02,13,0,0,0,70.795,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-03,13,0,0,0,70.795,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-04,13,0,0,0,70.795,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-05,14,1,0,0,76.241,5.446,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-06,14,0,0,0,76.241,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-07,14,0,0,0,76.241,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-08,14,0,0,0,76.241,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-09,14,0,0,0,76.241,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-10,14,0,0,0,76.241,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-11,15,1,0,0,81.686,5.446,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-12,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-13,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-14,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-15,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-16,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-17,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-18,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-19,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-20,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-21,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-22,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-23,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-24,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-25,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-26,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-27,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-28,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-29,15,0,0,0,81.686,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-04-30,17,2,0,0,92.578,10.892,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-01,17,0,0,0,92.578,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-02,17,0,0,0,92.578,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-03,17,0,0,0,92.578,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-04,18,1,0,0,98.024,5.446,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-05,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-06,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-07,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-08,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-09,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-10,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-11,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-12,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-13,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-14,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-15,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-16,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-17,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-18,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-19,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-20,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-21,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-22,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-23,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-24,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-25,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-26,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-27,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-28,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-29,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-30,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-05-31,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-01,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-02,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-03,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-04,18,0,0,0,98.024,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-05,19,1,0,0,103.469,5.446,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-06,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-07,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-08,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-09,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-10,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-11,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-12,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-13,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-14,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-15,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-16,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-17,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-18,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-19,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-20,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-21,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-22,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-23,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-24,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-25,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-26,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-27,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-28,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-29,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-06-30,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-07-01,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-07-02,19,0,0,0,103.469,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-07-03,22,3,0,0,119.807,16.337,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
LCA,North America,Saint Lucia,2020-07-04,22,0,0,0,119.807,0,0,0,,,,,,,,,183629,293.187,34.9,9.721,6.405,12951.839,,204.62,11.62,,,87.202,1.3,76.2
VCT,North America,Saint Vincent and the Grenadines,2020-03-13,1,1,0,0,9.013,9.013,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-03-25,1,0,0,0,9.013,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-03-26,1,0,0,0,9.013,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-03-27,1,0,0,0,9.013,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-03-28,1,0,0,0,9.013,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-03-29,1,0,0,0,9.013,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-03-30,1,0,0,0,9.013,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-03-31,1,0,0,0,9.013,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-01,1,0,0,0,9.013,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-02,2,1,0,0,18.027,9.013,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-03,2,0,0,0,18.027,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-04,7,5,0,0,63.093,45.067,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-05,7,0,0,0,63.093,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-06,7,0,0,0,63.093,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-07,7,0,0,0,63.093,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-08,8,1,0,0,72.107,9.013,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-09,8,0,0,0,72.107,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-10,12,4,0,0,108.16,36.053,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-11,12,0,0,0,108.16,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-12,12,0,0,0,108.16,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-13,12,0,0,0,108.16,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-14,12,0,0,0,108.16,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-15,12,0,0,0,108.16,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-16,12,0,0,0,108.16,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-17,12,0,0,0,108.16,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-18,12,0,0,0,108.16,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-19,12,0,0,0,108.16,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-20,12,0,0,0,108.16,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-21,12,0,0,0,108.16,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-22,12,0,0,0,108.16,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-23,13,1,0,0,117.173,9.013,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-24,13,0,0,0,117.173,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-25,14,1,0,0,126.186,9.013,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-26,14,0,0,0,126.186,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-27,14,0,0,0,126.186,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-28,15,1,0,0,135.2,9.013,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-29,16,1,0,0,144.213,9.013,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-04-30,16,0,0,0,144.213,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-01,16,0,0,0,144.213,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-02,16,0,0,0,144.213,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-03,16,0,0,0,144.213,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-04,17,1,0,0,153.226,9.013,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-05,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-06,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-07,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-08,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-09,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-10,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-11,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-12,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-13,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-14,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-15,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-16,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-17,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-18,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-19,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-20,17,0,0,0,153.226,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-21,18,1,0,0,162.24,9.013,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-22,18,0,0,0,162.24,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-23,18,0,0,0,162.24,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-24,18,0,0,0,162.24,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-25,18,0,0,0,162.24,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-26,18,0,0,0,162.24,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-27,18,0,0,0,162.24,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-28,18,0,0,0,162.24,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-29,25,7,0,0,225.333,63.093,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-30,26,1,0,0,234.346,9.013,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-05-31,26,0,0,0,234.346,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-01,26,0,0,0,234.346,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-02,26,0,0,0,234.346,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-03,26,0,0,0,234.346,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-04,26,0,0,0,234.346,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-05,26,0,0,0,234.346,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-06,26,0,0,0,234.346,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-07,26,0,0,0,234.346,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-08,26,0,0,0,234.346,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-09,27,1,0,0,243.359,9.013,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-10,27,0,0,0,243.359,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-11,27,0,0,0,243.359,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-12,27,0,0,0,243.359,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-13,27,0,0,0,243.359,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-14,27,0,0,0,243.359,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-15,27,0,0,0,243.359,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-16,27,0,0,0,243.359,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-17,29,2,0,0,261.386,18.027,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-18,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-19,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-20,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-21,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-22,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-23,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-24,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-25,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-26,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-27,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-28,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-29,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-06-30,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-07-01,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-07-02,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-07-03,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
VCT,North America,Saint Vincent and the Grenadines,2020-07-04,29,0,0,0,261.386,0,0,0,,,,,,,,,110947,281.787,31.8,7.724,4.832,10727.146,,252.675,11.62,,,,2.6,72.53
SMR,Europe,San Marino,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-01,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-02,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-03,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-04,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-05,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-06,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-07,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-08,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-09,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-10,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-11,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-12,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-13,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-14,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-15,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-16,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-17,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-18,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-19,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-20,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-21,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-22,0,0,0,0,0,0,0,0,,,,,,,,0,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-23,0,0,0,0,0,0,0,0,,,,,,,,5.56,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-24,0,0,0,0,0,0,0,0,,,,,,,,5.56,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-25,0,0,0,0,0,0,0,0,,,,,,,,16.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-26,0,0,0,0,0,0,0,0,,,,,,,,16.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-27,0,0,0,0,0,0,0,0,,,,,,,,16.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-28,1,1,0,0,29.465,29.465,0,0,,,,,,,,16.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-02-29,1,0,0,0,29.465,0,0,0,,,,,,,,27.78,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-01,1,0,0,0,29.465,0,0,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-02,8,7,1,1,235.724,206.258,29.465,29.465,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-04,10,2,1,0,294.655,58.931,29.465,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-05,15,5,1,0,441.982,147.327,29.465,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-06,22,7,1,0,648.241,206.258,29.465,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-07,23,1,1,0,677.706,29.465,29.465,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-08,26,3,1,0,766.103,88.396,29.465,0,,,,,,,,68.52,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-09,37,11,1,0,1090.223,324.12,29.465,0,,,,,,,,68.52,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-10,49,12,2,1,1443.809,353.586,58.931,29.465,,,,,,,,68.52,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-11,62,13,2,0,1826.861,383.051,58.931,0,,,,,,,,68.52,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-12,66,4,3,1,1944.723,117.862,88.396,29.465,,,,,,,,68.52,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-13,67,1,5,2,1974.188,29.465,147.327,58.931,,,,,,,,68.52,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-14,73,6,5,0,2150.981,176.793,147.327,0,,,,,,,,68.52,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-15,92,19,5,0,2710.826,559.844,147.327,0,,,,,,,,79.63,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-16,98,6,7,2,2887.619,176.793,206.258,58.931,,,,,,,,79.63,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-17,102,4,9,2,3005.481,117.862,265.189,58.931,,,,,,,,79.63,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-18,104,2,11,2,3064.412,58.931,324.12,58.931,,,,,,,,79.63,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-19,109,5,14,3,3211.739,147.327,412.517,88.396,,,,,,,,79.63,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-20,126,17,14,0,3712.652,500.913,412.517,0,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-21,151,25,14,0,4449.29,736.637,412.517,0,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-22,151,0,20,6,4449.29,0,589.31,176.793,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-23,151,0,20,0,4449.29,0,589.31,0,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-24,187,36,20,0,5510.048,1060.758,589.31,0,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-25,187,0,21,1,5510.048,0,618.775,29.465,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-26,208,21,21,0,6128.823,618.775,618.775,0,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-27,218,10,21,0,6423.478,294.655,618.775,0,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-28,223,5,21,0,6570.806,147.327,618.775,0,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-29,224,1,22,1,6600.271,29.465,648.241,29.465,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-30,229,5,24,2,6747.599,147.327,707.172,58.931,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-03-31,229,0,25,1,6747.599,0,736.637,29.465,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-01,230,1,26,1,6777.064,29.465,766.103,29.465,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-02,236,6,26,0,6953.857,176.793,766.103,0,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-03,245,9,30,4,7219.046,265.189,883.965,117.862,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-04,251,6,32,2,7395.839,176.793,942.896,58.931,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-05,259,8,32,0,7631.563,235.724,942.896,0,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-06,266,7,32,0,7837.822,206.258,942.896,0,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-07,277,11,32,0,8161.942,324.12,942.896,0,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-08,279,2,34,2,8220.873,58.931,1001.827,58.931,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-09,308,29,34,0,9075.373,854.499,1001.827,0,,,,,,,,83.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-10,333,25,34,0,9812.01,736.637,1001.827,0,,,,,,,,87.04,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-11,344,11,34,0,10136.131,324.12,1001.827,0,,,,,,,,87.04,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-12,356,12,35,1,10489.717,353.586,1031.292,29.465,,,,,,,,87.04,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-13,356,0,35,0,10489.717,0,1031.292,0,,,,,,,,87.04,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-14,356,0,36,1,10489.717,0,1060.758,29.465,,,,,,,,87.04,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-15,372,16,36,0,10961.164,471.448,1060.758,0,,,,,,,,87.04,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-16,392,20,36,0,11550.474,589.31,1060.758,0,,,,,,,,87.04,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-17,426,34,38,2,12552.301,1001.827,1119.689,58.931,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-18,435,9,39,1,12817.491,265.189,1149.154,29.465,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-19,455,20,39,0,13406.801,589.31,1149.154,0,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-20,461,6,39,0,13583.594,176.793,1149.154,0,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-21,462,1,39,0,13613.059,29.465,1149.154,0,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-22,476,14,40,1,14025.576,412.517,1178.62,29.465,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-23,488,12,40,0,14379.162,353.586,1178.62,0,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-24,501,13,40,0,14762.213,383.051,1178.62,0,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-25,513,12,40,0,15115.799,353.586,1178.62,0,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-26,513,0,40,0,15115.799,0,1178.62,0,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-27,538,25,41,1,15852.437,736.637,1208.085,29.465,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-28,538,0,41,0,15852.437,0,1208.085,0,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-29,553,15,41,0,16294.419,441.982,1208.085,0,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-04-30,563,10,41,0,16589.074,294.655,1208.085,0,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-01,569,6,41,0,16765.867,176.793,1208.085,0,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-02,580,11,41,0,17089.988,324.12,1208.085,0,,,,,,,,92.59,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-03,580,0,41,0,17089.988,0,1208.085,0,,,,,,,,77.78,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-04,582,2,41,0,17148.919,58.931,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-05,582,0,41,0,17148.919,0,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-06,589,7,41,0,17355.177,206.258,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-07,608,19,41,0,17915.022,559.844,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-08,622,14,41,0,18327.538,412.517,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-09,623,1,41,0,18357.004,29.465,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-10,637,14,41,0,18769.521,412.517,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-11,628,-9,41,0,18504.331,-265.189,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-12,628,0,41,0,18504.331,0,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-13,638,10,41,0,18798.986,294.655,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-14,643,5,41,0,18946.314,147.327,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-15,648,5,41,0,19093.641,147.327,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-16,652,4,41,0,19211.503,117.862,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-17,653,1,41,0,19240.969,29.465,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-18,654,1,41,0,19270.434,29.465,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-19,654,0,41,0,19270.434,0,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-20,655,1,41,0,19299.9,29.465,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-21,656,1,41,0,19329.365,29.465,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-22,658,2,41,0,19388.296,58.931,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-23,661,3,41,0,19476.693,88.396,1208.085,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-24,665,4,42,1,19594.555,117.862,1237.551,29.465,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-25,665,0,42,0,19594.555,0,1237.551,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-26,666,1,42,0,19624.02,29.465,1237.551,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-27,666,0,42,0,19624.02,0,1237.551,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-28,667,1,42,0,19653.486,29.465,1237.551,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-29,670,3,42,0,19741.882,88.396,1237.551,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-30,671,1,42,0,19771.348,29.465,1237.551,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-05-31,671,0,42,0,19771.348,0,1237.551,0,,,,,,,,66.67,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-01,671,0,42,0,19771.348,0,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-02,687,16,42,0,20242.796,471.448,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-03,687,0,42,0,20242.796,0,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-04,687,0,42,0,20242.796,0,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-05,687,0,42,0,20242.796,0,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-06,687,0,42,0,20242.796,0,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-07,687,0,42,0,20242.796,0,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-08,687,0,42,0,20242.796,0,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-09,687,0,42,0,20242.796,0,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-10,688,1,42,0,20272.261,29.465,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-11,691,3,42,0,20360.658,88.396,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-12,691,0,42,0,20360.658,0,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-13,694,3,42,0,20449.054,88.396,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-14,694,0,42,0,20449.054,0,1237.551,0,,,,,,,,57.41,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-15,694,0,42,0,20449.054,0,1237.551,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-16,694,0,42,0,20449.054,0,1237.551,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-17,694,0,42,0,20449.054,0,1237.551,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-18,696,2,42,0,20507.985,58.931,1237.551,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-19,696,0,42,0,20507.985,0,1237.551,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-20,696,0,42,0,20507.985,0,1237.551,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-21,696,0,42,0,20507.985,0,1237.551,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-22,696,0,42,0,20507.985,0,1237.551,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-23,698,2,42,0,20566.916,58.931,1237.551,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-24,698,0,42,0,20566.916,0,1237.551,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-25,698,0,42,0,20566.916,0,1237.551,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-26,698,0,42,0,20566.916,0,1237.551,0,,,,,,,,33.33,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-27,698,0,42,0,20566.916,0,1237.551,0,,,,,,,,,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-28,698,0,42,0,20566.916,0,1237.551,0,,,,,,,,,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-29,698,0,42,0,20566.916,0,1237.551,0,,,,,,,,,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-06-30,698,0,42,0,20566.916,0,1237.551,0,,,,,,,,,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-07-01,698,0,42,0,20566.916,0,1237.551,0,,,,,,,,,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-07-02,698,0,42,0,20566.916,0,1237.551,0,,,,,,,,,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-07-03,698,0,42,0,20566.916,0,1237.551,0,,,,,,,,,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
SMR,Europe,San Marino,2020-07-04,713,15,42,0,21008.899,441.982,1237.551,0,,,,,,,,,33938,556.667,,,,56861.47,,,5.64,,,,3.8,84.97
STP,Africa,Sao Tome and Principe,2020-04-09,4,4,0,0,18.251,18.251,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-10,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-11,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-12,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-13,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-14,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-15,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-16,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-17,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-18,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-19,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-20,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-21,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-22,4,0,0,0,18.251,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-23,7,3,0,0,31.94,13.689,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-24,8,1,0,0,36.503,4.563,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-25,8,0,0,0,36.503,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-26,8,0,0,0,36.503,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-27,8,0,0,0,36.503,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-28,8,0,0,0,36.503,0,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-29,11,3,0,0,50.191,13.689,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-04-30,14,3,0,0,63.88,13.689,0,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-01,16,2,1,1,73.006,9.126,4.563,4.563,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-02,18,2,1,0,82.131,9.126,4.563,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-03,18,0,1,0,82.131,0,4.563,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-04,18,0,1,0,82.131,0,4.563,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-05,174,156,3,2,793.937,711.805,13.689,9.126,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-06,174,0,3,0,793.937,0,13.689,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-07,174,0,3,0,793.937,0,13.689,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-08,187,13,4,1,853.254,59.317,18.251,4.563,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-09,208,21,5,1,949.074,95.82,22.814,4.563,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-10,208,0,5,0,949.074,0,22.814,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-11,208,0,5,0,949.074,0,22.814,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-12,212,4,5,0,967.325,18.251,22.814,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-13,220,8,6,1,1003.828,36.503,27.377,4.563,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-14,235,15,7,1,1072.271,68.443,31.94,4.563,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-15,235,0,7,0,1072.271,0,31.94,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-16,235,0,7,0,1072.271,0,31.94,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-17,235,0,7,0,1072.271,0,31.94,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-18,235,0,7,0,1072.271,0,31.94,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-19,246,11,7,0,1122.462,50.191,31.94,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-20,251,5,8,1,1145.277,22.814,36.503,4.563,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-21,251,0,8,0,1145.277,0,36.503,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-22,251,0,8,0,1145.277,0,36.503,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-23,251,0,8,0,1145.277,0,36.503,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-24,291,40,8,0,1327.791,182.514,36.503,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-25,299,8,9,1,1364.294,36.503,41.066,4.563,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-26,299,0,11,2,1364.294,0,50.191,9.126,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-27,441,142,12,1,2012.219,647.925,54.754,4.563,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-28,443,2,12,0,2021.345,9.126,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-29,458,15,12,0,2089.788,68.443,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-30,463,5,12,0,2112.602,22.814,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-05-31,479,16,12,0,2185.608,73.006,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-01,483,4,12,0,2203.859,18.251,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-02,484,1,12,0,2208.422,4.563,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-03,484,0,12,0,2208.422,0,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-04,484,0,12,0,2208.422,0,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-05,499,15,12,0,2276.865,68.443,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-06,509,10,12,0,2322.494,45.629,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-07,513,4,12,0,2340.745,18.251,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-08,514,1,12,0,2345.308,4.563,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-09,514,0,12,0,2345.308,0,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-10,514,0,12,0,2345.308,0,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-11,632,118,12,0,2883.725,538.417,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-12,639,7,12,0,2915.665,31.94,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-13,650,11,12,0,2965.856,50.191,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-14,659,9,12,0,3006.922,41.066,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-15,661,2,12,0,3016.048,9.126,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-16,661,0,12,0,3016.048,0,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-17,671,10,12,0,3061.676,45.629,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-18,683,12,12,0,3116.43,54.754,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-19,688,5,12,0,3139.245,22.814,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-20,693,5,12,0,3162.059,22.814,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-21,698,5,12,0,3184.873,22.814,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-22,698,0,12,0,3184.873,0,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-23,702,4,12,0,3203.125,18.251,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-24,707,5,12,0,3225.939,22.814,54.754,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-25,710,3,13,1,3239.627,13.689,59.317,4.563,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-26,711,1,13,0,3244.19,4.563,59.317,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-27,712,1,13,0,3248.753,4.563,59.317,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-28,713,1,13,0,3253.316,4.563,59.317,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-29,713,0,13,0,3253.316,0,59.317,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-06-30,713,0,13,0,3253.316,0,59.317,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-07-01,714,1,13,0,3257.879,4.563,59.317,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-07-02,715,1,13,0,3262.442,4.563,59.317,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-07-03,717,2,13,0,3271.567,9.126,59.317,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
STP,Africa,Sao Tome and Principe,2020-07-04,719,2,13,0,3280.693,9.126,59.317,0,,,,,,,,,219161,212.841,18.7,2.886,2.162,3052.714,32.3,270.113,2.42,,,41.34,2.9,70.39
SAU,Asia,Saudi Arabia,2020-03-03,1,1,0,0,0.029,0.029,0,0,,,,,,,,11.11,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-06,5,4,0,0,0.144,0.115,0,0,,,,,,,,11.11,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-08,7,2,0,0,0.201,0.057,0,0,,,,,,,,19.44,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-09,11,4,0,0,0.316,0.115,0,0,,,,,,,,30.56,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-10,15,4,0,0,0.431,0.115,0,0,,,,,,,,30.56,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-11,20,5,0,0,0.574,0.144,0,0,,,,,,,,30.56,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-12,45,25,0,0,1.293,0.718,0,0,,,,,,,,30.56,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-13,62,17,0,0,1.781,0.488,0,0,,,,,,,,41.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-14,86,24,0,0,2.47,0.689,0,0,,,,,,,,41.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-15,86,0,0,0,2.47,0,0,0,,,,,,,,52.78,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-16,118,32,0,0,3.389,0.919,0,0,,,,,,,,68.52,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-17,133,15,0,0,3.82,0.431,0,0,,,,,,,,68.52,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-18,133,0,0,0,3.82,0,0,0,,,,,,,,68.52,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-19,171,38,0,0,4.912,1.092,0,0,,,,,,,,68.52,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-20,238,67,0,0,6.836,1.925,0,0,,,,,,,,68.52,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-21,274,36,0,0,7.87,1.034,0,0,,,,,,,,79.63,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-22,392,118,0,0,11.26,3.389,0,0,,,,,,,,79.63,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-23,511,119,0,0,14.678,3.418,0,0,,,,,,,,87.04,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-24,562,51,0,0,16.143,1.465,0,0,,,,,,,,87.04,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-25,767,205,1,1,22.031,5.888,0.029,0.029,,,,,,,,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-26,900,133,2,1,25.852,3.82,0.057,0.029,,,,,,,,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-27,1012,112,3,1,29.069,3.217,0.086,0.029,,,,,,,,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-28,1104,92,3,0,31.712,2.643,0.086,0,,,,,,,,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-29,1203,99,4,1,34.555,2.844,0.115,0.029,,,,,,,,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-30,1229,26,8,4,35.302,0.747,0.23,0.115,,,,,,,,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-03-31,1453,224,8,0,41.736,6.434,0.23,0,,,,,,,,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-01,1563,110,10,2,44.896,3.16,0.287,0.057,,,,,,,,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-02,1720,157,16,6,49.406,4.51,0.46,0.172,,,,,,,,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-03,1885,165,21,5,54.145,4.739,0.603,0.144,,,,,,,,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-04,1885,0,21,0,54.145,0,0.603,0,,,,,,,,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-05,2179,294,29,8,62.59,8.445,0.833,0.23,,,,,,,,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-06,2385,206,34,5,68.507,5.917,0.977,0.144,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-07,2523,138,38,4,72.471,3.964,1.092,0.115,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-08,2795,272,41,3,80.284,7.813,1.178,0.086,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-09,2932,137,41,0,84.219,3.935,1.178,0,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-10,3287,355,44,3,94.416,10.197,1.264,0.086,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-11,3651,364,47,3,104.872,10.456,1.35,0.086,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-12,4033,382,52,5,115.845,10.973,1.494,0.144,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-13,4462,429,59,7,128.167,12.323,1.695,0.201,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-14,4934,472,65,6,141.725,13.558,1.867,0.172,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-15,5369,435,73,8,154.22,12.495,2.097,0.23,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-16,5862,493,79,6,168.381,14.161,2.269,0.172,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-17,6380,518,83,4,183.26,14.879,2.384,0.115,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-18,7142,762,87,4,205.148,21.888,2.499,0.115,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-19,8274,1132,92,5,237.664,32.516,2.643,0.144,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-20,9362,1088,97,5,268.916,31.252,2.786,0.144,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-21,10484,1122,103,6,301.144,32.229,2.959,0.172,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-22,11631,1147,109,6,334.091,32.947,3.131,0.172,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-23,12772,1141,114,5,366.865,32.774,3.275,0.144,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-24,13930,1158,121,7,400.128,33.263,3.476,0.201,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-25,15102,1172,127,6,433.793,33.665,3.648,0.172,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-26,16299,1197,136,9,468.176,34.383,3.906,0.259,,,,,,,,94.44,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-27,17522,1223,139,3,503.305,35.13,3.993,0.086,,,,,,,,94.44,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-28,18811,1289,144,5,540.331,37.025,4.136,0.144,,,,,,,,94.44,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-29,20077,1266,152,8,576.695,36.365,4.366,0.23,,,,,,,,94.44,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-04-30,21402,1325,157,5,614.755,38.06,4.51,0.144,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-01,22753,1351,162,5,653.561,38.806,4.653,0.144,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-02,24097,1344,169,7,692.167,38.605,4.854,0.201,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-03,25459,1362,176,7,731.289,39.122,5.055,0.201,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-04,27011,1552,184,8,775.869,44.58,5.285,0.23,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-05,28656,1645,191,7,823.12,47.251,5.486,0.201,,,,,,,,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-06,30251,1595,200,9,868.935,45.815,5.745,0.259,389659,,11.193,,,,units unclear,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-07,31938,1687,209,9,917.393,48.458,6.003,0.259,405685,16026,11.653,0.46,,,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-08,33731,1793,219,10,968.896,51.502,6.291,0.287,418722,13037,12.027,0.374,,,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-09,35432,1701,229,10,1017.755,48.86,6.578,0.287,433500,14778,12.452,0.424,,,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-10,37136,1704,239,10,1066.701,48.946,6.865,0.287,449644,16144,12.916,0.464,,,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-11,39048,1912,246,7,1121.622,54.921,7.066,0.201,467369,17725,13.425,0.509,,,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-12,41014,1966,255,9,1178.094,56.472,7.325,0.259,482374,15005,13.856,0.431,,,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-13,42925,1911,264,9,1232.986,54.892,7.583,0.259,496948,14574,14.274,0.419,15327,0.44,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-14,44830,1905,273,9,1287.705,54.72,7.842,0.259,513587,16639,14.752,0.478,15415,0.443,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-15,46869,2039,283,10,1346.274,58.569,8.129,0.287,530265,16678,15.231,0.479,15935,0.458,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-16,49176,2307,292,9,1412.541,66.267,8.387,0.259,548023,17758,15.742,0.51,16360,0.47,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-17,52016,2840,302,10,1494.117,81.577,8.675,0.287,586405,38382,16.844,1.102,19537,0.561,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-18,54752,2736,312,10,1572.707,78.589,8.962,0.287,601954,15549,17.291,0.447,19226,0.552,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-19,57345,2593,320,8,1647.188,74.482,9.192,0.23,618084,16130,17.754,0.463,19387,0.557,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-20,59854,2509,329,9,1719.257,72.069,9.45,0.259,651158,33074,18.704,0.95,22030,0.633,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-21,62545,2691,339,10,1796.554,77.297,9.737,0.287,,,,,20789,0.597,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-22,65077,2532,351,12,1869.284,72.73,10.082,0.345,667057,,19.161,,19542,0.561,units unclear,89.81,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-23,67719,2642,364,13,1945.173,75.889,10.456,0.373,684615,17558,19.665,0.504,19513,0.56,units unclear,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-24,70161,2442,379,15,2015.318,70.144,10.886,0.431,703534,18919,20.208,0.543,16733,0.481,units unclear,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-25,72560,2399,390,11,2084.227,68.909,11.202,0.316,722079,18545,20.741,0.533,17161,0.493,units unclear,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-26,74795,2235,399,9,2148.426,64.199,11.461,0.259,738743,16664,21.22,0.479,17237,0.495,units unclear,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-27,76726,1931,411,12,2203.892,55.466,11.806,0.345,754268,15525,21.666,0.446,14730,0.423,units unclear,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-28,78541,1815,425,14,2256.026,52.134,12.208,0.402,770696,16428,22.138,0.472,15941,0.458,units unclear,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-29,80185,1644,441,16,2303.249,47.223,12.667,0.46,787465,16769,22.619,0.482,17201,0.494,units unclear,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-30,81766,1581,458,17,2348.662,45.413,13.156,0.488,806569,19104,23.168,0.549,17422,0.5,units unclear,91.67,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-05-31,83384,1618,480,22,2395.138,46.476,13.788,0.632,822769,16200,23.633,0.465,17034,0.489,units unclear,75.46,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-01,85261,1877,503,23,2449.053,53.915,14.448,0.661,838623,15854,24.089,0.455,16649,0.478,units unclear,75.46,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-02,87142,1881,525,22,2503.083,54.03,15.08,0.632,853987,15364,24.53,0.441,16463,0.473,units unclear,75.46,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-03,89011,1869,549,24,2556.769,53.686,15.77,0.689,870963,16976,25.018,0.488,16671,0.479,units unclear,75.46,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-04,91182,2171,579,30,2619.129,62.36,16.631,0.862,887209,16246,25.484,0.467,16645,0.478,units unclear,75.46,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-05,93157,1975,611,32,2675.859,56.73,17.55,0.919,908972,21763,26.109,0.625,17358,0.499,units unclear,75.46,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-06,95748,2591,642,31,2750.283,74.424,18.441,0.89,933201,24229,26.805,0.696,18090,0.52,units unclear,72.69,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-07,98869,3121,676,34,2839.932,89.648,19.418,0.977,,,,,18891,0.543,units unclear,72.69,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-08,101914,3045,712,36,2927.397,87.465,20.452,1.034,976815,,28.058,,19742,0.567,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-09,105283,3369,746,34,3024.169,96.772,21.428,0.977,997673,20858,28.657,0.599,20527,0.59,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-10,108571,3288,783,37,3118.614,94.445,22.491,1.063,1019812,22139,29.293,0.636,21264,0.611,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-11,112288,3717,819,36,3225.381,106.768,23.525,1.034,1042312,22500,29.94,0.646,22158,0.636,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-12,116021,3733,857,38,3332.609,107.227,24.617,1.092,1069636,27324,30.724,0.785,22952,0.659,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-13,119942,3921,893,36,3445.236,112.628,25.651,1.034,1087021,17385,31.224,0.499,21974,0.631,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-14,123308,3366,932,39,3541.922,96.686,26.771,1.12,1106398,19377,31.78,0.557,21627,0.621,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-15,127541,4233,972,40,3663.511,121.589,27.92,1.149,1126653,20255,32.362,0.582,21405,0.615,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-16,132048,4507,1011,39,3792.971,129.46,29.04,1.12,1144282,17629,32.869,0.506,20944,0.602,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-17,136315,4267,1052,41,3915.537,122.566,30.218,1.178,1167766,23484,33.543,0.675,21136,0.607,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-18,141234,4919,1091,39,4056.832,141.294,31.338,1.12,1198273,30507,34.419,0.876,22280,0.64,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-19,145991,4757,1139,48,4193.473,136.641,32.717,1.379,1224289,26016,35.167,0.747,22093,0.635,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-20,150292,4301,1184,45,4317.015,123.543,34.009,1.293,1248997,24708,35.876,0.71,23139,0.665,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-21,154233,3941,1230,46,4430.217,113.202,35.331,1.321,1284653,35656,36.901,1.024,25465,0.731,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-22,157612,3379,1267,37,4527.276,97.059,36.394,1.063,1318267,33614,37.866,0.966,27373,0.786,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-23,161005,3393,1307,40,4624.738,97.461,37.543,1.149,1345520,27253,38.649,0.783,28748,0.826,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-24,164144,3139,1346,39,4714.903,90.165,38.663,1.12,1380031,34511,39.64,0.991,30324,0.871,units unclear,69.91,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-25,167267,3123,1387,41,4804.608,89.706,39.84,1.178,1417771,37740,40.724,1.084,31357,0.901,units unclear,,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-26,170639,3372,1428,41,4901.466,96.858,41.018,1.178,1456241,38470,41.829,1.105,33136,0.952,units unclear,,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-27,174577,3938,1474,46,5014.582,113.116,42.339,1.321,1500516,44275,43.101,1.272,35931,1.032,units unclear,,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-28,178504,3927,1511,37,5127.382,112.8,43.402,1.063,1546037,45521,44.409,1.308,37341,1.073,units unclear,,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-29,182493,3989,1551,40,5241.963,114.581,44.551,1.149,1591141,45104,45.704,1.296,38982,1.12,units unclear,,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-06-30,186436,3943,1599,48,5355.222,113.259,45.93,1.379,1639314,48173,47.088,1.384,41971,1.206,units unclear,,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-07-01,190823,4387,1649,50,5481.235,126.013,47.366,1.436,1674487,35173,48.098,1.01,42065,1.208,units unclear,,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-07-02,194225,3402,1698,49,5578.955,97.72,48.774,1.407,1727701,53214,49.627,1.529,44276,1.272,units unclear,,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-07-03,197608,3383,1752,54,5676.129,97.174,50.325,1.551,1771628,43927,50.889,1.262,45055,1.294,units unclear,,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SAU,Asia,Saudi Arabia,2020-07-04,201801,4193,1802,50,5796.57,120.441,51.761,1.436,,,,,,,,,34813867,15.322,31.9,3.295,1.845,49045.411,,259.538,17.72,1.8,25.4,,2.7,75.13
SEN,Africa,Senegal,2020-03-02,,,,,,,,,1,1,0,0,,,tests performed,0,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-03,1,1,0,0,0.06,0.06,0,0,3,2,0,0,,,tests performed,0,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-04,,,,,,,,,14,11,0.001,0.001,,,tests performed,0,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-05,3,2,0,0,0.179,0.119,0,0,,,,,,,tests performed,0,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-06,4,1,0,0,0.239,0.06,0,0,16,2,0.001,0,,,tests performed,0,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-07,,,,,,,,,18,2,0.001,0,,,tests performed,0,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-08,,,,,,,,,20,2,0.001,0,,,tests performed,0,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-09,,,,,,,,,26,6,0.002,0,4,0,tests performed,0,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-10,,,,,,,,,27,1,0.002,0,3,0,tests performed,0,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-11,,,,,,,,,35,8,0.002,0,3,0,tests performed,0,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-12,,,,,,,,,41,6,0.002,0,4,0,tests performed,0,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-13,6,2,0,0,0.358,0.119,0,0,52,11,0.003,0.001,5,0,tests performed,0,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-14,19,13,0,0,1.135,0.776,0,0,55,3,0.003,0,5,0,tests performed,27.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-15,21,2,0,0,1.254,0.119,0,0,57,2,0.003,0,5,0,tests performed,30.56,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-16,26,5,0,0,1.553,0.299,0,0,66,9,0.004,0.001,6,0,tests performed,41.67,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-17,27,1,0,0,1.613,0.06,0,0,110,44,0.007,0.003,12,0.001,tests performed,41.67,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-18,31,4,0,0,1.851,0.239,0,0,137,27,0.008,0.002,15,0.001,tests performed,47.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-19,36,5,0,0,2.15,0.299,0,0,159,22,0.009,0.001,17,0.001,tests performed,47.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-20,36,0,0,0,2.15,0,0,0,215,56,0.013,0.003,23,0.001,tests performed,50,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-21,47,11,0,0,2.807,0.657,0,0,246,31,0.015,0.002,27,0.002,tests performed,50,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-22,56,9,0,0,3.344,0.538,0,0,331,85,0.02,0.005,39,0.002,tests performed,50,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-23,67,11,0,0,4.001,0.657,0,0,391,60,0.023,0.004,46,0.003,tests performed,66.67,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-24,79,12,0,0,4.718,0.717,0,0,450,59,0.027,0.004,49,0.003,tests performed,66.67,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-25,86,7,0,0,5.136,0.418,0,0,592,142,0.035,0.008,65,0.004,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-26,99,13,0,0,5.913,0.776,0,0,722,130,0.043,0.008,80,0.005,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-27,105,6,0,0,6.271,0.358,0,0,866,144,0.052,0.009,93,0.006,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-28,119,14,0,0,7.107,0.836,0,0,964,98,0.058,0.006,103,0.006,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-29,130,11,0,0,7.764,0.657,0,0,1115,151,0.067,0.009,112,0.007,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-30,142,12,0,0,8.481,0.717,0,0,1202,87,0.072,0.005,116,0.007,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-03-31,162,20,0,0,9.675,1.194,0,0,1299,97,0.078,0.006,121,0.007,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-01,175,13,0,0,10.452,0.776,0,0,1494,195,0.089,0.012,129,0.008,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-02,190,15,1,1,11.347,0.896,0.06,0.06,1621,127,0.097,0.008,128,0.008,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-03,195,5,1,0,11.646,0.299,0.06,0,1774,153,0.106,0.009,130,0.008,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-04,207,12,1,0,12.363,0.717,0.06,0,1951,177,0.117,0.011,141,0.008,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-05,219,12,2,1,13.079,0.717,0.119,0.06,2043,92,0.122,0.005,133,0.008,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-06,222,3,2,0,13.259,0.179,0.119,0,2138,95,0.128,0.006,134,0.008,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-07,226,4,2,0,13.497,0.239,0.119,0,2248,110,0.134,0.007,136,0.008,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-08,237,11,2,0,14.154,0.657,0.119,0,2356,108,0.141,0.006,123,0.007,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-09,244,7,2,0,14.572,0.418,0.119,0,2555,199,0.153,0.012,133,0.008,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-10,250,6,2,0,14.931,0.358,0.119,0,2750,195,0.164,0.012,139,0.008,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-11,265,15,2,0,15.827,0.896,0.119,0,2923,173,0.175,0.01,139,0.008,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-12,278,13,2,0,16.603,0.776,0.119,0,3027,104,0.181,0.006,141,0.008,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-13,280,2,2,0,16.722,0.119,0.119,0,3171,144,0.189,0.009,148,0.009,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-14,291,11,2,0,17.379,0.657,0.119,0,3443,272,0.206,0.016,171,0.01,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-15,299,8,2,0,17.857,0.478,0.119,0,3670,227,0.219,0.014,188,0.011,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-16,314,15,2,0,18.753,0.896,0.119,0,4105,435,0.245,0.026,221,0.013,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-17,335,21,2,0,20.007,1.254,0.119,0,4402,297,0.263,0.018,236,0.014,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-18,342,7,3,1,20.425,0.418,0.179,0.06,4628,226,0.276,0.013,244,0.015,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-19,350,8,3,0,20.903,0.478,0.179,0,4941,313,0.295,0.019,273,0.016,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-20,367,17,4,1,21.918,1.015,0.239,0.06,5222,281,0.312,0.017,293,0.017,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-21,377,10,5,1,22.516,0.597,0.299,0.06,5688,466,0.34,0.028,321,0.019,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-22,412,35,5,0,24.606,2.09,0.299,0,6170,482,0.368,0.029,357,0.021,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-23,442,30,6,1,26.398,1.792,0.358,0.06,6557,387,0.392,0.023,350,0.021,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-24,479,37,6,0,28.607,2.21,0.358,0,7085,528,0.423,0.032,383,0.023,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-25,545,66,7,1,32.549,3.942,0.418,0.06,7788,703,0.465,0.042,451,0.027,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-26,614,69,7,0,36.67,4.121,0.418,0,8367,579,0.5,0.035,489,0.029,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-27,671,57,9,2,40.074,3.404,0.538,0.119,9044,677,0.54,0.04,546,0.033,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-28,735,64,9,0,43.897,3.822,0.538,0,9917,873,0.592,0.052,604,0.036,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-29,823,88,9,0,49.152,5.256,0.538,0,10717,800,0.64,0.048,650,0.039,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-04-30,882,59,9,0,52.676,3.524,0.538,0,11878,1161,0.709,0.069,760,0.045,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-01,933,51,9,0,55.722,3.046,0.538,0,12779,901,0.763,0.054,813,0.049,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-02,1024,91,9,0,61.156,5.435,0.538,0,13969,1190,0.834,0.071,883,0.053,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-03,1115,91,9,0,66.591,5.435,0.538,0,14779,810,0.883,0.048,916,0.055,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-04,1182,67,9,0,70.593,4.001,0.538,0,15586,807,0.931,0.048,935,0.056,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-05,1271,89,10,1,75.908,5.315,0.597,0.06,16288,702,0.973,0.042,910,0.054,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-06,1329,58,11,1,79.372,3.464,0.657,0.06,17470,1182,1.043,0.071,965,0.058,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-07,1433,104,12,1,85.583,6.211,0.717,0.06,18497,1027,1.105,0.061,946,0.056,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-08,1492,59,13,1,89.107,3.524,0.776,0.06,19369,872,1.157,0.052,941,0.056,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-09,1551,59,14,1,92.631,3.524,0.836,0.06,20217,848,1.207,0.051,893,0.053,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-10,1634,83,17,3,97.588,4.957,1.015,0.179,21573,1356,1.288,0.081,971,0.058,tests performed,77.78,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-11,1709,75,19,2,102.067,4.479,1.135,0.119,22490,917,1.343,0.055,986,0.059,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-12,1886,177,19,0,112.638,10.571,1.135,0,23589,1099,1.409,0.066,1043,0.062,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-13,1995,109,19,0,119.148,6.51,1.135,0,24509,920,1.464,0.055,1006,0.06,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-14,2105,110,22,3,125.717,6.57,1.314,0.179,25501,992,1.523,0.059,1001,0.06,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-15,2189,84,23,1,130.734,5.017,1.374,0.06,26629,1128,1.59,0.067,1037,0.062,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-16,2310,121,25,2,137.96,7.226,1.493,0.119,27618,989,1.649,0.059,1057,0.063,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-17,2429,119,25,0,145.067,7.107,1.493,0,28434,816,1.698,0.049,980,0.059,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-18,2480,51,26,1,148.113,3.046,1.553,0.06,29506,1072,1.762,0.064,1002,0.06,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-19,2544,64,26,0,151.936,3.822,1.553,0,30436,930,1.818,0.056,978,0.058,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-20,2617,73,30,4,156.295,4.36,1.792,0.239,31478,1042,1.88,0.062,996,0.059,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-21,2714,97,30,0,162.089,5.793,1.792,0,32693,1215,1.953,0.073,1027,0.061,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-22,2812,98,33,3,167.941,5.853,1.971,0.179,33892,1199,2.024,0.072,1038,0.062,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-23,2909,97,33,0,173.735,5.793,1.971,0,34826,934,2.08,0.056,1030,0.062,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-24,2976,67,35,2,177.736,4.001,2.09,0.119,35715,889,2.133,0.053,1040,0.062,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-25,3047,71,35,0,181.976,4.24,2.09,0,36806,1091,2.198,0.065,1043,0.062,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-26,3130,83,36,1,186.933,4.957,2.15,0.06,37357,551,2.231,0.033,989,0.059,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-27,3161,31,37,1,188.785,1.851,2.21,0.06,38318,961,2.288,0.057,977,0.058,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-28,3253,92,39,2,194.279,5.495,2.329,0.119,39309,991,2.348,0.059,945,0.056,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-29,3348,95,41,2,199.953,5.674,2.449,0.119,40545,1236,2.421,0.074,950,0.057,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-30,3429,81,41,0,204.791,4.838,2.449,0,41915,1370,2.503,0.082,1013,0.06,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-05-31,3535,106,42,1,211.121,6.331,2.508,0.06,42939,1024,2.564,0.061,1032,0.062,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-01,3645,110,42,0,217.691,6.57,2.508,0,44759,1820,2.673,0.109,1136,0.068,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-02,3739,94,42,0,223.305,5.614,2.508,0,46098,1339,2.753,0.08,1249,0.075,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-03,3836,97,43,1,229.098,5.793,2.568,0.06,47647,1549,2.846,0.093,1333,0.08,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-04,3932,96,45,2,234.831,5.733,2.688,0.119,48990,1343,2.926,0.08,1383,0.083,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-05,4021,89,45,0,240.147,5.315,2.688,0,50690,1700,3.027,0.102,1449,0.087,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-06,4155,134,45,0,248.15,8.003,2.688,0,51856,1166,3.097,0.07,1420,0.085,tests performed,72.22,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-07,4249,94,47,2,253.764,5.614,2.807,0.119,53122,1266,3.173,0.076,1455,0.087,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-08,4328,79,49,2,258.482,4.718,2.926,0.119,54132,1010,3.233,0.06,1339,0.08,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-09,4427,99,52,3,264.394,5.913,3.106,0.179,55534,1402,3.317,0.084,1348,0.081,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-10,4516,89,52,0,269.71,5.315,3.106,0,56739,1205,3.389,0.072,1299,0.078,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-11,4640,124,54,2,277.115,7.406,3.225,0.119,57903,1164,3.458,0.07,1273,0.076,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-12,4759,119,56,2,284.222,7.107,3.344,0.119,58908,1005,3.518,0.06,1174,0.07,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-13,4851,92,56,0,289.717,5.495,3.344,0,60286,1378,3.6,0.082,1204,0.072,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-14,4996,145,60,4,298.377,8.66,3.583,0.239,61509,1223,3.674,0.073,1198,0.072,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-15,5090,94,60,0,303.991,5.614,3.583,0,62763,1254,3.748,0.075,1233,0.074,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-16,5173,83,64,4,308.948,4.957,3.822,0.239,63762,999,3.808,0.06,1175,0.07,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-17,5247,74,70,6,313.367,4.42,4.181,0.358,64732,970,3.866,0.058,1142,0.068,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-18,5369,122,73,3,320.654,7.286,4.36,0.179,66138,1406,3.95,0.084,1176,0.07,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-19,5475,106,76,3,326.984,6.331,4.539,0.179,67755,1617,4.047,0.097,1264,0.075,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-20,5639,164,79,3,336.779,9.795,4.718,0.179,69002,1247,4.121,0.074,1245,0.074,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-21,5738,99,82,3,342.691,5.913,4.897,0.179,69980,978,4.179,0.058,1210,0.072,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-22,5888,150,84,2,351.65,8.958,5.017,0.119,71020,1040,4.242,0.062,1180,0.07,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-23,5970,82,86,2,356.547,4.897,5.136,0.119,72065,1045,4.304,0.062,1186,0.071,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-24,6034,64,89,3,360.369,3.822,5.315,0.179,73052,987,4.363,0.059,1189,0.071,tests performed,61.11,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-25,6129,95,93,4,366.043,5.674,5.554,0.239,74037,985,4.422,0.059,1128,0.067,tests performed,57.41,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-26,6233,104,94,1,372.254,6.211,5.614,0.06,75094,1057,4.485,0.063,1048,0.063,tests performed,,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-27,6354,121,98,4,379.481,7.226,5.853,0.239,76103,1009,4.545,0.06,1014,0.061,tests performed,,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-28,6459,105,102,4,385.752,6.271,6.092,0.239,77282,1179,4.616,0.07,1043,0.062,tests performed,,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-29,6586,127,105,3,393.337,7.585,6.271,0.179,78238,956,4.673,0.057,1031,0.062,tests performed,,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-06-30,6698,112,108,3,400.026,6.689,6.45,0.179,79512,1274,4.749,0.076,1064,0.064,tests performed,,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-07-01,6793,95,112,4,405.699,5.674,6.689,0.239,80419,907,4.803,0.054,1052,0.063,tests performed,,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-07-02,6925,132,116,4,413.583,7.883,6.928,0.239,81579,1160,4.872,0.069,1077,0.064,tests performed,,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-07-03,7054,129,121,5,421.287,7.704,7.226,0.299,82657,1078,4.937,0.064,1080,0.065,tests performed,,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SEN,Africa,Senegal,2020-07-04,7164,110,125,4,427.857,6.57,7.465,0.239,,,,,,,,,16743930,82.328,18.7,3.008,1.796,2470.58,38,241.219,2.42,0.4,16.6,20.859,,67.94
SRB,Europe,Serbia,2020-02-26,,,,,,,,,16,,0.002,,,,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-02-27,,,,,,,,,25,9,0.004,0.001,,,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-02-28,,,,,,,,,30,5,0.004,0.001,,,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-02-29,,,,,,,,,33,3,0.005,0,,,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-01,,,,,,,,,36,3,0.005,0,,,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-02,,,,,,,,,45,9,0.007,0.001,,,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-03,,,,,,,,,46,1,0.007,0,,,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-04,,,,,,,,,50,4,0.007,0.001,5,0.001,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-05,,,,,,,,,,,,,5,0.001,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-06,,,,,,,,,67,,0.01,,5,0.001,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-07,1,1,0,0,0.147,0.147,0,0,91,24,0.013,0.004,8,0.001,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-08,,,,,,,,,94,3,0.014,0,8,0.001,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-09,,,,,,,,,101,7,0.015,0.001,8,0.001,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-10,,,,,,,,,117,16,0.017,0.002,10,0.001,people tested,13.89,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-11,5,4,0,0,0.735,0.588,0,0,151,34,0.022,0.005,14,0.002,people tested,25,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-12,18,13,0,0,2.645,1.91,0,0,185,34,0.027,0.005,18,0.003,people tested,25,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-13,24,6,0,0,3.527,0.882,0,0,239,54,0.035,0.008,25,0.004,people tested,25,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-14,41,17,0,0,6.025,2.498,0,0,268,29,0.039,0.004,25,0.004,people tested,25,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-15,46,5,0,0,6.76,0.735,0,0,283,15,0.042,0.002,27,0.004,people tested,49.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-16,55,9,0,0,8.083,1.323,0,0,316,33,0.046,0.005,31,0.005,people tested,66.67,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-17,57,2,0,0,8.377,0.294,0,0,374,58,0.055,0.009,37,0.005,people tested,66.67,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-18,72,15,0,0,10.581,2.204,0,0,440,66,0.065,0.01,41,0.006,people tested,81.48,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-19,94,22,0,0,13.814,3.233,0,0,506,66,0.074,0.01,46,0.007,people tested,81.48,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-20,126,32,0,0,18.517,4.703,0,0,585,79,0.086,0.012,49,0.007,people tested,81.48,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-21,135,9,1,1,19.84,1.323,0.147,0.147,672,87,0.099,0.013,58,0.009,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-22,149,14,1,0,21.897,2.057,0.147,0,761,89,0.112,0.013,68,0.01,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-23,188,39,1,0,27.628,5.731,0.147,0,822,61,0.121,0.009,72,0.011,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-24,222,34,1,0,32.625,4.997,0.147,0,916,94,0.135,0.014,77,0.011,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-25,249,27,1,0,36.593,3.968,0.147,0,1161,245,0.171,0.036,103,0.015,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-26,303,54,2,1,44.529,7.936,0.294,0.147,1456,295,0.214,0.043,136,0.02,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-27,384,81,3,1,56.432,11.904,0.441,0.147,1715,259,0.252,0.038,161,0.024,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-28,457,73,6,3,67.16,10.728,0.882,0.441,2086,371,0.307,0.055,202,0.03,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-29,659,202,10,4,96.846,29.686,1.47,0.588,2462,376,0.362,0.055,243,0.036,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-30,741,82,13,3,108.897,12.051,1.91,0.441,3084,622,0.453,0.091,323,0.047,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-03-31,741,0,13,0,108.897,0,1.91,0,3561,477,0.523,0.07,378,0.056,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-01,900,159,23,10,132.264,23.367,3.38,1.47,4371,810,0.642,0.119,459,0.067,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-02,1060,160,23,0,155.777,23.514,3.38,0,5008,637,0.736,0.094,507,0.075,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-03,1171,111,31,8,172.09,16.313,4.556,1.176,5756,748,0.846,0.11,577,0.085,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-04,1476,305,39,8,216.912,44.823,5.731,1.176,6401,645,0.941,0.095,616,0.091,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-05,1624,148,44,5,238.662,21.75,6.466,0.735,7360,959,1.082,0.141,700,0.103,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-06,1908,284,51,7,280.399,41.736,7.495,1.029,8552,1192,1.257,0.175,781,0.115,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-07,2200,292,58,7,323.311,42.912,8.524,1.029,9626,1074,1.415,0.158,866,0.127,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-08,2447,247,61,3,359.61,36.299,8.965,0.441,10761,1135,1.581,0.167,913,0.134,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-09,2666,219,65,4,391.794,32.184,9.552,0.588,12347,1586,1.815,0.233,1048,0.154,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-10,2867,201,66,1,421.333,29.539,9.699,0.147,14240,1893,2.093,0.278,1212,0.178,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-11,3105,238,71,5,456.309,34.976,10.434,0.735,16399,2159,2.41,0.317,1428,0.21,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-12,3380,275,74,3,496.723,40.414,10.875,0.441,18312,1913,2.691,0.281,1565,0.23,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-13,3630,250,80,6,533.463,36.74,11.757,0.882,20958,2646,3.08,0.389,1772,0.26,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-14,4054,424,85,5,595.774,62.311,12.492,0.735,23398,2440,3.439,0.359,1967,0.289,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-15,4465,411,94,9,656.174,60.4,13.814,1.323,26278,2880,3.862,0.423,2217,0.326,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-16,4873,408,99,5,716.134,59.959,14.549,0.735,29472,3194,4.331,0.469,2446,0.359,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-17,5318,445,103,4,781.531,65.397,15.137,0.588,32566,3094,4.786,0.455,2618,0.385,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-18,5690,372,110,7,836.2,54.669,16.166,1.029,36028,3462,5.295,0.509,2804,0.412,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-19,5994,304,117,7,880.875,44.676,17.194,1.029,38701,2673,5.687,0.393,2913,0.428,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-20,6318,324,122,5,928.49,47.615,17.929,0.735,41812,3111,6.145,0.457,2979,0.438,people tested,100,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-21,6630,312,125,3,974.341,45.851,18.37,0.441,45355,3543,6.665,0.521,3137,0.461,people tested,96.3,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-22,6890,260,125,0,1012.551,38.209,18.37,0,48636,3281,7.148,0.482,3194,0.469,people tested,96.3,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-23,7114,224,134,9,1045.47,32.919,19.693,1.323,51324,2688,7.543,0.395,3122,0.459,people tested,96.3,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-24,7276,162,139,5,1069.277,23.807,20.427,0.735,54887,3563,8.066,0.524,3189,0.469,people tested,96.3,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-25,7483,207,144,5,1099.698,30.421,21.162,0.735,59938,5051,8.808,0.742,3416,0.502,people tested,96.3,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-26,7779,296,151,7,1143.198,43.5,22.191,1.029,64303,4365,9.45,0.641,3657,0.537,people tested,96.3,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-27,8042,263,156,5,1181.848,38.65,22.926,0.735,67917,3614,9.981,0.531,3729,0.548,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-28,8275,233,162,6,1216.09,34.242,23.807,0.882,73363,5446,10.781,0.8,4001,0.588,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-29,8497,222,168,6,1248.715,32.625,24.689,0.882,78942,5579,11.601,0.82,4329,0.636,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-04-30,8724,227,173,5,1282.075,33.36,25.424,0.735,85645,6703,12.586,0.985,4903,0.721,people tested,96.3,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-01,9009,285,179,6,1323.958,41.883,26.306,0.882,91551,5906,13.454,0.868,5238,0.77,people tested,96.3,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-02,9205,196,185,6,1352.762,28.804,27.188,0.882,96637,5086,14.202,0.747,5243,0.771,people tested,96.3,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-03,9362,157,189,4,1375.835,23.073,27.775,0.588,101911,5274,14.977,0.775,5373,0.79,people tested,96.3,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-04,9464,102,193,4,1390.825,14.99,28.363,0.588,106461,4550,15.645,0.669,5506,0.809,people tested,96.3,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-05,9557,93,197,4,1404.492,13.667,28.951,0.588,111278,4817,16.353,0.708,5416,0.796,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-06,9677,120,200,3,1422.127,17.635,29.392,0.441,117474,6196,17.264,0.911,5505,0.809,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-07,9791,114,203,3,1438.88,16.753,29.833,0.441,122995,5521,18.075,0.811,5336,0.784,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-08,9848,57,206,3,1447.257,8.377,30.274,0.441,128805,5810,18.929,0.854,5322,0.782,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-09,9943,95,209,3,1461.218,13.961,30.715,0.441,134533,5728,19.771,0.842,5414,0.796,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-10,10032,89,213,4,1474.298,13.079,31.302,0.588,140592,6059,20.661,0.89,5526,0.812,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-11,10114,82,215,2,1486.348,12.051,31.596,0.294,145604,5012,21.398,0.737,5592,0.822,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-12,10176,62,218,3,1495.46,9.111,32.037,0.441,151304,5700,22.236,0.838,5718,0.84,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-13,10243,67,220,2,1505.306,9.846,32.331,0.294,156603,5299,23.014,0.779,5590,0.822,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-14,10295,52,222,2,1512.948,7.642,32.625,0.294,162797,6194,23.925,0.91,5686,0.836,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-15,10374,79,224,2,1524.558,11.61,32.919,0.294,168670,5873,24.788,0.863,5695,0.837,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-16,10438,64,225,1,1533.963,9.405,33.066,0.147,174746,6076,25.681,0.893,5745,0.844,people tested,93.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-17,10496,58,228,3,1542.487,8.524,33.507,0.441,181272,6526,26.64,0.959,5811,0.854,people tested,51.85,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-18,10610,114,230,2,1559.24,16.753,33.801,0.294,185385,4113,27.244,0.604,5683,0.835,people tested,51.85,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-19,10699,89,231,1,1572.32,13.079,33.948,0.147,190683,5298,28.023,0.779,5626,0.827,people tested,51.85,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-20,10733,34,234,3,1577.316,4.997,34.389,0.441,196881,6198,28.934,0.911,5754,0.846,people tested,51.85,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-21,10833,100,235,1,1592.012,14.696,34.535,0.147,203799,6918,29.95,1.017,5857,0.861,people tested,51.85,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-22,10919,86,237,2,1604.651,12.639,34.829,0.294,209797,5998,30.832,0.881,5875,0.863,people tested,49.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-23,11024,105,237,0,1620.081,15.431,34.829,0,214212,4415,31.48,0.649,5638,0.829,people tested,49.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-24,11092,68,238,1,1630.075,9.993,34.976,0.147,217856,3644,32.016,0.536,5226,0.768,people tested,49.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-25,11159,67,238,0,1639.921,9.846,34.976,0,220344,2488,32.382,0.366,4994,0.734,people tested,49.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-26,11193,34,239,1,1644.918,4.997,35.123,0.147,223771,3427,32.885,0.504,4727,0.695,people tested,49.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-27,11227,34,239,0,1649.914,4.997,35.123,0,229485,5714,33.725,0.84,4658,0.685,people tested,49.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-28,11275,48,240,1,1656.968,7.054,35.27,0.147,234019,4534,34.391,0.666,4317,0.634,people tested,49.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-29,11300,25,241,1,1660.642,3.674,35.417,0.147,239234,5215,35.158,0.766,4205,0.618,people tested,49.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-30,11354,54,242,1,1668.578,7.936,35.564,0.147,242782,3548,35.679,0.521,4081,0.6,people tested,49.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-05-31,11381,27,242,0,1672.546,3.968,35.564,0,245445,2663,36.07,0.391,3941,0.579,people tested,49.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-01,11412,31,243,1,1677.102,4.556,35.711,0.147,247760,2315,36.411,0.34,3917,0.576,people tested,43.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-02,11430,18,244,1,1679.747,2.645,35.858,0.147,252132,4372,37.053,0.643,4052,0.595,people tested,43.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-03,11454,24,245,1,1683.274,3.527,36.005,0.147,257242,5110,37.804,0.751,3965,0.583,people tested,43.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-04,11523,69,245,0,1693.414,10.14,36.005,0,261266,4024,38.396,0.591,3892,0.572,people tested,43.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-05,11571,48,246,1,1700.468,7.054,36.152,0.147,266061,4795,39.1,0.705,3832,0.563,people tested,43.52,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-06,11667,96,247,1,1714.576,14.108,36.299,0.147,269185,3124,39.559,0.459,3772,0.554,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-07,11741,74,248,1,1725.451,10.875,36.446,0.147,272502,3317,40.047,0.487,3865,0.568,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-08,11823,82,249,1,1737.502,12.051,36.593,0.147,276810,4308,40.68,0.633,4150,0.61,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-09,11896,73,250,1,1748.23,10.728,36.74,0.147,282049,5239,41.45,0.77,4274,0.628,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-10,11965,69,250,0,1758.37,10.14,36.74,0,287064,5015,42.187,0.737,4260,0.626,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-11,12031,66,251,1,1768.07,9.699,36.887,0.147,291996,4932,42.912,0.725,4390,0.645,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-12,12102,71,252,1,1778.504,10.434,37.034,0.147,297789,5793,43.763,0.851,4533,0.666,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-13,12175,73,252,0,1789.232,10.728,37.034,0,301126,3337,44.253,0.49,4563,0.671,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-14,12251,76,253,1,1800.401,11.169,37.181,0.147,302928,1802,44.518,0.265,4347,0.639,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-15,12310,59,254,1,1809.071,8.671,37.328,0.147,308013,5085,45.265,0.747,4458,0.655,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-16,12367,57,255,1,1817.448,8.377,37.475,0.147,313483,5470,46.069,0.804,4491,0.66,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-17,12426,59,256,1,1826.119,8.671,37.622,0.147,319581,6098,46.965,0.896,4645,0.683,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-18,12522,96,257,1,1840.227,14.108,37.769,0.147,325613,6032,47.852,0.886,4802,0.706,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-19,12616,94,258,1,1854.041,13.814,37.916,0.147,332342,6729,48.841,0.989,4936,0.725,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-20,12709,93,259,1,1867.708,13.667,38.063,0.147,336553,4211,49.46,0.619,5061,0.744,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-21,12803,94,260,1,1881.522,13.814,38.209,0.147,339822,3269,49.94,0.48,5271,0.775,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-22,12894,91,261,1,1894.896,13.373,38.356,0.147,345260,5438,50.739,0.799,5321,0.782,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-23,12990,96,262,1,1909.004,14.108,38.503,0.147,351285,6025,51.625,0.885,5400,0.794,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-24,13092,102,263,1,1923.994,14.99,38.65,0.147,359069,7784,52.769,1.144,5641,0.829,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-25,13235,143,263,0,1945.009,21.015,38.65,0,366380,7311,53.843,1.074,5824,0.856,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-26,13372,137,264,1,1965.142,20.133,38.797,0.147,374875,8495,55.091,1.248,6076,0.893,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-27,13565,193,265,1,1993.506,28.363,38.944,0.147,380808,5933,55.963,0.872,6322,0.929,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-28,13792,227,267,2,2026.865,33.36,39.238,0.294,385713,4905,56.684,0.721,6556,0.963,people tested,24.07,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-29,14046,254,270,3,2064.193,37.328,39.679,0.441,392863,7150,57.735,1.051,6800,0.999,people tested,25.93,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-06-30,14288,242,274,4,2099.757,35.564,40.267,0.588,401240,8377,58.966,1.231,7136,1.049,people tested,,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-07-01,14564,276,277,3,2140.318,40.561,40.708,0.441,409866,8626,60.234,1.268,7257,1.066,people tested,,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-07-02,14836,272,281,4,2180.291,39.973,41.296,0.588,418879,9013,61.558,1.325,7500,1.102,people tested,,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-07-03,15195,359,287,6,2233.05,52.758,42.177,0.882,426981,8102,62.749,1.191,7444,1.094,people tested,,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SRB,Europe,Serbia,2020-07-04,15504,309,298,11,2278.46,45.41,43.794,1.617,,,,,,,,,6804596,80.291,41.2,17.366,,14048.881,,439.415,10.08,37.7,40.2,97.719,5.609,76
SYC,Africa,Seychelles,2020-03-15,2,2,0,0,20.338,20.338,0,0,,,,,,,,25,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-16,3,1,0,0,30.506,10.169,0,0,,,,,,,,34.26,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-17,4,1,0,0,40.675,10.169,0,0,,,,,,,,34.26,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-18,4,0,0,0,40.675,0,0,0,,,,,,,,34.26,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-19,6,2,0,0,61.013,20.338,0,0,,,,,,,,34.26,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-20,6,0,0,0,61.013,0,0,0,,,,,,,,34.26,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-21,7,1,0,0,71.182,10.169,0,0,,,,,,,,34.26,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-22,7,0,0,0,71.182,0,0,0,,,,,,,,39.81,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-23,7,0,0,0,71.182,0,0,0,,,,,,,,41.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-24,7,0,0,0,71.182,0,0,0,,,,,,,,41.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-25,7,0,0,0,71.182,0,0,0,,,,,,,,41.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-26,7,0,0,0,71.182,0,0,0,,,,,,,,41.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-27,7,0,0,0,71.182,0,0,0,,,,,,,,41.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-28,7,0,0,0,71.182,0,0,0,,,,,,,,41.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-29,7,0,0,0,71.182,0,0,0,,,,,,,,41.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-30,8,1,0,0,81.35,10.169,0,0,,,,,,,,52.78,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-03-31,10,2,0,0,101.688,20.338,0,0,,,,,,,,52.78,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-01,10,0,0,0,101.688,0,0,0,,,,,,,,52.78,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-02,10,0,0,0,101.688,0,0,0,,,,,,,,52.78,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-03,10,0,0,0,101.688,0,0,0,,,,,,,,52.78,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-04,10,0,0,0,101.688,0,0,0,,,,,,,,52.78,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-05,10,0,0,0,101.688,0,0,0,,,,,,,,52.78,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-06,10,0,0,0,101.688,0,0,0,,,,,,,,52.78,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-07,10,0,0,0,101.688,0,0,0,,,,,,,,52.78,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-08,10,0,0,0,101.688,0,0,0,,,,,,,,82.41,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-09,10,0,0,0,101.688,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-10,10,0,0,0,101.688,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-11,10,0,0,0,101.688,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-12,10,0,0,0,101.688,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-13,10,0,0,0,101.688,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-14,10,0,0,0,101.688,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-15,11,1,0,0,111.857,10.169,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-16,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-17,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-18,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-19,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-20,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-21,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-22,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-23,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-24,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-25,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-26,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-27,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-28,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-29,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-04-30,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-01,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-02,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-03,11,0,0,0,111.857,0,0,0,,,,,,,,93.52,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-04,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-05,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-06,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-07,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-08,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-09,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-10,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-11,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-12,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-13,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-14,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-15,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-16,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-17,11,0,0,0,111.857,0,0,0,,,,,,,,66.67,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-18,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-19,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-20,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-21,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-22,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-23,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-24,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-25,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-26,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-27,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-28,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-29,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-30,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-05-31,11,0,0,0,111.857,0,0,0,,,,,,,,55.56,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-01,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-02,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-03,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-04,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-05,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-06,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-07,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-08,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-09,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-10,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-11,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-12,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-13,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-14,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-15,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-16,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-17,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-18,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-19,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-20,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-21,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-22,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-23,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-24,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-25,11,0,0,0,111.857,0,0,0,,,,,,,,33.33,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-26,11,0,0,0,111.857,0,0,0,,,,,,,,,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-27,11,0,0,0,111.857,0,0,0,,,,,,,,,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-28,11,0,0,0,111.857,0,0,0,,,,,,,,,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-29,11,0,0,0,111.857,0,0,0,,,,,,,,,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-06-30,11,0,0,0,111.857,0,0,0,,,,,,,,,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-07-01,11,0,0,0,111.857,0,0,0,,,,,,,,,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-07-02,11,0,0,0,111.857,0,0,0,,,,,,,,,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-07-03,11,0,0,0,111.857,0,0,0,,,,,,,,,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SYC,Africa,Seychelles,2020-07-04,11,0,0,0,111.857,0,0,0,,,,,,,,,98340,208.354,36.2,8.606,5.586,26382.287,1.1,242.648,10.55,7.1,35.7,,3.6,73.4
SLE,Africa,Sierra Leone,2020-04-01,1,1,0,0,0.125,0.125,0,0,,,,,,,,60.19,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-02,1,0,0,0,0.125,0,0,0,,,,,,,,60.19,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-03,2,1,0,0,0.251,0.125,0,0,,,,,,,,60.19,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-04,2,0,0,0,0.251,0,0,0,,,,,,,,60.19,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-05,4,2,0,0,0.501,0.251,0,0,,,,,,,,88.89,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-06,6,2,0,0,0.752,0.251,0,0,,,,,,,,88.89,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-07,6,0,0,0,0.752,0,0,0,,,,,,,,88.89,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-08,6,0,0,0,0.752,0,0,0,,,,,,,,78.7,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-09,7,1,0,0,0.878,0.125,0,0,,,,,,,,78.7,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-10,7,0,0,0,0.878,0,0,0,,,,,,,,78.7,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-11,8,1,0,0,1.003,0.125,0,0,,,,,,,,78.7,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-12,10,2,0,0,1.254,0.251,0,0,,,,,,,,78.7,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-13,10,0,0,0,1.254,0,0,0,,,,,,,,78.7,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-14,11,1,0,0,1.379,0.125,0,0,,,,,,,,78.7,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-15,11,0,0,0,1.379,0,0,0,,,,,,,,78.7,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-16,13,2,0,0,1.63,0.251,0,0,,,,,,,,78.7,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-17,15,2,0,0,1.88,0.251,0,0,,,,,,,,78.7,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-18,26,11,0,0,3.259,1.379,0,0,,,,,,,,84.26,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-19,30,4,0,0,3.761,0.501,0,0,,,,,,,,84.26,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-20,35,5,0,0,4.388,0.627,0,0,,,,,,,,84.26,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-21,43,8,0,0,5.391,1.003,0,0,,,,,,,,84.26,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-22,50,7,0,0,6.268,0.878,0,0,,,,,,,,84.26,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-23,61,11,0,0,7.647,1.379,0,0,,,,,,,,84.26,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-24,64,3,1,1,8.023,0.376,0.125,0.125,,,,,,,,84.26,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-25,82,18,3,2,10.28,2.256,0.376,0.251,,,,,,,,84.26,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-26,82,0,3,0,10.28,0,0.376,0,,,,,,,,80.56,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-27,93,11,4,1,11.659,1.379,0.501,0.125,,,,,,,,80.56,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-28,99,6,4,0,12.411,0.752,0.501,0,,,,,,,,80.56,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-29,104,5,4,0,13.038,0.627,0.501,0,,,,,,,,80.56,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-04-30,116,12,4,0,14.542,1.504,0.501,0,,,,,,,,80.56,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-01,124,8,7,3,15.545,1.003,0.878,0.376,,,,,,,,80.56,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-02,136,12,7,0,17.049,1.504,0.878,0,,,,,,,,80.56,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-03,155,19,8,1,19.431,2.382,1.003,0.125,,,,,,,,94.44,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-04,157,2,8,0,19.682,0.251,1.003,0,,,,,,,,94.44,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-05,178,21,9,1,22.314,2.633,1.128,0.125,,,,,,,,94.44,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-06,199,21,11,2,24.947,2.633,1.379,0.251,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-07,225,26,14,3,28.206,3.259,1.755,0.376,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-08,231,6,16,2,28.958,0.752,2.006,0.251,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-09,257,26,17,1,32.218,3.259,2.131,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-10,291,34,18,1,36.48,4.262,2.256,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-11,307,16,18,0,38.486,2.006,2.256,0,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-12,338,31,19,1,42.372,3.886,2.382,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-13,338,0,20,1,42.372,0,2.507,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-14,387,49,21,1,48.515,6.143,2.633,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-15,408,21,26,5,51.147,2.633,3.259,0.627,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-16,447,39,27,1,56.036,4.889,3.385,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-17,462,15,29,2,57.917,1.88,3.635,0.251,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-18,505,43,32,3,63.307,5.391,4.012,0.376,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-19,519,14,33,1,65.062,1.755,4.137,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-20,534,15,33,0,66.943,1.88,4.137,0,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-21,570,36,34,1,71.456,4.513,4.262,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-22,585,15,35,1,73.336,1.88,4.388,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-23,606,21,38,3,75.969,2.633,4.764,0.376,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-24,621,15,39,1,77.849,1.88,4.889,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-25,707,86,40,1,88.63,10.781,5.014,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-26,735,28,42,2,92.14,3.51,5.265,0.251,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-27,754,19,44,2,94.522,2.382,5.516,0.251,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-28,782,28,45,1,98.032,3.51,5.641,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-29,812,30,45,0,101.793,3.761,5.641,0,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-30,829,17,45,0,103.924,2.131,5.641,0,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-05-31,852,23,46,1,106.807,2.883,5.767,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-01,861,9,46,0,107.936,1.128,5.767,0,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-02,861,0,46,0,107.936,0,5.767,0,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-03,896,35,46,0,112.323,4.388,5.767,0,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-04,909,13,47,1,113.953,1.63,5.892,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-05,914,5,47,0,114.58,0.627,5.892,0,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-06,929,15,47,0,116.46,1.88,5.892,0,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-07,946,17,48,1,118.591,2.131,6.017,0.125,,,,,,,,73.15,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-08,969,23,48,0,121.474,2.883,6.017,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-09,1001,32,49,1,125.486,4.012,6.143,0.125,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-10,1025,24,50,1,128.495,3.009,6.268,0.125,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-11,1062,37,50,0,133.133,4.638,6.268,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-12,1085,23,50,0,136.016,2.883,6.268,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-13,1103,18,51,1,138.273,2.256,6.393,0.125,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-14,1132,29,51,0,141.908,3.635,6.393,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-15,1169,37,51,0,146.547,4.638,6.393,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-16,1176,7,51,0,147.424,0.878,6.393,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-17,1225,49,51,0,153.567,6.143,6.393,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-18,1249,24,51,0,156.575,3.009,6.393,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-19,1272,23,51,0,159.459,2.883,6.393,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-20,1298,26,53,2,162.718,3.259,6.644,0.251,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-21,1309,11,53,0,164.097,1.379,6.644,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-22,1327,18,55,2,166.354,2.256,6.895,0.251,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-23,1340,13,55,0,167.983,1.63,6.895,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-24,1347,7,55,0,168.861,0.878,6.895,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-25,1354,7,56,1,169.738,0.878,7.02,0.125,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-26,1381,27,56,0,173.123,3.385,7.02,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-27,1394,13,59,3,174.753,1.63,7.396,0.376,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-28,1410,16,59,0,176.759,2.006,7.396,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-29,1427,17,60,1,178.89,2.131,7.522,0.125,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-06-30,1450,23,60,0,181.773,2.883,7.522,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-07-01,1462,12,60,0,183.277,1.504,7.522,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-07-02,1498,36,60,0,187.79,4.513,7.522,0,,,,,,,,56.48,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-07-03,1518,20,60,0,190.297,2.507,7.522,0,,,,,,,,,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SLE,Africa,Sierra Leone,2020-07-04,1524,6,62,2,191.05,0.752,7.772,0.251,,,,,,,,,7976985,104.7,19.1,2.538,1.285,1390.3,52.2,325.721,2.42,8.8,41.3,19.275,,54.7
SGP,Asia,Singapore,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,13.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-24,3,3,0,0,0.513,0.513,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-25,3,0,0,0,0.513,0,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-26,4,1,0,0,0.684,0.171,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-27,4,0,0,0,0.684,0,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-28,5,1,0,0,0.855,0.171,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-29,7,2,0,0,1.197,0.342,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-30,10,3,0,0,1.709,0.513,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-01-31,13,3,0,0,2.222,0.513,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-01,16,3,0,0,2.735,0.513,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-02,18,2,0,0,3.077,0.342,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-03,18,0,0,0,3.077,0,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-04,18,0,0,0,3.077,0,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-05,24,6,0,0,4.102,1.026,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-06,28,4,0,0,4.786,0.684,0,0,,,,,,,,19.44,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-07,30,2,0,0,5.128,0.342,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-08,33,3,0,0,5.641,0.513,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-09,40,7,0,0,6.837,1.197,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-10,43,3,0,0,7.35,0.513,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-11,45,2,0,0,7.692,0.342,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-12,47,2,0,0,8.034,0.342,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-13,50,3,0,0,8.547,0.513,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-14,58,8,0,0,9.914,1.367,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-15,67,9,0,0,11.452,1.538,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-16,72,5,0,0,12.307,0.855,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-17,75,3,0,0,12.82,0.513,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-18,77,2,0,0,13.162,0.342,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-19,81,4,0,0,13.845,0.684,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-20,84,3,0,0,14.358,0.513,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-21,85,1,0,0,14.529,0.171,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-22,86,1,0,0,14.7,0.171,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-23,89,3,0,0,15.213,0.513,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-24,89,0,0,0,15.213,0,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-25,90,1,0,0,15.384,0.171,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-26,91,1,0,0,15.555,0.171,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-27,93,2,0,0,15.897,0.342,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-28,96,3,0,0,16.409,0.513,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-02-29,98,2,0,0,16.751,0.342,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-01,102,4,0,0,17.435,0.684,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-02,106,4,0,0,18.119,0.684,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-03,108,2,0,0,18.46,0.342,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-04,110,2,0,0,18.802,0.342,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-05,112,2,0,0,19.144,0.342,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-06,117,5,0,0,19.999,0.855,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-07,130,13,0,0,22.221,2.222,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-08,138,8,0,0,23.588,1.367,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-09,150,12,0,0,25.64,2.051,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-10,160,10,0,0,27.349,1.709,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-11,166,6,0,0,28.374,1.026,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-12,178,12,0,0,30.426,2.051,0,0,,,,,,,,25,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-13,187,9,0,0,31.964,1.538,0,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-14,200,13,0,0,34.186,2.222,0,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-15,214,14,0,0,36.579,2.393,0,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-16,226,12,0,0,38.63,2.051,0,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-17,243,17,0,0,41.536,2.906,0,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-18,266,23,0,0,45.467,3.931,0,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-19,313,47,0,0,53.501,8.034,0,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-20,345,32,0,0,58.971,5.47,0,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-21,385,40,0,0,65.808,6.837,0,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-22,432,47,2,2,73.842,8.034,0.342,0.342,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-23,455,23,2,0,77.773,3.931,0.342,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-24,509,54,2,0,87.003,9.23,0.342,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-25,558,49,2,0,95.379,8.376,0.342,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-26,568,10,2,0,97.088,1.709,0.342,0,,,,,,,,36.11,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-27,594,26,2,0,101.533,4.444,0.342,0,,,,,,,,38.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-28,732,138,2,0,125.121,23.588,0.342,0,,,,,,,,38.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-29,803,71,3,1,137.257,12.136,0.513,0.171,,,,,,,,38.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-30,844,41,3,0,144.265,7.008,0.513,0,,,,,,,,38.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-03-31,844,0,3,0,144.265,0,0.513,0,,,,,,,,38.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-01,879,35,3,0,150.248,5.983,0.513,0,,,,,,,,38.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-02,1000,121,4,1,170.93,20.683,0.684,0.171,,,,,,,,38.89,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-03,1049,49,5,1,179.306,8.376,0.855,0.171,,,,,,,,48.15,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-04,1114,65,5,0,190.416,11.11,0.855,0,,,,,,,,48.15,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-05,1189,75,6,1,203.236,12.82,1.026,0.171,,,,,,,,48.15,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-06,1309,120,6,0,223.748,20.512,1.026,0,,,,,,,,48.15,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-07,1375,66,6,0,235.029,11.281,1.026,0,47486,,8.117,,,,people tested,59.26,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-08,1481,106,6,0,253.148,18.119,1.026,0,,,,,,,people tested,82.41,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-09,1623,142,6,0,277.42,24.272,1.026,0,,,,,,,people tested,82.41,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-10,1909,286,6,0,326.306,48.886,1.026,0,,,,,,,people tested,79.63,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-11,1909,0,6,0,326.306,0,1.026,0,,,,,,,people tested,79.63,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-12,2299,390,8,2,392.968,66.663,1.367,0.342,,,,,,,people tested,79.63,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-13,2532,233,8,0,432.795,39.827,1.367,0,,,,,,,people tested,79.63,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-14,2918,386,9,1,498.774,65.979,1.538,0.171,59737,,10.211,,1750,0.299,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-15,3252,334,10,1,555.865,57.091,1.709,0.171,,,,,2046,0.35,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-16,3699,447,10,0,632.271,76.406,1.709,0,,,,,2341,0.4,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-17,4427,728,10,0,756.708,124.437,1.709,0,,,,,2636,0.451,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-18,5050,623,11,1,863.197,106.489,1.88,0.171,,,,,2932,0.501,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-19,5992,942,11,0,1024.213,161.016,1.88,0,,,,,3227,0.552,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-20,6588,596,11,0,1126.088,101.874,1.88,0,82644,,14.126,,3522,0.602,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-21,8014,1426,11,0,1369.834,243.746,1.88,0,,,,,3625,0.62,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-22,9125,1111,11,0,1559.738,189.903,1.88,0,,,,,3433,0.587,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-23,10141,1016,12,1,1733.403,173.665,2.051,0.171,,,,,3240,0.554,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-24,11178,1037,12,0,1910.657,177.255,2.051,0,,,,,3047,0.521,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-25,12075,897,12,0,2063.982,153.324,2.051,0,,,,,2855,0.488,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-26,12693,618,12,0,2169.616,105.635,2.051,0,,,,,2662,0.455,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-27,13624,931,12,0,2328.752,159.136,2.051,0,99929,,17.081,,2469,0.422,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-28,14423,799,14,2,2465.326,136.573,2.393,0.342,,,,,2598,0.444,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-29,14951,528,14,0,2555.577,90.251,2.393,0,,,,,2727,0.466,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-04-30,15641,690,14,0,2673.518,117.942,2.393,0,,,,,2856,0.488,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-01,16169,528,15,1,2763.77,90.251,2.564,0.171,,,,,2984,0.51,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-02,17101,932,16,1,2923.076,159.307,2.735,0.171,,,,,3113,0.532,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-03,17548,447,17,1,2999.482,76.406,2.906,0.171,,,,,3242,0.554,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-04,18205,657,18,1,3111.783,112.301,3.077,0.171,123525,,21.114,,3371,0.576,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-05,18778,573,18,0,3209.726,97.943,3.077,0,,,,,4381,0.749,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-06,19410,632,18,0,3317.754,108.028,3.077,0,,,,,5391,0.921,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-07,20198,788,20,2,3452.447,134.693,3.419,0.342,,,,,6402,1.094,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-08,20939,741,20,0,3579.106,126.659,3.419,0,,,,,7412,1.267,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-09,21707,768,20,0,3710.381,131.274,3.419,0,,,,,8422,1.44,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-10,22460,753,20,0,3839.091,128.71,3.419,0,186183,,31.824,,9433,1.612,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-11,23336,876,20,0,3988.826,149.735,3.419,0,,,,,9042,1.546,people tested,85.19,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-12,23787,451,21,1,4065.915,77.089,3.59,0.171,,,,,7641,1.306,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-13,24671,884,21,0,4217.018,151.102,3.59,0,,,,,6239,1.066,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-14,25346,675,21,0,4332.396,115.378,3.59,0,,,,,4838,0.827,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-15,26098,752,21,0,4460.935,128.539,3.59,0,,,,,3437,0.587,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-16,26891,793,21,0,4596.483,135.548,3.59,0,,,,,2036,0.348,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-17,27356,465,22,1,4675.965,79.483,3.76,0.171,,,,,635,0.109,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-18,28038,682,22,0,4792.54,116.574,3.76,0,191260,,32.692,,635,0.109,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-19,28343,305,22,0,4844.673,52.134,3.76,0,,,,,1110,0.19,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-20,28794,451,22,0,4921.763,77.089,3.76,0,,,,,1585,0.271,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-21,29364,570,22,0,5019.193,97.43,3.76,0,,,,,2061,0.352,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-22,29812,448,23,1,5095.77,76.577,3.931,0.171,,,,,2536,0.433,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-23,30426,614,23,0,5200.721,104.951,3.931,0,,,,,3012,0.515,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-24,31068,642,23,0,5310.458,109.737,3.931,0,,,,,3487,0.596,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-25,31616,548,23,0,5404.128,93.67,3.931,0,218996,,37.433,,3962,0.677,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-26,31960,344,23,0,5462.928,58.8,3.931,0,,,,,4323,0.739,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-27,32343,383,23,0,5528.394,65.466,3.931,0,,,,,4683,0.8,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-28,32876,533,23,0,5619.5,91.106,3.931,0,,,,,5044,0.862,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-29,33249,373,23,0,5683.257,63.757,3.931,0,,,,,5404,0.924,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-30,33860,611,23,0,5787.695,104.438,3.931,0,,,,,5764,0.985,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-05-31,34366,506,23,0,5874.185,86.491,3.931,0,,,,,6125,1.047,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-01,34884,518,23,0,5962.727,88.542,3.931,0,264393,,45.193,,6485,1.108,people tested,81.48,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-02,35292,408,24,1,6032.467,69.74,4.102,0.171,,,,,5979,1.022,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-03,35836,544,24,0,6125.453,92.986,4.102,0,,,,,5472,0.935,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-04,36405,569,24,0,6222.712,97.259,4.102,0,,,,,4965,0.849,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-05,36922,517,24,0,6311.083,88.371,4.102,0,,,,,4459,0.762,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-06,37183,261,24,0,6355.696,44.613,4.102,0,,,,,3952,0.676,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-07,37527,344,25,1,6414.496,58.8,4.273,0.171,,,,,3445,0.589,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-08,37910,383,25,0,6479.962,65.466,4.273,0,284963,,48.709,,2939,0.502,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-09,38296,386,25,0,6545.941,65.979,4.273,0,,,,,3660,0.626,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-10,38514,218,25,0,6583.204,37.263,4.273,0,,,,,4382,0.749,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-11,38965,451,25,0,6660.293,77.089,4.273,0,,,,,5104,0.872,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-12,39387,422,25,0,6732.426,72.133,4.273,0,,,,,5825,0.996,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-13,39850,463,25,0,6811.566,79.141,4.273,0,,,,,6547,1.119,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-14,40197,347,26,1,6870.879,59.313,4.444,0.171,,,,,7268,1.242,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-15,40604,407,26,0,6940.448,69.569,4.444,0,340894,,58.269,,7990,1.366,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-16,40818,214,26,0,6977.027,36.579,4.444,0,,,,,7580,1.296,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-17,40969,151,26,0,7002.837,25.81,4.444,0,,,,,7171,1.226,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-18,41216,247,26,0,7045.057,42.22,4.444,0,,,,,6761,1.156,people tested,77.78,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-19,41473,257,26,0,7088.986,43.929,4.444,0,,,,,6351,1.086,people tested,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-20,41615,142,26,0,7113.258,24.272,4.444,0,,,,,5942,1.016,people tested,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-21,41833,218,26,0,7150.521,37.263,4.444,0,,,,,5532,0.946,people tested,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-22,42095,262,26,0,7195.305,44.784,4.444,0,376749,,64.398,,5122,0.876,people tested,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-23,42313,218,26,0,7232.567,37.263,4.444,0,,,,,5159,0.882,people tested,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-24,42432,119,26,0,7252.908,20.341,4.444,0,,,,,5195,0.888,people tested,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-25,42623,191,26,0,7285.556,32.648,4.444,0,,,,,5232,0.894,people tested,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-26,42736,113,26,0,7304.871,19.315,4.444,0,,,,,5268,0.9,people tested,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-27,42955,219,26,0,7342.305,37.434,4.444,0,,,,,5305,0.907,people tested,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-28,43246,291,26,0,7392.045,49.741,4.444,0,,,,,5342,0.913,people tested,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-29,43459,213,26,0,7428.453,36.408,4.444,0,414396,,70.833,,5378,0.919,people tested,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-06-30,43661,202,26,0,7462.981,34.528,4.444,0,,,,,,,,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-07-01,43907,246,26,0,7505.03,42.049,4.444,0,,,,,,,,53.7,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-07-02,44122,215,26,0,7541.78,36.75,4.444,0,,,,,,,,,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-07-03,44310,188,26,0,7573.915,32.135,4.444,0,,,,,,,,,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SGP,Asia,Singapore,2020-07-04,44479,169,26,0,7602.802,28.887,4.444,0,,,,,,,,,5850343,7915.731,42.4,12.922,7.049,85535.383,,92.243,10.99,5.2,28.3,,2.4,83.62
SXM,North America,Sint Maarten (Dutch part),2020-03-03,1,1,0,0,23.32,23.32,0,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-03-26,2,1,0,0,46.64,23.32,0,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-03-27,2,0,0,0,46.64,0,0,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-03-28,3,1,0,0,69.959,23.32,0,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-03-29,3,0,0,0,69.959,0,0,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-03-30,3,0,0,0,69.959,0,0,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-01,6,3,0,0,139.919,69.959,0,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-02,16,10,1,1,373.117,233.198,23.32,23.32,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-03,23,7,2,1,536.356,163.239,46.64,23.32,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-04,23,0,2,0,536.356,0,46.64,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-05,23,0,2,0,536.356,0,46.64,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-06,25,2,4,2,582.995,46.64,93.279,46.64,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-07,25,0,4,0,582.995,0,93.279,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-08,40,15,8,4,932.792,349.797,186.558,93.279,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-09,40,0,8,0,932.792,0,186.558,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-10,50,10,8,0,1165.99,233.198,186.558,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-11,50,0,9,1,1165.99,0,209.878,23.32,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-12,50,0,9,0,1165.99,0,209.878,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-13,50,0,9,0,1165.99,0,209.878,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-14,52,2,9,0,1212.63,46.64,209.878,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-15,52,0,9,0,1212.63,0,209.878,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-16,57,5,9,0,1329.229,116.599,209.878,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-17,57,0,9,0,1329.229,0,209.878,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-18,57,0,9,0,1329.229,0,209.878,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-19,64,7,9,0,1492.468,163.239,209.878,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-20,67,3,10,1,1562.427,69.959,233.198,23.32,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-21,68,1,10,0,1585.747,23.32,233.198,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-22,68,0,10,0,1585.747,0,233.198,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-23,73,5,12,2,1702.346,116.599,279.838,46.64,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-24,73,0,12,0,1702.346,0,279.838,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-25,73,0,12,0,1702.346,0,279.838,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-26,73,0,12,0,1702.346,0,279.838,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-27,74,1,13,1,1725.666,23.32,303.158,23.32,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-28,75,1,13,0,1748.986,23.32,303.158,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-29,75,0,13,0,1748.986,0,303.158,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-04-30,76,1,13,0,1772.305,23.32,303.158,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-01,76,0,13,0,1772.305,0,303.158,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-02,76,0,13,0,1772.305,0,303.158,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-03,76,0,13,0,1772.305,0,303.158,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-04,76,0,13,0,1772.305,0,303.158,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-05,76,0,13,0,1772.305,0,303.158,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-06,76,0,14,1,1772.305,0,326.477,23.32,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-07,76,0,14,0,1772.305,0,326.477,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-08,76,0,14,0,1772.305,0,326.477,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-09,76,0,15,1,1772.305,0,349.797,23.32,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-10,76,0,15,0,1772.305,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-11,76,0,15,0,1772.305,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-12,76,0,15,0,1772.305,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-13,77,1,15,0,1795.625,23.32,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-14,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-15,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-16,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-17,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-18,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-19,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-20,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-21,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-22,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-23,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-24,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-25,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-26,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-27,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-28,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-29,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-30,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-05-31,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-01,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-02,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-03,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-04,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-05,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-06,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-07,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-08,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-09,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-10,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-11,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-12,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-13,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-14,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-15,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-16,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-17,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-18,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-19,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-20,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-21,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-22,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-23,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-24,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-25,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-26,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-27,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-28,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-29,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-06-30,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-07-01,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-07-02,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-07-03,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SXM,North America,Sint Maarten (Dutch part),2020-07-04,77,0,15,0,1795.625,0,349.797,0,,,,,,,,,42882,1209.088,,,,36327.232,,,,,,,,78.95
SVK,Europe,Slovakia,2020-03-07,1,1,0,0,0.183,0.183,0,0,,,,,,,,16.67,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-08,3,2,0,0,0.549,0.366,0,0,,,,,,,,16.67,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-09,5,2,0,0,0.916,0.366,0,0,,,,,,,,22.22,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-11,7,2,0,0,1.282,0.366,0,0,,,,,,,,37.04,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-12,10,3,0,0,1.832,0.549,0,0,,,,,,,,49.07,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-13,21,11,0,0,3.846,2.015,0,0,,,,,,,,62.04,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-14,30,9,0,0,5.495,1.648,0,0,,,,,,,,67.59,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-15,44,14,0,0,8.059,2.564,0,0,1545,,0.283,,,,tests performed,67.59,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-16,61,17,0,0,11.173,3.114,0,0,1913,368,0.35,0.067,,,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-17,84,23,0,0,15.386,4.213,0,0,,,,,,,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-18,97,13,0,0,17.767,2.381,0,0,1991,,0.365,,,,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-19,107,10,0,0,19.598,1.832,0,0,2439,448,0.447,0.082,,,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-20,123,16,0,0,22.529,2.931,0,0,2707,268,0.496,0.049,,,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-21,137,14,0,0,25.093,2.564,0,0,3247,540,0.595,0.099,,,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-22,178,41,0,0,32.603,7.51,0,0,3489,242,0.639,0.044,278,0.051,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-23,185,7,0,0,33.885,1.282,0,0,3518,29,0.644,0.005,229,0.042,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-24,191,6,0,0,34.984,1.099,0,0,,,,,326,0.06,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-25,204,13,0,0,37.365,2.381,0,0,,,,,423,0.077,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-26,216,12,0,0,39.563,2.198,0,0,5664,,1.037,,461,0.084,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-27,226,10,0,0,41.395,1.832,0,0,,,,,527,0.097,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-28,295,69,0,0,54.033,12.638,0,0,7131,,1.306,,555,0.102,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-29,295,0,0,0,54.033,0,0,0,,,,,652,0.119,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-30,336,41,0,0,61.542,7.51,0,0,,,,,780,0.143,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-03-31,336,0,0,0,61.542,0,0,0,,,,,809,0.148,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-01,363,27,0,0,66.488,4.945,0,0,,,,,839,0.154,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-02,400,37,0,0,73.265,6.777,0,0,11742,,2.151,,868,0.159,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-03,426,26,0,0,78.027,4.762,0,0,13631,1889,2.497,0.346,1033,0.189,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-04,450,24,0,0,82.423,4.396,0,0,15155,1524,2.776,0.279,1146,0.21,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-05,471,21,0,0,86.269,3.846,0,0,,,,,1237,0.227,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-06,485,14,0,0,88.834,2.564,0,0,,,,,1327,0.243,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-07,534,49,2,2,97.809,8.975,0.366,0.366,,,,,1417,0.26,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-08,581,47,2,0,106.417,8.609,0.366,0,21371,,3.914,,1507,0.276,tests performed,87.04,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-09,682,101,2,0,124.917,18.499,0.366,0,23672,2301,4.336,0.421,1704,0.312,tests performed,87.04,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-10,701,19,2,0,128.397,3.48,0.366,0,25846,2174,4.734,0.398,1745,0.32,tests performed,87.04,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-11,715,14,2,0,130.961,2.564,0.366,0,27426,1580,5.023,0.289,1753,0.321,tests performed,87.04,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-12,728,13,2,0,133.342,2.381,0.366,0,28750,1324,5.266,0.243,1720,0.315,tests performed,87.04,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-13,742,14,2,0,135.906,2.564,0.366,0,30052,1302,5.504,0.238,1684,0.308,tests performed,87.04,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-14,769,27,2,0,140.852,4.945,0.366,0,31491,1439,5.768,0.264,1668,0.306,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-15,835,66,2,0,152.94,12.089,0.366,0,34458,2967,6.311,0.543,1870,0.343,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-16,863,28,6,4,158.069,5.129,1.099,0.733,37809,3351,6.925,0.614,2020,0.37,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-17,977,114,8,2,178.949,20.88,1.465,0.366,40953,3144,7.501,0.576,2158,0.395,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-18,1049,72,9,1,192.137,13.188,1.648,0.183,44276,3323,8.11,0.609,2407,0.441,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-19,1089,40,11,2,199.464,7.326,2.015,0.366,46734,2458,8.56,0.45,2569,0.471,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-20,1161,72,12,1,212.651,13.188,2.198,0.183,49428,2694,9.053,0.493,2768,0.507,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-21,1173,12,13,1,214.849,2.198,2.381,0.183,53893,4465,9.871,0.818,3200,0.586,tests performed,75,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-22,1199,26,14,1,219.611,4.762,2.564,0.183,,,,,3028,0.555,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-23,1244,45,14,0,227.854,8.242,2.564,0,57421,,10.517,,2802,0.513,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-24,1325,81,15,1,242.69,14.836,2.747,0.183,61261,3840,11.221,0.703,2901,0.531,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-25,1360,35,17,2,249.101,6.411,3.114,0.366,66089,4828,12.105,0.884,3116,0.571,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-26,1373,13,17,0,251.482,2.381,3.114,0,70928,4839,12.991,0.886,3456,0.633,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-27,1379,6,18,1,252.581,1.099,3.297,0.183,74099,3171,13.572,0.581,3524,0.645,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-28,1381,2,18,0,252.947,0.366,3.297,0,75866,1767,13.896,0.324,3139,0.575,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-29,1384,3,20,2,253.496,0.549,3.663,0.366,81338,5472,14.898,1.002,3669,0.672,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-04-30,1391,7,22,2,254.779,1.282,4.03,0.366,85922,4584,15.738,0.84,4072,0.746,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-01,1396,5,23,1,255.694,0.916,4.213,0.183,91072,5150,16.681,0.943,4259,0.78,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-02,1403,7,23,0,256.977,1.282,4.213,0,94770,3698,17.358,0.677,4097,0.75,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-03,1407,4,24,1,257.709,0.733,4.396,0.183,96220,1450,17.624,0.266,3613,0.662,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-04,1408,1,24,0,257.892,0.183,4.396,0,97804,1584,17.914,0.29,3386,0.62,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-05,1413,5,25,1,258.808,0.916,4.579,0.183,99864,2060,18.291,0.377,3428,0.628,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-06,1421,8,25,0,260.273,1.465,4.579,0,104606,4742,19.16,0.869,3324,0.609,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-07,1429,8,25,0,261.739,1.465,4.579,0,109767,5161,20.105,0.945,3406,0.624,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-08,1445,16,26,1,264.669,2.931,4.762,0.183,114461,4694,20.965,0.86,3341,0.612,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-09,1455,10,26,0,266.501,1.832,4.762,0,118371,3910,21.681,0.716,3372,0.618,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-10,1455,0,26,0,266.501,0,4.762,0,119859,1488,21.954,0.273,3377,0.619,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-11,1457,2,26,0,266.867,0.366,4.762,0,120645,786,22.098,0.144,3263,0.598,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-12,1457,0,26,0,266.867,0,4.762,0,122708,2063,22.475,0.378,3263,0.598,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-13,1465,8,27,1,268.333,1.465,4.945,0.183,127034,4326,23.268,0.792,3204,0.587,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-14,1469,4,27,0,269.065,0.733,4.945,0,131910,4876,24.161,0.893,3163,0.579,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-15,1477,8,27,0,270.531,1.465,4.945,0,135902,3992,24.892,0.731,3063,0.561,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-16,1480,3,27,0,271.08,0.549,4.945,0,139986,4084,25.64,0.748,3088,0.566,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-17,1493,13,28,1,273.461,2.381,5.129,0.183,142462,2476,26.094,0.454,3229,0.591,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-18,1494,1,28,0,273.644,0.183,5.129,0,143433,971,26.271,0.178,3255,0.596,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-19,1495,1,28,0,273.827,0.183,5.129,0,145474,2041,26.645,0.374,3252,0.596,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-20,1495,0,28,0,273.827,0,5.129,0,148845,3371,27.263,0.617,3116,0.571,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-21,1496,1,28,0,274.011,0.183,5.129,0,,,,,2825,0.517,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-22,1502,6,28,0,275.11,1.099,5.129,0,154529,,28.304,,2661,0.487,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-23,1503,1,28,0,275.293,0.183,5.129,0,156765,2236,28.713,0.41,2397,0.439,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-24,1504,1,28,0,275.476,0.183,5.129,0,158414,1649,29.015,0.302,2279,0.417,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-25,1509,5,28,0,276.392,0.916,5.129,0,159059,645,29.134,0.118,2232,0.409,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-26,1511,2,28,0,276.758,0.366,5.129,0,160523,1464,29.402,0.268,2150,0.394,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-27,1513,2,28,0,277.124,0.366,5.129,0,163362,2839,29.922,0.52,2074,0.38,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-28,1515,2,28,0,277.491,0.366,5.129,0,165714,2352,30.353,0.431,2004,0.367,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-29,1520,5,28,0,278.406,0.916,5.129,0,167562,1848,30.691,0.338,1862,0.341,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-30,1520,0,28,0,278.406,0,5.129,0,170995,3433,31.32,0.629,2033,0.372,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-05-31,1521,1,28,0,278.59,0.183,5.129,0,172601,1606,31.614,0.294,2027,0.371,tests performed,73.15,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-01,1522,1,28,0,278.773,0.183,5.129,0,172875,274,31.664,0.05,1974,0.362,tests performed,69.44,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-02,1522,0,28,0,278.773,0,5.129,0,179293,6418,32.84,1.176,2681,0.491,tests performed,69.44,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-03,1522,0,28,0,278.773,0,5.129,0,181629,2336,33.268,0.428,2610,0.478,tests performed,63.89,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-04,1525,3,28,0,279.322,0.549,5.129,0,183764,2135,33.659,0.391,2579,0.472,tests performed,63.89,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-05,1526,1,28,0,279.505,0.183,5.129,0,185596,1832,33.994,0.336,2576,0.472,tests performed,61.11,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-06,1526,0,28,0,279.505,0,5.129,0,188235,2639,34.478,0.483,2463,0.451,tests performed,61.11,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-07,1528,2,28,0,279.872,0.366,5.129,0,189415,1180,34.694,0.216,2402,0.44,tests performed,61.11,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-08,1528,0,28,0,279.872,0,5.129,0,189575,160,34.723,0.029,2386,0.437,tests performed,61.11,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-09,1530,2,28,0,280.238,0.366,5.129,0,190426,851,34.879,0.156,1590,0.291,tests performed,55.56,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-10,1531,1,28,0,280.421,0.183,5.129,0,191971,1545,35.162,0.283,1477,0.271,tests performed,55.56,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-11,1533,2,28,0,280.788,0.366,5.129,0,193471,1500,35.437,0.275,1387,0.254,tests performed,55.56,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-12,1541,8,28,0,282.253,1.465,5.129,0,194733,1262,35.668,0.231,1305,0.239,tests performed,55.56,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-13,1542,1,28,0,282.436,0.183,5.129,0,196244,1511,35.944,0.277,1144,0.21,tests performed,55.56,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-14,1545,3,28,0,282.986,0.549,5.129,0,196723,479,36.032,0.088,1044,0.191,tests performed,51.85,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-15,1548,3,28,0,283.535,0.549,5.129,0,196770,47,36.041,0.009,1028,0.188,tests performed,51.85,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-16,1552,4,28,0,284.268,0.733,5.129,0,197617,847,36.196,0.155,1027,0.188,tests performed,51.85,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-17,1552,0,28,0,284.268,0,5.129,0,198780,1163,36.409,0.213,973,0.178,tests performed,51.85,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-18,1561,9,28,0,285.916,1.648,5.129,0,199567,787,36.553,0.144,871,0.16,tests performed,51.85,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-19,1562,1,28,0,286.099,0.183,5.129,0,200373,806,36.701,0.148,806,0.148,tests performed,51.85,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-20,1576,14,28,0,288.664,2.564,5.129,0,201651,1278,36.935,0.234,772,0.141,tests performed,49.07,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-21,1586,10,28,0,290.495,1.832,5.129,0,201952,301,36.99,0.055,747,0.137,tests performed,49.07,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-22,1587,1,28,0,290.678,0.183,5.129,0,201993,41,36.997,0.008,746,0.137,tests performed,49.07,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-23,1588,1,28,0,290.862,0.183,5.129,0,202654,661,37.119,0.121,720,0.132,tests performed,49.07,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-24,1589,1,28,0,291.045,0.183,5.129,0,203911,1257,37.349,0.23,733,0.134,tests performed,49.07,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-25,1607,18,28,0,294.342,3.297,5.129,0,204847,936,37.52,0.171,754,0.138,tests performed,49.07,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-26,1630,23,28,0,298.554,4.213,5.129,0,206362,1515,37.798,0.277,856,0.157,tests performed,49.07,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-27,1643,13,28,0,300.935,2.381,5.129,0,207973,1611,38.093,0.295,903,0.165,tests performed,49.07,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-28,1657,14,28,0,303.5,2.564,5.129,0,208904,931,38.263,0.171,993,0.182,tests performed,49.07,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-29,1664,7,28,0,304.782,1.282,5.129,0,208966,62,38.275,0.011,996,0.182,tests performed,49.07,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-06-30,1665,1,28,0,304.965,0.183,5.129,0,209750,784,38.418,0.144,1014,0.186,tests performed,,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-07-01,1667,2,28,0,305.331,0.366,5.129,0,211813,2063,38.796,0.378,1129,0.207,tests performed,,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-07-02,1687,20,28,0,308.995,3.663,5.129,0,213521,1708,39.109,0.313,1239,0.227,tests performed,,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-07-03,1700,13,28,0,311.376,2.381,5.129,0,215322,1801,39.439,0.33,1280,0.234,tests performed,,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVK,Europe,Slovakia,2020-07-04,1720,20,28,0,315.039,3.663,5.129,0,217538,2216,39.845,0.406,1366,0.25,tests performed,,5459643,113.128,41.2,15.07,9.167,30155.152,0.7,287.959,7.29,23.1,37.7,,5.82,77.54
SVN,Europe,Slovenia,2020-03-05,1,1,0,0,0.481,0.481,0,0,,,,,,,,11.11,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-06,6,5,0,0,2.886,2.405,0,0,,,,,,,,11.11,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-07,9,3,0,0,4.329,1.443,0,0,,,,,,,,16.67,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-08,12,3,0,0,5.772,1.443,0,0,,,,,,,,16.67,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-09,16,4,0,0,7.696,1.924,0,0,,,,,,,,16.67,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-11,31,15,0,0,14.912,7.215,0,0,,,,,,,,25,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-12,57,26,0,0,27.418,12.506,0,0,3863,,1.858,,,,tests performed,25,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-13,96,39,0,0,46.178,18.76,0,0,5060,1197,2.434,0.576,,,tests performed,25,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-14,141,45,0,0,67.823,21.646,0,0,5976,916,2.875,0.441,,,tests performed,28.7,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-15,181,40,0,0,87.064,19.241,0,0,6566,590,3.158,0.284,,,tests performed,28.7,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-16,219,38,0,0,105.343,18.279,0,0,7437,871,3.577,0.419,,,tests performed,50.93,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-17,253,34,0,0,121.697,16.355,0,0,8558,1121,4.117,0.539,,,tests performed,50.93,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-18,275,22,1,1,132.279,10.582,0.481,0.481,9584,1026,4.61,0.494,,,tests performed,50.93,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-19,286,11,1,0,137.571,5.291,0.481,0,10768,1184,5.18,0.57,986,0.474,tests performed,67.59,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-20,319,33,1,0,153.444,15.874,0.481,0,12010,1242,5.777,0.597,993,0.478,tests performed,78.7,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-21,341,22,1,0,164.027,10.582,0.481,0,12882,872,6.196,0.419,987,0.475,tests performed,78.7,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-22,383,42,1,0,184.229,20.203,0.481,0,13613,731,6.548,0.352,1007,0.484,tests performed,78.7,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-23,414,31,1,0,199.141,14.912,0.481,0,14870,1257,7.153,0.605,1062,0.511,tests performed,78.7,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-24,442,28,1,0,212.609,13.468,0.481,0,16113,1243,7.751,0.598,1079,0.519,tests performed,78.7,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-25,480,38,3,2,230.888,18.279,1.443,0.962,17294,1181,8.319,0.568,1101,0.53,tests performed,78.7,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-26,528,48,4,1,253.977,23.089,1.924,0.481,18369,1075,8.836,0.517,1086,0.522,tests performed,78.7,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-27,577,49,5,1,277.546,23.57,2.405,0.481,19756,1387,9.503,0.667,1107,0.532,tests performed,78.7,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-28,632,55,9,4,304.002,26.456,4.329,1.924,20753,997,9.983,0.48,1124,0.541,tests performed,78.7,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-29,691,59,9,0,332.382,28.38,4.329,0,21349,596,10.269,0.287,1105,0.532,tests performed,78.7,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-30,730,39,11,2,351.142,18.76,5.291,0.962,22474,1125,10.81,0.541,1086,0.522,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-03-31,763,33,11,0,367.015,15.874,5.291,0,23762,1288,11.43,0.62,1093,0.526,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-01,814,51,13,2,391.547,24.532,6.253,0.962,24857,1095,11.957,0.527,1080,0.519,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-02,841,27,15,2,404.535,12.987,7.215,0.962,25921,1064,12.468,0.512,1079,0.519,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-03,897,56,16,1,431.472,26.937,7.696,0.481,27109,1188,13.04,0.571,1050,0.505,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-04,934,37,20,4,449.269,17.798,9.62,1.924,27764,655,13.355,0.315,1002,0.482,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-05,977,43,22,2,469.953,20.684,10.582,0.962,28253,489,13.59,0.235,986,0.474,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-06,997,20,28,6,479.573,9.62,13.468,2.886,29455,1202,14.168,0.578,997,0.48,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-07,1021,24,30,2,491.118,11.544,14.43,0.962,30669,1214,14.752,0.584,987,0.475,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-08,1055,34,36,6,507.472,16.355,17.317,2.886,31813,1144,15.303,0.55,994,0.478,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-09,1091,36,40,4,524.789,17.317,19.241,1.924,33047,1234,15.896,0.594,1018,0.49,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-10,1124,33,43,3,540.662,15.874,20.684,1.443,34279,1232,16.489,0.593,1024,0.493,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-11,1160,36,45,2,557.979,17.317,21.646,0.962,34851,572,16.764,0.275,1012,0.487,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-12,1188,28,50,5,571.447,13.468,24.051,2.405,35405,554,17.03,0.266,1022,0.492,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-13,1205,17,53,3,579.625,8.177,25.494,1.443,35946,541,17.291,0.26,927,0.446,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-14,1212,7,55,2,582.992,3.367,26.456,0.962,37114,1168,17.852,0.562,921,0.443,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-15,1220,8,56,1,586.84,3.848,26.937,0.481,38137,1023,18.345,0.492,903,0.434,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-16,1248,28,61,5,600.308,13.468,29.342,2.405,39330,1193,18.918,0.574,898,0.432,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-17,1268,20,61,0,609.929,9.62,29.342,0,40580,1250,19.52,0.601,900,0.433,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-18,1304,36,66,5,627.245,17.317,31.747,2.405,41265,685,19.849,0.329,916,0.441,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-19,1317,13,70,4,633.498,6.253,33.671,1.924,41802,537,20.107,0.258,914,0.44,tests performed,89.81,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-20,1330,13,74,4,639.752,6.253,35.595,1.924,42976,1174,20.672,0.565,1004,0.483,tests performed,86.11,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-21,1335,5,74,0,642.157,2.405,35.595,0,44435,1459,21.374,0.702,1046,0.503,tests performed,86.11,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-22,1340,5,77,3,644.562,2.405,37.038,1.443,45703,1268,21.984,0.61,1081,0.52,tests performed,86.11,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-23,1353,13,79,2,650.815,6.253,38,0.962,47018,1315,22.616,0.633,1098,0.528,tests performed,86.11,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-24,1366,13,79,0,657.068,6.253,38,0,48179,1161,23.175,0.558,1086,0.522,tests performed,86.11,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-25,1373,7,80,1,660.435,3.367,38.481,0.481,48973,794,23.557,0.382,1101,0.53,tests performed,86.11,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-26,1388,15,81,1,667.651,7.215,38.962,0.481,49607,634,23.862,0.305,1115,0.536,tests performed,86.11,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-27,1407,19,82,1,676.79,9.139,39.443,0.481,50290,683,24.19,0.329,1045,0.503,tests performed,86.11,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-28,1407,0,83,1,676.79,0,39.924,0.481,51607,1317,24.824,0.633,1025,0.493,tests performed,86.11,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-29,1408,1,86,3,677.271,0.481,41.367,1.443,52948,1341,25.469,0.645,1035,0.498,tests performed,86.11,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-04-30,1418,10,89,3,682.081,4.81,42.81,1.443,54300,1352,26.119,0.65,1040,0.5,tests performed,75,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-01,1429,11,91,2,687.372,5.291,43.772,0.962,55020,720,26.466,0.346,977,0.47,tests performed,75,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-02,1434,5,93,2,689.777,2.405,44.735,0.962,55520,500,26.706,0.241,935,0.45,tests performed,75,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-03,1439,5,94,1,692.182,2.405,45.216,0.481,56136,616,27.002,0.296,933,0.449,tests performed,75,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-04,1439,0,96,2,692.182,0,46.178,0.962,57474,1338,27.646,0.644,1026,0.494,tests performed,75,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-05,1445,6,97,1,695.068,2.886,46.659,0.481,58923,1449,28.343,0.697,1045,0.503,tests performed,75,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-06,1448,3,98,1,696.511,1.443,47.14,0.481,59978,1055,28.85,0.507,1004,0.483,tests performed,75,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-07,1449,1,99,1,696.992,0.481,47.621,0.481,61027,1049,29.355,0.505,961,0.462,tests performed,75,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-08,1450,1,99,0,697.474,0.481,47.621,0,62203,1176,29.921,0.566,1026,0.494,tests performed,75,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-09,1454,4,100,1,699.398,1.924,48.102,0.481,62828,625,30.221,0.301,1044,0.502,tests performed,75,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-10,1457,3,101,1,700.841,1.443,48.583,0.481,63365,537,30.48,0.258,1033,0.497,tests performed,75,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-11,1460,3,102,1,702.284,1.443,49.064,0.481,64547,1182,31.048,0.569,1010,0.486,tests performed,63.89,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-12,1461,1,102,0,702.765,0.481,49.064,0,65694,1147,31.6,0.552,967,0.465,tests performed,63.89,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-13,1463,2,102,0,703.727,0.962,49.064,0,66678,984,32.073,0.473,957,0.46,tests performed,63.89,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-14,1464,1,103,1,704.208,0.481,49.545,0.481,67701,1023,32.565,0.492,953,0.458,tests performed,53.24,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-15,1465,1,103,0,704.689,0.481,49.545,0,68852,1151,33.119,0.554,950,0.457,tests performed,53.24,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-16,1465,0,103,0,704.689,0,49.545,0,69363,511,33.365,0.246,934,0.449,tests performed,53.24,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-17,1466,1,103,0,705.17,0.481,49.545,0,69842,479,33.595,0.23,925,0.445,tests performed,53.24,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-18,1466,0,104,1,705.17,0,50.026,0.481,70970,1128,34.138,0.543,918,0.442,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-19,1467,1,104,0,705.651,0.481,50.026,0,71951,981,34.61,0.472,894,0.43,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-20,1468,1,104,0,706.132,0.481,50.026,0,72860,909,35.047,0.437,883,0.425,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-21,1468,0,106,2,706.132,0,50.988,0.962,73742,882,35.471,0.424,863,0.415,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-22,1468,0,106,0,706.132,0,50.988,0,74419,677,35.797,0.326,795,0.382,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-23,1468,0,106,0,706.132,0,50.988,0,74760,341,35.961,0.164,771,0.371,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-24,1468,0,106,0,706.132,0,50.988,0,75016,256,36.084,0.123,739,0.355,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-25,1469,1,106,0,706.613,0.481,50.988,0,75770,754,36.447,0.363,686,0.33,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-26,1469,0,106,0,706.613,0,50.988,0,76579,809,36.836,0.389,661,0.318,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-27,1469,0,106,0,706.613,0,50.988,0,77210,631,37.139,0.304,621,0.299,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-28,1471,2,107,1,707.575,0.962,51.469,0.481,77916,706,37.479,0.34,596,0.287,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-29,1473,2,108,1,708.537,0.962,51.95,0.481,78529,613,37.774,0.295,587,0.282,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-30,1473,0,108,0,708.537,0,51.95,0,78793,264,37.901,0.127,576,0.277,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-05-31,1473,0,108,0,708.537,0,51.95,0,79039,246,38.019,0.118,575,0.277,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-01,1473,0,108,0,708.537,0,51.95,0,79698,659,38.336,0.317,561,0.27,tests performed,42.13,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-02,1475,2,108,0,709.499,0.962,51.95,0,80505,807,38.724,0.388,561,0.27,tests performed,40.74,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-03,1475,0,108,0,709.499,0,51.95,0,81333,828,39.122,0.398,589,0.283,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-04,1477,2,108,0,710.461,0.962,51.95,0,82161,828,39.521,0.398,606,0.291,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-05,1479,2,108,0,711.423,0.962,51.95,0,82876,715,39.865,0.344,621,0.299,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-06,1484,5,108,0,713.828,2.405,51.95,0,83105,229,39.975,0.11,616,0.296,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-07,1485,1,108,0,714.309,0.481,51.95,0,83316,211,40.076,0.101,611,0.294,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-08,1485,0,108,0,714.309,0,51.95,0,84130,814,40.468,0.392,633,0.304,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-09,1485,0,108,0,714.309,0,51.95,0,84868,738,40.823,0.355,623,0.3,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-10,1486,1,108,0,714.79,0.481,51.95,0,85626,758,41.187,0.365,613,0.295,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-11,1488,2,109,1,715.752,0.962,52.431,0.481,86328,702,41.525,0.338,595,0.286,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-12,1488,0,109,0,715.752,0,52.431,0,87095,767,41.894,0.369,603,0.29,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-13,1490,2,109,0,716.714,0.962,52.431,0,87386,291,42.034,0.14,612,0.294,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-14,1492,2,109,0,717.676,0.962,52.431,0,87598,212,42.136,0.102,612,0.294,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-15,1495,3,109,0,719.119,1.443,52.431,0,88165,567,42.409,0.273,576,0.277,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-16,1496,1,109,0,719.6,0.481,52.431,0,89151,986,42.883,0.474,612,0.294,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-17,1499,3,109,0,721.043,1.443,52.431,0,90103,952,43.341,0.458,640,0.308,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-18,1503,4,109,0,722.967,1.924,52.431,0,91005,902,43.775,0.434,668,0.321,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-19,1511,8,109,0,726.815,3.848,52.431,0,92152,1147,44.327,0.552,722,0.347,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-20,1513,2,109,0,727.778,0.962,52.431,0,92919,767,44.696,0.369,790,0.38,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-21,1519,6,109,0,730.664,2.886,52.431,0,93181,262,44.822,0.126,798,0.384,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-22,1520,1,109,0,731.145,0.481,52.431,0,94165,984,45.295,0.473,857,0.412,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-23,1521,1,109,0,731.626,0.481,52.431,0,95387,1222,45.883,0.588,891,0.429,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-24,1534,13,111,2,737.879,6.253,53.393,0.962,96599,1212,46.466,0.583,928,0.446,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-25,1541,7,111,0,741.246,3.367,53.393,0,97442,843,46.871,0.405,920,0.443,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-26,1547,6,111,0,744.132,2.886,53.393,0,98320,878,47.294,0.422,881,0.424,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-27,1558,11,111,0,749.423,5.291,53.393,0,98945,625,47.594,0.301,861,0.414,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-28,1572,14,111,0,756.157,6.734,53.393,0,99245,300,47.738,0.144,866,0.417,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-29,1581,9,111,0,760.487,4.329,53.393,0,100330,1085,48.26,0.522,881,0.424,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-06-30,1585,4,111,0,762.411,1.924,53.393,0,101729,1399,48.933,0.673,906,0.436,tests performed,33.33,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-07-01,1600,15,111,0,769.626,7.215,53.393,0,102927,1198,49.51,0.576,904,0.435,tests performed,,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-07-02,1613,13,111,0,775.879,6.253,53.393,0,104201,1274,50.122,0.613,966,0.465,tests performed,,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-07-03,1633,20,111,0,785.499,9.62,53.393,0,105652,1451,50.82,0.698,1047,0.504,tests performed,,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SVN,Europe,Slovenia,2020-07-04,1649,16,111,0,793.196,7.696,53.393,0,,,,,,,,,2078932,102.619,44.5,19.062,12.93,31400.84,,153.493,7.25,20.1,25,,4.5,81.32
SOM,Africa,Somalia,2020-03-17,1,1,0,0,0.063,0.063,0,0,,,,,,,,8.33,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-18,1,0,0,0,0.063,0,0,0,,,,,,,,11.11,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-19,1,0,0,0,0.063,0,0,0,,,,,,,,41.67,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-20,1,0,0,0,0.063,0,0,0,,,,,,,,41.67,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-21,1,0,0,0,0.063,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-22,1,0,0,0,0.063,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-23,1,0,0,0,0.063,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-24,1,0,0,0,0.063,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-25,1,0,0,0,0.063,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-26,1,0,0,0,0.063,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-27,2,1,0,0,0.126,0.063,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-28,3,1,0,0,0.189,0.063,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-29,3,0,0,0,0.189,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-30,3,0,0,0,0.189,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-03-31,3,0,0,0,0.189,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-01,3,0,0,0,0.189,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-02,5,2,0,0,0.315,0.126,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-03,5,0,0,0,0.315,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-04,5,0,0,0,0.315,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-05,7,2,0,0,0.44,0.126,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-06,7,0,0,0,0.44,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-07,7,0,0,0,0.44,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-08,8,1,0,0,0.503,0.063,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-09,8,0,0,0,0.503,0,0,0,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-10,12,4,1,1,0.755,0.252,0.063,0.063,,,,,,,,52.78,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-11,21,9,1,0,1.321,0.566,0.063,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-12,21,0,1,0,1.321,0,0.063,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-13,25,4,2,1,1.573,0.252,0.126,0.063,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-14,25,0,2,0,1.573,0,0.126,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-15,60,35,2,0,3.775,2.202,0.126,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-16,80,20,5,3,5.034,1.258,0.315,0.189,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-17,80,0,5,0,5.034,0,0.315,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-18,116,36,5,0,7.299,2.265,0.315,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-19,135,19,7,2,8.494,1.195,0.44,0.126,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-20,164,29,7,0,10.319,1.825,0.44,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-21,237,73,8,1,14.912,4.593,0.503,0.063,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-22,286,49,8,0,17.995,3.083,0.503,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-23,286,0,14,6,17.995,0,0.881,0.378,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-24,328,42,14,0,20.638,2.643,0.881,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-25,328,0,16,2,20.638,0,1.007,0.126,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-26,390,62,18,2,24.539,3.901,1.133,0.126,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-27,436,46,23,5,27.433,2.894,1.447,0.315,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-28,480,44,26,3,30.202,2.768,1.636,0.189,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-29,528,48,28,2,33.222,3.02,1.762,0.126,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-04-30,582,54,28,0,36.619,3.398,1.762,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-01,601,19,28,0,37.815,1.195,1.762,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-02,601,0,28,0,37.815,0,1.762,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-03,671,70,31,3,42.219,4.404,1.951,0.189,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-04,722,51,32,1,45.428,3.209,2.013,0.063,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-05,756,34,35,3,47.567,2.139,2.202,0.189,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-06,835,79,38,3,52.538,4.971,2.391,0.189,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-07,873,38,39,1,54.929,2.391,2.454,0.063,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-08,928,55,44,5,58.39,3.461,2.768,0.315,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-09,928,0,44,0,58.39,0,2.768,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-10,997,69,48,4,62.731,4.341,3.02,0.252,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-11,1054,57,51,3,66.318,3.586,3.209,0.189,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-12,1089,35,52,1,68.52,2.202,3.272,0.063,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-13,1170,81,52,0,73.616,5.097,3.272,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-14,1219,49,52,0,76.699,3.083,3.272,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-15,1284,65,53,1,80.789,4.09,3.335,0.063,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-16,1284,0,53,0,80.789,0,3.335,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-17,1357,73,55,2,85.382,4.593,3.461,0.126,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-18,1421,64,56,1,89.409,4.027,3.524,0.063,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-19,1455,34,57,1,91.548,2.139,3.586,0.063,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-20,1502,47,59,2,94.506,2.957,3.712,0.126,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-21,1573,71,61,2,98.973,4.467,3.838,0.126,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-22,1594,21,61,0,100.294,1.321,3.838,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-23,1594,0,61,0,100.294,0,3.838,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-24,1594,0,61,0,100.294,0,3.838,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-25,1594,0,61,0,100.294,0,3.838,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-26,1689,95,66,5,106.272,5.977,4.153,0.315,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-27,1711,22,67,1,107.656,1.384,4.216,0.063,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-28,1731,20,67,0,108.914,1.258,4.216,0,,,,,,,,60.19,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-29,1828,97,72,5,115.018,6.103,4.53,0.315,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-30,1828,0,72,0,115.018,0,4.53,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-05-31,1916,88,73,1,120.555,5.537,4.593,0.063,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-01,1976,60,78,5,124.33,3.775,4.908,0.315,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-02,2023,47,79,1,127.287,2.957,4.971,0.063,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-03,2089,66,79,0,131.44,4.153,4.971,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-04,2146,57,79,0,135.026,3.586,4.971,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-05,2204,58,79,0,138.675,3.649,4.971,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-06,2204,0,79,0,138.675,0,4.971,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-07,2289,85,82,3,144.024,5.348,5.159,0.189,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-08,2334,45,83,1,146.855,2.831,5.222,0.063,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-09,2368,34,84,1,148.994,2.139,5.285,0.063,,,,,,,,,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-10,2416,48,85,1,152.015,3.02,5.348,0.063,,,,,,,,,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-11,2452,36,85,0,154.28,2.265,5.348,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-12,2513,61,85,0,158.118,3.838,5.348,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-13,2513,0,85,0,158.118,0,5.348,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-14,2579,66,87,2,162.27,4.153,5.474,0.126,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-15,2603,24,88,1,163.781,1.51,5.537,0.063,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-16,2642,39,88,0,166.234,2.454,5.537,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-17,2658,16,88,0,167.241,1.007,5.537,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-18,2696,38,88,0,169.632,2.391,5.537,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-19,2719,23,88,0,171.079,1.447,5.537,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-20,2719,0,88,0,171.079,0,5.537,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-21,2755,36,88,0,173.344,2.265,5.537,0,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-22,2779,24,90,2,174.854,1.51,5.663,0.126,,,,,,,,48.15,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-23,2812,33,90,0,176.931,2.076,5.663,0,,,,,,,,45.83,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-24,2835,23,90,0,178.378,1.447,5.663,0,,,,,,,,45.83,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-25,2860,25,90,0,179.951,1.573,5.663,0,,,,,,,,45.83,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-26,2878,18,90,0,181.084,1.133,5.663,0,,,,,,,,45.83,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-27,2878,0,90,0,181.084,0,5.663,0,,,,,,,,45.83,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-28,2878,0,90,0,181.084,0,5.663,0,,,,,,,,45.83,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-29,2894,16,90,0,182.09,1.007,5.663,0,,,,,,,,45.83,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-06-30,2904,10,90,0,182.719,0.629,5.663,0,,,,,,,,45.83,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-07-01,2924,20,90,0,183.978,1.258,5.663,0,,,,,,,,,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-07-02,2924,0,90,0,183.978,0,5.663,0,,,,,,,,,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-07-03,2944,20,90,0,185.236,1.258,5.663,0,,,,,,,,,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
SOM,Africa,Somalia,2020-07-04,2944,0,90,0,185.236,0,5.663,0,,,,,,,,,15893219,23.5,16.8,2.731,1.496,,,365.769,6.05,,,9.831,0.9,57.4
ZAF,Africa,South Africa,2020-02-07,,,,,,,,,42,,0.001,,,,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-08,,,,,,,,,,,,,,,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-09,,,,,,,,,,,,,,,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-10,,,,,,,,,,,,,,,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-11,,,,,,,,,61,,0.001,,,,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-12,,,,,,,,,,,,,,,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-13,,,,,,,,,67,,0.001,,,,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-14,,,,,,,,,71,4,0.001,0,4,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-15,,,,,,,,,,,,,4,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-16,,,,,,,,,,,,,4,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-17,,,,,,,,,,,,,4,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-18,,,,,,,,,,,,,4,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-19,,,,,,,,,95,,0.002,,4,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-20,,,,,,,,,106,11,0.002,0,6,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-21,,,,,,,,,,,,,5,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-22,,,,,,,,,,,,,5,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-23,,,,,,,,,,,,,5,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-24,,,,,,,,,116,,0.002,,4,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-25,,,,,,,,,,,,,4,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-26,,,,,,,,,121,,0.002,,4,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-27,,,,,,,,,,,,,3,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-28,,,,,,,,,,,,,4,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-02-29,,,,,,,,,,,,,5,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-01,,,,,,,,,,,,,6,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-02,,,,,,,,,160,,0.003,,6,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-03,,,,,,,,,164,4,0.003,0,6,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-04,,,,,,,,,,,,,8,0,people tested,2.78,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-05,,,,,,,,,,,,,8,0,people tested,13.89,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-06,1,1,0,0,0.017,0.017,0,0,200,,0.003,,9,0,people tested,13.89,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-07,,,,,,,,,241,41,0.004,0.001,14,0,people tested,13.89,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-08,2,1,0,0,0.034,0.017,0,0,,,,,27,0,people tested,13.89,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-09,3,1,0,0,0.051,0.017,0,0,,,,,40,0.001,people tested,13.89,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-10,7,4,0,0,0.118,0.067,0,0,,,,,54,0.001,people tested,13.89,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-11,,,,,,,,,645,,0.011,,67,0.001,people tested,13.89,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-12,13,6,0,0,0.219,0.101,0,0,848,203,0.014,0.003,94,0.002,people tested,13.89,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-13,17,4,0,0,0.287,0.067,0,0,924,76,0.016,0.001,103,0.002,people tested,13.89,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-14,24,7,0,0,0.405,0.118,0,0,1017,93,0.017,0.002,111,0.002,people tested,13.89,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-15,24,0,0,0,0.405,0,0,0,1476,459,0.025,0.008,162,0.003,people tested,19.44,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-16,51,27,0,0,0.86,0.455,0,0,2405,929,0.041,0.016,280,0.005,people tested,38.89,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-17,62,11,0,0,1.045,0.185,0,0,2911,506,0.049,0.009,338,0.006,people tested,38.89,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-18,85,23,0,0,1.433,0.388,0,0,3070,159,0.052,0.003,346,0.006,people tested,55.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-19,116,31,0,0,1.956,0.523,0,0,4832,1762,0.081,0.03,569,0.01,people tested,55.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-20,150,34,0,0,2.529,0.573,0,0,6438,1606,0.109,0.027,788,0.013,people tested,55.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-21,205,55,0,0,3.456,0.927,0,0,7425,987,0.125,0.017,915,0.015,people tested,55.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-22,240,35,0,0,4.047,0.59,0,0,9315,1890,0.157,0.032,1120,0.019,people tested,55.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-23,274,34,0,0,4.62,0.573,0,0,12815,3500,0.216,0.059,1487,0.025,people tested,55.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-24,402,128,0,0,6.778,2.158,0,0,15529,2714,0.262,0.046,1803,0.03,people tested,55.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-25,557,155,0,0,9.392,2.613,0,0,,,,,2133,0.036,people tested,55.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-26,709,152,0,0,11.954,2.563,0,0,20471,,0.345,,2234,0.038,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-27,927,218,2,2,15.63,3.676,0.034,0.034,28537,8066,0.481,0.136,3157,0.053,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-28,1170,243,2,0,19.727,4.097,0.034,0,31963,3426,0.539,0.058,3505,0.059,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-29,1187,17,2,0,20.014,0.287,0.034,0,35593,3630,0.6,0.061,3754,0.063,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-30,1280,93,2,0,21.582,1.568,0.034,0,38409,2816,0.648,0.047,3656,0.062,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-03-31,1326,46,3,1,22.358,0.776,0.051,0.017,41072,2663,0.693,0.045,3649,0.062,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-01,1353,27,5,2,22.813,0.455,0.084,0.034,44292,3220,0.747,0.054,3756,0.063,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-02,1380,27,5,0,23.268,0.455,0.084,0,47965,3673,0.809,0.062,3928,0.066,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-03,1462,82,5,0,24.651,1.383,0.084,0,50361,2396,0.849,0.04,3118,0.053,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-04,1505,43,7,2,25.376,0.725,0.118,0.034,53937,3576,0.909,0.06,3139,0.053,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-05,1585,80,9,2,26.725,1.349,0.152,0.034,56873,2936,0.959,0.05,3040,0.051,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-06,1655,70,11,2,27.905,1.18,0.185,0.034,58098,1225,0.98,0.021,2813,0.047,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-07,1686,31,12,1,28.428,0.523,0.202,0.017,,,,,2838,0.048,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-08,1749,63,13,1,29.49,1.062,0.219,0.017,63776,,1.075,,2783,0.047,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-09,1845,96,18,5,31.108,1.619,0.303,0.084,68874,5098,1.161,0.086,2987,0.05,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-10,1934,89,18,0,32.609,1.501,0.303,0,73028,4154,1.231,0.07,3238,0.055,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-11,2003,69,24,6,33.772,1.163,0.405,0.101,75053,2025,1.265,0.034,3017,0.051,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-12,2028,25,25,1,34.194,0.422,0.422,0.017,80085,5032,1.35,0.085,3316,0.056,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-13,2173,145,25,0,36.639,2.445,0.422,0,83663,3578,1.411,0.06,3652,0.062,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-14,2272,99,27,2,38.308,1.669,0.455,0.034,87022,3359,1.467,0.057,3726,0.063,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-15,2415,143,27,0,40.719,2.411,0.455,0,90515,3493,1.526,0.059,3820,0.064,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-16,2506,91,34,7,42.254,1.534,0.573,0.118,95060,4545,1.603,0.077,3741,0.063,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-17,2605,99,48,14,43.923,1.669,0.809,0.236,100827,5767,1.7,0.097,3971,0.067,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-18,2783,178,50,2,46.924,3.001,0.843,0.034,108201,7374,1.824,0.124,4735,0.08,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-19,3034,251,52,2,51.156,4.232,0.877,0.034,114711,6510,1.934,0.11,4947,0.083,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-20,3158,124,54,2,53.247,2.091,0.91,0.034,121510,6799,2.049,0.115,5407,0.091,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-21,3300,142,58,4,55.641,2.394,0.978,0.067,126937,5427,2.14,0.092,5702,0.096,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-22,3465,165,58,0,58.423,2.782,0.978,0,133774,6837,2.256,0.115,6180,0.104,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-23,3635,170,65,7,61.29,2.866,1.096,0.118,143570,9796,2.421,0.165,6930,0.117,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-24,3953,318,75,10,66.651,5.362,1.265,0.169,152390,8820,2.569,0.149,7366,0.124,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-25,4220,267,79,4,71.153,4.502,1.332,0.067,161004,8614,2.715,0.145,7543,0.127,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-26,4361,141,86,7,73.531,2.377,1.45,0.118,168643,7639,2.843,0.129,7705,0.13,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-27,4546,185,87,1,76.65,3.119,1.467,0.017,178470,9827,3.009,0.166,8137,0.137,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-28,4793,247,90,3,80.814,4.165,1.517,0.051,185497,7027,3.128,0.118,8366,0.141,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-29,4996,203,93,3,84.237,3.423,1.568,0.051,197127,11630,3.324,0.196,9050,0.153,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-04-30,5350,354,103,10,90.206,5.969,1.737,0.169,207530,10403,3.499,0.175,9137,0.154,people tested,87.96,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-01,5647,297,103,0,95.214,5.008,1.737,0,217522,9992,3.668,0.168,9305,0.157,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-02,5951,304,116,13,100.339,5.126,1.956,0.219,230686,13164,3.89,0.222,9955,0.168,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-03,6336,385,123,7,106.831,6.491,2.074,0.118,245747,15061,4.144,0.254,11015,0.186,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-04,6783,447,131,8,114.368,7.537,2.209,0.135,257541,11794,4.342,0.199,11296,0.19,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-05,7220,437,138,7,121.736,7.368,2.327,0.118,268064,10523,4.52,0.177,11795,0.199,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-06,7572,352,148,10,127.671,5.935,2.495,0.169,279379,11315,4.711,0.191,11750,0.198,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-07,7808,236,153,5,131.65,3.979,2.58,0.084,292153,12774,4.926,0.215,12089,0.204,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-08,8232,424,161,8,138.799,7.149,2.715,0.135,307752,15599,5.189,0.263,12890,0.217,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-09,8895,663,178,17,149.978,11.179,3.001,0.287,324079,16327,5.464,0.275,13342,0.225,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-10,9420,525,186,8,158.83,8.852,3.136,0.135,341336,17257,5.755,0.291,13656,0.23,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-11,10015,595,194,8,168.862,10.032,3.271,0.135,356067,14731,6.004,0.248,14075,0.237,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-12,10652,637,206,12,179.603,10.74,3.473,0.202,369697,13630,6.233,0.23,14519,0.245,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-13,11350,698,206,0,191.372,11.769,3.473,0,386352,16655,6.514,0.281,15282,0.258,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-14,12074,724,219,13,203.579,12.207,3.693,0.219,403018,16666,6.795,0.281,15838,0.267,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-15,12739,665,238,19,214.791,11.213,4.013,0.32,421555,18537,7.108,0.313,16258,0.274,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-16,13524,785,247,9,228.027,13.236,4.165,0.152,439559,18004,7.411,0.304,16497,0.278,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-17,14355,831,261,14,242.039,14.011,4.401,0.236,460873,21314,7.771,0.359,17077,0.288,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-18,15515,1160,264,3,261.597,19.559,4.451,0.051,475071,14198,8.01,0.239,17001,0.287,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-19,16433,918,286,22,277.076,15.478,4.822,0.371,488609,13538,8.238,0.228,16987,0.286,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-20,17200,767,312,26,290.008,12.932,5.261,0.438,505861,17252,8.529,0.291,17073,0.288,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-21,18003,803,339,27,303.547,13.539,5.716,0.455,525433,19572,8.859,0.33,17488,0.295,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-22,19137,1134,369,30,322.668,19.12,6.222,0.506,543032,17599,9.156,0.297,17354,0.293,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-23,20125,988,397,28,339.326,16.659,6.694,0.472,564370,21338,9.516,0.36,17830,0.301,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-24,21343,1218,407,10,359.863,20.537,6.862,0.169,583855,19485,9.844,0.329,17569,0.296,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-25,22583,1240,429,22,380.771,20.908,7.233,0.371,596777,12922,10.062,0.218,17387,0.293,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-26,23615,1032,481,52,398.171,17.4,8.11,0.877,605991,9214,10.218,0.155,16769,0.283,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-27,24264,649,524,43,409.114,10.943,8.835,0.725,634996,29005,10.707,0.489,18448,0.311,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-28,25937,1673,552,28,437.322,28.208,9.307,0.472,655723,20727,11.056,0.349,18613,0.314,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-29,27403,1466,577,25,462.04,24.718,9.729,0.422,680175,24452,11.468,0.412,19592,0.33,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-30,29240,1837,611,34,493.014,30.974,10.302,0.573,701883,21708,11.834,0.366,19645,0.331,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-05-31,30967,1727,643,32,522.133,29.119,10.842,0.54,725125,23242,12.226,0.392,20181,0.34,people tested,84.26,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-01,32683,1716,683,40,551.066,28.933,11.516,0.674,742742,17617,12.523,0.297,20852,0.352,people tested,80.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-02,34357,1674,705,22,579.291,28.225,11.887,0.371,761534,18792,12.84,0.317,22220,0.375,people tested,80.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-03,35812,1455,755,50,603.824,24.533,12.73,0.843,785979,24445,13.252,0.412,21569,0.364,people tested,80.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-04,37525,1713,792,37,632.707,28.883,13.354,0.624,820675,34696,13.837,0.585,23565,0.397,people tested,80.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-05,40792,3267,848,56,687.791,55.085,14.298,0.944,850871,30196,14.346,0.509,24385,0.411,people tested,80.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-06,43434,2642,908,60,732.338,44.547,15.31,1.012,891668,40797,15.034,0.688,27112,0.457,people tested,80.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-07,45973,2539,952,44,775.148,42.81,16.052,0.742,920064,28396,15.513,0.479,27848,0.47,people tested,80.56,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-08,48285,2312,998,46,814.13,38.982,16.827,0.776,943059,22995,15.901,0.388,28617,0.483,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-09,50879,2594,1080,82,857.868,43.737,18.21,1.383,968070,25011,16.323,0.422,29505,0.497,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-10,52991,2112,1162,82,893.478,35.61,19.592,1.383,998400,30330,16.834,0.511,30346,0.512,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-11,55421,2430,1210,48,934.45,40.972,20.402,0.809,1028399,29999,17.34,0.506,29675,0.5,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-12,58568,3147,1289,79,987.511,53.061,21.734,1.332,1060425,32026,17.88,0.54,29936,0.505,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-13,61927,3359,1354,65,1044.147,56.636,22.83,1.096,1087887,27462,18.343,0.463,28031,0.473,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-14,65736,3809,1423,69,1108.37,64.223,23.993,1.163,1121958,34071,18.917,0.574,28842,0.486,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-15,70038,4302,1480,57,1180.906,72.536,24.954,0.961,1148933,26975,19.372,0.455,29411,0.496,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-16,73533,3495,1568,88,1239.835,58.929,26.438,1.484,1172513,23580,19.77,0.398,29206,0.492,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-17,76334,2801,1625,57,1287.063,47.227,27.399,0.961,1207360,34847,20.357,0.588,29851,0.503,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-18,80412,4078,1674,49,1355.822,68.759,28.225,0.826,1228098,20738,20.707,0.35,28528,0.481,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-19,83890,3478,1737,63,1414.464,58.642,29.287,1.062,1260434,32336,21.252,0.545,28573,0.482,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-20,87715,3825,1831,94,1478.957,64.493,30.872,1.585,1293608,33174,21.811,0.559,29389,0.496,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-21,92681,4966,1877,46,1562.688,83.731,31.648,0.776,1328060,34452,22.392,0.581,29443,0.496,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-22,97302,4621,1930,53,1640.603,77.914,32.542,0.894,1353176,25116,22.816,0.423,29178,0.492,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-23,101590,4288,1991,61,1712.902,72.3,33.57,1.029,1382772,29596,23.315,0.499,30037,0.506,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-24,106108,4518,2102,111,1789.08,76.178,35.442,1.872,1416894,34122,23.89,0.575,29933,0.505,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-25,111796,5688,2205,103,1884.985,95.905,37.178,1.737,1460012,43118,24.617,0.727,33131,0.559,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-26,118375,6579,2292,87,1995.913,110.928,38.645,1.467,1493104,33092,25.175,0.558,33239,0.56,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-27,124590,6215,2340,48,2100.704,104.791,39.455,0.809,1529009,35905,25.781,0.605,33629,0.567,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-28,131800,7210,2413,73,2222.271,121.567,40.685,1.231,1567084,38075,26.423,0.642,34146,0.576,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-29,138134,6334,2456,43,2329.068,106.797,41.41,0.725,1596995,29911,26.927,0.504,34831,0.587,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-06-30,144264,6130,2529,73,2432.426,103.358,42.641,1.231,1630008,33013,27.483,0.557,35319,0.596,people tested,76.85,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-07-01,151209,6945,2657,128,2549.525,117.099,44.8,2.158,1666939,36931,28.106,0.623,35721,0.602,people tested,,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-07-02,159333,8124,2749,92,2686.503,136.978,46.351,1.551,1706127,39188,28.767,0.661,35159,0.593,people tested,,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-07-03,168061,8728,2844,95,2833.666,147.162,47.953,1.602,1745153,39026,29.425,0.658,36007,0.607,people tested,,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
ZAF,Africa,South Africa,2020-07-04,177124,9063,2952,108,2986.476,152.811,49.773,1.821,,,,,,,,,59308690,46.754,27.3,5.344,3.053,12294.876,18.9,200.38,5.52,8.1,33.2,43.993,2.32,64.13
KOR,Asia,South Korea,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-20,1,1,0,0,0.02,0.02,0,0,,,,,,,,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-21,1,0,0,0,0.02,0,0,0,11,,0,,,,people tested,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-22,1,0,0,0,0.02,0,0,0,16,5,0,0,,,people tested,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-23,1,0,0,0,0.02,0,0,0,,,,,,,people tested,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-24,2,1,0,0,0.039,0.02,0,0,25,,0,,,,people tested,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-25,2,0,0,0,0.039,0,0,0,,,,,,,people tested,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-26,3,1,0,0,0.059,0.02,0,0,48,,0.001,,,,people tested,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-27,4,1,0,0,0.078,0.02,0,0,57,9,0.001,0,,,people tested,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-28,4,0,0,0,0.078,0,0,0,187,130,0.004,0.003,25,0,people tested,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-29,4,0,0,0,0.078,0,0,0,,,,,28,0.001,people tested,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-30,4,0,0,0,0.078,0,0,0,244,,0.005,,32,0.001,people tested,0,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-01-31,7,3,0,0,0.137,0.059,0,0,,,,,40,0.001,people tested,2.78,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-01,12,5,0,0,0.234,0.098,0,0,371,,0.007,,48,0.001,people tested,13.89,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-02,15,3,0,0,0.293,0.059,0,0,429,58,0.008,0.001,54,0.001,people tested,13.89,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-03,15,0,0,0,0.293,0,0,0,,,,,66,0.001,people tested,19.44,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-04,16,1,0,0,0.312,0.02,0,0,607,,0.012,,60,0.001,people tested,27.78,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-05,18,2,0,0,0.351,0.039,0,0,714,107,0.014,0.002,71,0.001,people tested,27.78,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-06,23,5,0,0,0.449,0.098,0,0,885,171,0.017,0.003,92,0.002,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-07,24,1,0,0,0.468,0.02,0,0,1130,245,0.022,0.005,118,0.002,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-08,24,0,0,0,0.468,0,0,0,1701,571,0.033,0.011,190,0.004,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-09,25,1,0,0,0.488,0.02,0,0,2340,639,0.046,0.012,273,0.005,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-10,27,2,0,0,0.527,0.039,0,0,2776,436,0.054,0.009,323,0.006,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-11,28,1,0,0,0.546,0.02,0,0,3629,853,0.071,0.017,432,0.008,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-12,28,0,0,0,0.546,0,0,0,5074,1445,0.099,0.028,623,0.012,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-13,28,0,0,0,0.546,0,0,0,5797,723,0.113,0.014,702,0.014,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-14,28,0,0,0,0.546,0,0,0,6854,1057,0.134,0.021,818,0.016,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-15,28,0,0,0,0.546,0,0,0,7519,665,0.147,0.013,831,0.016,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-16,29,1,0,0,0.566,0.02,0,0,7919,400,0.154,0.008,797,0.016,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-17,30,1,0,0,0.585,0.02,0,0,8171,252,0.159,0.005,771,0.015,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-18,31,1,0,0,0.605,0.02,0,0,9265,1094,0.181,0.021,805,0.016,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-19,46,15,0,0,0.897,0.293,0,0,10411,1146,0.203,0.022,762,0.015,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-20,80,34,0,0,1.56,0.663,0,0,12161,1750,0.237,0.034,909,0.018,people tested,31.48,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-21,155,75,1,1,3.023,1.463,0.02,0.02,14816,2655,0.289,0.052,1137,0.022,people tested,45.37,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-22,345,190,2,1,6.729,3.706,0.039,0.02,19621,4805,0.383,0.094,1729,0.034,people tested,45.37,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-23,601,256,5,3,11.722,4.993,0.098,0.059,22633,3012,0.441,0.059,2102,0.041,people tested,50,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-24,762,161,7,2,14.863,3.14,0.137,0.039,28615,5982,0.558,0.117,2921,0.057,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-25,892,130,8,1,17.398,2.536,0.156,0.02,36716,8101,0.716,0.158,3922,0.076,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-26,1146,254,11,3,22.353,4.954,0.215,0.059,46127,9411,0.9,0.184,5102,0.1,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-27,1595,449,12,1,31.11,8.758,0.234,0.02,57990,11863,1.131,0.231,6547,0.128,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-28,2022,427,13,1,39.439,8.329,0.254,0.02,70940,12950,1.384,0.253,8018,0.156,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-02-29,2931,909,16,3,57.169,17.73,0.312,0.059,85693,14753,1.671,0.288,9439,0.184,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-01,3526,595,17,1,68.774,11.605,0.332,0.02,96985,11292,1.892,0.22,10622,0.207,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-02,4212,686,22,5,82.155,13.38,0.429,0.098,109591,12606,2.138,0.246,11568,0.226,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-03,4812,600,28,6,93.858,11.703,0.546,0.117,125851,16260,2.455,0.317,12734,0.248,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-04,5328,516,32,4,103.922,10.065,0.624,0.078,136707,10856,2.666,0.212,12940,0.252,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-05,5766,438,35,3,112.465,8.543,0.683,0.059,146541,9834,2.858,0.192,12650,0.247,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-06,6284,518,42,7,122.569,10.104,0.819,0.137,164740,18199,3.213,0.355,13400,0.261,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-07,6767,483,44,2,131.99,9.421,0.858,0.039,178189,13449,3.476,0.262,13214,0.258,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-08,7134,367,50,6,139.148,7.158,0.975,0.117,188518,10329,3.677,0.201,13076,0.255,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-09,7382,248,51,1,143.985,4.837,0.995,0.02,196618,8100,3.835,0.158,12432,0.242,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-10,7513,131,54,3,146.54,2.555,1.053,0.059,210144,13526,4.099,0.264,12042,0.235,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-11,7755,242,60,6,151.26,4.72,1.17,0.117,222395,12251,4.338,0.239,12241,0.239,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-12,7869,114,66,6,153.484,2.224,1.287,0.117,,,,,11430,0.223,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-13,7979,110,67,1,155.63,2.146,1.307,0.02,230707,,4.5,,9424,0.184,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-14,8086,107,72,5,157.717,2.087,1.404,0.098,,,,,8875,0.173,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-15,8162,76,75,3,159.199,1.482,1.463,0.059,,,,,8772,0.171,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-16,8236,74,75,0,160.642,1.443,1.463,0,259533,,5.062,,8988,0.175,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-17,8320,84,81,6,162.281,1.638,1.58,0.117,,,,,8560,0.167,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-18,8413,93,86,5,164.095,1.814,1.677,0.098,,,,,8314,0.162,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-19,8565,152,91,5,167.059,2.965,1.775,0.098,291120,,5.678,,9224,0.18,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-20,8652,87,100,9,168.756,1.697,1.95,0.176,301139,10019,5.874,0.195,10062,0.196,people tested,55.56,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-21,8799,147,103,3,171.624,2.867,2.009,0.059,311805,10666,6.082,0.208,10213,0.199,people tested,69.44,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-22,8897,98,104,1,173.535,1.911,2.029,0.02,317240,5435,6.188,0.106,9617,0.188,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-23,8961,64,113,9,174.783,1.248,2.204,0.176,324408,7168,6.328,0.14,9268,0.181,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-24,9037,76,120,7,176.266,1.482,2.341,0.137,333142,8734,6.498,0.17,9011,0.176,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-25,9137,100,126,6,178.216,1.95,2.458,0.117,343618,10476,6.702,0.204,9004,0.176,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-26,9241,104,131,5,180.245,2.029,2.555,0.098,350573,6955,6.838,0.136,8493,0.166,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-27,9332,91,139,8,182.02,1.775,2.711,0.156,361742,11169,7.056,0.218,8658,0.169,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-28,9478,146,144,5,184.867,2.848,2.809,0.098,371361,9619,7.243,0.188,8508,0.166,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-29,9583,105,152,8,186.915,2.048,2.965,0.156,,,,,8467,0.165,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-30,9661,78,158,6,188.437,1.521,3.082,0.117,381663,,7.444,,8179,0.16,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-03-31,9786,125,163,5,190.875,2.438,3.179,0.098,393672,12009,7.679,0.234,8647,0.169,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-01,9786,0,163,0,190.875,0,3.179,0,404962,11290,7.899,0.22,8763,0.171,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-02,9976,190,169,6,194.581,3.706,3.296,0.117,413858,8896,8.072,0.174,9041,0.176,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-03,10062,86,174,5,196.258,1.677,3.394,0.098,424365,10507,8.277,0.205,8946,0.174,people tested,75.93,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-04,10156,94,177,3,198.092,1.833,3.452,0.059,,,,,8808,0.172,people tested,78.7,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-05,10237,81,183,6,199.672,1.58,3.569,0.117,441662,,8.615,,9307,0.182,people tested,78.7,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-06,10284,47,186,3,200.588,0.917,3.628,0.059,447509,5847,8.729,0.114,9407,0.183,people tested,82.41,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-07,10331,47,192,6,201.505,0.917,3.745,0.117,456654,9145,8.907,0.178,8997,0.175,people tested,82.41,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-08,10384,53,200,8,202.539,1.034,3.901,0.156,468145,11491,9.131,0.224,9026,0.176,people tested,82.41,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-09,10423,39,204,4,203.3,0.761,3.979,0.078,479202,11057,9.347,0.216,9335,0.182,people tested,82.41,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-10,10450,27,208,4,203.826,0.527,4.057,0.078,487753,8551,9.514,0.167,9055,0.177,people tested,82.41,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-11,10450,0,208,0,203.826,0,4.057,0,496409,8656,9.682,0.169,9056,0.177,people tested,82.41,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-12,10512,62,214,6,205.035,1.209,4.174,0.117,500833,4424,9.769,0.086,8453,0.165,people tested,82.41,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-13,10537,25,217,3,205.523,0.488,4.233,0.059,505352,4519,9.857,0.088,8263,0.161,people tested,82.41,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-14,10564,27,222,5,206.05,0.527,4.33,0.098,512787,7435,10.002,0.145,8019,0.156,people tested,82.41,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-15,10591,27,225,3,206.576,0.527,4.389,0.059,519526,6739,10.133,0.131,7340,0.143,people tested,82.41,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-16,10613,22,229,4,207.005,0.429,4.467,0.078,524507,4981,10.23,0.097,6472,0.126,people tested,82.41,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-17,10635,22,230,1,207.435,0.429,4.486,0.02,532277,7770,10.382,0.152,6361,0.124,people tested,82.41,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-18,10653,18,232,2,207.786,0.351,4.525,0.039,,,,,6166,0.12,people tested,73.15,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-19,10661,8,234,2,207.942,0.156,4.564,0.039,546866,,10.667,,6576,0.128,people tested,73.15,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-20,10674,13,236,2,208.195,0.254,4.603,0.039,551054,4188,10.748,0.082,6529,0.127,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-21,10683,9,237,1,208.371,0.176,4.623,0.02,558293,7239,10.889,0.141,6501,0.127,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-22,10694,11,238,1,208.585,0.215,4.642,0.02,565838,7545,11.037,0.147,6616,0.129,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-23,10702,8,240,2,208.741,0.156,4.681,0.039,573832,7994,11.193,0.156,7046,0.137,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-24,10708,6,240,0,208.858,0.117,4.681,0,579920,6088,11.311,0.119,6806,0.133,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-25,10718,10,240,0,209.053,0.195,4.681,0,,,,,6376,0.124,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-26,10728,10,242,2,209.249,0.195,4.72,0.039,,,,,5945,0.116,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-27,10738,10,243,1,209.444,0.195,4.74,0.02,592765,,11.562,,5959,0.116,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-28,10752,14,244,1,209.717,0.273,4.759,0.02,599311,6546,11.689,0.128,5860,0.114,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-29,10761,9,246,2,209.892,0.176,4.798,0.039,605890,6579,11.818,0.128,5722,0.112,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-04-30,10765,4,247,1,209.97,0.078,4.818,0.02,,,,,5186,0.101,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-01,10774,9,248,1,210.146,0.176,4.837,0.02,614384,,11.983,,4923,0.096,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-02,10780,6,250,2,210.263,0.117,4.876,0.039,619066,4682,12.075,0.091,4981,0.097,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-03,10793,13,250,0,210.516,0.254,4.876,0,622385,3319,12.14,0.065,4843,0.094,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-04,10801,8,252,2,210.672,0.156,4.915,0.039,625745,3360,12.205,0.066,4711,0.092,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-05,10804,3,254,2,210.731,0.059,4.954,0.039,631379,5634,12.315,0.11,4581,0.089,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-06,10806,2,255,1,210.77,0.039,4.974,0.02,635086,3707,12.387,0.072,4171,0.081,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-07,10810,4,256,1,210.848,0.078,4.993,0.02,640959,5873,12.502,0.115,4403,0.086,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-08,10822,12,256,0,211.082,0.234,4.993,0,645996,5037,12.6,0.098,4516,0.088,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-09,10840,18,256,0,211.433,0.351,4.993,0,650877,4881,12.695,0.095,4544,0.089,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-10,10874,34,256,0,212.096,0.663,4.993,0,,,,,4548,0.089,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-11,10909,35,256,0,212.779,0.683,4.993,0,657570,,12.826,,4546,0.089,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-12,10936,27,258,2,213.306,0.527,5.032,0.039,664560,6990,12.962,0.136,4740,0.092,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-13,10962,26,259,1,213.813,0.507,5.052,0.02,676341,11781,13.192,0.23,5894,0.115,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-14,10991,29,260,1,214.378,0.566,5.071,0.02,690762,14421,13.473,0.281,7115,0.139,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-15,11018,27,260,0,214.905,0.527,5.071,0,706872,16110,13.787,0.314,8697,0.17,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-16,11037,19,262,2,215.276,0.371,5.11,0.039,,,,,9651,0.188,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-17,11050,13,262,0,215.529,0.254,5.11,0,729993,,14.238,,10824,0.211,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-18,11065,15,263,1,215.822,0.293,5.13,0.02,737118,7125,14.377,0.139,11364,0.222,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-19,11078,13,263,0,216.075,0.254,5.13,0,748649,11531,14.602,0.225,12013,0.234,people tested,43.52,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-20,11110,32,263,0,216.699,0.624,5.13,0,760082,11433,14.825,0.223,11963,0.233,people tested,39.81,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-21,11122,12,264,1,216.933,0.234,5.149,0.02,770595,10513,15.03,0.205,11405,0.222,people tested,39.81,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-22,11142,20,264,0,217.324,0.39,5.149,0,782132,11537,15.255,0.225,10751,0.21,people tested,39.81,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-23,11165,23,266,2,217.772,0.449,5.188,0.039,792851,10719,15.464,0.209,10631,0.207,people tested,39.81,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-24,11190,25,266,0,218.26,0.488,5.188,0,,,,,10015,0.195,people tested,39.81,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-25,11206,16,267,1,218.572,0.312,5.208,0.02,807348,,15.747,,10033,0.196,people tested,39.81,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-26,11225,19,269,2,218.942,0.371,5.247,0.039,817431,10083,15.944,0.197,9826,0.192,people tested,39.81,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-27,11265,40,269,0,219.723,0.78,5.247,0,831815,14384,16.224,0.281,10248,0.2,people tested,39.81,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-28,11344,79,269,0,221.264,1.541,5.247,0,846296,14481,16.507,0.282,10814,0.211,people tested,39.81,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-29,11402,58,269,0,222.395,1.131,5.247,0,860563,14267,16.785,0.278,11204,0.219,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-30,11441,39,269,0,223.155,0.761,5.247,0,876603,16040,17.098,0.313,11965,0.233,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-05-31,11468,27,270,1,223.682,0.527,5.266,0.02,887528,10925,17.311,0.213,12490,0.244,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-01,11503,35,271,1,224.365,0.683,5.286,0.02,897333,9805,17.502,0.191,12855,0.251,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-02,11541,38,272,1,225.106,0.741,5.305,0.02,910929,13596,17.768,0.265,13357,0.261,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-03,11590,49,273,1,226.062,0.956,5.325,0.02,928987,18058,18.12,0.352,13882,0.271,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-04,11629,39,273,0,226.822,0.761,5.325,0,945659,16672,18.445,0.325,14195,0.277,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-05,11668,39,273,0,227.583,0.761,5.325,0,962194,16535,18.767,0.323,14519,0.283,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-06,11719,51,273,0,228.578,0.995,5.325,0,977351,15157,19.063,0.296,14393,0.281,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-07,11776,57,273,0,229.69,1.112,5.325,0,986288,8937,19.237,0.174,14109,0.275,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-08,11814,38,273,0,230.431,0.741,5.325,0,993840,7552,19.385,0.147,13787,0.269,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-09,11852,38,274,1,231.172,0.741,5.344,0.02,1008538,14698,19.671,0.287,13944,0.272,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-10,11902,50,276,2,232.147,0.975,5.383,0.039,1025749,17211,20.007,0.336,13823,0.27,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-11,11947,45,276,0,233.025,0.878,5.383,0,1041394,15645,20.312,0.305,13676,0.267,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-12,12003,56,277,1,234.117,1.092,5.403,0.02,1057243,15849,20.621,0.309,13578,0.265,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-13,12051,48,277,0,235.053,0.936,5.403,0,1071352,14109,20.897,0.275,13429,0.262,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-14,12084,33,277,0,235.697,0.644,5.403,0,1078972,7620,21.045,0.149,13241,0.258,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-15,12121,37,277,0,236.419,0.722,5.403,0,1084926,5954,21.161,0.116,13012,0.254,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-16,12155,34,278,1,237.082,0.663,5.422,0.02,1097135,12209,21.4,0.238,12657,0.247,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-17,12198,43,279,1,237.921,0.839,5.442,0.02,1111334,14199,21.676,0.277,12226,0.238,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-18,12257,59,280,1,239.071,1.151,5.461,0.02,1123998,12664,21.923,0.247,11801,0.23,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-19,12306,49,280,0,240.027,0.956,5.461,0,1136873,12875,22.175,0.251,11376,0.222,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-20,12373,67,280,0,241.334,1.307,5.461,0,1149431,12558,22.42,0.245,11154,0.218,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-21,12421,48,280,0,242.27,0.936,5.461,0,1154993,5562,22.528,0.108,10860,0.212,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-22,12438,17,280,0,242.602,0.332,5.461,0,1161995,7002,22.665,0.137,11010,0.215,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-23,12484,46,281,1,243.499,0.897,5.481,0.02,1173734,11739,22.894,0.229,10943,0.213,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-24,12535,51,281,0,244.494,0.995,5.481,0,1186319,12585,23.139,0.245,10712,0.209,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-25,12563,28,282,1,245.04,0.546,5.5,0.02,1200233,13914,23.41,0.271,10891,0.212,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-26,12602,39,282,0,245.801,0.761,5.5,0,1213415,13182,23.668,0.257,10935,0.213,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-27,12653,51,282,0,246.795,0.995,5.5,0,1223914,10499,23.872,0.205,10640,0.208,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-28,12715,62,282,0,248.005,1.209,5.5,0,1231829,7915,24.027,0.154,10977,0.214,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-29,12757,42,282,0,248.824,0.819,5.5,0,1240949,9120,24.205,0.178,11279,0.22,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-06-30,12800,43,282,0,249.663,0.839,5.5,0,1252957,12008,24.439,0.234,11318,0.221,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-07-01,12850,50,282,0,250.638,0.975,5.5,0,1264422,11465,24.662,0.224,11158,0.218,people tested,56.94,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-07-02,12904,54,282,0,251.691,1.053,5.5,0,1276180,11758,24.892,0.229,10850,0.212,people tested,,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-07-03,12967,63,282,0,252.92,1.229,5.5,0,1286201,10021,25.087,0.195,10398,0.203,people tested,,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
KOR,Asia,South Korea,2020-07-04,13030,63,283,1,254.149,1.229,5.52,0.02,1297202,11001,25.302,0.215,10470,0.204,people tested,,51269183,527.967,43.4,13.914,8.622,35938.374,0.2,85.998,6.8,6.2,40.9,,12.27,83.03
SSD,Africa,South Sudan,2020-04-06,1,1,0,0,0.089,0.089,0,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-07,1,0,0,0,0.089,0,0,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-08,1,0,0,0,0.089,0,0,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-09,2,1,0,0,0.179,0.089,0,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-10,2,0,0,0,0.179,0,0,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-11,3,1,0,0,0.268,0.089,0,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-12,4,1,0,0,0.357,0.089,0,0,,,,,,,,81.48,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-13,4,0,0,0,0.357,0,0,0,,,,,,,,81.48,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-14,4,0,0,0,0.357,0,0,0,,,,,,,,81.48,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-15,4,0,0,0,0.357,0,0,0,,,,,,,,81.48,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-16,4,0,0,0,0.357,0,0,0,,,,,,,,81.48,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-17,4,0,0,0,0.357,0,0,0,,,,,,,,81.48,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-18,4,0,0,0,0.357,0,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-19,4,0,0,0,0.357,0,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-20,4,0,0,0,0.357,0,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-21,4,0,0,0,0.357,0,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-22,4,0,0,0,0.357,0,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-23,4,0,0,0,0.357,0,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-24,4,0,0,0,0.357,0,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-25,5,1,0,0,0.447,0.089,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-26,5,0,0,0,0.447,0,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-27,6,1,0,0,0.536,0.089,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-28,6,0,0,0,0.536,0,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-29,34,28,0,0,3.037,2.501,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-04-30,34,0,0,0,3.037,0,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-01,35,1,0,0,3.127,0.089,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-02,45,10,0,0,4.02,0.893,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-03,45,0,0,0,4.02,0,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-04,46,1,0,0,4.109,0.089,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-05,46,0,0,0,4.109,0,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-06,52,6,0,0,4.645,0.536,0,0,,,,,,,,83.33,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-07,74,22,0,0,6.611,1.965,0,0,,,,,,,,79.63,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-08,90,16,0,0,8.04,1.429,0,0,,,,,,,,75.93,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-09,120,30,0,0,10.72,2.68,0,0,,,,,,,,75.93,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-10,143,23,0,0,12.775,2.055,0,0,,,,,,,,75.93,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-11,156,13,0,0,13.936,1.161,0,0,,,,,,,,75.93,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-12,156,0,0,0,13.936,0,0,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-13,194,38,0,0,17.331,3.395,0,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-14,203,9,0,0,18.135,0.804,0,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-15,231,28,1,1,20.637,2.501,0.089,0.089,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-16,236,5,4,3,21.083,0.447,0.357,0.268,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-17,236,0,4,0,21.083,0,0.357,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-18,282,46,4,0,25.193,4.109,0.357,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-19,282,0,4,0,25.193,0,0.357,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-20,285,3,6,2,25.461,0.268,0.536,0.179,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-21,285,0,6,0,25.461,0,0.536,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-22,339,54,6,0,30.285,4.824,0.536,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-23,339,0,6,0,30.285,0,0.536,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-24,563,224,6,0,50.296,20.011,0.536,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-25,563,0,6,0,50.296,0,0.536,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-26,655,92,8,2,58.515,8.219,0.715,0.179,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-27,806,151,8,0,72.005,13.49,0.715,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-28,806,0,8,0,72.005,0,0.715,0,,,,,,,,70.37,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-29,806,0,8,0,72.005,0,0.715,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-30,994,188,10,2,88.8,16.795,0.893,0.179,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-05-31,994,0,10,0,88.8,0,0.893,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-01,994,0,10,0,88.8,0,0.893,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-02,994,0,10,0,88.8,0,0.893,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-03,994,0,10,0,88.8,0,0.893,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-04,994,0,10,0,88.8,0,0.893,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-05,1317,323,14,4,117.655,28.855,1.251,0.357,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-06,1317,0,14,0,117.655,0,1.251,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-07,1317,0,14,0,117.655,0,1.251,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-08,1317,0,14,0,117.655,0,1.251,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-09,1604,287,19,5,143.295,25.639,1.697,0.447,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-10,1604,0,19,0,143.295,0,1.697,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-11,1604,0,19,0,143.295,0,1.697,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-12,1604,0,19,0,143.295,0,1.697,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-13,1670,66,22,3,149.191,5.896,1.965,0.268,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-14,1693,23,27,5,151.245,2.055,2.412,0.447,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-15,1693,0,27,0,151.245,0,2.412,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-16,1755,62,30,3,156.784,5.539,2.68,0.268,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-17,1776,21,30,0,158.66,1.876,2.68,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-18,1807,31,31,1,161.43,2.769,2.769,0.089,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-19,1813,6,31,0,161.966,0.536,2.769,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-20,1813,0,31,0,161.966,0,2.769,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-21,1864,51,34,3,166.522,4.556,3.037,0.268,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-22,1882,18,34,0,168.13,1.608,3.037,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-23,1892,10,34,0,169.023,0.893,3.037,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-24,1916,24,35,1,171.167,2.144,3.127,0.089,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-25,1930,14,36,1,172.418,1.251,3.216,0.089,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-26,1942,12,36,0,173.49,1.072,3.216,0,,,,,,,,86.57,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-27,1952,10,36,0,174.383,0.893,3.216,0,,,,,,,,,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-28,1958,6,36,0,174.919,0.536,3.216,0,,,,,,,,,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-29,1989,31,36,0,177.689,2.769,3.216,0,,,,,,,,,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-06-30,2006,17,37,1,179.207,1.519,3.305,0.089,,,,,,,,,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-07-01,2006,0,37,0,179.207,0,3.305,0,,,,,,,,,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-07-02,2006,0,37,0,179.207,0,3.305,0,,,,,,,,,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-07-03,2036,30,38,1,181.888,2.68,3.395,0.089,,,,,,,,,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
SSD,Africa,South Sudan,2020-07-04,2036,0,38,0,181.888,0,3.395,0,,,,,,,,,11193729,,19.2,3.441,2.032,1569.888,,280.775,10.43,,,,,57.85
ESP,Europe,Spain,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-01,1,1,0,0,0.021,0.021,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-02,1,0,0,0,0.021,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-03,1,0,0,0,0.021,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-04,1,0,0,0,0.021,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-05,1,0,0,0,0.021,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-06,1,0,0,0,0.021,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-07,1,0,0,0,0.021,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-08,1,0,0,0,0.021,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-09,1,0,0,0,0.021,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-10,2,1,0,0,0.043,0.021,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-11,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-12,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-13,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-14,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-15,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-16,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-17,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-18,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-19,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-20,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-21,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-22,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-23,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-24,2,0,0,0,0.043,0,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-25,3,1,0,0,0.064,0.021,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-26,9,6,0,0,0.192,0.128,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-27,17,8,0,0,0.364,0.171,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-28,35,18,0,0,0.749,0.385,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-02-29,54,19,0,0,1.155,0.406,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-01,82,28,0,0,1.754,0.599,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-02,136,54,0,0,2.909,1.155,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-03,192,56,0,0,4.107,1.198,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-04,267,75,0,0,5.711,1.604,0,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-05,348,81,1,1,7.443,1.732,0.021,0.021,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-06,531,183,3,2,11.357,3.914,0.064,0.043,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-07,764,233,5,2,16.341,4.983,0.107,0.043,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-08,1094,330,5,0,23.399,7.058,0.107,0,,,,,,,,11.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-09,1527,433,5,0,32.66,9.261,0.107,0,,,,,,,,25,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-10,2299,772,28,23,49.171,16.512,0.599,0.492,,,,,,,,45.83,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-11,3274,975,35,7,70.025,20.853,0.749,0.15,,,,,,,,45.83,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-12,4427,1153,47,12,94.685,24.661,1.005,0.257,,,,,,,,45.83,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-13,5958,1531,84,37,127.431,32.745,1.797,0.791,,,,,,,,45.83,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-14,7641,1683,121,37,163.427,35.996,2.588,0.791,,,,,,,,67.13,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-15,9785,2144,136,15,209.283,45.856,2.909,0.321,,,,,,,,67.13,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-16,11491,1706,288,152,245.772,36.488,6.16,3.251,,,,,,,,68.98,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-17,13994,2503,309,21,299.306,53.535,6.609,0.449,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-18,17688,3694,491,182,378.314,79.008,10.502,3.893,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-19,21735,4047,598,107,464.872,86.558,12.79,2.289,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-20,26304,4569,767,169,562.595,97.723,16.405,3.615,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-21,31750,5446,1002,235,679.075,116.48,21.431,5.026,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-22,36616,4866,1326,324,783.15,104.075,28.361,6.93,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-23,41262,4646,1720,394,882.519,99.37,36.788,8.427,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-24,48953,7691,2182,462,1047.016,164.497,46.669,9.881,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-25,57506,8553,2696,514,1229.949,182.933,57.663,10.994,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-26,66460,8954,3434,738,1421.459,191.51,73.447,15.784,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-27,75641,9181,4089,655,1617.824,196.365,87.456,14.009,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-28,83885,8244,4858,769,1794.148,176.324,103.904,16.448,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-29,90309,6424,5690,832,1931.546,137.398,121.699,17.795,,,,,,,,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-30,96122,5813,6528,838,2055.875,124.33,139.622,17.923,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-03-31,104267,8145,7340,812,2230.082,174.207,156.989,17.367,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-01,111680,7413,8189,849,2388.633,158.551,175.148,18.159,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-02,119263,7583,9053,864,2550.819,162.187,193.627,18.479,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-03,126535,7272,10003,950,2706.354,155.535,213.946,20.319,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-04,133198,6663,10935,932,2848.864,142.509,233.88,19.934,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-05,138731,5533,11744,809,2967.204,118.341,251.183,17.303,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-06,142398,3667,12418,674,3045.635,78.43,265.598,14.416,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-07,147607,5209,13055,637,3157.046,111.411,279.223,13.624,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-08,153190,5583,13798,743,3276.456,119.41,295.114,15.891,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-09,158935,5745,14555,757,3399.331,122.875,311.305,16.191,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-10,163472,4537,15238,683,3496.37,97.038,325.913,14.608,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-11,168022,4550,15843,605,3593.686,97.316,338.853,12.94,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-12,171921,3899,16353,510,3677.078,83.393,349.761,10.908,,,,,,,,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-13,174951,3030,16972,619,3741.885,64.806,363,13.239,930230,,19.896,,,,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-14,178067,3116,17489,517,3808.53,66.646,374.058,11.058,,,,,,,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-15,182491,4424,18276,787,3903.151,94.621,390.89,16.833,,,,,,,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-16,186311,3820,18893,617,3984.854,81.703,404.087,13.197,,,,,,,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-17,190129,3818,19478,585,4066.514,81.66,416.599,12.512,,,,,,,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-18,193965,3836,20043,565,4148.56,82.045,428.683,12.084,,,,,,,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-19,193252,-713,20453,410,4133.31,-15.25,437.453,8.769,,,,,,,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-20,195470,2218,20852,399,4180.749,47.439,445.986,8.534,,,,,10529,0.225,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-21,198421,2951,21282,430,4243.865,63.117,455.183,9.197,,,,,10529,0.225,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-22,200733,2312,21717,435,4293.315,49.449,464.487,9.304,,,,,10529,0.225,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-23,203649,2916,22157,440,4355.683,62.368,473.898,9.411,1035522,,22.148,,10529,0.225,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-24,205763,2114,22524,367,4400.897,45.215,481.748,7.849,,,,,15466,0.331,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-25,208269,2506,22902,378,4454.496,53.599,489.832,8.085,,,,,20403,0.436,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-26,209910,1641,23190,288,4489.594,35.098,495.992,6.16,,,,,25340,0.542,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-27,211570,1660,23190,0,4525.099,35.504,495.992,0,,,,,30276,0.648,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-28,213095,1525,23822,632,4557.716,32.617,509.509,13.517,,,,,35213,0.753,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-29,213942,847,24275,453,4575.831,18.116,519.198,9.689,,,,,40150,0.859,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-04-30,215183,1241,24543,268,4602.374,26.543,524.93,5.732,1351130,,28.898,,45087,0.964,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-01,216570,1387,24824,281,4632.039,29.665,530.94,6.01,,,,,44239,0.946,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-02,217804,1234,25100,276,4658.432,26.393,536.843,5.903,,,,,43392,0.928,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-03,218739,935,25264,164,4678.43,19.998,540.351,3.508,,,,,42544,0.91,tests performed,85.19,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-04,219205,466,25428,164,4688.397,9.967,543.859,3.508,,,,,41697,0.892,tests performed,81.94,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-05,220244,1039,25613,185,4710.62,22.222,547.816,3.957,,,,,40849,0.874,tests performed,81.94,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-06,221124,880,25857,244,4729.441,18.822,553.034,5.219,,,,,40002,0.856,tests performed,81.94,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-07,222045,921,26070,213,4749.14,19.699,557.59,4.556,1625211,,34.76,,39154,0.837,tests performed,81.94,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-08,223218,1173,26251,181,4774.228,25.088,561.461,3.871,,,,,39565,0.846,tests performed,81.94,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-09,223961,743,26478,227,4790.12,15.891,566.316,4.855,,,,,39976,0.855,tests performed,81.94,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-10,227377,3416,26621,143,4863.182,73.062,569.375,3.059,,,,,40386,0.864,tests performed,81.94,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-11,227770,393,26744,123,4871.587,8.406,572.006,2.631,,,,,40797,0.873,tests performed,81.94,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-12,228252,482,26920,176,4881.896,10.309,575.77,3.764,,,,,41207,0.881,tests performed,81.94,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-13,228691,439,27104,184,4891.286,9.389,579.705,3.935,,,,,41618,0.89,tests performed,83.33,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-14,229540,849,27321,217,4909.444,18.159,584.347,4.641,1919411,,41.053,,42029,0.899,tests performed,83.33,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-15,230183,643,27459,138,4923.197,13.753,587.298,2.952,,,,,42190,0.902,tests performed,83.33,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-16,230698,515,27563,104,4934.212,11.015,589.523,2.224,,,,,42350,0.906,tests performed,83.33,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-17,231350,652,27650,87,4948.157,13.945,591.383,1.861,,,,,42511,0.909,tests performed,79.17,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-18,231606,256,27709,59,4953.632,5.475,592.645,1.262,,,,,42672,0.913,tests performed,79.17,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-19,232037,431,27778,69,4962.851,9.218,594.121,1.476,,,,,42833,0.916,tests performed,79.17,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-20,232555,518,27888,110,4973.93,11.079,596.474,2.353,,,,,42994,0.92,tests performed,79.17,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-21,233037,482,27940,52,4984.239,10.309,597.586,1.112,2221497,,47.514,,43155,0.923,tests performed,79.17,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-22,234824,1787,28628,688,5022.459,38.221,612.301,14.715,,,,,43413,0.929,tests performed,75.46,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-23,235290,466,28678,50,5032.426,9.967,613.37,1.069,,,,,43672,0.934,tests performed,75.46,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-24,235772,482,28752,74,5042.735,10.309,614.953,1.583,,,,,43930,0.94,tests performed,75.46,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-25,235400,-372,26834,-1918,5034.779,-7.956,573.931,-41.023,,,,,44188,0.945,tests performed,75.46,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-26,236259,859,27117,283,5053.151,18.372,579.983,6.053,,,,,44446,0.951,tests performed,75.46,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-27,236769,510,27118,1,5064.059,10.908,580.005,0.021,,,,,44704,0.956,tests performed,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-28,237906,1137,27119,1,5088.378,24.318,580.026,0.021,2536234,,54.245,,44962,0.962,tests performed,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-29,238564,658,27121,2,5102.451,14.073,580.069,0.043,,,,,44389,0.949,tests performed,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-30,239228,664,27125,4,5116.653,14.202,580.155,0.086,,,,,43816,0.937,tests performed,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-05-31,239429,201,27127,2,5120.952,4.299,580.197,0.043,,,,,43243,0.925,tests performed,71.76,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-01,239638,209,27127,0,5125.422,4.47,580.197,0,,,,,42669,0.913,tests performed,70.37,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-02,239932,294,27127,0,5131.71,6.288,580.197,0,,,,,42096,0.9,tests performed,70.37,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-03,240326,394,27128,1,5140.137,8.427,580.219,0.021,,,,,41523,0.888,tests performed,70.37,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-04,240660,334,27133,5,5147.281,7.144,580.326,0.107,2822880,,60.376,,40949,0.876,tests performed,70.37,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-05,240978,318,27134,1,5154.082,6.801,580.347,0.021,,,,,39974,0.855,tests performed,70.37,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-06,241310,332,27135,1,5161.183,7.101,580.368,0.021,,,,,38999,0.834,tests performed,70.37,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-07,241550,240,27136,1,5166.316,5.133,580.39,0.021,,,,,38024,0.813,tests performed,70.37,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-08,241717,167,27136,0,5169.888,3.572,580.39,0,,,,,37048,0.792,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-09,241966,249,27136,0,5175.214,5.326,580.39,0,,,,,36073,0.772,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-10,242280,314,27136,0,5181.93,6.716,580.39,0,,,,,35098,0.751,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-11,242707,427,27136,0,5191.062,9.133,580.39,0,3061738,,65.485,,34123,0.73,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-12,243209,502,27136,0,5201.799,10.737,580.39,0,,,,,33914,0.725,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-13,243605,396,27136,0,5210.269,8.47,580.39,0,,,,,33706,0.721,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-14,243928,323,27136,0,5217.177,6.908,580.39,0,,,,,33498,0.716,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-15,244109,181,27136,0,5221.049,3.871,580.39,0,,,,,33289,0.712,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-16,244328,219,27136,0,5225.733,4.684,580.39,0,,,,,33081,0.708,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-17,244683,355,27136,0,5233.326,7.593,580.39,0,,,,,32873,0.703,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-18,245268,585,27136,0,5245.838,12.512,580.39,0,3290388,,70.375,,32664,0.699,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-19,245575,307,28315,1179,5252.404,6.566,605.606,25.217,,,,,31666,0.677,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-20,245938,363,28322,7,5260.168,7.764,605.756,0.15,,,,,30668,0.656,tests performed,61.11,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-21,246272,334,28323,1,5267.311,7.144,605.778,0.021,,,,,29670,0.635,tests performed,37.5,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-22,246504,232,28324,1,5272.273,4.962,605.799,0.021,,,,,28672,0.613,tests performed,37.5,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-23,246752,248,28325,1,5277.578,5.304,605.82,0.021,,,,,27674,0.592,tests performed,37.5,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-24,247086,334,28327,2,5284.721,7.144,605.863,0.043,,,,,26676,0.571,tests performed,37.5,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-25,247486,400,28330,3,5293.277,8.555,605.927,0.064,3470130,,74.22,,25677,0.549,tests performed,37.5,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-26,247905,419,28338,8,5302.238,8.962,606.098,0.171,,,,,,,,37.5,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-27,248469,564,28341,3,5314.301,12.063,606.163,0.064,,,,,,,,,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-28,248770,301,28343,2,5320.739,6.438,606.205,0.043,,,,,,,,,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-29,248970,200,28346,3,5325.017,4.278,606.27,0.064,,,,,,,,,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-06-30,249271,301,28355,9,5331.455,6.438,606.462,0.192,,,,,,,,,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-07-01,249659,388,28363,8,5339.753,8.299,606.633,0.171,,,,,,,,,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-07-02,250103,444,28368,5,5349.25,9.496,606.74,0.107,,,,,,,,,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
ESP,Europe,Spain,2020-07-03,250545,442,28385,17,5358.703,9.454,607.104,0.364,,,,,,,,,46754783,93.105,45.5,19.436,13.799,34272.36,1,99.403,7.17,27.4,31.4,,2.97,83.56
LKA,Asia,Sri Lanka,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,2.78,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,2.78,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-28,1,1,0,0,0.047,0.047,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-29,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-30,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-01-31,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-01,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-02,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-03,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-04,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-05,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-06,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-07,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-08,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-09,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-10,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-11,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-12,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-13,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-14,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-15,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-16,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-17,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-18,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-19,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-20,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-21,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-22,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-23,1,0,0,0,0.047,0,0,0,,,,,,,,8.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-24,1,0,0,0,0.047,0,0,0,,,,,,,,11.11,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-25,1,0,0,0,0.047,0,0,0,,,,,,,,11.11,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-26,1,0,0,0,0.047,0,0,0,,,,,,,,11.11,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-27,1,0,0,0,0.047,0,0,0,,,,,,,,11.11,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-28,1,0,0,0,0.047,0,0,0,,,,,,,,11.11,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-02-29,1,0,0,0,0.047,0,0,0,,,,,,,,11.11,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-01,1,0,0,0,0.047,0,0,0,,,,,,,,11.11,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-02,1,0,0,0,0.047,0,0,0,,,,,,,,11.11,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-12,2,1,0,0,0.093,0.047,0,0,,,,,,,,11.11,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-13,3,1,0,0,0.14,0.047,0,0,,,,,,,,18.52,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-14,6,3,0,0,0.28,0.14,0,0,,,,,,,,49.07,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-15,11,5,0,0,0.514,0.234,0,0,,,,,,,,49.07,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-16,19,8,0,0,0.887,0.374,0,0,,,,,,,,60.19,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-17,29,10,0,0,1.354,0.467,0,0,,,,,,,,60.19,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-18,42,13,0,0,1.961,0.607,0,0,,,,,,,,81.48,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-19,42,0,0,0,1.961,0,0,0,,,,,,,,84.26,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-20,53,11,0,0,2.475,0.514,0,0,,,,,,,,88.89,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-21,66,13,0,0,3.082,0.607,0,0,,,,,,,,88.89,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-22,78,12,0,0,3.643,0.56,0,0,,,,,,,,88.89,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-23,87,9,0,0,4.063,0.42,0,0,,,,,,,,97.22,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-24,97,10,0,0,4.53,0.467,0,0,,,,,,,,97.22,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-25,102,5,0,0,4.763,0.234,0,0,,,,,,,,97.22,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-26,102,0,0,0,4.763,0,0,0,,,,,,,,97.22,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-27,106,4,0,0,4.95,0.187,0,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-28,106,0,0,0,4.95,0,0,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-29,115,9,1,1,5.371,0.42,0.047,0.047,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-30,120,5,1,0,5.604,0.234,0.047,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-03-31,120,0,1,0,5.604,0,0.047,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-01,122,2,2,1,5.697,0.093,0.093,0.047,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-02,143,21,2,0,6.678,0.981,0.093,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-03,148,5,3,1,6.912,0.234,0.14,0.047,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-04,151,3,4,1,7.052,0.14,0.187,0.047,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-05,159,8,5,1,7.425,0.374,0.234,0.047,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-06,166,7,5,0,7.752,0.327,0.234,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-07,178,12,5,0,8.313,0.56,0.234,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-08,185,7,6,1,8.64,0.327,0.28,0.047,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-09,189,4,7,1,8.826,0.187,0.327,0.047,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-10,190,1,7,0,8.873,0.047,0.327,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-11,197,7,7,0,9.2,0.327,0.327,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-12,199,2,7,0,9.293,0.093,0.327,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-13,210,11,7,0,9.807,0.514,0.327,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-14,218,8,7,0,10.181,0.374,0.327,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-15,233,15,7,0,10.881,0.701,0.327,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-16,237,4,7,0,11.068,0.187,0.327,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-17,238,1,7,0,11.115,0.047,0.327,0,,,,,,,,100,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-18,244,6,7,0,11.395,0.28,0.327,0,,,,,,,,83.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-19,254,10,7,0,11.862,0.467,0.327,0,,,,,,,,83.33,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-20,295,41,7,0,13.777,1.915,0.327,0,,,,,,,,81.48,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-21,304,9,7,0,14.197,0.42,0.327,0,,,,,,,,81.48,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-22,310,6,7,0,14.477,0.28,0.327,0,,,,,,,,77.78,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-23,330,20,7,0,15.411,0.934,0.327,0,,,,,,,,77.78,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-24,368,38,7,0,17.186,1.775,0.327,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-25,420,52,7,0,19.614,2.428,0.327,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-26,462,42,7,0,21.575,1.961,0.327,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-27,523,61,7,0,24.424,2.849,0.327,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-28,588,65,7,0,27.46,3.036,0.327,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-29,619,31,7,0,28.907,1.448,0.327,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-04-30,649,30,7,0,30.308,1.401,0.327,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-01,665,16,7,0,31.056,0.747,0.327,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-02,690,25,7,0,32.223,1.168,0.327,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-03,705,15,7,0,32.924,0.701,0.327,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-04,718,13,7,0,33.531,0.607,0.327,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-05,755,37,8,1,35.259,1.728,0.374,0.047,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-06,771,16,9,1,36.006,0.747,0.42,0.047,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-07,797,26,9,0,37.22,1.214,0.42,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-08,824,27,9,0,38.481,1.261,0.42,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-09,835,11,9,0,38.995,0.514,0.42,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-10,847,12,9,0,39.555,0.56,0.42,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-11,863,16,9,0,40.302,0.747,0.42,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-12,869,6,9,0,40.582,0.28,0.42,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-13,889,20,9,0,41.516,0.934,0.42,0,,,,,,,,82.41,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-14,915,26,9,0,42.731,1.214,0.42,0,,,,,,,,82.41,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-15,925,10,9,0,43.198,0.467,0.42,0,,,,,,,,82.41,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-16,935,10,9,0,43.665,0.467,0.42,0,,,,,,,,82.41,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-17,960,25,9,0,44.832,1.168,0.42,0,,,,,,,,82.41,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-18,981,21,9,0,45.813,0.981,0.42,0,,,,,,,,82.41,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-19,992,11,9,0,46.326,0.514,0.42,0,,,,,,,,82.41,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-20,1027,35,9,0,47.961,1.635,0.42,0,,,,,,,,82.41,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-21,1028,1,9,0,48.008,0.047,0.42,0,,,,,,,,82.41,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-22,1055,27,9,0,49.269,1.261,0.42,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-23,1068,13,9,0,49.876,0.607,0.42,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-24,1089,21,9,0,50.856,0.981,0.42,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-25,1141,52,9,0,53.285,2.428,0.42,0,,,,,,,,79.63,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-26,1182,41,10,1,55.199,1.915,0.467,0.047,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-27,1319,137,10,0,61.597,6.398,0.467,0,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-28,1469,150,10,0,68.602,7.005,0.467,0,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-29,1530,61,10,0,71.451,2.849,0.467,0,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-30,1558,28,10,0,72.759,1.308,0.467,0,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-05-31,1620,62,10,0,75.654,2.895,0.467,0,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-01,1633,13,10,0,76.261,0.607,0.467,0,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-02,1643,10,11,1,76.728,0.467,0.514,0.047,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-03,1683,40,11,0,78.596,1.868,0.514,0,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-04,1749,66,11,0,81.678,3.082,0.514,0,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-05,1797,48,11,0,83.92,2.242,0.514,0,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-06,1801,4,11,0,84.107,0.187,0.514,0,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-07,1814,13,11,0,84.714,0.607,0.514,0,,,,,,,,76.85,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-08,1835,21,11,0,85.695,0.981,0.514,0,,,,,,,,60.19,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-09,1857,22,11,0,86.722,1.027,0.514,0,,,,,,,,60.19,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-10,1859,2,11,0,86.815,0.093,0.514,0,,,,,,,,60.19,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-11,1869,10,11,0,87.282,0.467,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-12,1877,8,11,0,87.656,0.374,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-13,1880,3,11,0,87.796,0.14,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-14,1884,4,11,0,87.983,0.187,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-15,1889,5,11,0,88.216,0.234,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-16,1905,16,11,0,88.964,0.747,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-17,1915,10,11,0,89.431,0.467,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-18,1924,9,11,0,89.851,0.42,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-19,1947,23,11,0,90.925,1.074,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-20,1950,3,11,0,91.065,0.14,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-21,1950,0,11,0,91.065,0,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-22,1950,0,11,0,91.065,0,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-23,1951,1,11,0,91.112,0.047,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-24,1991,40,11,0,92.98,1.868,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-25,2001,10,11,0,93.447,0.467,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-26,2010,9,11,0,93.867,0.42,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-27,2014,4,11,0,94.054,0.187,0.514,0,,,,,,,,55.56,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-28,2033,19,11,0,94.941,0.887,0.514,0,,,,,,,,53.7,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-29,2037,4,11,0,95.128,0.187,0.514,0,,,,,,,,53.7,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-06-30,2042,5,11,0,95.362,0.234,0.514,0,,,,,,,,53.7,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-07-01,2047,5,11,0,95.595,0.234,0.514,0,,,,,,,,53.7,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-07-02,2054,7,11,0,95.922,0.327,0.514,0,,,,,,,,53.7,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-07-03,2066,12,11,0,96.482,0.56,0.514,0,,,,,,,,,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
LKA,Asia,Sri Lanka,2020-07-04,2069,3,11,0,96.622,0.14,0.514,0,,,,,,,,,21413250,341.955,34.1,10.069,5.331,11669.077,0.7,197.093,10.68,0.3,27,,3.6,76.98
SDN,Africa,Sudan,2020-03-14,1,1,0,0,0.023,0.023,0,0,,,,,,,,45.37,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-15,1,0,1,1,0.023,0,0.023,0.023,,,,,,,,45.37,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-16,1,0,1,0,0.023,0,0.023,0,,,,,,,,56.48,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-17,1,0,1,0,0.023,0,0.023,0,,,,,,,,56.48,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-18,1,0,1,0,0.023,0,0.023,0,,,,,,,,56.48,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-19,2,1,1,0,0.046,0.023,0.023,0,,,,,,,,56.48,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-20,2,0,1,0,0.046,0,0.023,0,,,,,,,,56.48,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-21,2,0,1,0,0.046,0,0.023,0,,,,,,,,56.48,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-22,2,0,1,0,0.046,0,0.023,0,,,,,,,,56.48,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-23,2,0,1,0,0.046,0,0.023,0,,,,,,,,65.74,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-24,2,0,1,0,0.046,0,0.023,0,,,,,,,,65.74,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-25,3,1,1,0,0.068,0.023,0.023,0,,,,,,,,65.74,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-26,3,0,1,0,0.068,0,0.023,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-27,3,0,1,0,0.068,0,0.023,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-28,3,0,1,0,0.068,0,0.023,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-29,5,2,1,0,0.114,0.046,0.023,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-30,5,0,1,0,0.114,0,0.023,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-03-31,6,1,2,1,0.137,0.023,0.046,0.023,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-01,7,1,2,0,0.16,0.023,0.046,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-02,7,0,2,0,0.16,0,0.046,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-03,7,0,2,0,0.16,0,0.046,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-04,7,0,2,0,0.16,0,0.046,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-05,10,3,2,0,0.228,0.068,0.046,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-06,12,2,2,0,0.274,0.046,0.046,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-07,12,0,2,0,0.274,0,0.046,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-08,14,2,2,0,0.319,0.046,0.046,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-09,14,0,2,0,0.319,0,0.046,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-10,14,0,2,0,0.319,0,0.046,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-11,15,1,2,0,0.342,0.023,0.046,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-12,19,4,2,0,0.433,0.091,0.046,0,,,,,,,,76.85,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-13,19,0,2,0,0.433,0,0.046,0,,,,,,,,79.63,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-14,29,10,4,2,0.661,0.228,0.091,0.046,,,,,,,,79.63,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-15,32,3,5,1,0.73,0.068,0.114,0.023,,,,,,,,79.63,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-16,32,0,5,0,0.73,0,0.114,0,,,,,,,,79.63,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-17,32,0,5,0,0.73,0,0.114,0,,,,,,,,79.63,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-18,32,0,5,0,0.73,0,0.114,0,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-19,66,34,10,5,1.505,0.775,0.228,0.114,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-20,66,0,10,0,1.505,0,0.228,0,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-21,92,26,12,2,2.098,0.593,0.274,0.046,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-22,107,15,12,0,2.44,0.342,0.274,0,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-23,140,33,13,1,3.193,0.753,0.296,0.023,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-24,162,22,13,0,3.694,0.502,0.296,0,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-25,174,12,16,3,3.968,0.274,0.365,0.068,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-26,213,39,17,1,4.858,0.889,0.388,0.023,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-27,237,24,21,4,5.405,0.547,0.479,0.091,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-28,275,38,22,1,6.271,0.867,0.502,0.023,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-29,318,43,25,3,7.252,0.981,0.57,0.068,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-04-30,375,57,28,3,8.552,1.3,0.639,0.068,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-01,442,67,31,3,10.08,1.528,0.707,0.068,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-02,442,0,31,0,10.08,0,0.707,0,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-03,592,150,41,10,13.501,3.421,0.935,0.228,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-04,678,86,41,0,15.462,1.961,0.935,0,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-05,678,0,41,0,15.462,0,0.935,0,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-06,778,100,45,4,17.743,2.281,1.026,0.091,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-07,852,74,49,4,19.43,1.688,1.117,0.091,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-08,930,78,52,3,21.209,1.779,1.186,0.068,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-09,1111,181,59,7,25.337,4.128,1.346,0.16,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-10,1164,53,64,5,26.545,1.209,1.46,0.114,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-11,1363,199,70,6,31.084,4.538,1.596,0.137,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-12,1526,163,74,4,34.801,3.717,1.688,0.091,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-13,1661,135,80,6,37.88,3.079,1.824,0.137,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-14,1818,157,90,10,41.46,3.58,2.052,0.228,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-15,1964,146,91,1,44.79,3.33,2.075,0.023,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-16,1964,0,91,0,44.79,0,2.075,0,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-17,1964,0,91,0,44.79,0,2.075,0,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-18,2289,325,97,6,52.202,7.412,2.212,0.137,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-19,2591,302,105,8,59.089,6.887,2.395,0.182,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-20,2591,0,105,0,59.089,0,2.395,0,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-21,2728,137,111,6,62.213,3.124,2.531,0.137,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-22,3138,410,121,10,71.563,9.35,2.759,0.228,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-23,3378,240,137,16,77.037,5.473,3.124,0.365,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-24,3628,250,146,9,82.738,5.701,3.33,0.205,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-25,3634,6,146,0,82.875,0.137,3.33,0,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-26,3826,192,165,19,87.253,4.379,3.763,0.433,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-27,3976,150,170,5,90.674,3.421,3.877,0.114,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-28,4146,170,184,14,94.551,3.877,4.196,0.319,,,,,,,,87.04,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-29,4346,200,195,11,99.112,4.561,4.447,0.251,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-30,4521,175,233,38,103.103,3.991,5.314,0.867,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-05-31,4800,279,262,29,109.466,6.363,5.975,0.661,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-01,5026,226,286,24,114.62,5.154,6.522,0.547,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-02,5173,147,298,12,117.972,3.352,6.796,0.274,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-03,5310,137,307,9,121.097,3.124,7.001,0.205,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-04,5310,0,307,0,121.097,0,7.001,0,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-05,5499,189,314,7,125.407,4.31,7.161,0.16,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-06,5714,215,333,19,130.31,4.903,7.594,0.433,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-07,5865,151,347,14,133.754,3.444,7.913,0.319,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-08,6083,218,359,12,138.725,4.972,8.187,0.274,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-09,6242,159,372,13,142.351,3.626,8.484,0.296,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-10,6242,0,372,0,142.351,0,8.484,0,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-11,6427,185,389,17,146.57,4.219,8.871,0.388,,,,,,,,91.67,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-12,6730,303,413,24,153.48,6.91,9.419,0.547,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-13,6879,149,433,20,156.878,3.398,9.875,0.456,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-14,6879,0,433,0,156.878,0,9.875,0,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-15,7220,341,459,26,164.655,7.777,10.468,0.593,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-16,7220,0,459,0,164.655,0,10.468,0,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-17,7740,520,477,18,176.514,11.859,10.878,0.41,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-18,8020,280,487,10,182.899,6.386,11.106,0.228,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-19,8020,0,487,0,182.899,0,11.106,0,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-20,8316,296,506,19,189.65,6.75,11.54,0.433,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-21,8580,264,521,15,195.67,6.021,11.882,0.342,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-22,8580,0,521,0,195.67,0,11.882,0,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-23,8698,118,533,12,198.361,2.691,12.155,0.274,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-24,8889,191,548,15,202.717,4.356,12.497,0.342,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-25,8889,0,548,0,202.717,0,12.497,0,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-26,8984,95,556,8,204.884,2.167,12.68,0.182,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-27,9257,273,572,16,211.11,6.226,13.045,0.365,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-28,9258,1,572,0,211.132,0.023,13.045,0,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-29,9258,0,572,0,211.132,0,13.045,0,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-06-30,9258,0,572,0,211.132,0,13.045,0,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-07-01,9258,0,572,0,211.132,0,13.045,0,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-07-02,9573,315,602,30,218.316,7.184,13.729,0.684,,,,,,,,84.26,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-07-03,9573,0,602,0,218.316,0,13.729,0,,,,,,,,,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SDN,Africa,Sudan,2020-07-04,9663,90,604,2,220.369,2.052,13.774,0.046,,,,,,,,,43849269,23.258,19.7,3.548,2.034,4466.507,,431.388,15.67,,,23.437,0.8,65.31
SUR,South America,Suriname,2020-03-15,1,1,0,0,1.705,1.705,0,0,,,,,,,,33.33,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-03-21,1,0,0,0,1.705,0,0,0,,,,,,,,52.78,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-03-22,5,4,0,0,8.523,6.819,0,0,,,,,,,,52.78,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-03-23,5,0,0,0,8.523,0,0,0,,,,,,,,52.78,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-03-24,6,1,0,0,10.228,1.705,0,0,,,,,,,,52.78,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-03-25,8,2,0,0,13.637,3.409,0,0,,,,,,,,52.78,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-03-26,8,0,0,0,13.637,0,0,0,,,,,,,,52.78,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-03-27,8,0,0,0,13.637,0,0,0,,,,,,,,52.78,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-03-28,8,0,0,0,13.637,0,0,0,,,,,,,,71.3,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-03-29,8,0,0,0,13.637,0,0,0,,,,,,,,71.3,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-03-30,8,0,0,0,13.637,0,0,0,,,,,,,,71.3,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-03-31,8,0,0,0,13.637,0,0,0,,,,,,,,71.3,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-01,10,2,0,0,17.046,3.409,0,0,,,,,,,,71.3,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-02,10,0,0,0,17.046,0,0,0,,,,,,,,71.3,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-03,10,0,0,0,17.046,0,0,0,,,,,,,,71.3,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-04,10,0,1,1,17.046,0,1.705,1.705,,,,,,,,71.3,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-05,10,0,1,0,17.046,0,1.705,0,,,,,,,,71.3,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-06,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-07,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-08,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-09,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-10,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-11,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-12,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-13,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-14,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-15,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-16,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-17,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-18,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-19,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-20,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-21,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-22,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-23,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-24,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-25,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-26,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-27,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-28,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-29,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-04-30,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-01,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-02,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-03,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-04,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-05,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-06,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-07,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-08,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-09,10,0,1,0,17.046,0,1.705,0,,,,,,,,82.41,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-10,10,0,1,0,17.046,0,1.705,0,,,,,,,,79.63,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-11,10,0,1,0,17.046,0,1.705,0,,,,,,,,79.63,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-12,10,0,1,0,17.046,0,1.705,0,,,,,,,,79.63,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-13,10,0,1,0,17.046,0,1.705,0,,,,,,,,79.63,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-14,10,0,1,0,17.046,0,1.705,0,,,,,,,,79.63,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-15,10,0,1,0,17.046,0,1.705,0,,,,,,,,79.63,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-16,10,0,1,0,17.046,0,1.705,0,,,,,,,,79.63,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-17,10,0,1,0,17.046,0,1.705,0,,,,,,,,79.63,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-18,10,0,1,0,17.046,0,1.705,0,,,,,,,,79.63,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-19,11,1,1,0,18.751,1.705,1.705,0,,,,,,,,79.63,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-20,11,0,1,0,18.751,0,1.705,0,,,,,,,,74.07,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-21,11,0,1,0,18.751,0,1.705,0,,,,,,,,74.07,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-22,11,0,1,0,18.751,0,1.705,0,,,,,,,,74.07,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-23,11,0,1,0,18.751,0,1.705,0,,,,,,,,74.07,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-24,11,0,1,0,18.751,0,1.705,0,,,,,,,,70.37,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-25,11,0,1,0,18.751,0,1.705,0,,,,,,,,70.37,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-26,11,0,1,0,18.751,0,1.705,0,,,,,,,,72.22,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-27,11,0,1,0,18.751,0,1.705,0,,,,,,,,72.22,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-28,12,1,1,0,20.456,1.705,1.705,0,,,,,,,,72.22,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-29,12,0,1,0,20.456,0,1.705,0,,,,,,,,72.22,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-30,12,0,1,0,20.456,0,1.705,0,,,,,,,,69.44,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-05-31,14,2,1,0,23.865,3.409,1.705,0,,,,,,,,77.78,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-01,23,9,1,0,39.207,15.342,1.705,0,,,,,,,,77.78,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-02,44,21,1,0,75.004,35.797,1.705,0,,,,,,,,77.78,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-03,54,10,1,0,92.051,17.046,1.705,0,,,,,,,,77.78,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-04,74,20,1,0,126.143,34.093,1.705,0,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-05,82,8,1,0,139.781,13.637,1.705,0,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-06,91,9,1,0,155.122,15.342,1.705,0,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-07,100,9,1,0,170.464,15.342,1.705,0,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-08,122,22,1,0,207.966,37.502,1.705,0,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-09,130,8,2,1,221.603,13.637,3.409,1.705,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-10,137,7,2,0,233.536,11.932,3.409,0,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-11,137,0,2,0,233.536,0,3.409,0,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-12,168,31,2,0,286.38,52.844,3.409,0,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-13,187,19,3,1,318.768,32.388,5.114,1.705,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-14,196,9,3,0,334.11,15.342,5.114,0,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-15,208,12,3,0,354.565,20.456,5.114,0,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-16,229,21,5,2,390.363,35.797,8.523,3.409,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-17,236,7,6,1,402.295,11.932,10.228,1.705,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-18,261,25,6,0,444.911,42.616,10.228,0,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-19,277,16,7,1,472.185,27.274,11.932,1.705,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-20,293,16,8,1,499.46,27.274,13.637,1.705,,,,,,,,93.52,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-21,302,9,8,0,514.801,15.342,13.637,0,,,,,,,,81.48,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-22,314,12,8,0,535.257,20.456,13.637,0,,,,,,,,81.48,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-23,319,5,8,0,543.78,8.523,13.637,0,,,,,,,,81.48,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-24,319,0,9,1,543.78,0,15.342,1.705,,,,,,,,81.48,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-25,357,38,10,1,608.557,64.776,17.046,1.705,,,,,,,,,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-26,373,16,10,0,635.831,27.274,17.046,0,,,,,,,,,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-27,391,18,10,0,666.514,30.684,17.046,0,,,,,,,,,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-28,391,0,10,0,666.514,0,17.046,0,,,,,,,,,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-29,490,99,11,1,835.274,168.759,18.751,1.705,,,,,,,,,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-06-30,501,11,13,2,854.025,18.751,22.16,3.409,,,,,,,,,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-07-01,517,16,13,0,881.299,27.274,22.16,0,,,,,,,,,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-07-02,535,18,13,0,911.983,30.684,22.16,0,,,,,,,,,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-07-03,547,12,13,0,932.438,20.456,22.16,0,,,,,,,,,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SUR,South America,Suriname,2020-07-04,561,14,13,0,956.303,23.865,22.16,0,,,,,,,,,586634,3.612,29.6,6.933,4.229,13767.119,,258.314,12.54,7.4,42.9,67.779,3.1,71.68
SWZ,Africa,Swaziland,2020-03-15,1,1,0,0,0.862,0.862,0,0,,,,,,,,19.44,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-16,1,0,0,0,0.862,0,0,0,,,,,,,,19.44,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-17,1,0,0,0,0.862,0,0,0,,,,,,,,55.56,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-18,1,0,0,0,0.862,0,0,0,,,,,,,,55.56,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-19,1,0,0,0,0.862,0,0,0,,,,,,,,55.56,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-20,1,0,0,0,0.862,0,0,0,,,,,,,,55.56,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-21,1,0,0,0,0.862,0,0,0,,,,,,,,55.56,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-22,1,0,0,0,0.862,0,0,0,,,,,,,,55.56,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-23,4,3,0,0,3.448,2.586,0,0,,,,,,,,55.56,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-24,4,0,0,0,3.448,0,0,0,,,,,,,,55.56,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-25,4,0,0,0,3.448,0,0,0,,,,,,,,55.56,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-26,4,0,0,0,3.448,0,0,0,,,,,,,,55.56,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-27,6,2,0,0,5.172,1.724,0,0,,,,,,,,86.11,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-28,9,3,0,0,7.758,2.586,0,0,,,,,,,,86.11,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-29,9,0,0,0,7.758,0,0,0,,,,,,,,86.11,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-30,9,0,0,0,7.758,0,0,0,,,,,,,,86.11,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-03-31,9,0,0,0,7.758,0,0,0,,,,,,,,86.11,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-01,9,0,0,0,7.758,0,0,0,,,,,,,,86.11,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-02,9,0,0,0,7.758,0,0,0,,,,,,,,86.11,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-03,9,0,0,0,7.758,0,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-04,9,0,0,0,7.758,0,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-05,9,0,0,0,7.758,0,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-06,9,0,0,0,7.758,0,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-07,10,1,0,0,8.619,0.862,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-08,10,0,0,0,8.619,0,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-09,12,2,0,0,10.343,1.724,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-10,12,0,0,0,10.343,0,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-11,12,0,0,0,10.343,0,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-12,14,2,0,0,12.067,1.724,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-13,14,0,0,0,12.067,0,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-14,15,1,0,0,12.929,0.862,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-15,15,0,0,0,12.929,0,0,0,,,,,,,,89.81,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-16,16,1,0,0,13.791,0.862,0,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-17,16,0,0,0,13.791,0,0,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-18,19,3,1,1,16.377,2.586,0.862,0.862,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-19,19,0,1,0,16.377,0,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-20,22,3,1,0,18.963,2.586,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-21,24,2,1,0,20.687,1.724,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-22,24,0,1,0,20.687,0,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-23,31,7,1,0,26.72,6.034,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-24,32,1,1,0,27.582,0.862,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-25,40,8,1,0,34.478,6.896,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-26,40,0,1,0,34.478,0,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-27,59,19,1,0,50.855,16.377,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-28,65,6,1,0,56.027,5.172,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-29,71,6,1,0,61.198,5.172,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-04-30,91,20,1,0,78.437,17.239,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-01,100,9,1,0,86.195,7.758,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-02,106,6,1,0,91.366,5.172,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-03,108,2,1,0,93.09,1.724,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-04,112,4,1,0,96.538,3.448,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-05,116,4,1,0,99.986,3.448,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-06,116,0,1,0,99.986,0,0.862,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-07,123,7,2,1,106.019,6.034,1.724,0.862,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-08,153,30,2,0,131.878,25.858,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-09,159,6,2,0,137.05,5.172,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-10,163,4,2,0,140.497,3.448,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-11,172,9,2,0,148.255,7.758,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-12,175,3,2,0,150.841,2.586,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-13,184,9,2,0,158.598,7.758,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-14,187,3,2,0,161.184,2.586,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-15,187,0,2,0,161.184,0,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-16,190,3,2,0,163.77,2.586,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-17,202,12,2,0,174.113,10.343,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-18,203,1,2,0,174.975,0.862,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-19,203,0,2,0,174.975,0,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-20,208,5,2,0,179.285,4.31,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-21,217,9,2,0,187.043,7.758,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-22,220,3,2,0,189.628,2.586,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-23,220,0,2,0,189.628,0,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-24,238,18,2,0,205.143,15.515,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-25,250,12,2,0,215.487,10.343,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-26,256,6,2,0,220.658,5.172,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-27,261,5,2,0,224.968,4.31,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-28,272,11,2,0,234.45,9.481,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-29,279,7,2,0,240.483,6.034,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-30,279,0,2,0,240.483,0,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-05-31,283,4,2,0,243.931,3.448,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-01,285,2,2,0,245.655,1.724,1.724,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-02,293,8,3,1,252.551,6.896,2.586,0.862,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-03,293,0,3,0,252.551,0,2.586,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-04,295,2,3,0,254.274,1.724,2.586,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-05,300,5,3,0,258.584,4.31,2.586,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-06,305,5,3,0,262.894,4.31,2.586,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-07,322,17,3,0,277.547,14.653,2.586,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-08,333,11,3,0,287.028,9.481,2.586,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-09,340,7,3,0,293.062,6.034,2.586,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-10,371,31,3,0,319.782,26.72,2.586,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-11,398,27,3,0,343.055,23.273,2.586,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-12,449,51,3,0,387.014,43.959,2.586,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-13,472,23,3,0,406.839,19.825,2.586,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-14,486,14,3,0,418.906,12.067,2.586,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-15,490,4,4,1,422.354,3.448,3.448,0.862,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-16,506,16,4,0,436.145,13.791,3.448,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-17,520,14,4,0,448.212,12.067,3.448,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-18,563,43,4,0,485.276,37.064,3.448,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-19,586,23,4,0,505.101,19.825,3.448,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-20,623,37,4,0,536.993,31.892,3.448,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-21,627,4,5,1,540.441,3.448,4.31,0.862,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-22,635,8,5,0,547.336,6.896,4.31,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-23,643,8,6,1,554.232,6.896,5.172,0.862,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-24,674,31,7,1,580.952,26.72,6.034,0.862,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-25,690,16,7,0,594.744,13.791,6.034,0,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-26,706,16,8,1,608.535,13.791,6.896,0.862,,,,,,,,84.26,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-27,728,22,8,0,627.497,18.963,6.896,0,,,,,,,,,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-28,745,17,8,0,642.151,14.653,6.896,0,,,,,,,,,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-29,781,36,11,3,673.181,31.03,9.481,2.586,,,,,,,,,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-06-30,795,14,11,0,685.248,12.067,9.481,0,,,,,,,,,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-07-01,812,17,11,0,699.901,14.653,9.481,0,,,,,,,,,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-07-02,840,28,11,0,724.036,24.135,9.481,0,,,,,,,,,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-07-03,873,33,11,0,752.48,28.444,9.481,0,,,,,,,,,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWZ,Africa,Swaziland,2020-07-04,909,36,13,2,783.51,31.03,11.205,1.724,,,,,,,,,1160164,79.492,21.5,3.163,1.845,7738.975,,333.436,3.94,1.7,16.5,24.097,2.1,60.19
SWE,Europe,Sweden,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-01-31,0,0,0,0,0,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-01,1,1,0,0,0.099,0.099,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-02,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-03,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-04,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-05,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-06,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-07,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-08,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-09,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-10,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-11,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-12,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-13,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-14,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-15,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-16,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-17,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-18,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-19,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-20,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-21,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-22,1,0,0,0,0.099,0,0,0,,,,,,,,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-23,1,0,0,0,0.099,0,0,0,180,,0.018,,,,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-24,1,0,0,0,0.099,0,0,0,,,,,,,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-25,1,0,0,0,0.099,0,0,0,,,,,,,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-26,1,0,0,0,0.099,0,0,0,,,,,,,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-27,2,1,0,0,0.198,0.099,0,0,,,,,,,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-28,7,5,0,0,0.693,0.495,0,0,,,,,,,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-02-29,12,5,0,0,1.188,0.495,0,0,,,,,,,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-01,13,1,0,0,1.287,0.099,0,0,932,,0.092,,107,0.011,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-02,14,1,0,0,1.386,0.099,0,0,,,,,180,0.018,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-03,15,1,0,0,1.485,0.099,0,0,,,,,252,0.025,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-04,24,9,0,0,2.376,0.891,0,0,,,,,325,0.032,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-05,35,11,0,0,3.466,1.089,0,0,,,,,397,0.039,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-06,61,26,0,0,6.04,2.574,0,0,,,,,470,0.047,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-07,137,76,0,0,13.565,7.525,0,0,,,,,542,0.054,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-08,161,24,0,0,15.942,2.376,0,0,5234,,0.518,,615,0.061,people tested,0,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-09,203,42,0,0,20.1,4.159,0,0,,,,,710,0.07,people tested,11.11,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-10,248,45,0,0,24.556,4.456,0,0,,,,,806,0.08,people tested,11.11,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-11,326,78,0,0,32.28,7.723,0,0,,,,,902,0.089,people tested,11.11,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-12,462,136,1,1,45.746,13.466,0.099,0.099,,,,,997,0.099,people tested,16.67,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-13,620,158,1,0,61.391,15.645,0.099,0,,,,,1093,0.108,people tested,16.67,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-14,775,155,1,0,76.738,15.348,0.099,0,,,,,1189,0.118,people tested,16.67,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-15,924,149,1,0,91.492,14.754,0.099,0,14224,,1.408,,1284,0.127,people tested,16.67,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-16,1032,108,3,2,102.186,10.694,0.297,0.198,,,,,1313,0.13,people tested,16.67,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-17,1121,89,7,4,110.998,8.813,0.693,0.396,,,,,1342,0.133,people tested,16.67,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-18,1167,46,8,1,115.553,4.555,0.792,0.099,,,,,1371,0.136,people tested,20.37,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-19,1301,134,10,2,128.821,13.268,0.99,0.198,,,,,1400,0.139,people tested,28.7,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-20,1423,122,10,0,140.901,12.08,0.99,0,,,,,1429,0.141,people tested,28.7,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-21,1623,200,16,6,160.705,19.803,1.584,0.594,,,,,1457,0.144,people tested,28.7,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-22,1746,123,20,4,172.884,12.179,1.98,0.396,24628,,2.439,,1486,0.147,people tested,28.7,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-23,1906,160,21,1,188.727,15.843,2.079,0.099,,,,,1526,0.151,people tested,28.7,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-24,2016,110,25,4,199.618,10.892,2.475,0.396,,,,,1566,0.155,people tested,28.7,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-25,2272,256,36,11,224.967,25.348,3.565,1.089,,,,,1605,0.159,people tested,32.41,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-26,2510,238,42,6,248.533,23.566,4.159,0.594,,,,,1645,0.163,people tested,32.41,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-27,2806,296,66,24,277.842,29.309,6.535,2.376,,,,,1685,0.167,people tested,32.41,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-28,3046,240,92,26,301.606,23.764,9.11,2.574,,,,,1724,0.171,people tested,32.41,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-29,3447,401,102,10,341.312,39.706,10.1,0.99,36977,,3.661,,1764,0.175,people tested,35.19,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-30,3700,253,110,8,366.363,25.051,10.892,0.792,,,,,1875,0.186,people tested,35.19,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-03-31,4028,328,146,36,398.841,32.478,14.456,3.565,,,,,1986,0.197,people tested,35.19,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-01,4435,407,180,34,439.141,40.3,17.823,3.367,,,,,2097,0.208,people tested,40.74,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-02,4947,512,239,59,489.837,50.697,23.665,5.842,,,,,2208,0.219,people tested,40.74,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-03,5466,519,282,43,541.227,51.39,27.923,4.258,,,,,2319,0.23,people tested,40.74,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-04,6078,612,333,51,601.826,60.598,32.973,5.05,,,,,2430,0.241,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-05,6443,365,373,40,637.967,36.141,36.933,3.961,54760,,5.422,,2540,0.252,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-06,6830,387,401,28,676.287,38.32,39.706,2.772,,,,,2583,0.256,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-07,7206,376,477,76,713.517,37.23,47.231,7.525,,,,,2626,0.26,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-08,7693,487,591,114,761.738,48.221,58.519,11.288,,,,,2669,0.264,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-09,8419,726,687,96,833.625,71.886,68.025,9.506,,,,,2712,0.269,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-10,9141,722,793,106,905.115,71.49,78.521,10.496,,,,,2754,0.273,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-11,9685,544,870,77,958.98,53.865,86.145,7.624,,,,,2797,0.277,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-12,10151,466,887,17,1005.122,46.142,87.828,1.683,74640,,7.391,,2840,0.281,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-13,10483,332,899,12,1037.996,32.874,89.016,1.188,,,,,2848,0.282,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-14,10948,465,919,20,1084.039,46.043,90.997,1.98,,,,,2855,0.283,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-15,11445,497,1033,114,1133.25,49.211,102.285,11.288,,,,,2863,0.283,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-16,11927,482,1203,170,1180.976,47.726,119.118,16.833,,,,,2870,0.284,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-17,12540,613,1333,130,1241.674,60.697,131.99,12.872,,,,,2878,0.285,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-18,13216,676,1400,67,1308.609,66.936,138.624,6.634,,,,,2886,0.286,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-19,13822,606,1511,111,1368.614,60.004,149.615,10.991,94893,,9.396,,2893,0.286,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-20,14385,563,1540,29,1424.36,55.747,152.486,2.871,,,,,2981,0.295,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-21,14777,392,1580,40,1463.175,38.815,156.447,3.961,,,,,3069,0.304,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-22,15322,545,1765,185,1517.139,53.964,174.765,18.318,,,,,3157,0.313,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-23,16004,682,1937,172,1584.669,67.53,191.796,17.031,,,,,3245,0.321,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-24,16755,751,2021,84,1659.031,74.362,200.113,8.317,,,,,3333,0.33,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-25,17567,812,2152,131,1739.433,80.402,213.085,12.971,,,,,3421,0.339,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-26,18177,610,2192,40,1799.833,60.4,217.045,3.961,119453,,11.828,,3509,0.347,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-27,18640,463,2194,2,1845.678,45.845,217.243,0.198,,,,,3595,0.356,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-28,18926,286,2274,80,1873.997,28.319,225.165,7.921,,,,,3682,0.365,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-29,19621,695,2355,81,1942.814,68.817,233.185,8.02,,,,,3768,0.373,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-04-30,20302,681,2462,107,2010.244,67.431,243.78,10.595,,,,,3855,0.382,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-01,21092,790,2586,124,2088.468,78.223,256.058,12.278,,,,,3941,0.39,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-02,21520,428,2653,67,2130.847,42.379,262.692,6.634,,,,,4028,0.399,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-03,22082,562,2669,16,2186.495,55.648,264.277,1.584,148255,,14.68,,4115,0.407,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-04,22317,235,2679,10,2209.764,23.269,265.267,0.99,,,,,4121,0.408,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-05,22721,404,2769,90,2249.767,40.003,274.178,8.912,,,,,4128,0.409,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-06,23216,495,2854,85,2298.78,49.013,282.595,8.416,,,,,4135,0.409,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-07,23918,702,2941,87,2368.29,69.51,291.209,8.614,,,,,4141,0.41,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-08,24623,705,3040,99,2438.097,69.807,301.012,9.803,,,,,4148,0.411,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-09,25265,642,3175,135,2501.666,63.569,314.379,13.367,,,,,4155,0.411,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-10,25921,656,3220,45,2566.621,64.955,318.835,4.456,177384,,17.564,,4161,0.412,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-11,26322,401,3225,5,2606.327,39.706,319.33,0.495,,,,,4240,0.42,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-12,26670,348,3256,31,2640.785,34.458,322.4,3.07,,,,,4319,0.428,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-13,27272,602,3313,57,2700.393,59.608,328.044,5.644,,,,,4398,0.435,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-14,27909,637,3460,147,2763.467,63.074,342.599,14.556,,,,,4478,0.443,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-15,28582,673,3529,69,2830.106,66.638,349.431,6.832,,,,,4557,0.451,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-16,29207,625,3646,117,2891.991,61.886,361.016,11.585,,,,,4636,0.459,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-17,29677,470,3674,28,2938.529,46.538,363.789,2.772,210387,,20.832,,4715,0.467,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-18,30143,466,3679,5,2984.671,46.142,364.284,0.495,,,,,4633,0.459,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-19,30377,234,3698,19,3007.841,23.17,366.165,1.881,,,,,4551,0.451,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-20,30799,422,3743,45,3049.626,41.785,370.621,4.456,,,,,4469,0.443,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-21,31523,724,3831,88,3121.315,71.688,379.334,8.714,,,,,4387,0.434,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-22,32172,649,3871,40,3185.577,64.262,383.295,3.961,,,,,4305,0.426,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-23,32809,637,3925,54,3248.651,63.074,388.642,5.347,,,,,4223,0.418,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-24,33188,379,3992,67,3286.178,37.527,395.276,6.634,239373,,23.702,,4141,0.41,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-25,33459,271,3998,6,3313.012,26.834,395.87,0.594,,,,,4294,0.425,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-26,33843,384,4029,31,3351.034,38.023,398.94,3.07,,,,,4446,0.44,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-27,34440,597,4125,96,3410.147,59.113,408.445,9.506,,,,,4599,0.455,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-28,35088,648,4220,95,3474.311,64.163,417.852,9.407,,,,,4751,0.47,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-29,35727,639,4266,46,3537.582,63.272,422.407,4.555,,,,,4904,0.486,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-30,36476,749,4350,84,3611.746,74.164,430.724,8.317,,,,,5057,0.501,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-05-31,37113,637,4395,45,3674.82,63.074,435.18,4.456,275839,,27.313,,5209,0.516,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-01,37542,429,4395,0,3717.298,42.478,435.18,0,,,,,5426,0.537,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-02,37814,272,4403,8,3744.231,26.933,435.972,0.792,,,,,5643,0.559,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-03,38589,775,4468,65,3820.969,76.738,442.408,6.436,,,,,5859,0.58,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-04,40803,2214,4542,74,4040.193,219.224,449.735,7.327,,,,,6076,0.602,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-05,41883,1080,4562,20,4147.131,106.938,451.716,1.98,,,,,6292,0.623,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-06,42939,1056,4639,77,4251.693,104.562,459.34,7.624,,,,,6509,0.645,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-07,43887,948,4656,17,4345.562,93.868,461.023,1.683,322919,,31.974,,6726,0.666,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-08,44730,843,4659,3,4429.033,83.471,461.32,0.297,,,,,6995,0.693,people tested,51.85,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-09,45133,403,4694,35,4468.937,39.904,464.786,3.466,,,,,7265,0.719,people tested,51.85,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-10,45924,791,4717,23,4547.259,78.322,467.063,2.277,,,,,7535,0.746,people tested,51.85,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-11,46814,890,4795,78,4635.385,88.125,474.787,7.723,,,,,7805,0.773,people tested,51.85,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-12,48288,1474,4814,19,4781.336,145.951,476.668,1.881,,,,,8074,0.799,people tested,51.85,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-13,49684,1396,4854,40,4919.563,138.228,480.629,3.961,,,,,8344,0.826,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-14,50931,1247,4874,20,5043.038,123.474,482.609,1.98,383215,,37.945,,8614,0.853,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-15,51614,683,4874,0,5110.666,67.629,482.609,0,,,,,8645,0.856,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-16,52383,769,4891,17,5186.811,76.144,484.292,1.683,,,,,8677,0.859,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-17,53323,940,4939,48,5279.887,93.076,489.045,4.753,,,,,8708,0.862,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-18,54562,1239,5041,102,5402.569,122.682,499.145,10.1,,,,,8740,0.865,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-19,56043,1481,5053,12,5549.213,146.644,500.333,1.188,,,,,8771,0.868,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-20,56043,0,5053,0,5549.213,0,500.333,0,,,,,8803,0.872,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-21,56043,0,5053,0,5549.213,0,500.333,0,445057,,44.068,,8835,0.875,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-22,56043,0,5053,0,5549.213,0,500.333,0,,,,,9106,0.902,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-23,58932,2889,5122,69,5835.273,286.06,507.165,6.832,,,,,9378,0.929,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-24,60837,1905,5161,39,6023.901,188.627,511.027,3.862,,,,,9649,0.955,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-25,62324,1487,5209,48,6171.139,147.238,515.78,4.753,,,,,9921,0.982,people tested,46.3,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-26,63890,1566,5230,21,6326.2,155.061,517.859,2.079,,,,,10193,1.009,people tested,,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-27,65137,1247,5280,50,6449.674,123.474,522.81,4.951,,,,,10464,1.036,people tested,,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-28,65137,0,5280,0,6449.674,0,522.81,0,520208,,51.509,,10736,1.063,people tested,,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-29,65137,0,5280,0,6449.674,0,522.81,0,,,,,,,,,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-06-30,67667,2530,5310,30,6700.187,250.513,525.781,2.971,,,,,,,,,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-07-01,68451,784,5333,23,6777.817,77.629,528.058,2.277,,,,,,,,,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-07-02,69692,1241,5370,37,6900.697,122.88,531.722,3.664,,,,,,,,,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-07-03,70639,947,5411,41,6994.466,93.769,535.781,4.06,,,,,,,,,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
SWE,Europe,Sweden,2020-07-04,71419,780,5420,9,7071.699,77.233,536.672,0.891,,,,,,,,,10099270,24.718,41,19.985,13.433,46949.283,0.5,133.982,4.79,18.8,18.9,,2.22,82.8
CHE,Europe,Switzerland,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-24,0,0,0,0,0,0,0,0,3,3,0,0,,,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-25,0,0,0,0,0,0,0,0,7,4,0.001,0,,,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-27,0,0,0,0,0,0,0,0,20,13,0.002,0.002,,,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-28,0,0,0,0,0,0,0,0,36,16,0.004,0.002,,,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-29,0,0,0,0,0,0,0,0,65,29,0.008,0.003,,,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-30,0,0,0,0,0,0,0,0,105,40,0.012,0.005,,,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-01-31,0,0,0,0,0,0,0,0,137,32,0.016,0.004,19,0.002,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-01,0,0,0,0,0,0,0,0,156,19,0.018,0.002,21,0.002,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-02,0,0,0,0,0,0,0,0,167,11,0.019,0.001,22,0.003,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-03,0,0,0,0,0,0,0,0,181,14,0.021,0.002,23,0.003,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-04,0,0,0,0,0,0,0,0,207,26,0.024,0.003,24,0.003,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-05,0,0,0,0,0,0,0,0,235,28,0.027,0.003,24,0.003,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-06,0,0,0,0,0,0,0,0,248,13,0.029,0.002,20,0.002,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-07,0,0,0,0,0,0,0,0,263,15,0.03,0.002,18,0.002,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-08,0,0,0,0,0,0,0,0,270,7,0.031,0.001,16,0.002,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-09,0,0,0,0,0,0,0,0,279,9,0.032,0.001,16,0.002,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-10,0,0,0,0,0,0,0,0,292,13,0.034,0.002,16,0.002,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-11,0,0,0,0,0,0,0,0,314,22,0.036,0.003,15,0.002,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-12,0,0,0,0,0,0,0,0,334,20,0.039,0.002,14,0.002,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-13,0,0,0,0,0,0,0,0,341,7,0.039,0.001,13,0.002,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-14,0,0,0,0,0,0,0,0,350,9,0.04,0.001,12,0.001,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-15,0,0,0,0,0,0,0,0,355,5,0.041,0.001,12,0.001,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-16,0,0,0,0,0,0,0,0,360,5,0.042,0.001,12,0.001,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-17,0,0,0,0,0,0,0,0,,,,,10,0.001,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-18,0,0,0,0,0,0,0,0,369,9,0.043,0.001,8,0.001,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-19,0,0,0,0,0,0,0,0,383,14,0.044,0.002,7,0.001,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-20,0,0,0,0,0,0,0,0,393,10,0.045,0.001,7,0.001,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-21,0,0,0,0,0,0,0,0,407,14,0.047,0.002,8,0.001,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-22,0,0,0,0,0,0,0,0,409,2,0.047,0,8,0.001,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-23,0,0,0,0,0,0,0,0,414,5,0.048,0.001,8,0.001,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-24,0,0,0,0,0,0,0,0,462,48,0.053,0.006,14,0.002,tests performed,0,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-25,0,0,0,0,0,0,0,0,632,170,0.073,0.02,38,0.004,tests performed,8.33,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-26,1,1,0,0,0.116,0.116,0,0,949,317,0.11,0.037,81,0.009,tests performed,8.33,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-27,1,0,0,0,0.116,0,0,0,1227,278,0.142,0.032,119,0.014,tests performed,13.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-28,8,7,0,0,0.924,0.809,0,0,1677,450,0.194,0.052,181,0.021,tests performed,19.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-02-29,12,4,0,0,1.387,0.462,0,0,1935,258,0.224,0.03,218,0.025,tests performed,19.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-01,18,6,0,0,2.08,0.693,0,0,2308,373,0.267,0.043,271,0.031,tests performed,19.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-02,24,6,0,0,2.773,0.693,0,0,2786,478,0.322,0.055,332,0.038,tests performed,19.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-03,30,6,0,0,3.466,0.693,0,0,3502,716,0.405,0.083,410,0.047,tests performed,25,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-04,37,7,0,0,4.275,0.809,0,0,4094,592,0.473,0.068,449,0.052,tests performed,25,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-05,57,20,0,0,6.586,2.311,0,0,4681,587,0.541,0.068,493,0.057,tests performed,25,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-06,87,30,1,1,10.052,3.466,0.116,0.116,5638,957,0.651,0.111,566,0.065,tests performed,25,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-07,209,122,1,0,24.149,14.097,0.116,0,6365,727,0.735,0.084,633,0.073,tests performed,25,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-08,264,55,1,0,30.504,6.355,0.116,0,7109,744,0.821,0.086,686,0.079,tests performed,25,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-09,332,68,2,1,38.361,7.857,0.231,0.116,8740,1631,1.01,0.188,851,0.098,tests performed,25,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-10,374,42,2,0,43.214,4.853,0.231,0,10912,2172,1.261,0.251,1059,0.122,tests performed,25,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-11,490,116,3,1,56.617,13.403,0.347,0.116,13636,2724,1.576,0.315,1363,0.157,tests performed,25,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-12,642,152,4,1,74.18,17.563,0.462,0.116,18270,4634,2.111,0.535,1941,0.224,tests performed,25,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-13,854,212,4,0,98.676,24.496,0.462,0,22959,4689,2.653,0.542,2474,0.286,tests performed,44.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-14,1121,267,7,3,129.526,30.851,0.809,0.347,28203,5244,3.259,0.606,3120,0.361,tests performed,44.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-15,1359,238,11,4,157.026,27.5,1.271,0.462,30726,2523,3.55,0.292,3374,0.39,tests performed,44.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-16,2200,841,13,2,254.2,97.174,1.502,0.231,36005,5279,4.16,0.61,3895,0.45,tests performed,44.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-17,2200,0,14,1,254.2,0,1.618,0.116,45357,9352,5.241,1.081,4921,0.569,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-18,2650,450,19,5,306.195,51.995,2.195,0.578,55947,10590,6.464,1.224,6044,0.698,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-19,3010,360,21,2,347.791,41.596,2.426,0.231,65628,9681,7.583,1.119,6765,0.782,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-20,3888,878,33,12,449.24,101.449,3.813,1.387,73780,8152,8.525,0.942,7260,0.839,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-21,4840,952,43,10,559.239,109.999,4.968,1.155,80209,6429,9.268,0.743,7429,0.858,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-22,6077,1237,56,13,702.168,142.929,6.471,1.502,83497,3288,9.648,0.38,7539,0.871,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-23,6971,894,60,4,805.466,103.297,6.933,0.462,90137,6640,10.415,0.767,7733,0.894,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-24,8015,1044,66,6,926.095,120.629,7.626,0.693,95950,5813,11.087,0.672,7228,0.835,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-25,8789,774,86,20,1015.527,89.432,9.937,2.311,103641,7691,11.975,0.889,6813,0.787,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-26,9714,925,103,17,1122.407,106.879,11.901,1.964,111502,7861,12.884,0.908,6553,0.757,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-27,10714,1000,161,58,1237.952,115.545,18.603,6.702,118699,7197,13.715,0.832,6417,0.741,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-28,12104,1390,197,36,1398.56,160.608,22.762,4.16,124464,5765,14.381,0.666,6322,0.73,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-29,13152,1048,235,38,1519.651,121.091,27.153,4.391,127231,2767,14.701,0.32,6248,0.722,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-30,14274,1122,257,22,1649.293,129.642,29.695,2.542,131720,4489,15.22,0.519,5940,0.686,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-03-31,15412,1138,295,38,1780.783,131.49,34.086,4.391,138880,7160,16.047,0.827,6133,0.709,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-01,16108,696,373,78,1861.203,80.419,43.098,9.013,145582,6702,16.821,0.774,5992,0.692,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-02,17070,962,378,5,1972.357,111.155,43.676,0.578,152603,7021,17.633,0.811,5872,0.678,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-03,18194,1124,432,54,2102.23,129.873,49.916,6.239,159120,6517,18.386,0.753,5774,0.667,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-04,19227,1033,484,52,2221.589,119.358,55.924,6.008,164324,5204,18.987,0.601,5694,0.658,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-05,20201,974,540,56,2334.13,112.541,62.394,6.471,167629,3305,19.369,0.382,5771,0.667,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-06,21022,821,559,19,2428.992,94.863,64.59,2.195,171740,4111,19.844,0.475,5717,0.661,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-07,21574,552,584,25,2492.773,63.781,67.478,2.889,178610,6870,20.638,0.794,5676,0.656,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-08,22164,590,641,57,2560.945,68.172,74.065,6.586,185172,6562,21.396,0.758,5656,0.654,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-09,22710,546,705,64,2624.033,63.088,81.459,7.395,191187,6015,22.091,0.695,5512,0.637,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-10,23495,785,756,51,2714.736,90.703,87.352,5.893,195168,3981,22.551,0.46,5150,0.595,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-11,24228,733,805,49,2799.43,84.695,93.014,5.662,197966,2798,22.874,0.323,4806,0.555,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-12,24820,592,831,26,2867.833,68.403,96.018,3.004,200266,2300,23.14,0.266,4662,0.539,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-13,25220,400,858,27,2914.051,46.218,99.138,3.12,202463,2197,23.394,0.254,4389,0.507,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-14,25499,279,858,0,2946.288,32.237,99.138,0,206386,3923,23.847,0.453,3968,0.458,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-15,25753,254,900,42,2975.637,29.348,103.991,4.853,211976,5590,24.493,0.646,3829,0.442,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-16,26336,583,973,73,3043,67.363,112.426,8.435,217113,5137,25.086,0.594,3704,0.428,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-17,26651,315,1016,43,3079.396,36.397,117.394,4.968,221711,4598,25.618,0.531,3792,0.438,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-18,26997,346,1058,42,3119.375,39.979,122.247,4.853,225360,3649,26.039,0.422,3913,0.452,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-19,27322,325,1110,52,3156.927,37.552,128.255,6.008,227479,2119,26.284,0.245,3888,0.449,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-20,27658,336,1134,24,3195.751,38.823,131.028,2.773,230906,3427,26.68,0.396,4063,0.469,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-21,27826,168,1141,7,3215.162,19.412,131.837,0.809,235879,4973,27.255,0.575,4213,0.487,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-22,27981,155,1186,45,3233.072,17.91,137.037,5.2,240533,4654,27.792,0.538,4080,0.471,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-23,28186,205,1216,30,3256.758,23.687,140.503,3.466,245095,4562,28.32,0.527,3997,0.462,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-24,28414,228,1267,51,3283.103,26.344,146.396,5.893,249888,4793,28.873,0.554,4025,0.465,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-25,28595,181,1308,41,3304.016,20.914,151.133,4.737,253921,4033,29.339,0.466,4080,0.471,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-26,28811,216,1328,20,3328.974,24.958,153.444,2.311,256283,2362,29.612,0.273,4115,0.475,tests performed,76.85,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-27,28978,167,1336,8,3348.27,19.296,154.368,0.924,260031,3748,30.045,0.433,4161,0.481,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-28,29081,103,1352,16,3360.171,11.901,156.217,1.849,265625,5594,30.692,0.646,4249,0.491,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-29,29181,100,1379,27,3371.726,11.555,159.337,3.12,271435,5810,31.363,0.671,4415,0.51,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-04-30,29324,143,1407,28,3388.249,16.523,162.572,3.235,276283,4848,31.923,0.56,4455,0.515,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-01,29503,179,1422,15,3408.932,20.683,164.305,1.733,280733,4450,32.437,0.514,4406,0.509,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-02,29622,119,1434,12,3422.681,13.75,165.692,1.387,283853,3120,32.798,0.361,4276,0.494,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-03,29734,112,1466,32,3435.622,12.941,169.389,3.697,286372,2519,33.089,0.291,4298,0.497,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-04,29822,88,1472,6,3445.79,10.168,170.083,0.693,290234,3862,33.535,0.446,4315,0.499,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-05,29898,76,1476,4,3454.572,8.781,170.545,0.462,296124,5890,34.216,0.681,4357,0.503,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-06,29926,28,1482,6,3457.807,3.235,171.238,0.693,301500,5376,34.837,0.621,4295,0.496,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-07,29977,51,1504,22,3463.7,5.893,173.78,2.542,306164,4664,35.376,0.539,4269,0.493,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-08,30043,66,1517,13,3471.326,7.626,175.282,1.502,310520,4356,35.879,0.503,4255,0.492,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-09,30124,81,1525,8,3480.685,9.359,176.207,0.924,313655,3135,36.241,0.362,4257,0.492,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-10,30168,44,1531,6,3485.769,5.084,176.9,0.693,315086,1431,36.407,0.165,4102,0.474,tests performed,69.44,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-11,30222,54,1537,6,3492.009,6.239,177.593,0.693,320161,5075,36.993,0.586,4275,0.494,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-12,30261,39,1542,5,3496.515,4.506,178.171,0.578,325728,5567,37.636,0.643,4229,0.489,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-13,30297,36,1560,18,3500.674,4.16,180.251,2.08,331959,6231,38.356,0.72,4351,0.503,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-14,30330,33,1563,3,3504.487,3.813,180.597,0.347,337664,5705,39.015,0.659,4500,0.52,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-15,30380,50,1588,25,3510.265,5.777,183.486,2.889,343262,5598,39.662,0.647,4677,0.54,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-16,30431,51,1594,6,3516.158,5.893,184.179,0.693,346531,3269,40.04,0.378,4697,0.543,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-17,30489,58,1601,7,3522.859,6.702,184.988,0.809,348274,1743,40.241,0.201,4741,0.548,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-18,30504,15,1602,1,3524.592,1.733,185.103,0.116,352689,4415,40.752,0.51,4647,0.537,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-19,30514,10,1602,0,3525.748,1.155,185.103,0,358689,6000,41.445,0.693,4709,0.544,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-20,30535,21,1613,11,3528.174,2.426,186.374,1.271,363549,4860,42.006,0.562,4513,0.521,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-21,30575,40,1629,16,3532.796,4.622,188.223,1.849,365665,2116,42.251,0.244,4000,0.462,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-22,30611,36,1637,8,3536.956,4.16,189.148,0.924,369230,3565,42.663,0.412,3710,0.429,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-23,30624,13,1637,0,3538.458,1.502,189.148,0,371758,2528,42.955,0.292,3604,0.416,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-24,30642,18,1641,4,3540.538,2.08,189.61,0.462,373416,1658,43.146,0.192,3592,0.415,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-25,30653,11,1641,0,3541.809,1.271,189.61,0,377420,4004,43.609,0.463,3533,0.408,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-26,30663,10,1641,0,3542.964,1.155,189.61,0,383114,5694,44.267,0.658,3489,0.403,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-27,30678,15,1647,6,3544.697,1.733,190.303,0.693,388115,5001,44.845,0.578,3509,0.405,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-28,30678,0,1647,0,3544.697,0,190.303,0,392308,4193,45.329,0.484,3806,0.44,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-29,30713,35,1654,7,3548.741,4.044,191.112,0.809,396019,3711,45.758,0.429,3827,0.442,tests performed,65.74,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-30,30745,32,1656,2,3552.439,3.697,191.343,0.231,398606,2587,46.057,0.299,3835,0.443,tests performed,62.96,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-05-31,30762,17,1656,0,3554.403,1.964,191.343,0,400179,1573,46.239,0.182,3823,0.442,tests performed,62.96,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-01,30779,17,1656,0,3556.367,1.964,191.343,0,401962,1783,46.445,0.206,3506,0.405,tests performed,62.96,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-02,30788,9,1656,0,3557.407,1.04,191.343,0,406246,4284,46.94,0.495,3305,0.382,tests performed,62.96,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-03,30791,3,1656,0,3557.754,0.347,191.343,0,411511,5265,47.548,0.608,3342,0.386,tests performed,62.96,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-04,30810,19,1659,3,3559.949,2.195,191.69,0.347,416731,5220,48.151,0.603,3489,0.403,tests performed,62.96,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-05,30830,20,1659,0,3562.26,2.311,191.69,0,421550,4819,48.708,0.557,3647,0.421,tests performed,62.96,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-06,30853,23,1659,0,3564.918,2.658,191.69,0,424671,3121,49.069,0.361,3724,0.43,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-07,30873,20,1660,1,3567.229,2.311,191.805,0.116,426213,1542,49.247,0.178,3719,0.43,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-08,30882,9,1660,0,3568.268,1.04,191.805,0,430925,4712,49.791,0.544,4138,0.478,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-09,30889,7,1660,0,3569.077,0.809,191.805,0,437418,6493,50.542,0.75,4453,0.515,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-10,30905,16,1662,2,3570.926,1.849,192.036,0.231,444017,6599,51.304,0.762,4644,0.537,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-11,30928,23,1674,12,3573.583,2.658,193.423,1.387,449625,5608,51.952,0.648,4699,0.543,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-12,30961,33,1674,0,3577.396,3.813,193.423,0,456083,6458,52.698,0.746,4933,0.57,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-13,30980,19,1676,2,3579.592,2.195,193.654,0.231,460442,4359,53.202,0.504,5110,0.59,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-14,31011,31,1676,0,3583.174,3.582,193.654,0,462234,1792,53.409,0.207,5146,0.595,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-15,31034,23,1676,0,3585.831,2.658,193.654,0,468732,6498,54.16,0.751,5401,0.624,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-16,31048,14,1676,0,3587.449,1.618,193.654,0,478777,10045,55.32,1.161,5908,0.683,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-17,31063,15,1677,1,3589.182,1.733,193.769,0.116,488397,9620,56.432,1.112,6340,0.733,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-18,31100,37,1677,0,3593.457,4.275,193.769,0,496832,8435,57.407,0.975,6744,0.779,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-19,31117,17,1677,0,3595.422,1.964,193.769,0,504417,7585,58.283,0.876,6905,0.798,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-20,31209,92,1677,0,3606.052,10.63,193.769,0,509110,4693,58.825,0.542,6953,0.803,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-21,31209,0,1677,0,3606.052,0,193.769,0,510890,1780,59.031,0.206,6951,0.803,tests performed,38.89,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-22,31209,0,1679,2,3606.052,0,194,0.231,519095,8205,59.979,0.948,7195,0.831,tests performed,30.56,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-23,31227,18,1679,0,3608.132,2.08,194,0,530758,11663,61.327,1.348,7426,0.858,tests performed,30.56,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-24,31249,22,1679,0,3610.674,2.542,194,0,539900,9142,62.383,1.056,7358,0.85,tests performed,30.56,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-25,31293,44,1681,2,3615.758,5.084,194.232,0.231,549153,9253,63.452,1.069,7474,0.864,tests performed,30.56,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-26,31345,52,1681,0,3621.766,6.008,194.232,0,559349,10196,64.63,1.178,7847,0.907,tests performed,30.56,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-27,31403,58,1681,0,3628.467,6.702,194.232,0,565794,6445,65.375,0.745,8098,0.936,tests performed,30.56,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-28,31472,69,1681,0,3636.44,7.973,194.232,0,568328,2534,65.668,0.293,8205,0.948,tests performed,30.56,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-29,31534,62,1681,0,3643.604,7.164,194.232,0,582359,14031,67.289,1.621,9038,1.044,tests performed,30.56,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-06-30,31569,35,1681,0,3647.648,4.044,194.232,0,597133,14774,68.996,1.707,9482,1.096,tests performed,30.56,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-07-01,31631,62,1683,2,3654.812,7.164,194.463,0.231,608253,11120,70.281,1.285,9765,1.128,tests performed,30.56,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-07-02,31851,220,1684,1,3680.232,25.42,194.578,0.116,617688,9435,71.371,1.09,9791,1.131,tests performed,30.56,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-07-03,31884,33,1685,1,3684.045,3.813,194.694,0.116,624396,6708,72.146,0.775,9292,1.074,tests performed,,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
CHE,Europe,Switzerland,2020-07-04,32017,133,1685,0,3699.412,15.368,194.694,0,,,,,,,,,8654618,214.243,43.1,18.436,12.644,57410.166,,99.739,5.59,22.6,28.9,,4.53,83.78
SYR,Asia,Syria,2020-03-23,1,1,0,0,0.057,0.057,0,0,,,,,,,,77.78,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-03-24,1,0,0,0,0.057,0,0,0,,,,,,,,77.78,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-03-25,1,0,0,0,0.057,0,0,0,,,,,,,,80.56,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-03-26,1,0,0,0,0.057,0,0,0,,,,,,,,80.56,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-03-27,5,4,0,0,0.286,0.229,0,0,,,,,,,,80.56,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-03-28,5,0,0,0,0.286,0,0,0,,,,,,,,80.56,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-03-29,5,0,0,0,0.286,0,0,0,,,,,,,,80.56,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-03-30,9,4,1,1,0.514,0.229,0.057,0.057,,,,,,,,80.56,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-03-31,10,1,2,1,0.571,0.057,0.114,0.057,,,,,,,,80.56,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-01,10,0,2,0,0.571,0,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-02,10,0,2,0,0.571,0,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-03,16,6,2,0,0.914,0.343,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-04,16,0,2,0,0.914,0,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-05,16,0,2,0,0.914,0,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-06,19,3,2,0,1.086,0.171,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-07,19,0,2,0,1.086,0,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-08,19,0,2,0,1.086,0,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-09,19,0,2,0,1.086,0,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-10,19,0,2,0,1.086,0,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-11,19,0,2,0,1.086,0,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-12,25,6,2,0,1.429,0.343,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-13,25,0,2,0,1.429,0,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-14,25,0,2,0,1.429,0,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-15,29,4,2,0,1.657,0.229,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-16,33,4,2,0,1.886,0.229,0.114,0,,,,,,,,83.33,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-17,33,0,2,0,1.886,0,0.114,0,,,,,,,,86.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-18,38,5,2,0,2.171,0.286,0.114,0,,,,,,,,86.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-19,38,0,2,0,2.171,0,0.114,0,,,,,,,,86.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-20,39,1,3,1,2.228,0.057,0.171,0.057,,,,,,,,86.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-21,39,0,3,0,2.228,0,0.171,0,,,,,,,,86.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-22,42,3,3,0,2.4,0.171,0.171,0,,,,,,,,86.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-23,42,0,3,0,2.4,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-24,42,0,3,0,2.4,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-25,42,0,3,0,2.4,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-26,42,0,3,0,2.4,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-27,43,1,3,0,2.457,0.057,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-28,43,0,3,0,2.457,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-29,43,0,3,0,2.457,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-04-30,43,0,3,0,2.457,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-01,43,0,3,0,2.457,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-02,44,1,3,0,2.514,0.057,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-03,44,0,3,0,2.514,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-04,44,0,3,0,2.514,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-05,44,0,3,0,2.514,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-06,44,0,3,0,2.514,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-07,45,1,3,0,2.571,0.057,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-08,45,0,3,0,2.571,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-09,47,2,3,0,2.686,0.114,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-10,47,0,3,0,2.686,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-11,47,0,3,0,2.686,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-12,47,0,3,0,2.686,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-13,47,0,3,0,2.686,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-14,48,1,3,0,2.743,0.057,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-15,48,0,3,0,2.743,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-16,50,2,3,0,2.857,0.114,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-17,51,1,3,0,2.914,0.057,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-18,58,7,3,0,3.314,0.4,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-19,58,0,3,0,3.314,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-20,58,0,3,0,3.314,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-21,58,0,3,0,3.314,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-22,58,0,3,0,3.314,0,0.171,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-23,59,1,4,1,3.371,0.057,0.229,0.057,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-24,70,11,4,0,4,0.629,0.229,0,,,,,,,,82.41,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-25,86,16,4,0,4.914,0.914,0.229,0,,,,,,,,69.44,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-26,106,20,4,0,6.057,1.143,0.229,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-27,121,15,4,0,6.914,0.857,0.229,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-28,121,0,4,0,6.914,0,0.229,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-29,121,0,4,0,6.914,0,0.229,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-30,122,1,4,0,6.971,0.057,0.229,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-05-31,122,0,4,0,6.971,0,0.229,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-01,122,0,4,0,6.971,0,0.229,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-02,123,1,5,1,7.028,0.057,0.286,0.057,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-03,123,0,6,1,7.028,0,0.343,0.057,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-04,123,0,6,0,7.028,0,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-05,124,1,6,0,7.085,0.057,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-06,124,0,6,0,7.085,0,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-07,124,0,6,0,7.085,0,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-08,141,17,6,0,8.057,0.971,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-09,144,3,6,0,8.228,0.171,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-10,146,2,6,0,8.343,0.114,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-11,152,6,6,0,8.685,0.343,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-12,164,12,6,0,9.371,0.686,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-13,164,0,6,0,9.371,0,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-14,170,6,6,0,9.714,0.343,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-15,177,7,6,0,10.114,0.4,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-16,177,0,6,0,10.114,0,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-17,177,0,6,0,10.114,0,0.343,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-18,178,1,7,1,10.171,0.057,0.4,0.057,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-19,187,9,7,0,10.685,0.514,0.4,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-20,187,0,7,0,10.685,0,0.4,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-21,198,11,7,0,11.314,0.629,0.4,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-22,204,6,7,0,11.657,0.343,0.4,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-23,219,15,7,0,12.514,0.857,0.4,0,,,,,,,,61.11,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-24,231,12,7,0,13.2,0.686,0.4,0,,,,,,,,,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-25,231,0,7,0,13.2,0,0.4,0,,,,,,,,,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-26,242,11,7,0,13.828,0.629,0.4,0,,,,,,,,,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-27,255,13,8,1,14.571,0.743,0.457,0.057,,,,,,,,,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-28,256,1,9,1,14.628,0.057,0.514,0.057,,,,,,,,,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-29,256,0,9,0,14.628,0,0.514,0,,,,,,,,,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-06-30,269,13,9,0,15.371,0.743,0.514,0,,,,,,,,,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-07-01,279,10,9,0,15.942,0.571,0.514,0,,,,,,,,,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-07-02,293,14,9,0,16.742,0.8,0.514,0,,,,,,,,,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-07-03,312,19,9,0,17.828,1.086,0.514,0,,,,,,,,,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
SYR,Asia,Syria,2020-07-04,328,16,10,1,18.742,0.914,0.571,0.057,,,,,,,,,17500657,,21.7,,2.577,,,376.264,,,,70.598,1.5,72.7
TWN,Asia,Taiwan,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,5.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,11.11,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-21,1,1,0,0,0.042,0.042,0,0,,,,,,,,11.11,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-22,1,0,0,0,0.042,0,0,0,,,,,,,,11.11,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-23,1,0,0,0,0.042,0,0,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-24,1,0,0,0,0.042,0,0,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-25,3,2,0,0,0.126,0.084,0,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-26,3,0,0,0,0.126,0,0,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-27,5,2,0,0,0.21,0.084,0,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-28,7,2,0,0,0.294,0.084,0,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-29,8,1,0,0,0.336,0.042,0,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-30,8,0,0,0,0.336,0,0,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-01-31,9,1,0,0,0.378,0.042,0,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-01,10,1,0,0,0.42,0.042,0,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-02,10,0,0,0,0.42,0,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-03,10,0,0,0,0.42,0,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-04,10,0,0,0,0.42,0,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-05,11,1,0,0,0.462,0.042,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-06,11,0,0,0,0.462,0,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-07,16,5,0,0,0.672,0.21,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-08,17,1,0,0,0.714,0.042,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-09,18,1,0,0,0.756,0.042,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-10,18,0,0,0,0.756,0,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-11,18,0,0,0,0.756,0,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-12,18,0,0,0,0.756,0,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-13,18,0,0,0,0.756,0,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-14,18,0,0,0,0.756,0,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-15,18,0,0,0,0.756,0,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-16,18,0,0,0,0.756,0,0,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-17,20,2,1,1,0.84,0.084,0.042,0.042,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-18,22,2,1,0,0.924,0.084,0.042,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-19,22,0,1,0,0.924,0,0.042,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-20,24,2,1,0,1.008,0.084,0.042,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-21,24,0,1,0,1.008,0,0.042,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-22,26,2,1,0,1.092,0.084,0.042,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-23,26,0,1,0,1.092,0,0.042,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-24,28,2,1,0,1.176,0.084,0.042,0,,,,,,,,30.56,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-25,30,2,1,0,1.26,0.084,0.042,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-26,31,1,1,0,1.302,0.042,0.042,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-27,32,1,1,0,1.344,0.042,0.042,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-28,34,2,1,0,1.428,0.084,0.042,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-02-29,39,5,1,0,1.638,0.21,0.042,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-01,40,1,1,0,1.679,0.042,0.042,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-02,40,0,1,0,1.679,0,0.042,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-03,41,1,1,0,1.721,0.042,0.042,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-04,42,1,1,0,1.763,0.042,0.042,0,,,,,,,,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-06,44,2,1,0,1.847,0.084,0.042,0,13555,,0.569,,,,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-07,45,1,1,0,1.889,0.042,0.042,0,13855,300,0.582,0.013,,,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-08,45,0,1,0,1.889,0,0.042,0,14154,299,0.594,0.013,,,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-09,45,0,1,0,1.889,0,0.042,0,14635,481,0.614,0.02,,,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-10,,,,,,,,,14970,335,0.629,0.014,,,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-11,48,3,1,0,2.015,0.126,0.042,0,15413,443,0.647,0.019,,,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-12,48,0,1,0,2.015,0,0.042,0,16089,676,0.676,0.028,,,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-13,49,1,1,0,2.057,0.042,0.042,0,16530,441,0.694,0.019,425,0.018,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-14,53,4,1,0,2.225,0.168,0.042,0,16911,381,0.71,0.016,437,0.018,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-15,59,6,1,0,2.477,0.252,0.042,0,17219,308,0.723,0.013,438,0.018,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-16,59,0,1,0,2.477,0,0.042,0,17935,716,0.753,0.03,471,0.02,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-17,67,8,1,0,2.813,0.336,0.042,0,18812,877,0.79,0.037,549,0.023,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-18,77,10,1,0,3.233,0.42,0.042,0,20014,1202,0.84,0.05,657,0.028,tests performed,25,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-19,108,31,1,0,4.535,1.302,0.042,0,21376,1362,0.898,0.057,755,0.032,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-20,108,0,1,0,4.535,0,0.042,0,22743,1367,0.955,0.057,888,0.037,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-21,135,27,2,1,5.668,1.134,0.084,0.042,23805,1062,1,0.045,985,0.041,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-22,153,18,2,0,6.424,0.756,0.084,0,24609,804,1.033,0.034,1056,0.044,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-23,165,12,2,0,6.928,0.504,0.084,0,25746,1137,1.081,0.048,1116,0.047,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-24,195,30,2,0,8.188,1.26,0.084,0,26660,914,1.119,0.038,1121,0.047,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-25,216,21,2,0,9.069,0.882,0.084,0,27532,872,1.156,0.037,1074,0.045,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-26,235,19,2,0,9.867,0.798,0.084,0,28507,975,1.197,0.041,1019,0.043,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-27,252,17,2,0,10.581,0.714,0.084,0,29389,882,1.234,0.037,949,0.04,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-28,267,15,2,0,11.211,0.63,0.084,0,29915,526,1.256,0.022,873,0.037,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-29,283,16,2,0,11.882,0.672,0.084,0,30777,862,1.292,0.036,881,0.037,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-30,306,23,5,3,12.848,0.966,0.21,0.126,31800,1023,1.335,0.043,865,0.036,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-03-31,306,0,5,0,12.848,0,0.21,0,32726,926,1.374,0.039,867,0.036,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-01,322,16,5,0,13.52,0.672,0.21,0,33733,1007,1.416,0.042,886,0.037,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-02,339,17,5,0,14.234,0.714,0.21,0,34557,824,1.451,0.035,864,0.036,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-03,339,0,5,0,14.234,0,0.21,0,35442,885,1.488,0.037,865,0.036,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-04,355,16,5,0,14.905,0.672,0.21,0,36304,862,1.524,0.036,913,0.038,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-05,363,8,5,0,15.241,0.336,0.21,0,37219,915,1.563,0.038,920,0.039,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-06,363,0,5,0,15.241,0,0.21,0,39011,1792,1.638,0.075,1030,0.043,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-07,373,10,5,0,15.661,0.42,0.21,0,40702,1691,1.709,0.071,1139,0.048,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-08,376,3,5,0,15.787,0.126,0.21,0,42315,1613,1.777,0.068,1226,0.051,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-09,379,3,5,0,15.913,0.126,0.21,0,43886,1571,1.843,0.066,1333,0.056,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-10,380,1,5,0,15.955,0.042,0.21,0,45446,1560,1.908,0.066,1429,0.06,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-11,380,0,5,0,15.955,0,0.21,0,46547,1101,1.954,0.046,1463,0.061,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-12,385,5,6,1,16.165,0.21,0.252,0.042,47215,668,1.982,0.028,1428,0.06,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-13,388,3,6,0,16.291,0.126,0.252,0,48549,1334,2.038,0.056,1363,0.057,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-14,393,5,6,0,16.501,0.21,0.252,0,49748,1199,2.089,0.05,1292,0.054,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-15,395,2,6,0,16.585,0.084,0.252,0,50703,955,2.129,0.04,1198,0.05,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-16,395,0,6,0,16.585,0,0.252,0,51603,900,2.167,0.038,1102,0.046,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-17,395,0,6,0,16.585,0,0.252,0,52445,842,2.202,0.035,1000,0.042,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-18,395,0,6,0,16.585,0,0.252,0,53005,560,2.226,0.024,923,0.039,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-19,398,3,6,0,16.711,0.126,0.252,0,53632,627,2.252,0.026,917,0.039,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-20,420,22,6,0,17.635,0.924,0.252,0,55476,1844,2.329,0.077,990,0.042,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-21,422,2,6,0,17.719,0.084,0.252,0,56853,1377,2.387,0.058,1015,0.043,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-22,425,3,6,0,17.845,0.126,0.252,0,58003,1150,2.435,0.048,1043,0.044,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-23,426,1,6,0,17.887,0.042,0.252,0,59026,1023,2.478,0.043,1060,0.045,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-24,427,1,6,0,17.929,0.042,0.252,0,59840,814,2.513,0.034,1056,0.044,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-25,428,1,6,0,17.971,0.042,0.252,0,60459,619,2.539,0.026,1065,0.045,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-26,429,1,6,0,18.013,0.042,0.252,0,60956,497,2.559,0.021,1046,0.044,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-27,429,0,6,0,18.013,0,0.252,0,61684,728,2.59,0.031,887,0.037,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-28,429,0,6,0,18.013,0,0.252,0,62368,684,2.619,0.029,788,0.033,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-29,429,0,6,0,18.013,0,0.252,0,62844,476,2.639,0.02,692,0.029,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-04-30,429,0,6,0,18.013,0,0.252,0,63340,496,2.659,0.021,616,0.026,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-01,429,0,6,0,18.013,0,0.252,0,63713,373,2.675,0.016,553,0.023,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-02,429,0,6,0,18.013,0,0.252,0,64094,381,2.691,0.016,519,0.022,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-03,432,3,6,0,18.138,0.126,0.252,0,64436,342,2.705,0.014,497,0.021,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-04,436,4,6,0,18.306,0.168,0.252,0,64958,522,2.727,0.022,468,0.02,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-05,438,2,6,0,18.39,0.084,0.252,0,65589,631,2.754,0.026,460,0.019,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-06,438,0,6,0,18.39,0,0.252,0,66046,457,2.773,0.019,457,0.019,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-07,439,1,6,0,18.432,0.042,0.252,0,66460,414,2.79,0.017,446,0.019,tests performed,27.78,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-08,440,1,6,0,18.474,0.042,0.252,0,66861,401,2.807,0.017,450,0.019,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-09,440,0,6,0,18.474,0,0.252,0,67133,272,2.819,0.011,434,0.018,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-10,440,0,6,0,18.474,0,0.252,0,67400,267,2.83,0.011,423,0.018,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-11,440,0,6,0,18.474,0,0.252,0,67758,358,2.845,0.015,400,0.017,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-12,440,0,7,1,18.474,0,0.294,0.042,68107,349,2.86,0.015,360,0.015,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-13,440,0,7,0,18.474,0,0.294,0,68335,228,2.869,0.01,327,0.014,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-14,440,0,7,0,18.474,0,0.294,0,68659,324,2.883,0.014,314,0.013,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-15,440,0,7,0,18.474,0,0.294,0,68988,329,2.897,0.014,304,0.013,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-16,440,0,7,0,18.474,0,0.294,0,69206,218,2.906,0.009,296,0.012,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-17,440,0,7,0,18.474,0,0.294,0,69395,189,2.914,0.008,285,0.012,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-18,440,0,7,0,18.474,0,0.294,0,69657,262,2.925,0.011,271,0.011,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-19,440,0,7,0,18.474,0,0.294,0,69876,219,2.934,0.009,253,0.011,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-20,440,0,7,0,18.474,0,0.294,0,,,,,253,0.011,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-21,441,1,7,0,18.516,0.042,0.294,0,70338,,2.953,,240,0.01,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-22,441,0,7,0,18.516,0,0.294,0,70526,188,2.961,0.008,220,0.009,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-23,441,0,7,0,18.516,0,0.294,0,70697,171,2.968,0.007,213,0.009,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-24,441,0,7,0,18.516,0,0.294,0,70880,183,2.976,0.008,212,0.009,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-25,441,0,7,0,18.516,0,0.294,0,71101,221,2.985,0.009,206,0.009,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-26,441,0,7,0,18.516,0,0.294,0,71405,304,2.998,0.013,218,0.009,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-27,441,0,7,0,18.516,0,0.294,0,71581,176,3.005,0.007,211,0.009,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-28,441,0,7,0,18.516,0,0.294,0,71750,169,3.013,0.007,202,0.008,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-29,441,0,7,0,18.516,0,0.294,0,71909,159,3.019,0.007,198,0.008,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-30,442,1,7,0,18.558,0.042,0.294,0,72082,173,3.027,0.007,198,0.008,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-05-31,442,0,7,0,18.558,0,0.294,0,72319,237,3.036,0.01,206,0.009,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-01,442,0,7,0,18.558,0,0.294,0,72507,188,3.044,0.008,201,0.008,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-02,443,1,7,0,18.6,0.042,0.294,0,72683,176,3.052,0.007,183,0.008,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-03,443,0,7,0,18.6,0,0.294,0,72871,188,3.06,0.008,184,0.008,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-04,443,0,7,0,18.6,0,0.294,0,73040,169,3.067,0.007,184,0.008,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-05,443,0,7,0,18.6,0,0.294,0,73225,185,3.075,0.008,188,0.008,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-06,443,0,7,0,18.6,0,0.294,0,73359,134,3.08,0.006,182,0.008,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-07,443,0,7,0,18.6,0,0.294,0,,,,,167,0.007,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-08,443,0,7,0,18.6,0,0.294,0,,,,,159,0.007,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-09,443,0,7,0,18.6,0,0.294,0,73751,,3.097,,153,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-10,443,0,7,0,18.6,0,0.294,0,,,,,145,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-11,443,0,7,0,18.6,0,0.294,0,,,,,140,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-12,443,0,7,0,18.6,0,0.294,0,,,,,133,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-13,443,0,7,0,18.6,0,0.294,0,,,,,133,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-14,443,0,7,0,18.6,0,0.294,0,,,,,134,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-15,443,0,7,0,18.6,0,0.294,0,,,,,135,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-16,445,2,7,0,18.684,0.084,0.294,0,74699,,3.136,,135,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-17,445,0,7,0,18.684,0,0.294,0,74842,143,3.142,0.006,137,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-18,445,0,7,0,18.684,0,0.294,0,,,,,136,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-19,446,1,7,0,18.726,0.042,0.294,0,,,,,136,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-20,446,0,7,0,18.726,0,0.294,0,,,,,136,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-21,446,0,7,0,18.726,0,0.294,0,,,,,135,0.006,tests performed,22.22,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-22,446,0,7,0,18.726,0,0.294,0,,,,,135,0.006,tests performed,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-23,446,0,7,0,18.726,0,0.294,0,75642,,3.176,,135,0.006,tests performed,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-24,446,0,7,0,18.726,0,0.294,0,75815,173,3.183,0.007,139,0.006,tests performed,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-25,446,0,7,0,18.726,0,0.294,0,,,,,145,0.006,tests performed,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-26,447,1,7,0,18.768,0.042,0.294,0,,,,,152,0.006,tests performed,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-27,447,0,7,0,18.768,0,0.294,0,,,,,158,0.007,tests performed,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-28,447,0,7,0,18.768,0,0.294,0,,,,,165,0.007,tests performed,19.44,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-29,447,0,7,0,18.768,0,0.294,0,,,,,171,0.007,tests performed,,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-06-30,447,0,7,0,18.768,0,0.294,0,76883,,3.228,,177,0.007,tests performed,,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-07-01,447,0,7,0,18.768,0,0.294,0,77025,142,3.234,0.006,173,0.007,tests performed,,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-07-02,448,1,7,0,18.81,0.042,0.294,0,77157,132,3.24,0.006,166,0.007,tests performed,,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-07-03,449,1,7,0,18.852,0.042,0.294,0,,,,,,,,,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TWN,Asia,Taiwan,2020-07-04,449,0,7,0,18.852,0,0.294,0,,,,,,,,,23816775,,42.2,,8.353,,,103.957,,,,,,80.46
TJK,Asia,Tajikistan,2020-05-01,15,15,0,0,1.573,1.573,0,0,,,,,,,,46.3,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-02,15,0,0,0,1.573,0,0,0,,,,,,,,46.3,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-03,32,17,0,0,3.355,1.782,0,0,,,,,,,,46.3,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-04,76,44,2,2,7.968,4.613,0.21,0.21,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-05,230,154,3,1,24.115,16.147,0.315,0.105,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-06,293,63,5,2,30.72,6.605,0.524,0.21,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-07,379,86,8,3,39.737,9.017,0.839,0.315,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-08,461,82,12,4,48.335,8.598,1.258,0.419,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-09,522,61,12,0,54.731,6.396,1.258,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-10,612,90,20,8,64.167,9.436,2.097,0.839,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-11,612,0,20,0,64.167,0,2.097,0,,,,,,,,50,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-12,661,49,21,1,69.304,5.138,2.202,0.105,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-13,729,68,23,2,76.434,7.13,2.411,0.21,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-14,801,72,23,0,83.983,7.549,2.411,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-15,907,106,29,6,95.097,11.114,3.041,0.629,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-16,1118,211,33,4,117.22,22.123,3.46,0.419,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-17,1322,204,36,3,138.609,21.389,3.775,0.315,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-18,1524,202,39,3,159.788,21.179,4.089,0.315,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-19,1729,205,41,2,181.282,21.494,4.299,0.21,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-20,1729,0,41,0,181.282,0,4.299,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-21,1936,207,44,3,202.985,21.703,4.613,0.315,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-22,2140,204,44,0,224.374,21.389,4.613,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-23,2350,210,44,0,246.392,22.018,4.613,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-24,2551,201,44,0,267.467,21.074,4.613,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-25,2738,187,44,0,287.073,19.607,4.613,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-26,3100,362,46,2,325.028,37.955,4.823,0.21,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-27,3100,0,46,0,325.028,0,4.823,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-28,3100,0,46,0,325.028,0,4.823,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-29,3563,463,47,1,373.572,48.544,4.928,0.105,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-30,3563,0,47,0,373.572,0,4.928,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-05-31,3807,244,47,0,399.155,25.583,4.928,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-01,3807,0,47,0,399.155,0,4.928,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-02,3930,123,47,0,412.052,12.896,4.928,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-03,4013,83,47,0,420.754,8.702,4.928,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-04,4100,87,47,0,429.876,9.122,4.928,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-05,4289,189,48,1,449.692,19.816,5.033,0.105,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-06,4370,81,48,0,458.185,8.493,5.033,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-07,4453,83,48,0,466.887,8.702,5.033,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-08,4529,76,48,0,474.855,7.968,5.033,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-09,4609,80,48,0,483.243,8.388,5.033,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-10,4690,81,48,0,491.736,8.493,5.033,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-11,4763,73,48,0,499.39,7.654,5.033,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-12,4834,71,49,1,506.834,7.444,5.138,0.105,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-13,4902,68,49,0,513.964,7.13,5.138,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-14,4971,69,50,1,521.198,7.234,5.242,0.105,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-15,5035,64,50,0,527.908,6.71,5.242,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-16,5097,62,50,0,534.409,6.501,5.242,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-17,5160,63,50,0,541.014,6.605,5.242,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-18,5221,61,51,1,547.41,6.396,5.347,0.105,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-19,5279,58,51,0,553.491,6.081,5.347,0,,,,,,,,48.15,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-20,5338,59,51,0,559.677,6.186,5.347,0,,,,,,,,56.48,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-21,5399,61,52,1,566.073,6.396,5.452,0.105,,,,,,,,56.48,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-22,5457,58,52,0,572.154,6.081,5.452,0,,,,,,,,56.48,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-23,5513,56,52,0,578.025,5.871,5.452,0,,,,,,,,,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-24,5567,54,52,0,583.687,5.662,5.452,0,,,,,,,,,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-25,5630,63,52,0,590.293,6.605,5.452,0,,,,,,,,,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-26,5691,61,52,0,596.688,6.396,5.452,0,,,,,,,,,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-27,5747,56,52,0,602.56,5.871,5.452,0,,,,,,,,,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-28,5799,52,52,0,608.012,5.452,5.452,0,,,,,,,,,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-29,5849,50,52,0,613.254,5.242,5.452,0,,,,,,,,,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-06-30,5900,51,52,0,618.602,5.347,5.452,0,,,,,,,,,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-07-01,5954,54,52,0,624.263,5.662,5.452,0,,,,,,,,,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-07-02,6005,51,52,0,629.611,5.347,5.452,0,,,,,,,,,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-07-03,6058,53,52,0,635.167,5.557,5.452,0,,,,,,,,,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TJK,Asia,Tajikistan,2020-07-04,6108,50,52,0,640.41,5.242,5.452,0,,,,,,,,,9537642,64.281,23.3,3.466,2.155,2896.913,4.8,427.698,7.11,,,72.704,4.8,71.1
TZA,Africa,Tanzania,2020-03-17,1,1,0,0,0.017,0.017,0,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-18,1,0,0,0,0.017,0,0,0,,,,,,,,36.11,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-19,3,2,0,0,0.05,0.033,0,0,,,,,,,,36.11,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-20,3,0,0,0,0.05,0,0,0,,,,,,,,36.11,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-21,3,0,0,0,0.05,0,0,0,,,,,,,,36.11,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-22,6,3,0,0,0.1,0.05,0,0,,,,,,,,36.11,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-23,12,6,0,0,0.201,0.1,0,0,,,,,,,,36.11,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-24,12,0,0,0,0.201,0,0,0,,,,,,,,36.11,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-25,12,0,0,0,0.201,0,0,0,,,,,,,,36.11,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-26,12,0,0,0,0.201,0,0,0,,,,,,,,44.44,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-27,13,1,0,0,0.218,0.017,0,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-28,13,0,0,0,0.218,0,0,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-29,13,0,1,1,0.218,0,0.017,0.017,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-30,14,1,1,0,0.234,0.017,0.017,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-03-31,19,5,1,0,0.318,0.084,0.017,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-01,19,0,1,0,0.318,0,0.017,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-02,20,1,1,0,0.335,0.017,0.017,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-03,21,1,1,0,0.352,0.017,0.017,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-04,21,0,1,0,0.352,0,0.017,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-05,21,0,1,0,0.352,0,0.017,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-06,22,1,1,0,0.368,0.017,0.017,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-07,24,2,1,0,0.402,0.033,0.017,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-08,24,0,1,0,0.402,0,0.017,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-09,25,1,1,0,0.419,0.017,0.017,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-10,25,0,1,0,0.419,0,0.017,0,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-11,32,7,3,2,0.536,0.117,0.05,0.033,,,,,,,,47.22,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-12,32,0,3,0,0.536,0,0.05,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-13,32,0,3,0,0.536,0,0.05,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-14,46,14,3,0,0.77,0.234,0.05,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-15,53,7,3,0,0.887,0.117,0.05,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-16,88,35,4,1,1.473,0.586,0.067,0.017,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-17,94,6,4,0,1.574,0.1,0.067,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-18,147,53,5,1,2.461,0.887,0.084,0.017,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-19,148,1,5,0,2.478,0.017,0.084,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-20,170,22,5,0,2.846,0.368,0.084,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-21,170,0,5,0,2.846,0,0.084,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-22,254,84,8,3,4.252,1.406,0.134,0.05,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-23,285,31,10,2,4.771,0.519,0.167,0.033,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-24,285,0,10,0,4.771,0,0.167,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-25,300,15,10,0,5.022,0.251,0.167,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-26,300,0,10,0,5.022,0,0.167,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-27,300,0,10,0,5.022,0,0.167,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-28,300,0,10,0,5.022,0,0.167,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-29,306,6,10,0,5.123,0.1,0.167,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-04-30,480,174,16,6,8.036,2.913,0.268,0.1,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-01,480,0,16,0,8.036,0,0.268,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-02,480,0,16,0,8.036,0,0.268,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-03,480,0,16,0,8.036,0,0.268,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-04,480,0,16,0,8.036,0,0.268,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-05,480,0,18,2,8.036,0,0.301,0.033,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-06,480,0,18,0,8.036,0,0.301,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-07,480,0,18,0,8.036,0,0.301,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-08,509,29,21,3,8.521,0.485,0.352,0.05,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-09,509,0,21,0,8.521,0,0.352,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-10,509,0,21,0,8.521,0,0.352,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-11,509,0,21,0,8.521,0,0.352,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-12,509,0,21,0,8.521,0,0.352,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-13,509,0,21,0,8.521,0,0.352,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-14,509,0,21,0,8.521,0,0.352,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-15,509,0,21,0,8.521,0,0.352,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-16,509,0,21,0,8.521,0,0.352,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-17,509,0,21,0,8.521,0,0.352,0,,,,,,,,50,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-18,509,0,21,0,8.521,0,0.352,0,,,,,,,,38.89,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-19,509,0,21,0,8.521,0,0.352,0,,,,,,,,38.89,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-20,509,0,21,0,8.521,0,0.352,0,,,,,,,,38.89,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-21,509,0,21,0,8.521,0,0.352,0,,,,,,,,38.89,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-22,509,0,21,0,8.521,0,0.352,0,,,,,,,,38.89,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-23,509,0,21,0,8.521,0,0.352,0,,,,,,,,38.89,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-24,509,0,21,0,8.521,0,0.352,0,,,,,,,,38.89,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-25,509,0,21,0,8.521,0,0.352,0,,,,,,,,38.89,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-26,509,0,21,0,8.521,0,0.352,0,,,,,,,,38.89,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-27,509,0,21,0,8.521,0,0.352,0,,,,,,,,41.67,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-28,509,0,21,0,8.521,0,0.352,0,,,,,,,,41.67,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-29,509,0,21,0,8.521,0,0.352,0,,,,,,,,41.67,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-30,509,0,21,0,8.521,0,0.352,0,,,,,,,,41.67,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-05-31,509,0,21,0,8.521,0,0.352,0,,,,,,,,41.67,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-01,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-02,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-03,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-04,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-05,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-06,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-07,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-08,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-09,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-10,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-11,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-12,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-13,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-14,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-15,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-16,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-17,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-18,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-19,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-20,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-21,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-22,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-23,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-24,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-25,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-26,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-27,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-28,509,0,21,0,8.521,0,0.352,0,,,,,,,,32.41,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-29,509,0,21,0,8.521,0,0.352,0,,,,,,,,25,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-06-30,509,0,21,0,8.521,0,0.352,0,,,,,,,,,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-07-01,509,0,21,0,8.521,0,0.352,0,,,,,,,,,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-07-02,509,0,21,0,8.521,0,0.352,0,,,,,,,,,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-07-03,509,0,21,0,8.521,0,0.352,0,,,,,,,,,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
TZA,Africa,Tanzania,2020-07-04,509,0,21,0,8.521,0,0.352,0,,,,,,,,,59734213,64.699,17.7,3.108,1.874,2683.304,49.1,217.288,5.75,3.3,26.7,47.953,0.7,65.46
THA,Asia,Thailand,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-13,1,1,0,0,0.014,0.014,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-14,1,0,0,0,0.014,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-15,1,0,0,0,0.014,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-16,1,0,0,0,0.014,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-17,2,1,0,0,0.029,0.014,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-18,2,0,0,0,0.029,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-19,2,0,0,0,0.029,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-20,2,0,0,0,0.029,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-21,2,0,0,0,0.029,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-22,4,2,0,0,0.057,0.029,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-23,4,0,0,0,0.057,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-24,4,0,0,0,0.057,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-25,5,1,0,0,0.072,0.014,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-26,5,0,0,0,0.072,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-27,8,3,0,0,0.115,0.043,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-28,14,6,0,0,0.201,0.086,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-29,14,0,0,0,0.201,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-30,14,0,0,0,0.201,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-01-31,14,0,0,0,0.201,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-01,19,5,0,0,0.272,0.072,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-02,19,0,0,0,0.272,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-03,19,0,0,0,0.272,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-04,19,0,0,0,0.272,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-05,25,6,0,0,0.358,0.086,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-06,25,0,0,0,0.358,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-07,25,0,0,0,0.358,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-08,32,7,0,0,0.458,0.1,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-09,32,0,0,0,0.458,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-10,32,0,0,0,0.458,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-11,32,0,0,0,0.458,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-12,33,1,0,0,0.473,0.014,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-13,33,0,0,0,0.473,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-14,33,0,0,0,0.473,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-15,34,1,0,0,0.487,0.014,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-16,34,0,0,0,0.487,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-17,34,0,0,0,0.487,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-18,35,1,0,0,0.501,0.014,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-19,35,0,0,0,0.501,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-20,35,0,0,0,0.501,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-21,35,0,0,0,0.501,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-22,35,0,0,0,0.501,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-23,35,0,0,0,0.501,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-24,35,0,0,0,0.501,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-25,37,2,0,0,0.53,0.029,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-26,40,3,0,0,0.573,0.043,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-27,40,0,0,0,0.573,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-28,40,0,0,0,0.573,0,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-02-29,42,2,0,0,0.602,0.029,0,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-01,42,0,1,1,0.602,0,0.014,0.014,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-02,43,1,1,0,0.616,0.014,0.014,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-05,47,4,1,0,0.673,0.057,0.014,0,,,,,,,,0,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-07,50,3,1,0,0.716,0.043,0.014,0,,,,,,,,16.67,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-11,59,9,1,0,0.845,0.129,0.014,0,,,,,,,,25,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-12,70,11,1,0,1.003,0.158,0.014,0,,,,,,,,25,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-14,82,12,1,0,1.175,0.172,0.014,0,,,,,,,,25,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-15,82,0,1,0,1.175,0,0.014,0,,,,,,,,26.85,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-16,114,32,1,0,1.633,0.458,0.014,0,,,,,,,,33.8,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-17,177,63,1,0,2.536,0.903,0.014,0,,,,,,,,39.35,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-18,177,0,1,0,2.536,0,0.014,0,,,,,,,,39.35,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-19,177,0,1,0,2.536,0,0.014,0,,,,,,,,48.61,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-20,212,35,1,0,3.037,0.501,0.014,0,,,,,,,,48.61,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-21,366,154,1,0,5.244,2.206,0.014,0,,,,,,,,52.31,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-22,599,233,1,0,8.582,3.338,0.014,0,,,,,,,,52.31,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-23,721,122,1,0,10.33,1.748,0.014,0,,,,,,,,52.31,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-24,827,106,4,3,11.848,1.519,0.057,0.043,,,,,,,,52.31,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-25,934,107,4,0,13.381,1.533,0.057,0,,,,,,,,63.43,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-26,1045,111,4,0,14.971,1.59,0.057,0,,,,,,,,68.06,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-27,1136,91,5,1,16.275,1.304,0.072,0.014,,,,,,,,68.06,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-28,1136,0,5,0,16.275,0,0.072,0,,,,,,,,68.06,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-29,1245,109,6,1,17.837,1.562,0.086,0.014,,,,,,,,68.06,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-30,1388,143,7,1,19.885,2.049,0.1,0.014,,,,,,,,68.06,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-03-31,1651,263,10,3,23.653,3.768,0.143,0.043,,,,,,,,68.06,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-01,1651,0,10,0,23.653,0,0.143,0,,,,,,,,68.06,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-02,1771,120,12,2,25.373,1.719,0.172,0.029,,,,,,,,68.06,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-03,1875,104,15,3,26.862,1.49,0.215,0.043,,,,,,,,76.85,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-04,1978,103,19,4,28.338,1.476,0.272,0.057,,,,,,,,76.85,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-05,2169,191,23,4,31.075,2.736,0.33,0.057,,,,,,,,76.85,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-06,2220,51,26,3,31.805,0.731,0.372,0.043,,,,,,,,76.85,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-07,2258,38,26,0,32.35,0.544,0.372,0,,,,,,,,76.85,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-08,2369,111,30,4,33.94,1.59,0.43,0.057,,,,,,,,82.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-09,2423,54,32,2,34.713,0.774,0.458,0.029,,,,,,,,82.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-10,2473,50,33,1,35.43,0.716,0.473,0.014,100498,,1.44,,,,samples tested,82.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-11,2518,45,35,2,36.075,0.645,0.501,0.029,,,,,,,samples tested,82.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-12,2551,33,38,3,36.547,0.473,0.544,0.043,,,,,,,samples tested,82.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-13,2579,28,40,2,36.948,0.401,0.573,0.029,,,,,,,samples tested,82.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-14,2613,34,41,1,37.436,0.487,0.587,0.014,,,,,,,samples tested,82.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-15,2643,30,43,2,37.865,0.43,0.616,0.029,,,,,,,samples tested,82.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-16,2672,29,46,3,38.281,0.415,0.659,0.043,,,,,,,samples tested,82.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-17,2700,28,47,1,38.682,0.401,0.673,0.014,142589,,2.043,,6013,0.086,samples tested,82.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-18,2700,0,47,0,38.682,0,0.673,0,,,,,5878,0.084,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-19,2733,33,47,0,39.155,0.473,0.673,0,,,,,5744,0.082,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-20,2765,32,47,0,39.613,0.458,0.673,0,,,,,5609,0.08,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-21,2792,27,47,0,40,0.387,0.673,0,,,,,5474,0.078,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-22,2811,19,48,1,40.272,0.272,0.688,0.014,,,,,5340,0.077,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-23,2839,28,50,2,40.673,0.401,0.716,0.029,,,,,5205,0.075,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-24,2839,0,50,0,40.673,0,0.716,0,178083,,2.551,,5071,0.073,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-25,2854,15,50,0,40.888,0.215,0.716,0,,,,,5362,0.077,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-26,2922,68,51,1,41.862,0.974,0.731,0.014,,,,,5654,0.081,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-27,2922,0,51,0,41.862,0,0.731,0,,,,,5945,0.085,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-28,2938,16,54,3,42.092,0.229,0.774,0.043,,,,,6237,0.089,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-29,2938,0,54,0,42.092,0,0.774,0,,,,,6528,0.094,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-04-30,2954,16,54,0,42.321,0.229,0.774,0,,,,,6820,0.098,samples tested,81.02,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-01,2960,6,54,0,42.407,0.086,0.774,0,227860,,3.264,,7111,0.102,samples tested,78.24,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-02,2960,0,54,0,42.407,0,0.774,0,,,,,6127,0.088,samples tested,78.24,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-03,2966,6,54,0,42.493,0.086,0.774,0,,,,,5144,0.074,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-04,2969,3,54,0,42.536,0.043,0.774,0,,,,,4160,0.06,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-05,2987,18,54,0,42.794,0.258,0.774,0,228760,,3.277,,3176,0.046,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-06,2988,1,54,0,42.808,0.014,0.774,0,,,,,4886,0.07,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-07,2989,1,55,1,42.822,0.014,0.788,0.014,,,,,6597,0.095,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-08,2992,3,55,0,42.865,0.043,0.788,0,286008,,4.098,,8307,0.119,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-09,3000,8,55,0,42.98,0.115,0.788,0,,,,,9133,0.131,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-10,3004,4,56,1,43.037,0.057,0.802,0.014,,,,,9960,0.143,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-11,3015,11,56,0,43.195,0.158,0.802,0,,,,,10786,0.155,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-12,3015,0,56,0,43.195,0,0.802,0,,,,,11612,0.166,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-13,3017,2,56,0,43.224,0.029,0.802,0,,,,,9745,0.14,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-14,3017,0,56,0,43.224,0,0.802,0,,,,,7877,0.113,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-15,3018,1,56,0,43.238,0.014,0.802,0,328073,,4.7,,6009,0.086,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-16,3025,7,56,0,43.338,0.1,0.802,0,,,,,6118,0.088,samples tested,77.78,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-17,3028,3,56,0,43.381,0.043,0.802,0,,,,,6226,0.089,samples tested,75.93,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-18,3028,0,56,0,43.381,0,0.802,0,,,,,6335,0.091,samples tested,67.59,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-19,3031,3,56,0,43.424,0.043,0.802,0,,,,,6443,0.092,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-20,3034,3,56,0,43.467,0.043,0.802,0,,,,,6552,0.094,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-21,3034,0,56,0,43.467,0,0.802,0,,,,,6660,0.095,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-22,3037,3,56,0,43.51,0.043,0.802,0,375453,,5.379,,6769,0.097,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-23,3040,3,56,0,43.553,0.043,0.802,0,,,,,6438,0.092,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-24,3040,0,56,0,43.553,0,0.802,0,,,,,6107,0.087,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-25,3042,2,57,1,43.582,0.029,0.817,0.014,,,,,5777,0.083,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-26,3042,0,57,0,43.582,0,0.817,0,,,,,5446,0.078,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-27,3045,3,57,0,43.625,0.043,0.817,0,,,,,5116,0.073,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-28,3054,9,57,0,43.754,0.129,0.817,0,,,,,4785,0.069,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-29,3065,11,57,0,43.911,0.158,0.817,0,,,,,4455,0.064,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-30,3076,11,57,0,44.069,0.158,0.817,0,,,,,4455,0.064,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-05-31,3081,5,57,0,44.14,0.072,0.817,0,,,,,4455,0.064,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-01,3081,0,57,0,44.14,0,0.817,0,420000,,6.017,,4455,0.064,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-02,3082,1,57,0,44.155,0.014,0.817,0,,,,,5533,0.079,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-03,3083,1,58,1,44.169,0.014,0.831,0.014,,,,,6610,0.095,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-04,3101,18,58,0,44.427,0.258,0.831,0,,,,,7688,0.11,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-05,3102,1,58,0,44.441,0.014,0.831,0,468000,,6.705,,8766,0.126,samples tested,69.44,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-06,3104,2,58,0,44.47,0.029,0.831,0,,,,,9153,0.131,samples tested,57.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-07,3112,8,58,0,44.585,0.115,0.831,0,,,,,9540,0.137,samples tested,57.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-08,3119,7,58,0,44.685,0.1,0.831,0,,,,,9927,0.142,samples tested,57.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-09,3119,0,58,0,44.685,0,0.831,0,,,,,9236,0.132,samples tested,57.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-10,3125,6,58,0,44.771,0.086,0.831,0,,,,,8546,0.122,samples tested,57.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-11,3125,0,58,0,44.771,0,0.831,0,,,,,7855,0.113,samples tested,57.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-12,3125,0,58,0,44.771,0,0.831,0,,,,,7164,0.103,samples tested,57.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-13,3129,4,58,0,44.828,0.057,0.831,0,,,,,7164,0.103,samples tested,57.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-14,3134,5,58,0,44.9,0.072,0.831,0,,,,,7164,0.103,samples tested,57.41,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-15,3135,1,58,0,44.914,0.014,0.831,0,,,,,7164,0.103,samples tested,53.7,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-16,3135,0,58,0,44.914,0,0.831,0,,,,,7164,0.103,samples tested,53.7,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-17,3135,0,58,0,44.914,0,0.831,0,,,,,7164,0.103,samples tested,53.7,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-18,3141,6,58,0,45,0.086,0.831,0,,,,,7164,0.103,samples tested,53.7,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-19,3141,0,58,0,45,0,0.831,0,568294,,8.142,,7164,0.103,samples tested,53.7,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-20,3146,5,58,0,45.072,0.072,0.831,0,,,,,6862,0.098,samples tested,53.7,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-21,3147,1,58,0,45.086,0.014,0.831,0,,,,,6560,0.094,samples tested,53.7,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-22,3148,1,58,0,45.1,0.014,0.831,0,,,,,6259,0.09,samples tested,53.7,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-23,3151,3,58,0,45.143,0.043,0.831,0,,,,,5957,0.085,samples tested,53.7,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-24,3156,5,58,0,45.215,0.072,0.831,0,,,,,5655,0.081,samples tested,53.7,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-25,3158,2,58,0,45.244,0.029,0.831,0,,,,,5354,0.077,samples tested,53.7,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-26,3158,0,58,0,45.244,0,0.831,0,603657,,8.648,,5052,0.072,samples tested,,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-27,3162,4,58,0,45.301,0.057,0.831,0,,,,,,,,,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-28,3162,0,58,0,45.301,0,0.831,0,,,,,,,,,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-29,3162,0,58,0,45.301,0,0.831,0,,,,,,,,,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-06-30,3171,9,58,0,45.43,0.129,0.831,0,,,,,,,,,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-07-01,3173,2,58,0,45.458,0.029,0.831,0,,,,,,,,,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-07-02,3179,6,58,0,45.544,0.086,0.831,0,,,,,,,,,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-07-03,3180,1,58,0,45.559,0.014,0.831,0,,,,,,,,,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
THA,Asia,Thailand,2020-07-04,3185,5,58,0,45.63,0.072,0.831,0,,,,,,,,,69799978,135.132,40.1,11.373,6.89,16277.671,0.1,109.861,7.04,1.9,38.8,90.67,2.1,77.15
TLS,Asia,Timor,2020-03-22,1,1,0,0,0.758,0.758,0,0,,,,,,,,13.89,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-03-23,1,0,0,0,0.758,0,0,0,,,,,,,,30.56,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-03-24,1,0,0,0,0.758,0,0,0,,,,,,,,30.56,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-03-25,1,0,0,0,0.758,0,0,0,,,,,,,,30.56,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-03-26,1,0,0,0,0.758,0,0,0,,,,,,,,30.56,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-03-27,1,0,0,0,0.758,0,0,0,,,,,,,,30.56,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-03-28,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-03-29,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-03-30,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-03-31,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-01,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-02,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-03,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-04,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-05,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-06,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-07,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-08,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-09,1,0,0,0,0.758,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-10,2,1,0,0,1.517,0.758,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-11,2,0,0,0,1.517,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-12,2,0,0,0,1.517,0,0,0,,,,,,,,75,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-13,2,0,0,0,1.517,0,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-14,4,2,0,0,3.034,1.517,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-15,6,2,0,0,4.551,1.517,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-16,6,0,0,0,4.551,0,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-17,18,12,0,0,13.652,9.102,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-18,18,0,0,0,13.652,0,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-19,18,0,0,0,13.652,0,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-20,19,1,0,0,14.411,0.758,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-21,22,3,0,0,16.686,2.275,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-22,23,1,0,0,17.445,0.758,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-23,23,0,0,0,17.445,0,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-24,23,0,0,0,17.445,0,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-25,24,1,0,0,18.203,0.758,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-26,24,0,0,0,18.203,0,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-27,24,0,0,0,18.203,0,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-28,24,0,0,0,18.203,0,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-29,24,0,0,0,18.203,0,0,0,,,,,,,,77.78,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-04-30,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-01,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-02,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-03,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-04,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-05,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-06,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-07,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-08,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-09,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-10,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-11,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-12,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-13,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-14,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-15,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-16,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-17,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-18,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-19,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-20,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-21,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-22,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-23,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-24,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-25,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-26,24,0,0,0,18.203,0,0,0,,,,,,,,66.67,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-27,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-28,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-29,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-30,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-05-31,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-01,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-02,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-03,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-04,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-05,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-06,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-07,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-08,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-09,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-10,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-11,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-12,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-13,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-14,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-15,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-16,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-17,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-18,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-19,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-20,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-21,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-22,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-23,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-24,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-25,24,0,0,0,18.203,0,0,0,,,,,,,,23.15,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-26,24,0,0,0,18.203,0,0,0,,,,,,,,19.44,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-27,24,0,0,0,18.203,0,0,0,,,,,,,,19.44,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-28,24,0,0,0,18.203,0,0,0,,,,,,,,19.44,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-29,24,0,0,0,18.203,0,0,0,,,,,,,,19.44,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-06-30,24,0,0,0,18.203,0,0,0,,,,,,,,19.44,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-07-01,24,0,0,0,18.203,0,0,0,,,,,,,,19.44,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-07-02,24,0,0,0,18.203,0,0,0,,,,,,,,19.44,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-07-03,24,0,0,0,18.203,0,0,0,,,,,,,,19.44,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TLS,Asia,Timor,2020-07-04,24,0,0,0,18.203,0,0,0,,,,,,,,19.44,1318442,87.176,18,3.556,1.897,6570.102,30.3,335.346,6.86,6.3,78.1,28.178,5.9,69.5
TGO,Africa,Togo,2020-03-04,,,,,,,,,2,2,0,0,,,samples tested,0,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-05,,,,,,,,,4,2,0,0,,,samples tested,0,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-06,,,,,,,,,,,,,,,samples tested,0,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-07,1,1,0,0,0.121,0.121,0,0,5,1,0.001,0,,,samples tested,0,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-08,,,,,,,,,,,,,,,samples tested,0,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-09,,,,,,,,,9,4,0.001,0,,,samples tested,0,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-10,,,,,,,,,13,4,0.002,0,,,samples tested,0,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-11,,,,,,,,,,,,,2,0,samples tested,0,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-12,,,,,,,,,17,4,0.002,0,2,0,samples tested,0,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-13,,,,,,,,,,,,,2,0,samples tested,0,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-14,,,,,,,,,19,2,0.002,0,2,0,samples tested,0,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-15,1,0,0,0,0.121,0,0,0,,,,,2,0,samples tested,0,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-16,1,0,0,0,0.121,0,0,0,22,3,0.003,0,2,0,samples tested,22.22,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-17,1,0,0,0,0.121,0,0,0,34,12,0.004,0.001,3,0,samples tested,22.22,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-18,1,0,0,0,0.121,0,0,0,54,20,0.007,0.002,6,0.001,samples tested,22.22,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-19,1,0,0,0,0.121,0,0,0,84,30,0.01,0.004,10,0.001,samples tested,27.78,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-20,1,0,0,0,0.121,0,0,0,105,21,0.013,0.003,12,0.001,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-21,9,8,0,0,1.087,0.966,0,0,130,25,0.016,0.003,16,0.002,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-22,15,6,0,0,1.812,0.725,0,0,145,15,0.018,0.002,18,0.002,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-23,15,0,0,0,1.812,0,0,0,175,30,0.021,0.004,22,0.003,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-24,18,3,0,0,2.174,0.362,0,0,208,33,0.025,0.004,25,0.003,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-25,18,0,0,0,2.174,0,0,0,248,40,0.03,0.005,28,0.003,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-26,23,5,0,0,2.778,0.604,0,0,290,42,0.035,0.005,29,0.004,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-27,24,1,0,0,2.899,0.121,0,0,319,29,0.039,0.004,31,0.004,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-28,25,1,1,1,3.02,0.121,0.121,0.121,362,43,0.044,0.005,33,0.004,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-29,28,3,1,0,3.382,0.362,0.121,0,410,48,0.05,0.006,38,0.005,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-30,30,2,1,0,3.624,0.242,0.121,0,482,72,0.058,0.009,44,0.005,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-03-31,34,4,1,0,4.107,0.483,0.121,0,573,91,0.069,0.011,52,0.006,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-01,34,0,1,0,4.107,0,0.121,0,630,57,0.076,0.007,55,0.007,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-02,36,2,2,1,4.348,0.242,0.242,0.121,724,94,0.087,0.011,62,0.007,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-03,39,3,2,0,4.711,0.362,0.242,0,1018,294,0.123,0.036,100,0.012,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-04,40,1,3,1,4.832,0.121,0.362,0.121,1167,149,0.141,0.018,115,0.014,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-05,41,1,3,0,4.952,0.121,0.362,0,1334,167,0.161,0.02,132,0.016,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-06,44,3,3,0,5.315,0.362,0.362,0,1484,150,0.179,0.018,143,0.017,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-07,58,14,3,0,7.006,1.691,0.362,0,1634,150,0.197,0.018,152,0.018,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-08,65,7,3,0,7.851,0.846,0.362,0,1764,130,0.213,0.016,162,0.02,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-09,70,5,3,0,8.455,0.604,0.362,0,1894,130,0.229,0.016,167,0.02,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-10,73,3,3,0,8.818,0.362,0.362,0,2086,192,0.252,0.023,153,0.018,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-11,76,3,3,0,9.18,0.362,0.362,0,2250,164,0.272,0.02,155,0.019,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-12,76,0,3,0,9.18,0,0.362,0,2549,299,0.308,0.036,174,0.021,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-13,76,0,3,0,9.18,0,0.362,0,2756,207,0.333,0.025,182,0.022,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-14,77,1,3,0,9.301,0.121,0.362,0,2823,67,0.341,0.008,170,0.021,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-15,77,0,3,0,9.301,0,0.362,0,3053,230,0.369,0.028,184,0.022,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-16,81,4,3,0,9.784,0.483,0.362,0,3635,582,0.439,0.07,249,0.03,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-17,81,0,5,2,9.784,0,0.604,0.242,3943,308,0.476,0.037,265,0.032,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-18,83,2,5,0,10.026,0.242,0.604,0,4208,265,0.508,0.032,280,0.034,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-19,84,1,5,0,10.146,0.121,0.604,0,4312,104,0.521,0.013,252,0.03,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-20,84,0,5,0,10.146,0,0.604,0,4398,86,0.531,0.01,235,0.028,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-21,84,0,6,1,10.146,0,0.725,0.121,4617,219,0.558,0.026,256,0.031,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-22,86,2,6,0,10.388,0.242,0.725,0,4750,133,0.574,0.016,242,0.029,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-23,88,2,6,0,10.63,0.242,0.725,0,5040,290,0.609,0.035,201,0.024,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-24,88,0,6,0,10.63,0,0.725,0,5262,222,0.636,0.027,188,0.023,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-25,90,2,6,0,10.871,0.242,0.725,0,5601,339,0.677,0.041,199,0.024,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-26,96,6,6,0,11.596,0.725,0.725,0,5968,367,0.721,0.044,237,0.029,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-27,98,2,6,0,11.838,0.242,0.725,0,6158,190,0.744,0.023,251,0.03,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-28,99,1,6,0,11.958,0.121,0.725,0,6251,93,0.755,0.011,233,0.028,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-29,99,0,6,0,11.958,0,0.725,0,6692,441,0.808,0.053,277,0.033,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-04-30,109,10,7,1,13.166,1.208,0.846,0.121,6899,207,0.833,0.025,266,0.032,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-01,116,7,9,2,14.012,0.846,1.087,0.242,7117,218,0.86,0.026,265,0.032,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-02,123,7,9,0,14.857,0.846,1.087,0,,,,,240,0.029,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-03,123,0,9,0,14.857,0,1.087,0,7442,325,0.899,0.039,211,0.025,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-04,124,1,9,0,14.978,0.121,1.087,0,7908,466,0.955,0.056,250,0.03,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-05,126,2,9,0,15.22,0.242,1.087,0,8379,471,1.012,0.057,304,0.037,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-06,128,2,9,0,15.461,0.242,1.087,0,8852,473,1.069,0.057,309,0.037,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-07,128,0,9,0,15.461,0,1.087,0,9284,432,1.121,0.052,341,0.041,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-08,135,7,9,0,16.307,0.846,1.087,0,9674,390,1.169,0.047,365,0.044,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-09,145,10,10,1,17.515,1.208,1.208,0.121,10111,437,1.221,0.053,404,0.049,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-10,153,8,10,0,18.481,0.966,1.208,0,10394,283,1.256,0.034,422,0.051,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-11,174,21,11,1,21.018,2.537,1.329,0.121,10578,184,1.278,0.022,381,0.046,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-12,181,7,11,0,21.863,0.846,1.329,0,11058,480,1.336,0.058,383,0.046,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-13,199,18,11,0,24.037,2.174,1.329,0,11391,333,1.376,0.04,363,0.044,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-14,219,20,11,0,26.453,2.416,1.329,0,11813,422,1.427,0.051,361,0.044,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-15,238,19,11,0,28.748,2.295,1.329,0,12057,244,1.456,0.029,340,0.041,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-16,263,25,11,0,31.768,3.02,1.329,0,12527,470,1.513,0.057,345,0.042,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-17,298,35,11,0,35.996,4.228,1.329,0,12630,103,1.526,0.012,319,0.039,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-18,301,3,11,0,36.358,0.362,1.329,0,13469,839,1.627,0.101,413,0.05,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-19,330,29,12,1,39.861,3.503,1.449,0.121,13842,373,1.672,0.045,398,0.048,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-20,338,8,12,0,40.827,0.966,1.449,0,14213,371,1.717,0.045,403,0.049,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-21,340,2,12,0,41.069,0.242,1.449,0,14784,571,1.786,0.069,424,0.051,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-22,354,14,12,0,42.76,1.691,1.449,0,15174,390,1.833,0.047,445,0.054,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-23,363,9,12,0,43.847,1.087,1.449,0,16004,830,1.933,0.1,497,0.06,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-24,373,10,12,0,45.055,1.208,1.449,0,16764,760,2.025,0.092,591,0.071,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-25,381,8,12,0,46.022,0.966,1.449,0,17066,302,2.061,0.036,514,0.062,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-26,386,5,13,1,46.625,0.604,1.57,0.121,17518,452,2.116,0.055,525,0.063,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-27,391,5,13,0,47.229,0.604,1.57,0,18046,528,2.18,0.064,548,0.066,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-28,395,4,13,0,47.713,0.483,1.57,0,18713,667,2.26,0.081,561,0.068,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-29,422,27,13,0,50.974,3.261,1.57,0,19179,466,2.317,0.056,572,0.069,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-30,428,6,13,0,51.699,0.725,1.57,0,19722,543,2.382,0.066,531,0.064,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-05-31,433,5,13,0,52.303,0.604,1.57,0,20096,374,2.427,0.045,476,0.057,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-01,442,9,13,0,53.39,1.087,1.57,0,20517,421,2.478,0.051,493,0.06,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-02,443,1,13,0,53.511,0.121,1.57,0,20965,448,2.532,0.054,492,0.059,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-03,445,2,13,0,53.752,0.242,1.57,0,21532,567,2.601,0.068,498,0.06,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-04,452,7,13,0,54.598,0.846,1.57,0,21829,297,2.637,0.036,445,0.054,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-05,465,13,13,0,56.168,1.57,1.57,0,22173,344,2.678,0.042,428,0.052,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-06,485,20,13,0,58.584,2.416,1.57,0,22444,271,2.711,0.033,389,0.047,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-07,487,2,13,0,58.825,0.242,1.57,0,23035,591,2.782,0.071,420,0.051,samples tested,67.59,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-08,495,8,13,0,59.792,0.966,1.57,0,23272,237,2.811,0.029,394,0.048,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-09,497,2,13,0,60.033,0.242,1.57,0,23518,246,2.841,0.03,365,0.044,samples tested,63.89,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-10,501,4,13,0,60.516,0.483,1.57,0,24005,487,2.9,0.059,353,0.043,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-11,522,21,13,0,63.053,2.537,1.57,0,24375,370,2.944,0.045,364,0.044,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-12,524,2,13,0,63.295,0.242,1.57,0,24819,444,2.998,0.054,378,0.046,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-13,525,1,13,0,63.415,0.121,1.57,0,25418,599,3.07,0.072,425,0.051,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-14,530,5,13,0,64.019,0.604,1.57,0,25543,125,3.085,0.015,358,0.043,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-15,531,1,13,0,64.14,0.121,1.57,0,25606,63,3.093,0.008,333,0.04,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-16,532,1,13,0,64.261,0.121,1.57,0,26037,431,3.145,0.052,360,0.043,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-17,537,5,13,0,64.865,0.604,1.57,0,26461,424,3.196,0.051,351,0.042,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-18,544,7,13,0,65.711,0.846,1.57,0,26776,315,3.234,0.038,343,0.041,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-19,547,3,13,0,66.073,0.362,1.57,0,27355,579,3.304,0.07,362,0.044,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-20,555,8,13,0,67.039,0.966,1.57,0,27841,486,3.363,0.059,346,0.042,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-21,561,6,13,0,67.764,0.725,1.57,0,28003,162,3.383,0.02,351,0.042,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-22,569,8,13,0,68.73,0.966,1.57,0,28082,79,3.392,0.01,354,0.043,samples tested,56.48,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-23,569,0,13,0,68.73,0,1.57,0,28526,444,3.446,0.054,356,0.043,samples tested,50.93,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-24,576,7,13,0,69.576,0.846,1.57,0,28704,178,3.467,0.022,320,0.039,samples tested,50.93,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-25,583,7,14,1,70.421,0.846,1.691,0.121,28928,224,3.494,0.027,307,0.037,samples tested,50.93,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-26,588,5,14,0,71.025,0.604,1.691,0,29364,436,3.547,0.053,287,0.035,samples tested,50.93,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-27,591,3,14,0,71.388,0.362,1.691,0,29899,535,3.612,0.065,294,0.036,samples tested,50.93,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-28,615,24,14,0,74.287,2.899,1.691,0,30333,434,3.664,0.052,333,0.04,samples tested,50.93,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-29,642,27,14,0,77.548,3.261,1.691,0,30374,41,3.669,0.005,327,0.039,samples tested,50.93,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-06-30,643,1,14,0,77.669,0.121,1.691,0,30781,407,3.718,0.049,322,0.039,samples tested,50.93,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-07-01,650,7,14,0,78.514,0.846,1.691,0,31291,510,3.78,0.062,370,0.045,samples tested,,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-07-02,661,11,14,0,79.843,1.329,1.691,0,32001,710,3.865,0.086,439,0.053,samples tested,,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-07-03,667,6,14,0,80.568,0.725,1.691,0,,,,,,,,,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TGO,Africa,Togo,2020-07-04,671,4,14,0,81.051,0.483,1.691,0,,,,,,,,,8278737,143.366,19.4,2.839,1.525,1429.813,49.2,280.033,6.15,0.9,14.2,10.475,0.7,61.04
TTO,North America,Trinidad and Tobago,2020-03-13,1,1,0,0,0.715,0.715,0,0,,,,,,,,20.37,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-14,2,1,0,0,1.429,0.715,0,0,,,,,,,,31.48,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-15,2,0,0,0,1.429,0,0,0,,,,,,,,31.48,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-16,4,2,0,0,2.858,1.429,0,0,,,,,,,,45.37,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-17,5,1,0,0,3.573,0.715,0,0,,,,,,,,49.07,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-18,7,2,0,0,5.002,1.429,0,0,,,,,,,,49.07,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-19,9,2,0,0,6.431,1.429,0,0,,,,,,,,49.07,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-20,9,0,0,0,6.431,0,0,0,,,,,,,,49.07,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-21,9,0,0,0,6.431,0,0,0,,,,,,,,54.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-22,49,40,0,0,35.013,28.582,0,0,,,,,,,,54.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-23,50,1,0,0,35.727,0.715,0,0,,,,,,,,60.19,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-24,51,1,0,0,36.442,0.715,0,0,,,,,,,,60.19,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-25,57,6,0,0,40.729,4.287,0,0,,,,,,,,60.19,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-26,60,3,1,1,42.873,2.144,0.715,0.715,,,,,,,,60.19,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-27,65,5,1,0,46.445,3.573,0.715,0,,,,,,,,60.19,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-28,66,1,2,1,47.16,0.715,1.429,0.715,,,,,,,,60.19,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-29,74,8,2,0,52.876,5.716,1.429,0,,,,,,,,65.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-30,78,4,3,1,55.735,2.858,2.144,0.715,,,,,,,,76.85,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-03-31,85,7,3,0,60.736,5.002,2.144,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-01,87,2,3,0,62.165,1.429,2.144,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-02,89,2,5,2,63.595,1.429,3.573,1.429,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-03,97,8,6,1,69.311,5.716,4.287,0.715,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-04,100,3,6,0,71.455,2.144,4.287,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-05,103,3,6,0,73.598,2.144,4.287,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-06,104,1,7,1,74.313,0.715,5.002,0.715,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-07,105,1,8,1,75.027,0.715,5.716,0.715,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-08,107,2,8,0,76.456,1.429,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-09,107,0,8,0,76.456,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-10,109,2,8,0,77.885,1.429,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-11,109,0,8,0,77.885,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-12,112,3,8,0,80.029,2.144,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-13,113,1,8,0,80.744,0.715,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-14,113,0,8,0,80.744,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-15,113,0,8,0,80.744,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-16,114,1,8,0,81.458,0.715,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-17,114,0,8,0,81.458,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-18,114,0,8,0,81.458,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-19,114,0,8,0,81.458,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-20,114,0,8,0,81.458,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-21,114,0,8,0,81.458,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-22,115,1,8,0,82.173,0.715,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-23,115,0,8,0,82.173,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-24,115,0,8,0,82.173,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-25,115,0,8,0,82.173,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-26,115,0,8,0,82.173,0,5.716,0,,,,,,,,79.63,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-27,116,1,8,0,82.887,0.715,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-28,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-29,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-04-30,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-01,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-02,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-03,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-04,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-05,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-06,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-07,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-08,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-09,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-10,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-11,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-12,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-13,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-14,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-15,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-16,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-17,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-18,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-19,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-20,116,0,8,0,82.887,0,5.716,0,,,,,,,,90.74,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-21,116,0,8,0,82.887,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-22,116,0,8,0,82.887,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-23,116,0,8,0,82.887,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-24,116,0,8,0,82.887,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-25,116,0,8,0,82.887,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-26,116,0,8,0,82.887,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-27,116,0,8,0,82.887,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-28,116,0,8,0,82.887,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-29,116,0,8,0,82.887,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-30,116,0,8,0,82.887,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-05-31,117,1,8,0,83.602,0.715,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-01,117,0,8,0,83.602,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-02,117,0,8,0,83.602,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-03,117,0,8,0,83.602,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-04,117,0,8,0,83.602,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-05,117,0,8,0,83.602,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-06,117,0,8,0,83.602,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-07,117,0,8,0,83.602,0,5.716,0,,,,,,,,87.04,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-08,117,0,8,0,83.602,0,5.716,0,,,,,,,,80.56,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-09,117,0,8,0,83.602,0,5.716,0,,,,,,,,75,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-10,117,0,8,0,83.602,0,5.716,0,,,,,,,,75,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-11,117,0,8,0,83.602,0,5.716,0,,,,,,,,69.44,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-12,117,0,8,0,83.602,0,5.716,0,,,,,,,,69.44,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-13,117,0,8,0,83.602,0,5.716,0,,,,,,,,69.44,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-14,117,0,8,0,83.602,0,5.716,0,,,,,,,,69.44,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-15,123,6,8,0,87.889,4.287,5.716,0,,,,,,,,69.44,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-16,123,0,8,0,87.889,0,5.716,0,,,,,,,,69.44,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-17,123,0,8,0,87.889,0,5.716,0,,,,,,,,69.44,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-18,123,0,8,0,87.889,0,5.716,0,,,,,,,,69.44,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-19,123,0,8,0,87.889,0,5.716,0,,,,,,,,69.44,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-20,123,0,8,0,87.889,0,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-21,123,0,8,0,87.889,0,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-22,123,0,8,0,87.889,0,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-23,123,0,8,0,87.889,0,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-24,123,0,8,0,87.889,0,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-25,123,0,8,0,87.889,0,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-26,123,0,8,0,87.889,0,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-27,124,1,8,0,88.604,0.715,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-28,124,0,8,0,88.604,0,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-29,126,2,8,0,90.033,1.429,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-06-30,126,0,8,0,90.033,0,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-07-01,130,4,8,0,92.891,2.858,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-07-02,130,0,8,0,92.891,0,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-07-03,130,0,8,0,92.891,0,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TTO,North America,Trinidad and Tobago,2020-07-04,130,0,8,0,92.891,0,5.716,0,,,,,,,,,1399491,266.886,36.2,10.014,5.819,28763.071,,228.467,10.97,,,89.443,3,73.51
TUN,Africa,Tunisia,2020-03-02,,,,,,,,,1,,0,,,,tests performed,0,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-03,1,1,0,0,0.085,0.085,0,0,,,,,,,tests performed,0,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-04,,,,,,,,,,,,,,,tests performed,13.89,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-05,,,,,,,,,,,,,,,tests performed,13.89,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-06,,,,,,,,,,,,,,,tests performed,13.89,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-07,,,,,,,,,136,,0.012,,,,tests performed,13.89,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-08,,,,,,,,,137,1,0.012,0,,,tests performed,13.89,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-09,,,,,,,,,145,8,0.012,0.001,21,0.002,tests performed,24.07,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-10,2,1,0,0,0.169,0.085,0,0,189,44,0.016,0.004,23,0.002,tests performed,24.07,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-11,5,3,0,0,0.423,0.254,0,0,217,28,0.018,0.002,23,0.002,tests performed,24.07,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-12,7,2,0,0,0.592,0.169,0,0,289,72,0.024,0.006,30,0.003,tests performed,24.07,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-13,13,6,0,0,1.1,0.508,0,0,332,43,0.028,0.004,32,0.003,tests performed,33.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-14,16,3,0,0,1.354,0.254,0,0,402,70,0.034,0.006,38,0.003,tests performed,33.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-15,16,0,0,0,1.354,0,0,0,,,,,,,,33.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-16,18,2,0,0,1.523,0.169,0,0,,,,,,,,38.89,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-17,20,2,0,0,1.692,0.169,0,0,,,,,,,,38.89,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-18,24,4,0,0,2.031,0.338,0,0,,,,,,,,48.15,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-19,29,5,0,0,2.454,0.423,0,0,,,,,,,,48.15,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-20,39,10,0,0,3.3,0.846,0,0,,,,,,,,77.78,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-21,54,15,1,1,4.569,1.269,0.085,0.085,,,,,,,,77.78,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-22,60,6,1,0,5.077,0.508,0.085,0,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-23,75,15,3,2,6.346,1.269,0.254,0.169,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-24,89,14,3,0,7.53,1.185,0.254,0,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-25,114,25,3,0,9.646,2.115,0.254,0,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-26,173,59,5,2,14.638,4.992,0.423,0.169,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-27,173,0,5,0,14.638,0,0.423,0,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-28,227,54,6,1,19.207,4.569,0.508,0.085,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-29,227,0,6,0,19.207,0,0.508,0,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-30,278,51,8,2,23.522,4.315,0.677,0.169,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-03-31,312,34,8,0,26.399,2.877,0.677,0,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-01,362,50,9,1,30.63,4.231,0.762,0.085,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-02,394,32,10,1,33.337,2.708,0.846,0.085,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-03,455,61,13,3,38.499,5.161,1.1,0.254,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-04,455,0,13,0,38.499,0,1.1,0,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-05,495,40,18,5,41.883,3.384,1.523,0.423,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-06,553,58,19,1,46.791,4.908,1.608,0.085,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-07,574,21,22,3,48.567,1.777,1.861,0.254,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-08,596,22,22,0,50.429,1.861,1.861,0,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-09,623,27,23,1,52.713,2.285,1.946,0.085,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-10,643,20,25,2,54.406,1.692,2.115,0.169,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-11,671,28,25,0,56.775,2.369,2.115,0,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-12,685,14,28,3,57.959,1.185,2.369,0.254,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-13,707,22,31,3,59.821,1.861,2.623,0.254,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-14,726,19,34,3,61.429,1.608,2.877,0.254,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-15,747,21,34,0,63.205,1.777,2.877,0,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-16,780,33,35,1,65.998,2.792,2.961,0.085,,,,,,,,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-17,822,42,37,2,69.551,3.554,3.131,0.169,15332,,1.297,,,,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-18,864,42,37,0,73.105,3.554,3.131,0,16098,766,1.362,0.065,,,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-19,866,2,37,0,73.274,0.169,3.131,0,17287,1189,1.463,0.101,,,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-20,879,13,38,1,74.374,1.1,3.215,0.085,18165,878,1.537,0.074,,,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-21,884,5,38,0,74.797,0.423,3.215,0,18861,696,1.596,0.059,,,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-22,901,17,38,0,76.236,1.438,3.215,0,19411,550,1.642,0.047,,,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-23,901,0,38,0,76.236,0,3.215,0,19849,438,1.679,0.037,,,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-24,918,17,38,0,77.674,1.438,3.215,0,20408,559,1.727,0.047,725,0.061,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-25,922,4,38,0,78.013,0.338,3.215,0,20818,410,1.761,0.035,674,0.057,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-26,939,17,38,0,79.451,1.438,3.215,0,21081,263,1.784,0.022,542,0.046,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-27,949,10,38,0,80.297,0.846,3.215,0,21477,396,1.817,0.034,473,0.04,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-28,967,18,39,1,81.82,1.523,3.3,0.085,22062,585,1.867,0.049,457,0.039,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-29,975,8,40,1,82.497,0.677,3.384,0.085,22957,895,1.942,0.076,507,0.043,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-04-30,980,5,40,0,82.92,0.423,3.384,0,23526,569,1.991,0.048,525,0.044,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-01,994,14,40,0,84.105,1.185,3.384,0,24055,529,2.035,0.045,521,0.044,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-02,998,4,41,1,84.443,0.338,3.469,0.085,24406,351,2.065,0.03,513,0.043,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-03,1009,11,42,1,85.374,0.931,3.554,0.085,24853,447,2.103,0.038,539,0.046,tests performed,90.74,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-04,1013,4,42,0,85.712,0.338,3.554,0,25165,312,2.129,0.026,527,0.045,tests performed,87.04,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-05,1018,5,43,1,86.135,0.423,3.638,0.085,25555,390,2.162,0.033,499,0.042,tests performed,87.04,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-06,1022,4,43,0,86.474,0.338,3.638,0,25967,412,2.197,0.035,430,0.036,tests performed,87.04,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-07,1025,3,43,0,86.728,0.254,3.638,0,27420,1453,2.32,0.123,556,0.047,tests performed,87.04,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-08,1026,1,44,1,86.812,0.085,3.723,0.085,29297,1877,2.479,0.159,749,0.063,tests performed,87.04,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-09,1030,4,45,1,87.151,0.338,3.808,0.085,32818,3521,2.777,0.298,1202,0.102,tests performed,87.04,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-10,1032,2,45,0,87.32,0.169,3.808,0,33266,448,2.815,0.038,1202,0.102,tests performed,87.04,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-11,1032,0,45,0,87.32,0,3.808,0,33880,614,2.867,0.052,1245,0.105,tests performed,87.04,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-12,1032,0,45,0,87.32,0,3.808,0,34323,443,2.904,0.037,1253,0.106,tests performed,87.04,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-13,1032,0,45,0,87.32,0,3.808,0,36523,2200,3.09,0.186,1508,0.128,tests performed,87.04,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-14,1032,0,45,0,87.32,0,3.808,0,37862,1339,3.204,0.113,1492,0.126,tests performed,87.04,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-15,1032,0,45,0,87.32,0,3.808,0,39778,1916,3.366,0.162,1497,0.127,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-16,1035,3,45,0,87.574,0.254,3.808,0,40559,781,3.432,0.066,1106,0.094,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-17,1035,0,45,0,87.574,0,3.808,0,41620,1061,3.522,0.09,1193,0.101,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-18,1037,2,45,0,87.743,0.169,3.808,0,42489,869,3.595,0.074,1230,0.104,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-19,1043,6,46,1,88.251,0.508,3.892,0.085,43723,1234,3.7,0.104,1343,0.114,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-20,1044,1,47,1,88.335,0.085,3.977,0.085,45308,1585,3.834,0.134,1255,0.106,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-21,1045,1,47,0,88.42,0.085,3.977,0,46628,1320,3.945,0.112,1252,0.106,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-22,1046,1,47,0,88.504,0.085,3.977,0,47649,1021,4.032,0.086,1124,0.095,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-23,1048,2,47,0,88.674,0.169,3.977,0,47816,167,4.046,0.014,1037,0.088,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-24,1048,0,48,1,88.674,0,4.061,0.085,48476,660,4.102,0.056,979,0.083,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-25,1051,3,48,0,88.927,0.254,4.061,0,49113,637,4.156,0.054,946,0.08,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-26,1051,0,48,0,88.927,0,4.061,0,49951,838,4.226,0.071,890,0.075,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-27,1051,0,48,0,88.927,0,4.061,0,50380,429,4.263,0.036,725,0.061,tests performed,83.33,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-28,1051,0,48,0,88.927,0,4.061,0,51171,791,4.33,0.067,649,0.055,tests performed,79.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-29,1068,17,48,0,90.366,1.438,4.061,0,51881,710,4.39,0.06,605,0.051,tests performed,79.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-30,1071,3,48,0,90.62,0.254,4.061,0,52503,622,4.442,0.053,670,0.057,tests performed,79.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-05-31,1076,5,48,0,91.043,0.423,4.061,0,52874,371,4.474,0.031,628,0.053,tests performed,79.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-01,1077,1,48,0,91.127,0.085,4.061,0,53161,287,4.498,0.024,578,0.049,tests performed,79.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-02,1084,7,48,0,91.72,0.592,4.061,0,53539,378,4.53,0.032,513,0.043,tests performed,79.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-03,1086,2,48,0,91.889,0.169,4.061,0,54150,611,4.582,0.052,539,0.046,tests performed,79.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-04,1087,1,49,1,91.974,0.085,4.146,0.085,54653,503,4.624,0.043,497,0.042,tests performed,68.52,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-05,1087,0,49,0,91.974,0,4.146,0,55358,705,4.684,0.06,497,0.042,tests performed,68.52,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-06,1087,0,49,0,91.974,0,4.146,0,55419,61,4.689,0.005,417,0.035,tests performed,68.52,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-07,1087,0,49,0,91.974,0,4.146,0,55579,160,4.703,0.014,386,0.033,tests performed,68.52,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-08,1087,0,49,0,91.974,0,4.146,0,55891,312,4.729,0.026,390,0.033,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-09,1087,0,49,0,91.974,0,4.146,0,56210,319,4.756,0.027,382,0.032,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-10,1087,0,49,0,91.974,0,4.146,0,57273,1063,4.846,0.09,446,0.038,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-11,1087,0,49,0,91.974,0,4.146,0,58770,1497,4.973,0.127,588,0.05,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-12,1087,0,49,0,91.974,0,4.146,0,59887,1117,5.067,0.095,647,0.055,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-13,1093,6,49,0,92.481,0.508,4.146,0,60872,985,5.151,0.083,779,0.066,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-14,1094,1,49,0,92.566,0.085,4.146,0,61430,558,5.198,0.047,836,0.071,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-15,1096,2,49,0,92.735,0.169,4.146,0,62922,1492,5.324,0.126,1004,0.085,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-16,1110,14,49,0,93.92,1.185,4.146,0,63631,709,5.384,0.06,1060,0.09,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-17,1125,15,49,0,95.189,1.269,4.146,0,64910,1279,5.492,0.108,1091,0.092,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-18,1128,3,50,1,95.443,0.254,4.231,0.085,65515,605,5.543,0.051,964,0.082,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-19,1132,4,50,0,95.781,0.338,4.231,0,67045,1530,5.673,0.129,1023,0.087,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-20,1146,14,50,0,96.966,1.185,4.231,0,67234,189,5.689,0.016,909,0.077,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-21,1156,10,50,0,97.812,0.846,4.231,0,67456,222,5.708,0.019,861,0.073,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-22,1157,1,50,0,97.896,0.085,4.231,0,68104,648,5.762,0.055,740,0.063,tests performed,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-23,1159,2,50,0,98.066,0.169,4.231,0,,,,,,,,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-24,1159,0,50,0,98.066,0,4.231,0,,,,,,,,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-25,1160,1,50,0,98.15,0.085,4.231,0,,,,,,,,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-26,1162,2,50,0,98.319,0.169,4.231,0,,,,,,,,29.63,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-27,1164,2,50,0,98.489,0.169,4.231,0,,,,,,,,26.85,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-28,1168,4,50,0,98.827,0.338,4.231,0,,,,,,,,26.85,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-29,1169,1,50,0,98.912,0.085,4.231,0,,,,,,,,26.85,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-06-30,1172,3,50,0,99.166,0.254,4.231,0,,,,,,,,,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-07-01,1174,2,50,0,99.335,0.169,4.231,0,,,,,,,,,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-07-02,1175,1,50,0,99.419,0.085,4.231,0,,,,,,,,,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-07-03,1178,3,50,0,99.673,0.254,4.231,0,,,,,,,,,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUN,Africa,Tunisia,2020-07-04,1181,3,50,0,99.927,0.254,4.231,0,,,,,,,,,11818618,74.228,32.7,8.001,5.075,10849.297,2,318.991,8.52,1.1,65.8,78.687,2.3,76.7
TUR,Asia,Turkey,2020-03-12,1,1,0,0,0.012,0.012,0,0,,,,,,,,23.15,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-13,2,1,0,0,0.024,0.012,0,0,,,,,,,,23.15,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-16,18,16,0,0,0.213,0.19,0,0,,,,,,,,52.78,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-17,47,29,0,0,0.557,0.344,0,0,,,,,,,,52.78,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-18,98,51,0,0,1.162,0.605,0,0,10018,,0.119,,,,tests performed,58.33,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-19,191,93,1,1,2.265,1.103,0.012,0.012,11999,1981,0.142,0.023,,,tests performed,58.33,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-20,359,168,4,3,4.257,1.992,0.047,0.036,15655,3656,0.186,0.043,,,tests performed,58.33,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-21,670,311,9,5,7.944,3.687,0.107,0.059,18607,2952,0.221,0.035,,,tests performed,62.04,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-22,947,277,21,12,11.228,3.284,0.249,0.142,20345,1738,0.241,0.021,,,tests performed,62.04,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-23,1236,289,30,9,14.655,3.427,0.356,0.107,24017,3672,0.285,0.044,,,tests performed,62.04,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-24,1529,293,37,7,18.129,3.474,0.439,0.083,27969,3952,0.332,0.047,,,tests performed,67.59,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-25,1872,343,44,7,22.196,4.067,0.522,0.083,33004,5035,0.391,0.06,3284,0.039,tests performed,67.59,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-26,2433,561,59,15,28.848,6.652,0.7,0.178,40290,7286,0.478,0.086,4042,0.048,tests performed,67.59,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-27,3629,1196,75,16,43.029,14.181,0.889,0.19,47823,7533,0.567,0.089,4595,0.054,tests performed,70.37,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-28,5698,2069,92,17,67.561,24.532,1.091,0.202,55464,7641,0.658,0.091,5265,0.062,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-29,7402,1704,108,16,87.765,20.204,1.281,0.19,65446,9982,0.776,0.118,6443,0.076,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-30,9217,1815,131,23,109.285,21.52,1.553,0.273,76981,11535,0.913,0.137,7566,0.09,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-03-31,10827,1610,168,37,128.375,19.09,1.992,0.439,92403,15422,1.096,0.183,9205,0.109,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-01,13531,2704,214,46,160.436,32.061,2.537,0.545,106799,14396,1.266,0.171,10542,0.125,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-02,15679,2148,277,63,185.904,25.469,3.284,0.747,125556,18757,1.489,0.222,12181,0.144,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-03,18135,2456,356,79,215.025,29.121,4.221,0.937,141716,16160,1.68,0.192,13413,0.159,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-04,20921,2786,425,69,248.058,33.033,5.039,0.818,161380,19664,1.913,0.233,15131,0.179,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-05,23934,3013,501,76,283.783,35.725,5.94,0.901,181445,20065,2.151,0.238,16571,0.196,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-06,27069,3135,574,73,320.954,37.171,6.806,0.866,202845,21400,2.405,0.254,17981,0.213,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-07,30217,3148,649,75,358.28,37.326,7.695,0.889,228868,26023,2.714,0.309,19495,0.231,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-08,34109,3892,725,76,404.427,46.147,8.596,0.901,247768,18900,2.938,0.224,20138,0.239,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-09,38226,4117,812,87,453.242,48.815,9.628,1.032,276338,28570,3.277,0.339,21540,0.255,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-10,42282,4056,908,96,501.334,48.092,10.766,1.138,307210,30872,3.643,0.366,23642,0.28,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-11,47029,4747,1006,98,557.618,56.285,11.928,1.162,340380,33170,4.036,0.393,25571,0.303,tests performed,77.78,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-12,52167,5138,1101,95,618.539,60.921,13.054,1.126,376100,35720,4.459,0.424,27808,0.33,tests performed,77.78,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-13,56956,4789,1198,97,675.322,56.783,14.205,1.15,410556,34456,4.868,0.409,29673,0.352,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-14,61049,4093,1296,98,723.852,48.53,15.367,1.162,443626,33070,5.26,0.392,30680,0.364,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-15,65111,4062,1403,107,772.015,48.163,16.635,1.269,477716,34090,5.664,0.404,32850,0.389,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-16,69392,4281,1518,115,822.774,50.759,17.999,1.364,518143,40427,6.144,0.479,34544,0.41,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-17,74193,4801,1643,125,879.699,56.925,19.481,1.482,558413,40270,6.621,0.477,35886,0.425,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-18,78546,4353,1769,126,931.312,51.613,20.975,1.494,598933,40520,7.101,0.48,36936,0.438,tests performed,77.78,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-19,82329,3783,1890,121,976.167,44.855,22.41,1.435,634277,35344,7.521,0.419,36882,0.437,tests performed,77.78,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-20,86306,3977,2017,127,1023.322,47.155,23.915,1.506,673980,39703,7.991,0.471,37632,0.446,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-21,90980,4674,2140,123,1078.741,55.419,25.374,1.458,713409,39429,8.459,0.468,38540,0.457,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-22,95591,4611,2259,119,1133.413,54.672,26.785,1.411,750944,37535,8.904,0.445,39033,0.463,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-23,98674,3083,2376,117,1169.968,36.555,28.172,1.387,791906,40962,9.39,0.486,39109,0.464,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-24,101790,3116,2491,115,1206.914,36.946,29.536,1.364,830257,38351,9.844,0.455,38835,0.46,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-25,104912,3122,2600,109,1243.931,37.017,30.828,1.292,868565,38308,10.298,0.454,38519,0.457,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-26,107773,2861,2706,106,1277.854,33.923,32.085,1.257,898742,30177,10.656,0.358,37781,0.448,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-27,110130,2357,2805,99,1305.801,27.947,33.259,1.174,918885,20143,10.895,0.239,34986,0.415,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-28,112261,2131,2900,95,1331.068,25.267,34.385,1.126,948115,29230,11.242,0.347,33529,0.398,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-29,114653,2392,2992,92,1359.429,28.362,35.476,1.091,991613,43498,11.757,0.516,34381,0.408,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-04-30,117589,2936,3081,89,1394.241,34.812,36.531,1.055,1033617,42004,12.255,0.498,34530,0.409,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-01,120204,2615,3174,93,1425.247,31.006,37.634,1.103,1075048,41431,12.747,0.491,34970,0.415,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-02,122392,2188,3258,84,1451.19,25.943,38.63,0.996,,,,,33806,0.401,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-03,124375,1983,3336,78,1474.702,23.512,39.555,0.925,1135367,,13.462,,33804,0.401,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-04,126045,1670,3397,61,1494.503,19.801,40.278,0.723,1171138,35771,13.886,0.424,36036,0.427,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-05,127659,1614,3461,64,1513.64,19.137,41.037,0.759,1204421,33283,14.281,0.395,36615,0.434,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-06,129491,1832,3520,59,1535.362,21.722,41.736,0.7,1234724,30303,14.64,0.359,34730,0.412,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-07,131744,2253,3584,64,1562.076,26.714,42.495,0.759,1265119,30395,15,0.36,33072,0.392,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-08,133721,1977,3641,57,1585.517,23.441,43.171,0.676,1298806,33687,15.4,0.399,31965,0.379,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-09,135569,1848,3689,48,1607.428,21.912,43.74,0.569,1334411,35605,15.822,0.422,32743,0.388,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-10,137115,1546,3739,50,1625.759,18.331,44.333,0.593,1370598,36187,16.251,0.429,33604,0.398,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-11,138657,1542,3786,47,1644.042,18.283,44.89,0.557,1403320,32722,16.639,0.388,33169,0.393,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-12,139771,1114,3841,55,1657.251,13.209,45.542,0.652,1440671,37351,17.082,0.443,33750,0.4,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-13,141475,1704,3894,53,1677.455,20.204,46.171,0.628,1474003,33332,17.477,0.395,34183,0.405,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-14,143114,1639,3952,58,1696.889,19.433,46.858,0.688,1508824,34821,17.89,0.413,34815,0.413,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-15,144749,1635,4007,55,1716.275,19.386,47.511,0.652,1547389,38565,18.347,0.457,35512,0.421,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-16,146457,1708,4055,48,1736.526,20.252,48.08,0.569,1589625,42236,18.848,0.501,36459,0.432,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-17,148067,1610,4096,41,1755.616,19.09,48.566,0.486,1624994,35369,19.267,0.419,36342,0.431,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-18,149435,1368,4140,44,1771.836,16.22,49.088,0.522,1650135,25141,19.565,0.298,35259,0.418,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-19,150593,1158,4171,31,1785.566,13.73,49.455,0.368,1675517,25382,19.866,0.301,33549,0.398,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-20,151615,1022,4199,28,1797.684,12.118,49.787,0.332,1696355,20838,20.114,0.247,31765,0.377,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-21,152587,972,4222,23,1809.209,11.525,50.06,0.273,,,,,31872,0.378,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-22,153548,961,4249,27,1820.603,11.394,50.38,0.32,1767495,,20.957,,31444,0.373,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-23,154500,952,4276,27,1831.891,11.288,50.7,0.32,1807673,40178,21.433,0.476,31150,0.369,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-24,155686,1186,4308,32,1845.954,14.062,51.08,0.379,1832262,24589,21.725,0.292,29610,0.351,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-25,156827,1141,4340,32,1859.482,13.529,51.459,0.379,1853754,21492,21.98,0.255,29088,0.345,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-26,157814,987,4369,29,1871.185,11.703,51.803,0.344,1873607,19853,22.215,0.235,28299,0.336,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-27,158762,948,4397,28,1882.425,11.24,52.135,0.332,1894650,21043,22.465,0.25,28328,0.336,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-28,159797,1035,4431,34,1894.697,12.272,52.538,0.403,1928209,33559,22.863,0.398,28041,0.332,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-29,160979,1182,4461,30,1908.712,14.015,52.894,0.356,1964364,36155,23.291,0.429,28124,0.333,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-30,162120,1141,4489,28,1922.241,13.529,53.226,0.332,2003594,39230,23.756,0.465,27989,0.332,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-05-31,163103,983,4515,26,1933.896,11.655,53.534,0.308,2039194,35600,24.179,0.422,29562,0.351,tests performed,75.93,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-01,163942,839,4540,25,1943.844,9.948,53.83,0.296,2070719,31525,24.552,0.374,30995,0.368,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-02,164769,827,4563,23,1953.65,9.806,54.103,0.273,2103044,32325,24.936,0.383,32777,0.389,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-03,165555,786,4585,22,1962.969,9.32,54.364,0.261,2155349,52305,25.556,0.62,37243,0.442,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-04,166422,867,4609,24,1973.249,10.28,54.648,0.285,2209583,54234,26.199,0.643,40196,0.477,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-05,167410,988,4630,21,1984.964,11.715,54.897,0.249,2267412,57829,26.884,0.686,43293,0.513,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-06,168340,930,4648,18,1995.991,11.027,55.111,0.213,2303258,35846,27.31,0.425,42809,0.508,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-07,169218,878,4669,21,2006.401,10.41,55.36,0.249,2338593,35335,27.728,0.419,42771,0.507,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-08,170132,914,4692,23,2017.238,10.837,55.633,0.273,2377954,39361,28.195,0.467,43891,0.52,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-09,171121,989,4711,19,2028.965,11.726,55.858,0.225,2415179,37225,28.637,0.441,44591,0.529,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-10,172114,993,4729,18,2040.739,11.774,56.071,0.213,2451700,36521,29.07,0.433,42336,0.502,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-11,173036,922,4746,17,2051.671,10.932,56.273,0.202,2500890,49190,29.653,0.583,41615,0.493,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-12,174023,987,4763,17,2063.374,11.703,56.474,0.202,,,,,36284,0.43,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-13,175218,1195,4778,15,2077.543,14.169,56.652,0.178,2541903,,30.139,,34092,0.404,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-14,176677,1459,4792,14,2094.842,17.299,56.818,0.166,2632171,90268,31.209,1.07,41940,0.497,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-15,178239,1562,4807,15,2113.362,18.52,56.996,0.178,2674203,42032,31.708,0.498,42321,0.502,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-16,179831,1592,4825,18,2132.238,18.876,57.21,0.213,2721003,46800,32.263,0.555,43689,0.518,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-17,181298,1467,4842,17,2149.633,17.394,57.411,0.202,2721004,1,32.263,0,38472,0.456,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-18,182727,1429,4861,19,2166.576,16.944,57.636,0.225,2822316,101312,33.464,1.201,45918,0.544,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-19,184031,1304,4882,21,2182.037,15.461,57.885,0.249,2863632,41316,33.954,0.49,48891,0.58,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-20,185245,1214,4905,23,2196.432,14.394,58.158,0.273,2904744,41112,34.441,0.487,51834,0.615,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-21,186493,1248,4927,22,2211.229,14.797,58.419,0.261,2945240,40496,34.921,0.48,44724,0.53,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-22,187685,1192,4950,23,2225.363,14.133,58.692,0.273,2986653,41413,35.412,0.491,44636,0.529,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-23,188897,1212,4974,24,2239.733,14.371,58.976,0.285,3029635,42982,35.922,0.51,44090,0.523,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-24,190165,1268,5001,27,2254.768,15.035,59.296,0.32,3083121,53486,36.556,0.634,51731,0.613,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-25,191657,1492,5025,24,2272.458,17.69,59.581,0.285,3135424,52303,37.176,0.62,44730,0.53,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-26,193115,1458,5046,21,2289.746,17.287,59.83,0.249,,,,,42484,0.504,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-27,194511,1396,5065,19,2306.298,16.552,60.055,0.225,3186622,,37.783,,40268,0.477,tests performed,63.89,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-28,195883,1372,5082,17,2322.565,16.268,60.257,0.202,3280144,93522,38.892,1.109,47843,0.567,tests performed,,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-29,197239,1356,5097,15,2338.643,16.078,60.435,0.178,3331158,51014,39.497,0.605,49215,0.584,tests performed,,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-06-30,198613,1374,5115,18,2354.935,16.291,60.648,0.213,3381650,50492,40.096,0.599,50288,0.596,tests performed,,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-07-01,199906,1293,5131,16,2370.266,15.331,60.838,0.19,3433963,52313,40.716,0.62,50120,0.594,tests performed,,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-07-02,201098,1192,5150,19,2384.399,14.133,61.063,0.225,3483677,49714,41.306,0.589,49750,0.59,tests performed,,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-07-03,202284,1186,5167,17,2398.461,14.062,61.265,0.202,,,,,49818,0.591,tests performed,,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TUR,Asia,Turkey,2020-07-04,203456,1172,5186,19,2412.358,13.896,61.49,0.225,3535818,,41.924,,49885,0.591,tests performed,,84339067,104.914,31.6,8.153,5.061,25129.341,0.2,171.285,12.13,14.1,41.1,,2.81,77.69
TCA,North America,Turks and Caicos Islands,2020-03-25,1,1,0,0,25.828,25.828,0,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-03-26,1,0,0,0,25.828,0,0,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-03-27,2,1,0,0,51.656,25.828,0,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-03-28,2,0,0,0,51.656,0,0,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-03-29,5,3,0,0,129.139,77.483,0,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-03-30,5,0,0,0,129.139,0,0,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-03-31,5,0,0,0,129.139,0,0,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-01,5,0,0,0,129.139,0,0,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-02,5,0,0,0,129.139,0,0,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-03,5,0,0,0,129.139,0,0,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-04,5,0,0,0,129.139,0,0,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-05,5,0,0,0,129.139,0,0,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-06,5,0,1,1,129.139,0,25.828,25.828,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-07,8,3,1,0,206.622,77.483,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-08,8,0,1,0,206.622,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-09,8,0,1,0,206.622,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-10,8,0,1,0,206.622,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-11,9,1,1,0,232.45,25.828,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-12,9,0,1,0,232.45,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-13,9,0,1,0,232.45,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-14,10,1,1,0,258.278,25.828,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-15,10,0,1,0,258.278,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-16,11,1,1,0,284.106,25.828,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-17,11,0,1,0,284.106,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-18,11,0,1,0,284.106,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-19,11,0,1,0,284.106,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-20,11,0,1,0,284.106,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-21,11,0,1,0,284.106,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-22,11,0,1,0,284.106,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-23,11,0,1,0,284.106,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-24,11,0,1,0,284.106,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-25,11,0,1,0,284.106,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-26,11,0,1,0,284.106,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-27,11,0,1,0,284.106,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-28,12,1,1,0,309.933,25.828,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-29,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-04-30,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-01,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-02,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-03,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-04,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-05,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-06,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-07,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-08,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-09,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-10,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-11,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-12,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-13,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-14,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-15,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-16,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-17,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-18,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-19,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-20,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-21,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-22,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-23,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-24,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-25,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-26,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-27,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-28,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-29,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-30,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-05-31,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-01,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-02,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-03,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-04,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-05,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-06,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-07,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-08,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-09,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-10,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-11,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-12,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-13,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-14,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-15,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-16,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-17,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-18,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-19,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-20,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-21,12,0,1,0,309.933,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-22,14,2,1,0,361.589,51.656,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-23,14,0,1,0,361.589,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-24,14,0,1,0,361.589,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-25,15,1,1,0,387.417,25.828,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-26,15,0,1,0,387.417,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-27,15,0,1,0,387.417,0,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-28,16,1,1,0,413.244,25.828,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-29,28,12,1,0,723.178,309.933,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-06-30,41,13,1,0,1058.939,335.761,25.828,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-07-01,41,0,2,1,1058.939,0,51.656,25.828,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-07-02,42,1,2,0,1084.767,25.828,51.656,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-07-03,44,2,2,0,1136.422,51.656,51.656,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
TCA,North America,Turks and Caicos Islands,2020-07-04,44,0,2,0,1136.422,0,51.656,0,,,,,,,,,38718,37.312,,,,,,,,,,,,80.22
UGA,Africa,Uganda,2020-03-22,1,1,0,0,0.022,0.022,0,0,,,,,,,,47.22,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-03-23,1,0,0,0,0.022,0,0,0,,,,,,,,47.22,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-03-24,9,8,0,0,0.197,0.175,0,0,,,,,,,,47.22,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-03-25,9,0,0,0,0.197,0,0,0,,,,,,,,69.44,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-03-26,14,5,0,0,0.306,0.109,0,0,,,,,,,,69.44,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-03-27,14,0,0,0,0.306,0,0,0,,,,,,,,69.44,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-03-28,14,0,0,0,0.306,0,0,0,,,,,,,,69.44,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-03-29,30,16,0,0,0.656,0.35,0,0,,,,,,,,69.44,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-03-30,33,3,0,0,0.721,0.066,0,0,,,,,,,,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-03-31,33,0,0,0,0.721,0,0,0,,,,,,,,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-01,44,11,0,0,0.962,0.24,0,0,,,,,,,,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-02,44,0,0,0,0.962,0,0,0,,,,,,,,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-03,45,1,0,0,0.984,0.022,0,0,,,,,,,,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-04,48,3,0,0,1.049,0.066,0,0,,,,,,,,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-05,48,0,0,0,1.049,0,0,0,,,,,,,,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-06,52,4,0,0,1.137,0.087,0,0,3160,,0.069,,,,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-07,52,0,0,0,1.137,0,0,0,3310,150,0.072,0.003,,,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-08,52,0,0,0,1.137,0,0,0,3524,214,0.077,0.005,,,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-09,53,1,0,0,1.159,0.022,0,0,3862,338,0.084,0.007,,,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-10,53,0,0,0,1.159,0,0,0,4301,439,0.094,0.01,,,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-11,53,0,0,0,1.159,0,0,0,,,,,,,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-12,53,0,0,0,1.159,0,0,0,5025,,0.11,,,,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-13,54,1,0,0,1.181,0.022,0,0,5664,639,0.124,0.014,358,0.008,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-14,54,0,0,0,1.181,0,0,0,6661,997,0.146,0.022,479,0.01,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-15,55,1,0,0,1.202,0.022,0,0,7693,1032,0.168,0.023,596,0.013,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-16,55,0,0,0,1.202,0,0,0,8855,1162,0.194,0.025,713,0.016,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-17,55,0,0,0,1.202,0,0,0,9975,1120,0.218,0.024,811,0.018,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-18,55,0,0,0,1.202,0,0,0,11101,1126,0.243,0.025,920,0.02,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-19,55,0,0,0,1.202,0,0,0,12565,1464,0.275,0.032,1077,0.024,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-20,55,0,0,0,1.202,0,0,0,13742,1177,0.3,0.026,1154,0.025,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-21,56,1,0,0,1.224,0.022,0,0,14761,1019,0.323,0.022,1157,0.025,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-22,58,2,0,0,1.268,0.044,0,0,16057,1296,0.351,0.028,1195,0.026,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-23,61,3,0,0,1.334,0.066,0,0,17388,1331,0.38,0.029,1219,0.027,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-24,74,13,0,0,1.618,0.284,0,0,18921,1533,0.414,0.034,1278,0.028,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-25,75,1,0,0,1.64,0.022,0,0,20329,1408,0.444,0.031,1318,0.029,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-26,75,0,0,0,1.64,0,0,0,22318,1989,0.488,0.043,1393,0.03,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-27,79,4,0,0,1.727,0.087,0,0,24875,2557,0.544,0.056,1590,0.035,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-28,79,0,0,0,1.727,0,0,0,27275,2400,0.596,0.052,1788,0.039,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-29,79,0,0,0,1.727,0,0,0,29277,2002,0.64,0.044,1889,0.041,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-04-30,81,2,0,0,1.771,0.044,0,0,31978,2701,0.699,0.059,2084,0.046,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-01,83,2,0,0,1.815,0.044,0,0,34432,2454,0.753,0.054,2216,0.048,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-02,85,2,0,0,1.858,0.044,0,0,36916,2484,0.807,0.054,2370,0.052,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-03,88,3,0,0,1.924,0.066,0,0,39846,2930,0.871,0.064,2504,0.055,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-04,89,1,0,0,1.946,0.022,0,0,42092,2246,0.92,0.049,2460,0.054,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-05,97,8,0,0,2.121,0.175,0,0,44724,2632,0.978,0.058,2493,0.055,samples tested,93.52,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-06,98,1,0,0,2.142,0.022,0,0,48233,3509,1.054,0.077,2708,0.059,samples tested,89.81,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-07,98,0,0,0,2.142,0,0,0,52042,3809,1.138,0.083,2866,0.063,samples tested,89.81,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-08,101,3,0,0,2.208,0.066,0,0,55203,3161,1.207,0.069,2967,0.065,samples tested,89.81,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-09,101,0,0,0,2.208,0,0,0,57768,2565,1.263,0.056,2979,0.065,samples tested,89.81,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-10,116,15,0,0,2.536,0.328,0,0,59607,1839,1.303,0.04,2823,0.062,samples tested,89.81,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-11,121,5,0,0,2.645,0.109,0,0,62461,2854,1.366,0.062,2910,0.064,samples tested,89.81,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-12,122,1,0,0,2.667,0.022,0,0,64172,1711,1.403,0.037,2778,0.061,samples tested,89.81,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-13,126,4,0,0,2.755,0.087,0,0,66276,2104,1.449,0.046,2578,0.056,samples tested,89.81,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-14,139,13,0,0,3.039,0.284,0,0,68172,1896,1.49,0.041,2304,0.05,samples tested,89.81,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-15,160,21,0,0,3.498,0.459,0,0,70730,2558,1.546,0.056,2218,0.048,samples tested,89.81,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-16,203,43,0,0,4.438,0.94,0,0,72774,2044,1.591,0.045,2144,0.047,samples tested,89.81,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-17,227,24,0,0,4.963,0.525,0,0,,,,,1976,0.043,samples tested,89.81,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-18,227,0,0,0,4.963,0,0,0,74098,,1.62,,1662,0.036,samples tested,86.11,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-19,260,33,0,0,5.684,0.721,0,0,76326,2228,1.669,0.049,1736,0.038,samples tested,86.11,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-20,260,0,0,0,5.684,0,0,0,77823,1497,1.701,0.033,1650,0.036,samples tested,86.11,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-21,145,-115,0,0,3.17,-2.514,0,0,80552,2729,1.761,0.06,1769,0.039,samples tested,86.11,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-22,160,15,0,0,3.498,0.328,0,0,82658,2106,1.807,0.046,1704,0.037,samples tested,86.11,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-23,175,15,0,0,3.826,0.328,0,0,83845,1187,1.833,0.026,1582,0.035,samples tested,86.11,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-24,198,23,0,0,4.329,0.503,0,0,85584,1739,1.871,0.038,1735,0.038,samples tested,86.11,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-25,212,14,0,0,4.635,0.306,0,0,86773,1189,1.897,0.026,1811,0.04,samples tested,86.11,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-26,222,10,0,0,4.853,0.219,0,0,87889,1116,1.921,0.024,1652,0.036,samples tested,80.56,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-27,253,31,0,0,5.531,0.678,0,0,89893,2004,1.965,0.044,1724,0.038,samples tested,80.56,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-28,281,28,0,0,6.143,0.612,0,0,92123,2230,2.014,0.049,1653,0.036,samples tested,80.56,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-29,317,36,0,0,6.93,0.787,0,0,94051,1928,2.056,0.042,1628,0.036,samples tested,80.56,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-30,329,12,0,0,7.193,0.262,0,0,95886,1835,2.096,0.04,1720,0.038,samples tested,80.56,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-05-31,413,84,0,0,9.029,1.836,0,0,97205,1319,2.125,0.029,1660,0.036,samples tested,80.56,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-01,458,45,0,0,10.013,0.984,0,0,99427,2222,2.174,0.049,1808,0.04,samples tested,80.56,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-02,457,-1,0,0,9.991,-0.022,0,0,100513,1086,2.197,0.024,1803,0.039,samples tested,80.56,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-03,489,32,0,0,10.691,0.7,0,0,,,,,1679,0.037,samples tested,80.56,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-04,507,18,0,0,11.084,0.394,0,0,102780,,2.247,,1522,0.033,samples tested,77.78,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-05,522,15,0,0,11.412,0.328,0,0,104090,1310,2.276,0.029,1434,0.031,samples tested,77.78,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-06,557,35,0,0,12.177,0.765,0,0,106584,2494,2.33,0.055,1528,0.033,samples tested,77.78,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-07,593,36,0,0,12.964,0.787,0,0,110342,3758,2.412,0.082,1877,0.041,samples tested,77.78,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-08,616,23,0,0,13.467,0.503,0,0,112678,2336,2.463,0.051,1893,0.041,samples tested,77.78,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-09,646,30,0,0,14.123,0.656,0,0,115101,2423,2.516,0.053,2084,0.046,samples tested,77.78,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-10,657,11,0,0,14.363,0.24,0,0,117422,2321,2.567,0.051,2254,0.049,samples tested,77.78,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-11,665,8,0,0,14.538,0.175,0,0,119954,2532,2.622,0.055,2453,0.054,samples tested,77.78,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-12,679,14,0,0,14.844,0.306,0,0,122542,2588,2.679,0.057,2636,0.058,samples tested,84.26,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-13,685,6,0,0,14.976,0.131,0,0,125491,2949,2.744,0.064,2701,0.059,samples tested,84.26,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-14,685,0,0,0,14.976,0,0,0,128168,2677,2.802,0.059,2547,0.056,samples tested,84.26,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-15,696,11,0,0,15.216,0.24,0,0,130380,2212,2.85,0.048,2529,0.055,samples tested,84.26,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-16,705,9,0,0,15.413,0.197,0,0,132906,2526,2.906,0.055,2544,0.056,samples tested,84.26,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-17,724,19,0,0,15.828,0.415,0,0,135608,2702,2.965,0.059,2598,0.057,samples tested,84.26,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-18,732,8,0,0,16.003,0.175,0,0,138649,3041,3.031,0.066,2671,0.058,samples tested,84.26,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-19,741,9,0,0,16.2,0.197,0,0,140499,1850,3.072,0.04,2565,0.056,samples tested,84.26,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-20,755,14,0,0,16.506,0.306,0,0,143434,2935,3.136,0.064,2563,0.056,samples tested,84.26,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-21,755,0,0,0,16.506,0,0,0,145658,2224,3.184,0.049,2499,0.055,samples tested,84.26,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-22,770,15,0,0,16.834,0.328,0,0,147877,2219,3.233,0.049,2500,0.055,samples tested,84.26,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-23,774,4,0,0,16.921,0.087,0,0,150073,2196,3.281,0.048,2452,0.054,samples tested,,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-24,797,23,0,0,17.424,0.503,0,0,153528,3455,3.356,0.076,2560,0.056,samples tested,,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-25,805,8,0,0,17.599,0.175,0,0,155641,2113,3.403,0.046,2427,0.053,samples tested,,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-26,821,16,0,0,17.949,0.35,0,0,158509,2868,3.465,0.063,2573,0.056,samples tested,,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-27,833,12,0,0,18.211,0.262,0,0,161895,3386,3.539,0.074,2637,0.058,samples tested,,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-28,848,15,0,0,18.539,0.328,0,0,164225,2330,3.59,0.051,2652,0.058,samples tested,,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-29,859,11,0,0,18.78,0.24,0,0,166395,2170,3.638,0.047,2645,0.058,samples tested,,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-06-30,870,11,0,0,19.02,0.24,0,0,168454,2059,3.683,0.045,2626,0.057,samples tested,,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-07-01,889,19,0,0,19.436,0.415,0,0,170412,1958,3.726,0.043,2412,0.053,samples tested,,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-07-02,893,4,0,0,19.523,0.087,0,0,173761,3349,3.799,0.073,2589,0.057,samples tested,,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-07-03,902,9,0,0,19.72,0.197,0,0,,,,,,,,,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UGA,Africa,Uganda,2020-07-04,911,9,0,0,19.916,0.197,0,0,,,,,,,,,45741000,213.759,16.4,2.168,1.308,1697.707,41.6,213.333,2.5,3.4,16.7,21.222,0.5,63.37
UKR,Europe,Ukraine,2020-03-04,1,1,0,0,0.023,0.023,0,0,,,,,,,,11.11,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-13,3,2,0,0,0.069,0.046,0,0,,,,,,,,50,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-16,3,0,0,0,0.069,0,0,0,,,,,,,,64.81,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-17,5,2,0,0,0.114,0.046,0,0,,,,,,,,77.78,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-18,14,9,0,0,0.32,0.206,0,0,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-19,19,5,2,2,0.434,0.114,0.046,0.046,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-20,26,7,2,0,0.595,0.16,0.046,0,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-21,26,0,3,1,0.595,0,0.069,0.023,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-22,41,15,3,0,0.937,0.343,0.069,0,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-23,47,6,3,0,1.075,0.137,0.069,0,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-24,73,26,3,0,1.669,0.595,0.069,0,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-25,84,11,3,0,1.921,0.252,0.069,0,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-26,113,29,4,1,2.584,0.663,0.091,0.023,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-27,156,43,5,1,3.567,0.983,0.114,0.023,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-28,218,62,5,0,4.985,1.418,0.114,0,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-29,311,93,8,3,7.111,2.127,0.183,0.069,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-30,418,107,9,1,9.558,2.447,0.206,0.023,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-03-31,480,62,11,2,10.976,1.418,0.252,0.046,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-01,549,69,13,2,12.553,1.578,0.297,0.046,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-02,794,245,20,7,18.155,5.602,0.457,0.16,,,,,,,,88.89,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-03,804,10,20,0,18.384,0.229,0.457,0,,,,,,,,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-04,987,183,23,3,22.568,4.184,0.526,0.069,,,,,,,,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-05,1096,109,28,5,25.061,2.492,0.64,0.114,,,,,,,,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-06,1251,155,32,4,28.605,3.544,0.732,0.091,,,,,,,,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-07,1319,68,38,6,30.16,1.555,0.869,0.137,,,,,,,,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-08,1462,143,45,7,33.43,3.27,1.029,0.16,,,,,,,,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-09,1668,206,52,7,38.14,4.71,1.189,0.16,20608,,0.471,,,,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-10,1892,224,57,5,43.262,5.122,1.303,0.114,23522,2914,0.538,0.067,,,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-11,2203,311,69,12,50.373,7.111,1.578,0.274,,,,,,,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-12,2511,308,73,4,57.416,7.043,1.669,0.091,,,,,,,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-13,2777,266,83,10,63.498,6.082,1.898,0.229,35153,,0.804,,,,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-14,3102,325,93,10,70.929,7.431,2.127,0.229,,,,,,,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-15,3372,270,98,5,77.103,6.174,2.241,0.114,,,,,,,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-16,4161,789,116,18,95.144,18.041,2.652,0.412,42823,,0.979,,3174,0.073,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-17,4462,301,125,9,102.026,6.883,2.858,0.206,47096,4273,1.077,0.098,3368,0.077,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-18,5106,644,133,8,116.752,14.725,3.041,0.183,,,,,3529,0.081,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-19,5449,343,141,8,124.595,7.843,3.224,0.183,57111,,1.306,,3691,0.084,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-20,5710,261,151,10,130.563,5.968,3.453,0.229,,,,,3679,0.084,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-21,6125,415,161,10,140.052,9.489,3.681,0.229,,,,,3856,0.088,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-22,6592,467,174,13,150.73,10.678,3.979,0.297,,,,,4033,0.092,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-23,7170,578,187,13,163.947,13.216,4.276,0.297,72296,,1.653,,4210,0.096,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-24,7647,477,193,6,174.853,10.907,4.413,0.137,,,,,4413,0.101,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-25,8125,478,201,8,185.783,10.93,4.596,0.183,,,,,4511,0.103,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-26,8617,492,209,8,197.033,11.25,4.779,0.183,89373,,2.044,,4609,0.105,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-27,9009,392,220,11,205.996,8.963,5.03,0.252,93519,4146,2.138,0.095,4659,0.107,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-28,9009,0,220,0,205.996,0,5.03,0,98719,5200,2.257,0.119,4859,0.111,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-29,9410,401,239,19,215.166,9.169,5.465,0.434,104544,5825,2.39,0.133,5149,0.118,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-04-30,9866,456,250,11,225.592,10.427,5.716,0.252,111859,7315,2.558,0.167,5652,0.129,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-01,10406,540,250,0,237.94,12.347,5.716,0,118545,6686,2.711,0.153,5794,0.132,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-02,10861,455,279,29,248.344,10.404,6.38,0.663,122752,4207,2.807,0.096,5582,0.128,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-03,11411,550,279,0,260.92,12.576,6.38,0,129723,6971,2.966,0.159,5764,0.132,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-04,11913,502,288,9,272.398,11.479,6.585,0.206,134592,4869,3.078,0.111,5868,0.134,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-05,12331,418,303,15,281.956,9.558,6.928,0.343,139759,5167,3.196,0.118,5863,0.134,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-06,12697,366,316,13,290.325,8.369,7.226,0.297,144283,4524,3.299,0.103,5677,0.13,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-07,13184,487,327,11,301.46,11.136,7.477,0.252,151569,7286,3.466,0.167,5673,0.13,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-08,13691,507,340,13,313.053,11.593,7.774,0.297,159155,7586,3.639,0.173,5801,0.133,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-09,14195,504,361,21,324.578,11.524,8.254,0.48,167107,7952,3.821,0.182,6336,0.145,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-10,14710,515,376,15,336.353,11.776,8.597,0.343,176403,9296,4.034,0.213,6669,0.152,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-11,15232,522,391,15,348.289,11.936,8.94,0.343,181552,5149,4.151,0.118,6709,0.153,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-12,15648,416,408,17,357.801,9.512,9.329,0.389,187307,5755,4.283,0.132,6793,0.155,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-13,16023,375,425,17,366.376,8.575,9.718,0.389,192247,4940,4.396,0.113,6852,0.157,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-14,16425,402,439,14,375.568,9.192,10.038,0.32,202495,10248,4.63,0.234,7275,0.166,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-15,16847,422,456,17,385.217,9.649,10.427,0.389,211614,9119,4.839,0.209,7494,0.171,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-16,17330,483,483,27,396.261,11.044,11.044,0.617,220638,9024,5.045,0.206,7647,0.175,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-17,17858,528,497,14,408.334,12.073,11.364,0.32,227801,7163,5.209,0.164,7343,0.168,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-18,18291,433,514,17,418.235,9.901,11.753,0.389,232899,5098,5.325,0.117,7335,0.168,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-19,18616,325,535,21,425.667,7.431,12.233,0.48,239961,7062,5.487,0.161,7522,0.172,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-20,18876,260,548,13,431.612,5.945,12.53,0.297,248529,8568,5.683,0.196,8040,0.184,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-21,19230,354,564,16,439.706,8.094,12.896,0.366,,,,,7909,0.181,units unclear,92.59,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-22,19706,476,579,15,450.59,10.884,13.239,0.343,267185,,6.109,,7939,0.182,units unclear,87.04,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-23,20148,442,588,9,460.697,10.107,13.445,0.206,277712,10527,6.35,0.241,8153,0.186,units unclear,87.04,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-24,20580,432,605,17,470.575,9.878,13.834,0.389,285626,7914,6.531,0.181,8261,0.189,units unclear,87.04,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-25,20986,406,617,12,479.858,9.283,14.108,0.274,291868,6242,6.674,0.143,8424,0.193,units unclear,83.33,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-26,21245,259,623,6,485.78,5.922,14.245,0.137,301736,9868,6.899,0.226,8825,0.202,units unclear,83.33,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-27,21584,339,644,21,493.532,7.751,14.725,0.48,312532,10796,7.146,0.247,9143,0.209,units unclear,83.33,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-28,21584,0,644,0,493.532,0,14.725,0,322746,10214,7.38,0.234,9270,0.212,units unclear,83.33,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-29,22382,798,669,25,511.779,18.247,15.297,0.572,337318,14572,7.713,0.333,10019,0.229,units unclear,83.33,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-30,23204,822,696,27,530.574,18.796,15.914,0.617,348279,10961,7.964,0.251,10081,0.231,units unclear,83.33,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-05-31,23204,0,696,0,530.574,0,15.914,0,,,,,9515,0.218,units unclear,83.33,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-01,23672,468,708,12,541.275,10.701,16.189,0.274,356187,,8.144,,9188,0.21,units unclear,76.39,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-02,24340,668,727,19,556.549,15.274,16.623,0.434,371668,15481,8.498,0.354,9990,0.228,units unclear,76.39,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-03,24823,483,735,8,567.594,11.044,16.806,0.183,381552,9884,8.724,0.226,9860,0.225,units unclear,76.39,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-04,25411,588,747,12,581.039,13.445,17.081,0.274,392316,10764,8.971,0.246,9939,0.227,units unclear,76.39,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-05,25964,553,762,15,593.683,12.645,17.424,0.343,403551,11235,9.227,0.257,9462,0.216,units unclear,72.69,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-06,26514,550,777,15,606.259,12.576,17.767,0.343,414542,10991,9.479,0.251,9466,0.216,units unclear,72.69,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-07,26514,0,777,0,606.259,0,17.767,0,424046,9504,9.696,0.217,10259,0.235,units unclear,72.69,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-08,26999,485,788,11,617.349,11.09,18.018,0.252,431085,7039,9.857,0.161,10700,0.245,units unclear,72.69,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-09,27462,463,797,9,627.936,10.587,18.224,0.206,437444,6359,10.002,0.145,9397,0.215,units unclear,72.69,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-10,27856,394,810,13,636.945,9.009,18.521,0.297,445940,8496,10.197,0.194,9198,0.21,units unclear,72.69,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-11,28381,525,833,23,648.949,12.004,19.047,0.526,456509,10569,10.438,0.242,9170,0.21,units unclear,72.69,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-12,29070,689,854,21,664.704,15.754,19.527,0.48,468172,11663,10.705,0.267,9232,0.211,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-13,29753,683,870,16,680.321,15.617,19.893,0.366,479111,10939,10.955,0.25,9224,0.211,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-14,30506,753,880,10,697.539,17.218,20.122,0.229,489334,10223,11.189,0.234,9327,0.213,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-15,31154,648,889,9,712.356,14.817,20.328,0.206,497284,7950,11.371,0.182,9457,0.216,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-16,31810,656,901,12,727.356,15,20.602,0.274,507251,9967,11.599,0.228,9972,0.228,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-17,32476,666,912,11,742.584,15.229,20.853,0.252,,,,,10415,0.238,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-18,33234,758,943,31,759.916,17.332,21.562,0.709,530442,,12.129,,10562,0.242,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-19,34063,829,966,23,778.872,18.956,22.088,0.526,542247,11805,12.399,0.27,10582,0.242,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-20,34984,921,985,19,799.931,21.059,22.523,0.434,553737,11490,12.662,0.263,10661,0.244,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-21,35825,841,994,9,819.161,19.23,22.728,0.206,563194,9457,12.878,0.216,10551,0.241,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-22,36560,735,1002,8,835.967,16.806,22.911,0.183,569589,6395,13.024,0.146,10329,0.236,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-23,37241,681,1012,10,851.539,15.571,23.14,0.229,580814,11225,13.281,0.257,10509,0.24,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-24,39014,1773,1051,39,892.08,40.541,24.032,0.892,594002,13188,13.582,0.302,10736,0.245,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-25,39014,0,1051,0,892.08,0,24.032,0,606766,12764,13.874,0.292,10903,0.249,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-26,40008,994,1067,16,914.808,22.728,24.398,0.366,,,,,11017,0.252,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-27,41117,1109,1086,19,940.166,25.358,24.832,0.434,631966,,14.45,,11176,0.256,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-28,42065,948,1110,24,961.843,21.677,25.381,0.549,641911,9945,14.678,0.227,11245,0.257,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-29,42982,917,1129,19,982.811,20.968,25.815,0.434,649150,7239,14.843,0.166,11366,0.26,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-06-30,43628,646,1147,18,997.582,14.771,26.227,0.412,656122,6972,15.003,0.159,10758,0.246,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-07-01,44998,1370,1173,26,1028.908,31.326,26.821,0.595,666147,10025,15.232,0.229,10306,0.236,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-07-02,44998,0,1173,0,1028.908,0,26.821,0,677257,11110,15.486,0.254,10070,0.23,units unclear,64.35,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-07-03,45887,889,1185,12,1049.235,20.328,27.096,0.274,690953,13696,15.799,0.313,10227,0.234,units unclear,,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
UKR,Europe,Ukraine,2020-07-04,47677,1790,1227,42,1090.165,40.929,28.056,0.96,,,,,,,,,43733759,77.39,41.4,16.462,11.133,7894.393,0.1,539.849,7.11,13.5,47.4,,8.8,72.06
ARE,Asia,United Arab Emirates,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-27,1,1,0,0,0.101,0.101,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-28,1,0,0,0,0.101,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-29,1,0,0,0,0.101,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-30,4,3,0,0,0.404,0.303,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-01-31,4,0,0,0,0.404,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-01,4,0,0,0,0.404,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-02,5,1,0,0,0.506,0.101,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-03,5,0,0,0,0.506,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-04,5,0,0,0,0.506,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-05,5,0,0,0,0.506,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-06,5,0,0,0,0.506,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-07,5,0,0,0,0.506,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-08,7,2,0,0,0.708,0.202,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-09,7,0,0,0,0.708,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-10,7,0,0,0,0.708,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-11,8,1,0,0,0.809,0.101,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-12,8,0,0,0,0.809,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-13,8,0,0,0,0.809,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-14,8,0,0,0,0.809,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-15,8,0,0,0,0.809,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-16,8,0,0,0,0.809,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-17,9,1,0,0,0.91,0.101,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-18,9,0,0,0,0.91,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-19,9,0,0,0,0.91,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-20,9,0,0,0,0.91,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-21,9,0,0,0,0.91,0,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-22,11,2,0,0,1.112,0.202,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-23,13,2,0,0,1.314,0.202,0,0,,,,,,,,2.78,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-24,13,0,0,0,1.314,0,0,0,,,,,,,,8.33,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-25,13,0,0,0,1.314,0,0,0,,,,,,,,8.33,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-26,13,0,0,0,1.314,0,0,0,,,,,,,,8.33,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-27,13,0,0,0,1.314,0,0,0,,,,,,,,8.33,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-28,19,6,0,0,1.921,0.607,0,0,,,,,,,,8.33,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-02-29,19,0,0,0,1.921,0,0,0,,,,,,,,8.33,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-01,21,2,0,0,2.123,0.202,0,0,,,,,,,,15.74,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-02,21,0,0,0,2.123,0,0,0,,,,,,,,15.74,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-04,27,6,0,0,2.73,0.607,0,0,,,,,,,,15.74,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-06,29,2,0,0,2.932,0.202,0,0,,,,,,,,15.74,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-08,45,16,0,0,4.55,1.618,0,0,,,,,,,,21.3,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-10,59,14,0,0,5.965,1.416,0,0,,,,,,,,21.3,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-11,74,15,0,0,7.482,1.517,0,0,,,,,,,,32.41,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-13,85,11,0,0,8.594,1.112,0,0,,,,,,,,34.26,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-15,85,0,0,0,8.594,0,0,0,,,,,,,,34.26,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-16,86,1,0,0,8.695,0.101,0,0,,,,,,,,45.37,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-17,98,12,0,0,9.909,1.213,0,0,,,,,,,,45.37,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-18,113,15,0,0,11.425,1.517,0,0,,,,,,,,45.37,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-19,113,0,0,0,11.425,0,0,0,,,,,,,,45.37,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-20,140,27,0,0,14.155,2.73,0,0,,,,,,,,45.37,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-21,140,0,0,0,14.155,0,0,0,,,,,,,,45.37,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-22,153,13,2,2,15.47,1.314,0.202,0.202,,,,,,,,45.37,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-23,153,0,2,0,15.47,0,0.202,0,,,,,,,,62.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-24,198,45,2,0,20.019,4.55,0.202,0,,,,,,,,62.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-25,248,50,2,0,25.075,5.055,0.202,0,,,,,,,,70.37,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-26,333,85,2,0,33.669,8.594,0.202,0,,,,,,,,73.15,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-27,333,0,2,0,33.669,0,0.202,0,,,,,,,,84.26,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-28,405,72,2,0,40.949,7.28,0.202,0,,,,,,,,84.26,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-29,468,63,2,0,47.319,6.37,0.202,0,,,,,,,,84.26,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-30,468,0,2,0,47.319,0,0.202,0,,,,,,,,84.26,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-03-31,611,143,5,3,61.777,14.458,0.506,0.303,,,,,,,,84.26,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-01,664,53,6,1,67.136,5.359,0.607,0.101,,,,,,,,84.26,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-02,664,0,6,0,67.136,0,0.607,0,,,,,,,,84.26,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-03,1024,360,8,2,103.535,36.399,0.809,0.202,,,,,,,,84.26,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-04,1024,0,8,0,103.535,0,0.809,0,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-05,1505,481,10,2,152.168,48.633,1.011,0.202,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-06,1799,294,10,0,181.894,29.726,1.011,0,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-07,2076,277,11,1,209.901,28.007,1.112,0.101,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-08,2359,283,12,1,238.514,28.614,1.213,0.101,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-09,2659,300,12,0,268.847,30.332,1.213,0,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-10,2990,331,14,2,302.313,33.467,1.416,0.202,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-11,3360,370,16,2,339.723,37.41,1.618,0.202,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-12,3736,376,20,4,377.74,38.017,2.022,0.404,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-13,4123,387,22,2,416.869,39.129,2.224,0.202,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-14,4521,398,25,3,457.11,40.241,2.528,0.303,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-15,4933,412,28,3,498.766,41.657,2.831,0.303,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-16,5365,432,33,5,542.445,43.679,3.337,0.506,,,,,,,,89.81,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-17,5825,460,33,0,588.955,46.51,3.337,0,,,,,,,,87.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-18,5825,0,35,2,588.955,0,3.539,0.202,,,,,,,,87.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-19,6302,477,37,2,637.184,48.229,3.741,0.202,,,,,,,,87.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-20,6781,479,41,4,685.614,48.431,4.145,0.404,,,,,,,,87.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-21,7265,484,43,2,734.551,48.936,4.348,0.202,,,,,,,,87.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-22,7755,490,46,3,784.094,49.543,4.651,0.303,,,,,,,,87.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-23,8238,483,52,6,832.929,48.835,5.258,0.607,,,,,,,,87.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-24,8756,518,56,4,885.303,52.374,5.662,0.404,,,,,,,,87.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-25,9281,525,64,8,938.385,53.082,6.471,0.809,,,,,,,,87.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-26,9813,532,64,0,992.174,53.79,6.471,0,,,,,,,,87.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-27,10349,536,76,12,1046.368,54.194,7.684,1.213,,,,,,,,87.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-28,10839,490,82,6,1095.911,49.543,8.291,0.607,,,,,,,,87.04,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-29,11380,541,89,7,1150.611,54.7,8.999,0.708,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-04-30,11929,549,98,9,1206.119,55.508,9.909,0.91,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-01,12481,552,105,7,1261.931,55.812,10.616,0.708,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-02,13038,557,111,6,1318.248,56.317,11.223,0.607,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-03,13599,561,119,8,1374.97,56.722,12.032,0.809,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-04,14163,564,126,7,1431.995,57.025,12.74,0.708,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-05,14730,567,137,11,1489.323,57.328,13.852,1.112,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-06,15192,462,146,9,1536.035,46.712,14.762,0.91,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-07,15738,546,157,11,1591.24,55.205,15.874,1.112,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-08,16240,502,165,8,1641.996,50.756,16.683,0.809,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-09,16793,553,174,9,1697.909,55.913,17.593,0.91,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-10,17417,624,185,11,1761.001,63.091,18.705,1.112,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-11,18198,781,198,13,1839.966,78.965,20.019,1.314,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-12,18878,680,201,3,1908.72,68.754,20.323,0.303,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-13,19661,783,203,2,1987.887,79.168,20.525,0.202,,,,,,,,81.48,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-14,20386,725,206,3,2061.191,73.303,20.828,0.303,,,,,,,,79.63,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-15,21084,698,208,2,2131.764,70.573,21.03,0.202,,,,,,,,74.07,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-16,21831,747,210,2,2207.292,75.528,21.233,0.202,,,,,,,,74.07,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-17,22627,796,214,4,2287.774,80.482,21.637,0.404,,,,,,,,74.07,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-18,23358,731,220,6,2361.684,73.91,22.244,0.607,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-19,24190,832,224,4,2445.806,84.122,22.648,0.404,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-20,25063,873,227,3,2534.073,88.267,22.952,0.303,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-21,26004,941,233,6,2629.216,95.143,23.558,0.607,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-22,26898,894,237,4,2719.607,90.391,23.963,0.404,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-23,27892,994,241,4,2820.108,100.501,24.367,0.404,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-24,28704,812,244,3,2902.208,82.1,24.67,0.303,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-25,29485,781,245,1,2981.174,78.965,24.771,0.101,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-26,30307,822,248,3,3064.285,83.111,25.075,0.303,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-27,31086,779,253,5,3143.048,78.763,25.58,0.506,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-28,31969,883,255,2,3232.326,89.278,25.783,0.202,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-29,32532,563,258,3,3289.25,56.924,26.086,0.303,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-30,33170,638,260,2,3353.757,64.507,26.288,0.202,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-05-31,33896,726,262,2,3427.162,73.405,26.49,0.202,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-01,34557,661,264,2,3493.994,66.832,26.693,0.202,,,,,,,,72.22,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-02,35192,635,266,2,3558.198,64.204,26.895,0.202,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-03,35788,596,269,3,3618.458,60.26,27.198,0.303,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-04,36359,571,270,1,3676.191,57.733,27.299,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-05,37018,659,273,3,3742.821,66.63,27.603,0.303,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-06,37642,624,274,1,3805.913,63.091,27.704,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-07,38268,626,275,1,3869.207,63.294,27.805,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-08,38808,540,276,1,3923.805,54.598,27.906,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-09,39376,568,281,5,3981.234,57.429,28.411,0.506,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-10,39904,528,283,2,4034.619,53.385,28.614,0.202,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-11,40507,603,284,1,4095.588,60.968,28.715,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-12,40986,479,286,2,4144.018,48.431,28.917,0.202,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-13,41499,513,287,1,4195.887,51.868,29.018,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-14,41900,401,288,1,4236.431,40.544,29.119,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-15,42294,394,289,1,4276.268,39.837,29.22,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-16,42636,342,291,2,4310.847,34.579,29.422,0.202,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-17,42982,346,293,2,4345.83,34.983,29.625,0.202,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-18,43364,382,295,2,4384.454,38.623,29.827,0.202,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-19,43752,388,298,3,4423.684,39.23,30.13,0.303,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-20,44145,393,300,2,4463.419,39.736,30.332,0.202,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-21,44533,388,301,1,4502.649,39.23,30.434,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-22,44925,392,302,1,4542.283,39.634,30.535,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-23,45303,378,303,1,4580.502,38.219,30.636,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-24,45683,380,305,2,4618.923,38.421,30.838,0.202,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-25,46133,450,307,2,4664.422,45.499,31.04,0.202,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-26,46563,430,308,1,4707.899,43.477,31.141,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-27,46973,410,310,2,4749.353,41.454,31.344,0.202,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-28,47360,387,311,1,4788.482,39.129,31.445,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-29,47797,437,313,2,4832.666,44.184,31.647,0.202,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-06-30,48246,449,314,1,4878.064,45.398,31.748,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-07-01,48667,421,315,1,4920.63,42.567,31.849,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-07-02,49069,402,316,1,4961.276,40.645,31.95,0.101,,,,,,,,69.44,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-07-03,49469,400,317,1,5001.719,40.443,32.051,0.101,,,,,,,,,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
ARE,Asia,United Arab Emirates,2020-07-04,50141,672,318,1,5069.664,67.945,32.152,0.101,,,,,,,,,9890400,112.442,34,1.144,0.526,67293.483,,317.84,17.26,1.2,37.4,,1.2,77.97
GBR,Europe,United Kingdom,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-24,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-25,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-26,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-27,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-28,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-29,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-30,0,0,0,0,0,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-01-31,2,2,0,0,0.029,0.029,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-01,2,0,0,0,0.029,0,0,0,,,,,,,,0,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-02,2,0,0,0,0.029,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-03,2,0,0,0,0.029,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-04,2,0,0,0,0.029,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-05,2,0,0,0,0.029,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-06,2,0,0,0,0.029,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-07,3,1,0,0,0.044,0.015,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-08,3,0,0,0,0.044,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-09,4,1,0,0,0.059,0.015,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-10,4,0,0,0,0.059,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-11,8,4,0,0,0.118,0.059,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-12,8,0,0,0,0.118,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-13,9,1,0,0,0.133,0.015,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-14,9,0,0,0,0.133,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-15,9,0,0,0,0.133,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-16,9,0,0,0,0.133,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-17,9,0,0,0,0.133,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-18,9,0,0,0,0.133,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-19,9,0,0,0,0.133,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-20,9,0,0,0,0.133,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-21,9,0,0,0,0.133,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-22,9,0,0,0,0.133,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-23,9,0,0,0,0.133,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-24,13,4,0,0,0.191,0.059,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-25,13,0,0,0,0.191,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-26,13,0,0,0,0.191,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-27,13,0,0,0,0.191,0,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-28,16,3,0,0,0.236,0.044,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-02-29,18,2,0,0,0.265,0.029,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-01,23,5,0,0,0.339,0.074,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-02,36,13,0,0,0.53,0.191,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-03,40,4,0,0,0.589,0.059,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-04,51,11,0,0,0.751,0.162,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-05,85,34,0,0,1.252,0.501,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-06,115,30,0,0,1.694,0.442,0,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-07,163,48,1,1,2.401,0.707,0.015,0.015,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-08,206,43,2,1,3.034,0.633,0.029,0.015,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-09,273,67,2,0,4.021,0.987,0.029,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-10,321,48,3,1,4.729,0.707,0.044,0.015,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-11,373,52,7,4,5.495,0.766,0.103,0.059,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-12,456,83,7,0,6.717,1.223,0.103,0,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-13,590,134,9,2,8.691,1.974,0.133,0.029,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-14,707,117,10,1,10.415,1.723,0.147,0.015,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-15,1140,433,28,18,16.793,6.378,0.412,0.265,,,,,,,,11.11,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-16,1391,251,43,15,20.49,3.697,0.633,0.221,,,,,,,,14.81,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-17,1543,152,65,22,22.729,2.239,0.957,0.324,,,,,,,,20.37,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-18,1950,407,81,16,28.725,5.995,1.193,0.236,,,,,,,,20.37,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-19,2630,680,115,34,38.741,10.017,1.694,0.501,,,,,,,,20.37,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-20,3277,647,158,43,48.272,9.531,2.327,0.633,,,,,,,,20.37,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-21,3983,706,194,36,58.672,10.4,2.858,0.53,,,,,,,,29.63,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-22,5018,1035,250,56,73.918,15.246,3.683,0.825,,,,,,,,35.19,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-23,5683,665,285,35,83.714,9.796,4.198,0.516,,,,,,,,70.37,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-24,6650,967,359,74,97.958,14.244,5.288,1.09,,,,,,,,70.37,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-25,8077,1427,508,149,118.979,21.021,7.483,2.195,,,,,,,,70.37,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-26,9529,1452,694,186,140.368,21.389,10.223,2.74,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-27,11658,2129,877,183,171.729,31.361,12.919,2.696,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-28,14543,2885,1161,284,214.227,42.498,17.102,4.183,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-29,17089,2546,1455,294,251.731,37.504,21.433,4.331,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-30,19522,2433,1669,214,287.57,35.839,24.585,3.152,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-03-31,22141,2619,2043,374,326.15,38.579,30.095,5.509,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-01,25150,3009,2425,382,370.474,44.324,35.722,5.627,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-02,29474,4324,3095,670,434.169,63.695,45.591,9.869,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-03,33718,4244,3747,652,496.686,62.517,55.195,9.604,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-04,38168,4450,4461,714,562.237,65.551,65.713,10.518,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-05,41903,3735,5221,760,617.255,55.019,76.908,11.195,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-06,47806,5903,5865,644,704.21,86.955,86.395,9.486,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-07,51608,3802,6433,568,760.216,56.006,94.762,8.367,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-08,55242,3634,7471,1038,813.747,53.531,110.052,15.29,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-09,60733,5491,8505,1034,894.632,80.886,125.284,15.231,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-10,65077,4344,9608,1103,958.622,63.99,141.531,16.248,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-11,70272,5195,10760,1152,1035.147,76.525,158.501,16.97,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-12,78991,8719,11599,839,1163.583,128.436,170.86,12.359,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-13,84279,5288,12285,686,1241.478,77.895,180.965,10.105,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-14,88621,4342,13029,744,1305.438,63.96,191.925,10.96,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-15,93873,5252,14073,1044,1382.803,77.365,207.303,15.379,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-16,98476,4603,14915,842,1450.608,67.805,219.707,12.403,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-17,103093,4617,15944,1029,1518.619,68.011,234.864,15.158,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-18,108692,5599,16879,935,1601.096,82.476,248.637,13.773,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-19,114217,5525,17994,1115,1682.482,81.386,265.062,16.425,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-20,120067,5850,18492,498,1768.656,86.174,272.398,7.336,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-21,124743,4676,19051,559,1837.536,68.88,280.632,8.234,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-22,129044,4301,20223,1172,1900.893,63.356,297.896,17.264,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-23,133495,4451,21060,837,1966.458,65.566,310.226,12.329,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-24,138078,4583,21787,727,2033.969,67.51,320.935,10.709,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-25,143464,5386,22792,1005,2113.307,79.339,335.739,14.804,,,,,,,,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-26,148377,4913,23635,843,2185.679,72.371,348.157,12.418,693486,31343,10.215,0.462,,,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-27,152840,4463,24055,420,2251.421,65.743,354.344,6.187,720480,27340,10.613,0.403,,,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-28,157149,4309,24393,338,2314.895,63.474,359.323,4.979,764192,43711,11.257,0.644,,,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-29,161145,3996,25302,909,2373.759,58.863,372.713,13.39,827413,62316,12.188,0.918,,,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-04-30,165221,4076,26097,795,2433.801,60.042,384.424,11.711,905891,78906,13.344,1.162,,,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-01,171253,6032,26771,674,2522.655,88.855,394.352,9.928,977036,71145,14.392,1.048,,,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-02,177454,6201,27510,739,2614,91.344,405.238,10.886,1031017,53979,15.187,0.795,,,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-03,182260,4806,28131,621,2684.795,70.795,414.386,9.148,1099220,68203,16.192,1.005,57962,0.854,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-04,186599,4339,28446,315,2748.711,63.916,419.026,4.64,1169110,67993,17.222,1.002,64090,0.944,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-05,190584,3985,28734,288,2807.412,58.701,423.268,4.242,1230775,61665,18.13,0.908,66655,0.982,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-06,194990,4406,29427,693,2872.315,64.903,433.477,10.208,1295778,65002,19.088,0.958,66909,0.986,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-07,201201,6211,30076,649,2963.807,91.492,443.037,9.56,1344648,65575,19.807,0.966,62680,0.923,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-08,206715,5514,30615,539,3045.031,81.224,450.977,7.94,1403865,59213,20.68,0.872,60976,0.898,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-09,211364,4649,31241,626,3113.514,68.482,460.198,9.221,1471129,67264,21.671,0.991,62873,0.926,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-10,215260,3896,31587,346,3170.904,57.39,465.295,5.097,1540721,69592,22.696,1.025,63072,0.929,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-11,219183,3923,31855,268,3228.692,57.788,469.243,3.948,1592318,51514,23.456,0.759,60458,0.891,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-12,223060,3877,32065,210,3285.802,57.11,472.336,3.093,1639687,47369,24.154,0.698,58416,0.861,tests performed,75.93,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-13,226463,3403,32692,627,3335.931,50.128,481.572,9.236,1700442,60061,25.048,0.885,57809,0.852,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-14,229705,3242,33186,494,3383.687,47.757,488.849,7.277,1766422,65967,26.02,0.972,60253,0.888,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-15,233151,3446,33614,428,3434.449,50.762,495.154,6.305,1836321,69900,27.05,1.03,61779,0.91,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-16,236711,3560,33998,384,3486.89,52.441,500.81,5.657,1906830,70509,28.089,1.039,62243,0.917,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-17,240161,3450,34466,468,3537.71,50.82,507.704,6.894,1977398,70568,29.128,1.04,62382,0.919,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-18,243695,3534,34636,170,3589.768,52.058,510.208,2.504,2014304,36854,29.672,0.543,60284,0.888,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-19,246406,2711,34796,160,3629.703,39.935,512.565,2.357,2099909,73237,30.933,1.079,65746,0.968,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-20,248818,2412,35341,545,3665.233,35.53,520.593,8.028,2163329,63421,31.867,0.934,66127,0.974,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-21,248293,-525,35704,363,3657.499,-7.734,525.941,5.347,2248309,84971,33.119,1.252,68841,1.014,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-22,250908,2615,36042,338,3696.02,38.52,530.919,4.979,2315659,67349,34.111,0.992,68477,1.009,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-23,254195,3287,36393,351,3744.439,48.419,536.09,5.17,2382626,66970,35.097,0.987,67971,1.001,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-24,257154,2959,36675,282,3788.027,43.588,540.244,4.154,2418340,35711,35.624,0.526,62992,0.928,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-25,259559,2405,36793,118,3823.454,35.427,541.982,1.738,2510482,55914,36.981,0.824,70883,1.044,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-26,261184,1625,36914,121,3847.391,23.937,543.765,1.782,2556851,46193,37.664,0.68,65277,0.962,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-27,265227,4043,37048,134,3906.947,59.556,545.738,1.974,2619136,62285,38.581,0.917,65115,0.959,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-28,267240,2013,37460,412,3936.599,29.653,551.807,6.069,2687611,74326,39.59,1.095,62757,0.924,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-29,269127,1887,37837,377,3964.396,27.797,557.361,5.553,2765655,78044,40.74,1.15,64285,0.947,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-30,271222,2095,38161,324,3995.257,30.861,562.134,4.773,2831065,70412,41.703,1.037,64063,0.944,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-05-31,272826,1604,38376,215,4018.884,23.628,565.301,3.167,2891720,56934,42.597,0.839,67626,0.996,tests performed,69.44,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-01,274762,1936,38489,113,4047.403,28.518,566.965,1.665,2941150,54845,43.325,0.808,61524,0.906,tests performed,67.59,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-02,276332,1570,39045,556,4070.53,23.127,575.155,8.19,3012735,72689,44.379,1.071,65126,0.959,tests performed,67.59,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-03,277985,1653,39369,324,4094.879,24.35,579.928,4.773,3091341,79845,45.537,1.176,67458,0.994,tests performed,67.59,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-04,279856,1871,39728,359,4122.44,27.561,585.216,5.288,3167470,76608,46.659,1.128,68551,1.01,tests performed,67.59,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-05,281661,1805,39904,176,4149.029,26.589,587.809,2.593,3250401,82389,47.88,1.214,69249,1.02,tests performed,67.59,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-06,283311,1650,40261,357,4173.334,24.305,593.068,5.259,3327213,76594,49.012,1.128,70878,1.044,tests performed,67.59,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-07,284868,1557,40465,204,4196.27,22.936,596.073,3.005,3396775,70074,50.036,1.032,72151,1.063,tests performed,67.59,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-08,286194,1326,40542,77,4215.803,19.533,597.207,1.134,3477545,45981,51.226,0.677,76628,1.129,tests performed,73.15,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-09,287399,1205,40597,55,4233.553,17.75,598.017,0.81,3554209,76812,52.356,1.131,77353,1.139,tests performed,73.15,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-10,289140,1741,40883,286,4259.199,25.646,602.23,4.213,3633910,79982,53.53,1.178,77510,1.142,tests performed,73.15,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-11,290143,1003,41128,245,4273.974,14.775,605.839,3.609,3715862,82464,54.737,1.215,78342,1.154,tests performed,73.15,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-12,291409,1266,41279,151,4292.623,18.649,608.063,2.224,3792060,76146,55.859,1.122,77380,1.14,tests performed,73.15,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-13,292950,1541,41481,202,4315.322,22.7,611.039,2.976,3867931,75247,56.977,1.108,77245,1.138,tests performed,73.15,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-14,294375,1425,41662,181,4336.314,20.991,613.705,2.666,3915362,47457,57.676,0.699,74084,1.091,tests performed,73.15,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-15,295889,1514,41698,36,4358.616,22.302,614.236,0.53,3966979,51777,58.436,0.763,69919,1.03,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-16,296857,968,41736,38,4372.875,14.259,614.795,0.56,4032084,65301,59.395,0.962,68268,1.006,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-17,298136,1279,41969,233,4391.715,18.84,618.228,3.432,4100317,69576,60.4,1.025,66630,0.981,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-18,299251,1115,42153,184,4408.14,16.425,620.938,2.71,4173217,69417,61.474,1.023,65336,0.962,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-19,300469,1218,42288,135,4426.082,17.942,622.927,1.989,4243159,70274,62.504,1.035,64443,0.949,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-20,301815,1346,42461,173,4445.909,19.827,625.475,2.548,4306927,63844,63.444,0.94,62714,0.924,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-21,303110,1295,42589,128,4464.985,19.076,627.361,1.886,4350405,43525,64.084,0.641,62149,0.915,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-22,304331,1221,42632,43,4482.971,17.986,627.994,0.633,4403405,50029,64.865,0.737,62347,0.918,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-23,305289,958,42647,15,4497.083,14.112,628.215,0.221,4461361,58044,65.718,0.855,61325,0.903,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-24,306210,921,42927,280,4510.65,13.567,632.339,4.125,4537055,76026,66.833,1.12,62391,0.919,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-25,306862,652,43081,154,4520.254,9.604,634.608,2.269,4648432,76737,68.474,1.13,67888,1,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-26,307980,1118,43230,149,4536.723,16.469,636.803,2.195,4722422,74167,69.564,1.093,68466,1.009,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-27,309360,1380,43414,184,4557.051,20.328,639.513,2.71,4797763,75495,70.674,1.112,70119,1.033,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-28,310250,890,43514,100,4570.161,13.11,640.986,1.473,4852547,54311,71.481,0.8,71735,1.057,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-29,311151,901,43550,36,4583.434,13.272,641.517,0.53,4905196,50414,72.256,0.743,71684,1.056,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-06-30,311965,814,43575,25,4595.424,11.991,641.885,0.368,4998914,93855,73.637,1.383,76793,1.131,tests performed,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-07-01,312654,689,43730,155,4605.574,10.149,644.168,2.283,,,,,,,,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-07-02,313483,829,43906,176,4617.785,12.212,646.761,2.593,,,,,,,,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-07-03,283757,-29726,43995,89,4179.904,-437.881,648.072,1.311,,,,,,,,71.3,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
GBR,Europe,United Kingdom,2020-07-04,284276,519,44131,136,4187.549,7.645,650.075,2.003,,,,,,,,69.91,67886004,272.898,40.8,18.517,12.527,39753.244,0.2,122.137,4.28,20,24.7,,2.54,81.32
USA,North America,United States,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-21,1,1,0,0,0.003,0.003,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-22,1,0,0,0,0.003,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-23,1,0,0,0,0.003,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-24,1,0,0,0,0.003,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-25,2,1,0,0,0.006,0.003,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-26,2,0,0,0,0.006,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-27,5,3,0,0,0.015,0.009,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-28,5,0,0,0,0.015,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-29,5,0,0,0,0.015,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-30,5,0,0,0,0.015,0,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-01-31,6,1,0,0,0.018,0.003,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-01,7,1,0,0,0.021,0.003,0,0,,,,,,,,0,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-02,8,1,0,0,0.024,0.003,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-03,11,3,0,0,0.033,0.009,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-04,11,0,0,0,0.033,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-05,11,0,0,0,0.033,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-06,12,1,0,0,0.036,0.003,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-07,12,0,0,0,0.036,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-08,12,0,0,0,0.036,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-09,12,0,0,0,0.036,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-10,12,0,0,0,0.036,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-11,13,1,0,0,0.039,0.003,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-12,13,0,0,0,0.039,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-13,14,1,0,0,0.042,0.003,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-14,15,1,0,0,0.045,0.003,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-15,15,0,0,0,0.045,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-16,15,0,0,0,0.045,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-17,15,0,0,0,0.045,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-18,15,0,0,0,0.045,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-19,15,0,0,0,0.045,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-20,15,0,0,0,0.045,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-21,16,1,0,0,0.048,0.003,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-22,35,19,0,0,0.106,0.057,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-23,35,0,0,0,0.106,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-24,35,0,0,0,0.106,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-25,53,18,0,0,0.16,0.054,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-26,53,0,0,0,0.16,0,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-27,59,6,0,0,0.178,0.018,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-28,60,1,0,0,0.181,0.003,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-02-29,66,6,0,0,0.199,0.018,0,0,,,,,,,,5.56,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-01,69,3,1,1,0.208,0.009,0.003,0.003,,,,,,,,8.33,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-02,89,20,2,1,0.269,0.06,0.006,0.003,,,,,,,,11.11,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-03,103,14,6,4,0.311,0.042,0.018,0.012,,,,,,,,11.11,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-04,125,22,9,3,0.378,0.066,0.027,0.009,,,,,,,,11.11,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-05,159,34,11,2,0.48,0.103,0.033,0.006,,,,,,,,20.37,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-06,233,74,12,1,0.704,0.224,0.036,0.003,,,,,,,,20.37,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-07,338,105,14,2,1.021,0.317,0.042,0.006,4119,,0.012,,,,units unclear (incl. non-PCR),20.37,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-08,433,95,17,3,1.308,0.287,0.051,0.009,4975,856,0.015,0.003,,,units unclear (incl. non-PCR),20.37,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-09,554,121,21,4,1.674,0.366,0.063,0.012,6732,1757,0.02,0.005,,,units unclear (incl. non-PCR),20.37,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-10,754,200,26,5,2.278,0.604,0.079,0.015,9226,2494,0.028,0.008,,,units unclear (incl. non-PCR),20.37,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-11,1025,271,28,2,3.097,0.819,0.085,0.006,13048,3822,0.039,0.012,,,units unclear (incl. non-PCR),21.76,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-12,1312,287,30,2,3.964,0.867,0.091,0.006,18313,5265,0.055,0.016,,,units unclear (incl. non-PCR),30.09,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-13,1663,351,40,10,5.024,1.06,0.121,0.03,27487,9174,0.083,0.028,,,units unclear (incl. non-PCR),30.09,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-14,2174,511,47,7,6.568,1.544,0.142,0.021,32073,4586,0.097,0.014,3993,0.012,units unclear (incl. non-PCR),35.65,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-15,2951,777,57,10,8.915,2.347,0.172,0.03,39695,7622,0.12,0.023,4960,0.015,units unclear (incl. non-PCR),41.2,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-16,3774,823,69,12,11.402,2.486,0.208,0.036,57564,17869,0.174,0.054,7262,0.022,units unclear (incl. non-PCR),52.31,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-17,4661,887,85,16,14.081,2.68,0.257,0.048,74817,17253,0.226,0.052,9370,0.028,units unclear (incl. non-PCR),55.09,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-18,6427,1766,108,23,19.417,5.335,0.326,0.069,99906,25089,0.302,0.076,12408,0.037,units unclear (incl. non-PCR),55.09,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-19,9415,2988,150,42,28.444,9.027,0.453,0.127,127846,27940,0.386,0.084,15648,0.047,units unclear (incl. non-PCR),67.13,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-20,14250,4835,150,0,43.051,14.607,0.453,0,164458,36612,0.497,0.111,19567,0.059,units unclear (incl. non-PCR),67.13,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-21,19624,5374,260,110,59.287,16.236,0.785,0.332,209728,45270,0.634,0.137,25379,0.077,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-22,26747,7123,340,80,80.806,21.519,1.027,0.242,255000,45272,0.77,0.137,30758,0.093,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-23,35206,8459,471,131,106.362,25.556,1.423,0.396,313200,58200,0.946,0.176,36519,0.11,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-24,46442,11236,590,119,140.307,33.945,1.782,0.36,382155,68955,1.155,0.208,43905,0.133,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-25,55231,8789,801,211,166.86,26.553,2.42,0.637,466418,84263,1.409,0.255,52359,0.158,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-26,69194,13963,1050,249,209.044,42.184,3.172,0.752,568049,101631,1.716,0.307,62886,0.19,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-27,85991,16797,1296,246,259.789,50.746,3.915,0.743,671554,103505,2.029,0.313,72442,0.219,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-28,104686,18695,1707,411,316.269,56.48,5.157,1.242,778391,106837,2.352,0.323,81238,0.245,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-29,124665,19979,2191,484,376.628,60.359,6.619,1.462,865938,87547,2.616,0.264,87277,0.264,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-30,143025,18360,2509,318,432.096,55.468,7.58,0.961,984586,118648,2.975,0.358,95912,0.29,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-03-31,164620,21595,3170,661,497.337,65.241,9.577,1.997,1096921,112335,3.314,0.339,102109,0.308,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-01,189618,24998,4079,909,572.859,75.522,12.323,2.746,1205129,108208,3.641,0.327,105530,0.319,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-02,216721,27103,5138,1059,654.741,81.882,15.523,3.199,1324154,119025,4,0.36,108015,0.326,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-03,245540,28819,6053,915,741.807,87.066,18.287,2.764,1456723,132569,4.401,0.401,112167,0.339,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-04,277965,32425,7157,1104,839.767,97.96,21.622,3.335,1685983,229260,5.094,0.693,129656,0.392,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-05,312237,34272,8501,1344,943.307,103.54,25.683,4.06,1805177,119194,5.454,0.36,134177,0.405,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-06,337635,25398,9647,1146,1020.037,76.731,29.145,3.462,1956702,151525,5.911,0.458,138874,0.42,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-07,368196,30561,10989,1342,1112.366,92.329,33.199,4.054,2111023,154321,6.378,0.466,144872,0.438,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-08,398809,30613,12895,1906,1204.851,92.486,38.957,5.758,2258491,147468,6.823,0.446,150480,0.455,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-09,432132,33323,14817,1922,1305.524,100.673,44.764,5.807,2428185,169694,7.336,0.513,157719,0.476,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-10,466033,33901,16690,1873,1407.943,102.419,50.423,5.659,2585687,157502,7.812,0.476,161281,0.487,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-11,501560,35527,18777,2087,1515.275,107.331,56.728,6.305,2724578,138891,8.231,0.42,148371,0.448,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-12,529951,28391,20608,1831,1601.048,85.773,62.259,5.532,2863901,139323,8.652,0.421,151246,0.457,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-13,557571,27620,22108,1500,1684.491,83.443,66.791,4.532,2997355,133454,9.055,0.403,148665,0.449,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-14,582594,25023,23649,1541,1760.089,75.598,71.447,4.656,3149540,152185,9.515,0.46,148360,0.448,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-15,609516,26922,26057,2408,1841.423,81.335,78.721,7.275,3287635,138095,9.932,0.417,147021,0.444,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-16,639664,30148,30985,4928,1932.504,91.081,93.61,14.888,3451118,163483,10.426,0.494,146133,0.441,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-17,671331,31667,33284,2299,2028.174,95.67,100.555,6.946,3610709,159591,10.908,0.482,146432,0.442,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-18,702164,30833,37054,3770,2121.324,93.15,111.945,11.39,3756943,146234,11.35,0.442,147481,0.446,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-19,735086,32922,38910,1856,2220.786,99.461,117.552,5.607,3910706,153763,11.815,0.465,149544,0.452,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-20,759687,24601,40682,1772,2295.109,74.323,122.905,5.353,4056762,146056,12.256,0.441,151344,0.457,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-21,787752,28065,42539,1857,2379.896,84.788,128.516,5.61,4209698,152936,12.718,0.462,151451,0.458,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-22,825041,37289,45063,2524,2492.551,112.655,136.141,7.625,4533299,323601,13.696,0.978,177952,0.538,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-23,842629,17588,46784,1721,2545.687,53.136,141.34,5.199,4726498,193199,14.279,0.584,182197,0.55,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-24,869172,26543,49963,3179,2625.876,80.19,150.944,9.604,4962124,235626,14.991,0.712,193059,0.583,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-25,890524,21352,51017,1054,2690.383,64.507,154.129,3.184,5239814,277690,15.83,0.839,211839,0.64,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-26,939053,48529,53189,2172,2836.995,146.612,160.691,6.562,5446452,206638,16.454,0.624,219392,0.663,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-27,965910,26857,54876,1687,2918.134,81.138,165.787,5.097,5642336,195884,17.046,0.592,226511,0.684,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-28,988451,22541,56245,1369,2986.233,68.099,169.923,4.136,5848645,206309,17.669,0.623,234135,0.707,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-29,1012583,24132,58355,2110,3059.139,72.906,176.298,6.375,6087698,239053,18.392,0.722,222057,0.671,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-04-30,1039909,27326,60966,2611,3141.694,82.555,184.186,7.888,6321585,233887,19.098,0.707,227870,0.688,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-01,1069826,29917,63006,2040,3232.077,90.383,190.349,6.163,6617204,295619,19.991,0.893,236440,0.714,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-02,1103781,33955,65068,2062,3334.659,102.582,196.578,6.23,6866084,248880,20.743,0.752,232324,0.702,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-03,1133069,29288,66385,1317,3423.142,88.483,200.557,3.979,7102806,236722,21.458,0.715,236622,0.715,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-04,1158041,24972,67682,1297,3498.585,75.444,204.476,3.918,7334611,231805,22.159,0.7,241754,0.73,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-05,1180634,22593,68934,1252,3566.842,68.256,208.258,3.782,7606099,271488,22.979,0.82,251065,0.758,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-06,1204475,23841,71078,2144,3638.868,72.027,214.735,6.477,7851591,245492,23.721,0.742,251985,0.761,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-07,1228603,24128,73431,2353,3711.762,72.894,221.844,7.109,8153980,302389,24.634,0.914,261771,0.791,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-08,1256972,28369,75670,2239,3797.468,85.706,228.608,6.764,8452856,298876,25.537,0.903,262236,0.792,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-09,1283929,26957,77180,1510,3878.909,81.44,233.17,4.562,8744462,291606,26.418,0.881,268340,0.811,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-10,1309541,25612,78794,1614,3956.286,77.377,238.046,4.876,9012502,268040,27.228,0.81,272814,0.824,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-11,1329799,20258,79528,734,4017.488,61.202,240.264,2.218,9395310,382808,28.384,1.157,294386,0.889,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-12,1347916,18117,80684,1156,4072.221,54.734,243.756,3.492,9704002,308692,29.317,0.933,299700,0.905,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-13,1369964,22048,82387,1703,4138.831,66.61,248.901,5.145,10023606,319604,30.283,0.966,310288,0.937,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-14,1390746,20782,84133,1746,4201.616,62.785,254.176,5.275,10389204,365598,31.387,1.105,319318,0.965,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-15,1417889,27143,85906,1773,4283.618,82.002,259.533,5.356,10748972,359768,32.474,1.087,328017,0.991,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-16,1443397,25508,87568,1662,4360.681,77.063,264.554,5.021,11112578,363606,33.572,1.098,338302,1.022,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-17,1467884,24487,88754,1186,4434.659,73.978,268.137,3.583,11486140,373562,34.701,1.129,353377,1.068,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-18,1486757,18873,89562,808,4491.677,57.018,270.578,2.441,11842261,356121,35.777,1.076,349564,1.056,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-19,1508598,21841,90353,791,4557.661,65.984,272.968,2.39,12243369,401108,36.989,1.212,362767,1.096,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-20,1528568,19970,91921,1568,4617.993,60.332,277.705,4.737,12652098,408729,38.224,1.235,375499,1.134,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-21,1551853,23285,93439,1518,4688.34,70.347,282.291,4.586,13074160,422062,39.499,1.275,383565,1.159,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-22,1577287,25434,94702,1263,4765.179,76.839,286.106,3.816,13485368,411208,40.741,1.242,390914,1.181,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-23,1601434,24147,96007,1305,4838.13,72.951,290.049,3.943,13876936,391568,41.924,1.183,394908,1.193,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-24,1622670,21236,97087,1080,4902.287,64.157,293.312,3.263,14260169,383233,43.082,1.158,396290,1.197,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-25,1643238,20568,97720,633,4964.426,62.138,295.224,1.912,14681937,421768,44.356,1.274,405668,1.226,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-26,1662302,19064,98220,500,5022.02,57.595,296.735,1.511,14988651,306714,45.283,0.927,392183,1.185,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-27,1681212,18910,98916,696,5079.15,57.129,298.837,2.103,15298867,310216,46.22,0.937,378110,1.142,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-28,1699933,18721,100442,1526,5135.708,56.558,303.448,4.61,15714182,415315,47.474,1.255,377146,1.139,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-29,1721750,21817,101617,1175,5201.62,65.912,306.998,3.55,16205686,491504,48.959,1.485,388617,1.174,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-30,1747087,25337,102836,1219,5278.166,76.546,310.68,3.683,16633470,427784,50.252,1.292,393791,1.19,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-05-31,1770384,23297,103781,945,5348.549,70.383,313.535,2.855,17032891,399421,51.458,1.207,396103,1.197,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-01,1790191,19807,104383,602,5408.389,59.839,315.354,1.819,17446139,413248,52.707,1.248,394886,1.193,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-02,1811277,21086,105147,764,5472.092,63.703,317.662,2.308,17866003,419864,53.975,1.268,411050,1.242,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-03,1831821,20544,106181,1034,5534.158,62.066,320.786,3.124,18333968,467965,55.389,1.414,433586,1.31,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-04,1851520,19699,107175,994,5593.671,59.513,323.789,3.003,18796218,462250,56.786,1.397,440291,1.33,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-05,1872660,21140,108211,1036,5657.538,63.867,326.919,3.13,19305684,509466,58.325,1.539,442857,1.338,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-06,1897838,25178,109143,932,5733.604,76.066,329.735,2.816,19788598,482914,59.784,1.459,450733,1.362,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-07,1920061,22223,109802,659,5800.742,67.138,331.725,1.991,20234941,446343,61.132,1.348,457436,1.382,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-08,1942363,22302,110514,712,5868.119,67.377,333.876,2.151,20638633,403692,62.352,1.22,456071,1.378,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-09,1961185,18822,111007,493,5924.983,56.864,335.366,1.489,21059096,420463,63.622,1.27,456156,1.378,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-10,1979850,18665,112006,999,5981.372,56.389,338.384,3.018,21488642,429546,64.92,1.298,450668,1.362,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-11,2000464,20614,112924,918,6043.65,62.277,341.157,2.773,21947721,459079,66.307,1.387,450215,1.36,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-12,2023347,22883,113820,896,6112.782,69.132,343.864,2.707,22542037,594316,68.102,1.796,462336,1.397,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-13,2048986,25639,114669,849,6190.241,77.459,346.429,2.565,23041865,499828,69.612,1.51,464752,1.404,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-14,2074526,25540,115436,767,6267.4,77.16,348.746,2.317,23520434,478569,71.058,1.446,469356,1.418,units unclear (incl. non-PCR),72.69,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-15,2094069,19543,115732,296,6326.442,59.042,349.641,0.894,23968173,447739,72.411,1.353,475649,1.437,units unclear (incl. non-PCR),68.98,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-16,2114026,19957,116127,395,6386.734,60.293,350.834,1.193,24435199,467026,73.822,1.411,482300,1.457,units unclear (incl. non-PCR),68.98,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-17,2137731,23705,116963,836,6458.35,71.616,353.36,2.526,24923950,488751,75.298,1.477,490758,1.483,units unclear (incl. non-PCR),68.98,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-18,2163290,25559,117717,754,6535.567,77.217,355.638,2.278,25441689,517739,76.862,1.564,499138,1.508,units unclear (incl. non-PCR),68.98,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-19,2191052,27762,118434,717,6619.44,83.872,357.804,2.166,26012935,571246,78.588,1.726,495843,1.498,units unclear (incl. non-PCR),68.98,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-20,2220961,29909,119112,678,6709.798,90.359,359.852,2.048,26579411,566476,80.3,1.711,505364,1.527,units unclear (incl. non-PCR),68.98,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-21,2255119,34158,119719,607,6812.994,103.196,361.686,1.834,27091589,512178,81.847,1.547,510165,1.541,units unclear (incl. non-PCR),68.98,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-22,2280912,25793,119975,256,6890.918,77.924,362.459,0.773,27556391,464802,83.251,1.404,512603,1.549,units unclear (incl. non-PCR),68.98,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-23,2312302,31390,120402,427,6985.751,94.833,363.749,1.29,28057805,501414,84.766,1.515,517515,1.563,units unclear (incl. non-PCR),68.98,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-24,2347022,34720,121228,826,7090.644,104.893,366.245,2.495,28570233,512428,86.314,1.548,520898,1.574,units unclear (incl. non-PCR),68.98,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-25,2381361,34339,121979,751,7194.387,103.742,368.514,2.269,29207820,637587,88.24,1.926,538019,1.625,units unclear (incl. non-PCR),,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-26,2422310,40949,124416,2437,7318.099,123.712,375.876,7.362,29810767,602947,90.062,1.822,542547,1.639,units unclear (incl. non-PCR),,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-27,2467837,45527,125039,623,7455.641,137.543,377.758,1.882,30401644,590877,91.847,1.785,546033,1.65,units unclear (incl. non-PCR),,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-28,2510323,42486,125539,500,7583.997,128.355,379.269,1.511,30988013,586369,93.619,1.771,556632,1.682,units unclear (incl. non-PCR),,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-29,2548996,38673,125804,265,7700.833,116.836,380.069,0.801,31557407,569394,95.339,1.72,571574,1.727,units unclear (incl. non-PCR),,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-06-30,2590552,41556,126140,336,7826.379,125.546,381.085,1.015,32206245,648838,97.299,1.96,592634,1.79,units unclear (incl. non-PCR),,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-07-01,2634432,43880,127410,1270,7958.945,132.567,384.921,3.837,32827359,621114,99.176,1.876,608161,1.837,units unclear (incl. non-PCR),,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-07-02,2686480,52048,128062,652,8116.189,157.243,386.891,1.97,33492443,665084,101.185,2.009,612089,1.849,units unclear (incl. non-PCR),,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-07-03,2739879,53399,128740,678,8277.514,161.325,388.939,2.048,34213497,721054,103.363,2.178,628961,1.9,units unclear (incl. non-PCR),,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
USA,North America,United States,2020-07-04,2794321,54442,129434,694,8441.99,164.476,391.036,2.097,,,,,,,,,331002647,35.608,38.3,15.413,9.732,54225.446,1.2,151.089,10.79,19.1,24.6,,2.77,78.86
VIR,North America,United States Virgin Islands,2020-03-24,17,17,0,0,162.799,162.799,0,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-03-25,17,0,0,0,162.799,0,0,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-03-26,17,0,0,0,162.799,0,0,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-03-27,17,0,0,0,162.799,0,0,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-03-28,19,2,0,0,181.952,19.153,0,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-03-29,22,3,0,0,210.682,28.729,0,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-03-30,30,8,0,0,287.293,76.611,0,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-01,30,0,0,0,287.293,0,0,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-02,30,0,0,0,287.293,0,0,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-03,33,3,0,0,316.022,28.729,0,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-04,40,7,0,0,383.057,67.035,0,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-05,40,0,0,0,383.057,0,0,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-06,42,2,1,1,402.21,19.153,9.576,9.576,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-07,42,0,1,0,402.21,0,9.576,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-08,45,3,1,0,430.94,28.729,9.576,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-09,45,0,1,0,430.94,0,9.576,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-10,50,5,1,0,478.822,47.882,9.576,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-11,50,0,1,0,478.822,0,9.576,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-12,51,1,1,0,488.398,9.576,9.576,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-13,51,0,1,0,488.398,0,9.576,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-14,51,0,1,0,488.398,0,9.576,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-15,51,0,1,0,488.398,0,9.576,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-16,51,0,1,0,488.398,0,9.576,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-17,51,0,1,0,488.398,0,9.576,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-18,51,0,2,1,488.398,0,19.153,9.576,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-19,53,2,3,1,507.551,19.153,28.729,9.576,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-20,53,0,3,0,507.551,0,28.729,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-21,54,1,3,0,517.127,9.576,28.729,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-22,54,0,3,0,517.127,0,28.729,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-23,54,0,3,0,517.127,0,28.729,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-24,54,0,3,0,517.127,0,28.729,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-25,54,0,3,0,517.127,0,28.729,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-26,55,1,3,0,526.704,9.576,28.729,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-27,55,0,3,0,526.704,0,28.729,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-28,59,4,4,1,565.01,38.306,38.306,9.576,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-29,59,0,4,0,565.01,0,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-04-30,66,7,4,0,632.045,67.035,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-01,66,0,4,0,632.045,0,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-02,66,0,4,0,632.045,0,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-03,66,0,4,0,632.045,0,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-04,66,0,4,0,632.045,0,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-05,66,0,4,0,632.045,0,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-06,66,0,4,0,632.045,0,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-07,66,0,4,0,632.045,0,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-08,66,0,4,0,632.045,0,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-09,68,2,4,0,651.198,19.153,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-10,69,1,4,0,660.774,9.576,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-11,69,0,4,0,660.774,0,38.306,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-12,69,0,5,1,660.774,0,47.882,9.576,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-13,69,0,5,0,660.774,0,47.882,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-14,69,0,6,1,660.774,0,57.459,9.576,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-15,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-16,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-17,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-18,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-19,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-20,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-21,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-22,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-23,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-24,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-25,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-26,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-27,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-28,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-29,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-30,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-05-31,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-01,69,0,6,0,660.774,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-02,70,1,6,0,670.35,9.576,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-03,70,0,6,0,670.35,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-04,70,0,6,0,670.35,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-05,71,1,6,0,679.927,9.576,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-06,71,0,6,0,679.927,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-07,71,0,6,0,679.927,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-08,71,0,6,0,679.927,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-09,71,0,6,0,679.927,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-10,71,0,6,0,679.927,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-11,72,1,6,0,689.503,9.576,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-12,72,0,6,0,689.503,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-13,72,0,6,0,689.503,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-14,72,0,6,0,689.503,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-15,73,1,6,0,699.08,9.576,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-16,73,0,6,0,699.08,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-17,73,0,6,0,699.08,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-18,73,0,6,0,699.08,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-19,73,0,6,0,699.08,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-20,74,1,6,0,708.656,9.576,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-21,74,0,6,0,708.656,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-22,76,2,6,0,727.809,19.153,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-23,76,0,6,0,727.809,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-24,76,0,6,0,727.809,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-25,80,4,6,0,766.115,38.306,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-26,81,1,6,0,775.691,9.576,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-27,81,0,6,0,775.691,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-28,81,0,6,0,775.691,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-29,81,0,6,0,775.691,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-06-30,84,3,6,0,804.42,28.729,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-07-01,84,0,6,0,804.42,0,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-07-02,92,8,6,0,881.032,76.611,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-07-03,98,6,6,0,938.491,57.459,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
VIR,North America,United States Virgin Islands,2020-07-04,111,13,6,0,1062.984,124.494,57.459,0,,,,,,,,,104423,306.48,42.2,18.601,10.799,,,273.67,12.26,,,,,80.58
URY,South America,Uruguay,2020-03-15,6,6,0,0,1.727,1.727,0,0,,,,,,,,51.85,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-16,8,2,0,0,2.303,0.576,0,0,,,,,,,,54.63,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-17,29,21,0,0,8.348,6.045,0,0,,,,,,,,54.63,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-18,50,21,0,0,14.394,6.045,0,0,,,,,,,,54.63,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-19,79,29,0,0,22.742,8.348,0,0,,,,,,,,54.63,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-20,94,15,0,0,27.06,4.318,0,0,,,,,,,,54.63,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-21,110,16,0,0,31.666,4.606,0,0,,,,,,,,54.63,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-22,135,25,0,0,38.863,7.197,0,0,,,,,,,,54.63,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-23,158,23,0,0,45.484,6.621,0,0,,,,,,,,54.63,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-24,162,4,0,0,46.636,1.152,0,0,,,,,,,,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-25,189,27,0,0,54.408,7.773,0,0,,,,,,,,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-26,217,28,0,0,62.469,8.061,0,0,,,,,,,,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-27,238,21,0,0,68.514,6.045,0,0,,,,,,,,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-28,238,0,0,0,68.514,0,0,0,2926,,0.842,,,,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-29,259,21,0,0,74.56,6.045,0,0,3126,200,0.9,0.058,,,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-30,295,36,1,1,84.923,10.364,0.288,0.288,3425,299,0.986,0.086,,,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-03-31,324,29,1,0,93.272,8.348,0.288,0,3819,394,1.099,0.113,,,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-01,330,6,1,0,94.999,1.727,0.288,0,4108,289,1.183,0.083,,,tests performed,68.52,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-02,341,11,2,1,98.165,3.167,0.576,0.288,4464,356,1.285,0.102,,,tests performed,72.22,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-03,359,18,4,2,103.347,5.182,1.152,0.576,4786,322,1.378,0.093,,,tests performed,72.22,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-04,371,12,4,0,106.802,3.455,1.152,0,5063,277,1.458,0.08,305,0.088,tests performed,72.22,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-05,390,19,5,1,112.271,5.47,1.439,0.288,5208,145,1.499,0.042,297,0.085,tests performed,72.22,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-06,407,17,6,1,117.165,4.894,1.727,0.288,5385,177,1.55,0.051,280,0.081,tests performed,72.22,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-07,411,4,6,0,118.317,1.152,1.727,0,5727,342,1.649,0.098,273,0.079,tests performed,72.22,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-08,417,6,7,1,120.044,1.727,2.015,0.288,6175,448,1.778,0.129,295,0.085,tests performed,72.22,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-09,426,9,7,0,122.635,2.591,2.015,0,6856,681,1.974,0.196,342,0.098,tests performed,72.22,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-10,433,7,7,0,124.65,2.015,2.015,0,7496,640,2.158,0.184,387,0.111,tests performed,72.22,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-11,446,13,7,0,128.392,3.742,2.015,0,8114,618,2.336,0.178,436,0.126,tests performed,72.22,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-12,453,7,7,0,130.407,2.015,2.015,0,8774,660,2.526,0.19,509,0.147,tests performed,72.22,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-13,465,12,8,1,133.862,3.455,2.303,0.288,9236,462,2.659,0.133,550,0.158,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-14,472,7,8,0,135.877,2.015,2.303,0,9929,693,2.858,0.199,600,0.173,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-15,483,11,8,0,139.044,3.167,2.303,0,10448,519,3.008,0.149,610,0.176,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-16,493,10,9,1,141.922,2.879,2.591,0.288,11239,791,3.235,0.228,626,0.18,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-17,502,9,9,0,144.513,2.591,2.591,0,11749,510,3.382,0.147,608,0.175,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-18,508,6,9,0,146.241,1.727,2.591,0,12478,729,3.592,0.21,623,0.179,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-19,517,9,9,0,148.831,2.591,2.591,0,12826,348,3.692,0.1,579,0.167,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-20,528,11,10,1,151.998,3.167,2.879,0.288,,,,,554,0.159,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-21,535,7,10,0,154.013,2.015,2.879,0,13396,,3.856,,495,0.142,tests performed,62.96,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-22,543,8,12,2,156.316,2.303,3.455,0.576,13923,527,4.008,0.152,496,0.143,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-23,549,6,12,0,158.044,1.727,3.455,0,14532,609,4.183,0.175,470,0.135,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-24,557,8,12,0,160.347,2.303,3.455,0,15142,610,4.359,0.176,485,0.14,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-25,563,6,12,0,162.074,1.727,3.455,0,15834,692,4.558,0.199,479,0.138,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-26,596,33,14,2,171.574,9.5,4.03,0.576,16496,662,4.749,0.191,524,0.151,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-27,606,10,15,1,174.452,2.879,4.318,0.288,17063,567,4.912,0.163,565,0.163,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-28,620,14,15,0,178.483,4.03,4.318,0,17505,442,5.039,0.127,587,0.169,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-29,625,5,15,0,179.922,1.439,4.318,0,18140,635,5.222,0.183,602,0.173,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-04-30,630,5,15,0,181.361,1.439,4.318,0,19016,876,5.474,0.252,641,0.185,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-01,643,13,17,2,185.104,3.742,4.894,0.576,19747,731,5.685,0.21,658,0.189,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-02,648,5,17,0,186.543,1.439,4.894,0,20554,807,5.917,0.232,674,0.194,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-03,652,4,17,0,187.695,1.152,4.894,0,21164,610,6.093,0.176,667,0.192,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-04,655,3,17,0,188.558,0.864,4.894,0,21939,775,6.316,0.223,697,0.201,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-05,657,2,17,0,189.134,0.576,4.894,0,22805,866,6.565,0.249,757,0.218,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-06,670,13,17,0,192.876,3.742,4.894,0,23811,1006,6.855,0.29,810,0.233,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-07,673,3,17,0,193.74,0.864,4.894,0,24656,845,7.098,0.243,806,0.232,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-08,684,11,17,0,196.907,3.167,4.894,0,25698,1042,7.398,0.3,850,0.245,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-09,694,10,18,1,199.785,2.879,5.182,0.288,26838,1140,7.726,0.328,898,0.259,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-10,702,8,18,0,202.088,2.303,5.182,0,27461,623,7.905,0.179,900,0.259,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-11,707,5,19,1,203.528,1.439,5.47,0.288,28697,1236,8.261,0.356,965,0.278,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-12,711,4,19,0,204.679,1.152,5.47,0,,,,,899,0.259,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-13,717,6,19,0,206.407,1.727,5.47,0,29500,,8.492,,813,0.234,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-14,719,2,19,0,206.982,0.576,5.47,0,30209,709,8.696,0.204,793,0.228,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-15,724,5,19,0,208.422,1.439,5.47,0,31209,1000,8.984,0.288,787,0.227,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-16,732,8,19,0,210.725,2.303,5.47,0,32225,1016,9.277,0.292,770,0.222,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-17,733,1,19,0,211.013,0.288,5.47,0,33036,811,9.51,0.233,796,0.229,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-18,734,1,20,1,211.3,0.288,5.758,0.288,33861,825,9.748,0.237,738,0.212,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-19,737,3,20,0,212.164,0.864,5.758,0,34384,523,9.898,0.151,755,0.217,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-20,738,1,20,0,212.452,0.288,5.758,0,34794,410,10.016,0.118,756,0.218,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-21,746,8,20,0,214.755,2.303,5.758,0,,,,,708,0.204,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-22,749,3,20,0,215.619,0.864,5.758,0,35537,,10.23,,618,0.178,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-23,753,4,20,0,216.77,1.152,5.758,0,37178,1641,10.703,0.472,708,0.204,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-24,764,11,22,2,219.937,3.167,6.333,0.576,,,,,661,0.19,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-25,769,5,22,0,221.376,1.439,6.333,0,38146,,10.981,,612,0.176,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-26,787,18,22,0,226.558,5.182,6.333,0,38695,549,11.139,0.158,616,0.177,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-27,789,2,22,0,227.134,0.576,6.333,0,39469,774,11.362,0.223,668,0.192,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-28,803,14,22,0,231.164,4.03,6.333,0,40229,760,11.581,0.219,723,0.208,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-29,811,8,22,0,233.467,2.303,6.333,0,41469,1240,11.938,0.357,847,0.244,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-30,816,5,22,0,234.906,1.439,6.333,0,42624,1155,12.27,0.332,778,0.224,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-05-31,821,5,22,0,236.346,1.439,6.333,0,43479,855,12.517,0.246,831,0.239,tests performed,61.11,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-01,823,2,22,0,236.921,0.576,6.333,0,,,,,836,0.241,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-02,825,2,23,1,237.497,0.576,6.621,0.288,44511,,12.814,,831,0.239,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-03,826,1,23,0,237.785,0.288,6.621,0,45226,715,13.019,0.206,822,0.237,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-04,828,2,23,0,238.361,0.576,6.621,0,45777,551,13.178,0.159,793,0.228,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-05,832,4,23,0,239.512,1.152,6.621,0,46512,735,13.39,0.212,720,0.207,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-06,834,2,23,0,240.088,0.576,6.621,0,47433,921,13.655,0.265,687,0.198,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-07,845,11,23,0,243.255,3.167,6.621,0,48029,596,13.826,0.172,650,0.187,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-08,845,0,23,0,243.255,0,6.621,0,48432,403,13.942,0.116,634,0.183,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-09,845,0,23,0,243.255,0,6.621,0,48896,464,14.076,0.134,626,0.18,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-10,846,1,23,0,243.542,0.288,6.621,0,49653,757,14.294,0.218,632,0.182,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-11,847,1,23,0,243.83,0.288,6.621,0,50473,820,14.53,0.236,671,0.193,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-12,847,0,23,0,243.83,0,6.621,0,51313,840,14.772,0.242,686,0.197,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-13,847,0,23,0,243.83,0,6.621,0,52078,765,14.992,0.22,664,0.191,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-14,847,0,23,0,243.83,0,6.621,0,52862,784,15.218,0.226,690,0.199,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-15,848,1,23,0,244.118,0.288,6.621,0,53265,403,15.334,0.116,690,0.199,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-16,848,0,23,0,244.118,0,6.621,0,53725,460,15.466,0.132,690,0.199,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-17,849,1,24,1,244.406,0.288,6.909,0.288,54486,761,15.685,0.219,690,0.199,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-18,849,0,24,0,244.406,0,6.909,0,55896,1410,16.091,0.406,775,0.223,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-19,850,1,24,0,244.694,0.288,6.909,0,56234,338,16.188,0.097,703,0.202,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-20,853,3,24,0,245.558,0.864,6.909,0,56877,643,16.373,0.185,686,0.197,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-21,859,6,25,1,247.285,1.727,7.197,0.288,57289,412,16.492,0.119,632,0.182,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-22,876,17,25,0,252.179,4.894,7.197,0,57687,398,16.607,0.115,632,0.182,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-23,882,6,25,0,253.906,1.727,7.197,0,58845,1158,16.94,0.333,731,0.21,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-24,885,3,25,0,254.77,0.864,7.197,0,60318,1473,17.364,0.424,833,0.24,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-25,902,17,26,1,259.663,4.894,7.485,0.288,61608,1290,17.735,0.371,816,0.235,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-26,907,5,26,0,261.103,1.439,7.485,0,62765,1157,18.068,0.333,933,0.269,tests performed,57.41,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-27,919,12,26,0,264.557,3.455,7.485,0,64183,1418,18.477,0.408,1044,0.301,tests performed,46.3,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-28,924,5,26,0,265.997,1.439,7.485,0,64586,403,18.593,0.116,1042,0.3,tests performed,46.3,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-29,929,5,27,1,267.436,1.439,7.773,0.288,65626,1040,18.892,0.299,1134,0.326,tests performed,46.3,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-06-30,932,3,27,0,268.3,0.864,7.773,0,66300,674,19.086,0.194,1065,0.307,tests performed,,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-07-01,936,4,27,0,269.451,1.152,7.773,0,,,,,1008,0.29,tests performed,,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-07-02,943,7,28,1,271.466,2.015,8.061,0.288,68449,,19.705,,977,0.281,tests performed,,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-07-03,947,4,28,0,272.618,1.152,8.061,0,,,,,,,,,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
URY,South America,Uruguay,2020-07-04,952,5,28,0,274.057,1.439,8.061,0,,,,,,,,,3473727,19.751,35.6,14.655,10.361,20551.409,0.1,160.708,6.93,14,19.9,,2.8,77.91
UZB,Asia,Uzbekistan,2020-03-16,6,6,0,0,0.179,0.179,0,0,,,,,,,,60.19,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-17,8,2,0,0,0.239,0.06,0,0,,,,,,,,60.19,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-18,16,8,0,0,0.478,0.239,0,0,,,,,,,,60.19,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-19,23,7,0,0,0.687,0.209,0,0,,,,,,,,60.19,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-20,23,0,0,0,0.687,0,0,0,,,,,,,,60.19,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-21,33,10,0,0,0.986,0.299,0,0,,,,,,,,63.89,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-22,33,0,0,0,0.986,0,0,0,,,,,,,,63.89,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-23,46,13,0,0,1.374,0.388,0,0,,,,,,,,72.22,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-24,49,3,0,0,1.464,0.09,0,0,,,,,,,,80.56,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-25,55,6,0,0,1.643,0.179,0,0,,,,,,,,80.56,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-26,65,10,0,0,1.942,0.299,0,0,,,,,,,,80.56,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-27,83,18,0,0,2.48,0.538,0,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-28,104,21,0,0,3.107,0.627,0,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-29,133,29,1,1,3.974,0.866,0.03,0.03,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-30,145,12,1,0,4.332,0.359,0.03,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-03-31,149,4,2,1,4.452,0.12,0.06,0.03,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-01,173,24,2,0,5.169,0.717,0.06,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-02,187,14,2,0,5.587,0.418,0.06,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-03,190,3,2,0,5.677,0.09,0.06,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-04,227,37,2,0,6.782,1.105,0.06,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-05,266,39,2,0,7.948,1.165,0.06,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-06,342,76,2,0,10.218,2.271,0.06,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-07,397,55,2,0,11.862,1.643,0.06,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-08,504,107,2,0,15.059,3.197,0.06,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-09,555,51,3,1,16.582,1.524,0.09,0.03,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-10,582,27,3,0,17.389,0.807,0.09,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-11,624,42,3,0,18.644,1.255,0.09,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-12,796,172,4,1,23.783,5.139,0.12,0.03,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-13,865,69,4,0,25.845,2.062,0.12,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-14,998,133,4,0,29.818,3.974,0.12,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-15,1165,167,4,0,34.808,4.99,0.12,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-16,1302,137,4,0,38.901,4.093,0.12,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-17,1380,78,4,0,41.232,2.331,0.12,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-18,1450,70,4,0,43.323,2.091,0.12,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-19,1495,45,5,1,44.668,1.345,0.149,0.03,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-20,1565,70,5,0,46.759,2.091,0.149,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-21,1657,92,5,0,49.508,2.749,0.149,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-22,1692,35,6,1,50.554,1.046,0.179,0.03,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-23,1716,24,7,1,51.271,0.717,0.209,0.03,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-24,1778,62,7,0,53.123,1.852,0.209,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-25,1836,58,8,1,54.856,1.733,0.239,0.03,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-26,1865,29,8,0,55.723,0.866,0.239,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-27,1887,22,8,0,56.38,0.657,0.239,0,,,,,,,,90.74,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-28,1904,17,8,0,56.888,0.508,0.239,0,,,,,,,,96.3,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-29,1939,35,8,0,57.934,1.046,0.239,0,,,,,,,,96.3,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-04-30,2002,63,9,1,59.816,1.882,0.269,0.03,,,,,,,,96.3,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-01,2046,44,9,0,61.131,1.315,0.269,0,,,,,,,,96.3,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-02,2094,48,9,0,62.565,1.434,0.269,0,,,,,,,,96.3,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-03,2127,33,9,0,63.551,0.986,0.269,0,,,,,,,,96.3,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-04,2149,22,10,1,64.208,0.657,0.299,0.03,,,,,,,,96.3,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-05,2189,40,10,0,65.403,1.195,0.299,0,,,,,,,,96.3,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-06,2207,18,10,0,65.941,0.538,0.299,0,,,,,,,,96.3,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-07,2233,26,10,0,66.718,0.777,0.299,0,,,,,,,,96.3,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-08,2298,65,10,0,68.66,1.942,0.299,0,,,,,,,,88.89,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-09,2336,38,10,0,69.796,1.135,0.299,0,,,,,,,,88.89,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-10,2387,51,10,0,71.319,1.524,0.299,0,,,,,,,,88.89,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-11,2418,31,10,0,72.246,0.926,0.299,0,,,,,,,,88.89,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-12,2509,91,10,0,74.964,2.719,0.299,0,,,,,,,,88.89,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-13,2547,38,10,0,76.1,1.135,0.299,0,,,,,,,,88.89,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-14,2612,65,11,1,78.042,1.942,0.329,0.03,,,,,,,,88.89,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-15,2645,33,11,0,79.028,0.986,0.329,0,,,,,,,,88.89,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-16,2691,46,11,0,80.402,1.374,0.329,0,,,,,,,,88.89,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-17,2741,50,11,0,81.896,1.494,0.329,0,,,,,,,,88.89,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-18,2753,12,12,1,82.255,0.359,0.359,0.03,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-19,2802,49,13,1,83.719,1.464,0.388,0.03,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-20,2880,78,13,0,86.049,2.331,0.388,0,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-21,2950,70,13,0,88.141,2.091,0.388,0,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-22,3006,56,13,0,89.814,1.673,0.388,0,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-23,3078,72,13,0,91.965,2.151,0.388,0,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-24,3132,54,13,0,93.579,1.613,0.388,0,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-25,3164,32,13,0,94.535,0.956,0.388,0,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-26,3261,97,13,0,97.433,2.898,0.388,0,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-27,3333,72,14,1,99.584,2.151,0.418,0.03,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-28,3333,0,14,0,99.584,0,0.418,0,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-29,3444,111,14,0,102.901,3.316,0.418,0,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-30,3513,69,14,0,104.962,2.062,0.418,0,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-05-31,3554,41,14,0,106.187,1.225,0.418,0,,,,,,,,86.11,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-01,3662,108,15,1,109.414,3.227,0.448,0.03,,,,,,,,81.94,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-02,3718,56,15,0,111.087,1.673,0.448,0,,,,,,,,81.94,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-03,3769,51,15,0,112.611,1.524,0.448,0,,,,,,,,81.94,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-04,3874,105,16,1,115.748,3.137,0.478,0.03,,,,,,,,81.94,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-05,3965,91,16,0,118.467,2.719,0.478,0,,,,,,,,76.39,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-06,4022,57,16,0,120.17,1.703,0.478,0,,,,,,,,76.39,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-07,4181,159,17,1,124.921,4.751,0.508,0.03,,,,,,,,76.39,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-08,4352,171,17,0,130.03,5.109,0.508,0,,,,,,,,76.39,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-09,4448,96,18,1,132.898,2.868,0.538,0.03,,,,,,,,76.39,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-10,4547,99,18,0,135.856,2.958,0.538,0,,,,,,,,76.39,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-11,4695,148,19,1,140.278,4.422,0.568,0.03,,,,,,,,76.39,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-12,4819,124,19,0,143.983,3.705,0.568,0,,,,,,,,76.39,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-13,4901,82,19,0,146.433,2.45,0.568,0,,,,,,,,76.39,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-14,4994,93,19,0,149.212,2.779,0.568,0,,,,,,,,76.39,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-15,5103,109,19,0,152.469,3.257,0.568,0,,,,,,,,67.13,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-16,5293,190,19,0,158.145,5.677,0.568,0,,,,,,,,67.13,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-17,5561,268,19,0,166.153,8.007,0.568,0,,,,,,,,67.13,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-18,5697,136,19,0,170.216,4.063,0.568,0,,,,,,,,67.13,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-19,5855,158,19,0,174.937,4.721,0.568,0,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-20,6025,170,19,0,180.016,5.079,0.568,0,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-21,6216,191,19,0,185.723,5.707,0.568,0,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-22,6358,142,19,0,189.966,4.243,0.568,0,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-23,6500,142,19,0,194.208,4.243,0.568,0,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-24,6755,255,19,0,201.827,7.619,0.568,0,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-25,6990,235,19,0,208.849,7.021,0.568,0,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-26,7228,238,20,1,215.96,7.111,0.598,0.03,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-27,7490,262,20,0,223.788,7.828,0.598,0,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-28,7725,235,20,0,230.809,7.021,0.598,0,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-29,8031,306,22,2,239.952,9.143,0.657,0.06,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-06-30,8298,267,24,2,247.929,7.977,0.717,0.06,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-07-01,8627,329,26,2,257.759,9.83,0.777,0.06,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-07-02,8904,277,26,0,266.036,8.276,0.777,0,,,,,,,,64.35,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-07-03,9199,295,27,1,274.85,8.814,0.807,0.03,,,,,,,,,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
UZB,Asia,Uzbekistan,2020-07-04,9500,301,29,2,283.843,8.993,0.866,0.06,,,,,,,,,33469199,76.134,28.2,4.469,2.873,6253.104,,724.417,7.57,1.3,24.7,,4,71.72
VAT,Europe,Vatican,2020-03-07,1,1,0,0,1236.094,1236.094,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-16,1,0,0,0,1236.094,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-17,1,0,0,0,1236.094,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-18,1,0,0,0,1236.094,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-19,1,0,0,0,1236.094,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-20,1,0,0,0,1236.094,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-21,1,0,0,0,1236.094,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-22,1,0,0,0,1236.094,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-23,1,0,0,0,1236.094,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-24,1,0,0,0,1236.094,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-25,1,0,0,0,1236.094,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-26,1,0,0,0,1236.094,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-27,5,4,0,0,6180.47,4944.376,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-28,5,0,0,0,6180.47,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-29,6,1,0,0,7416.564,1236.094,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-30,6,0,0,0,7416.564,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-03-31,6,0,0,0,7416.564,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-01,6,0,0,0,7416.564,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-02,6,0,0,0,7416.564,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-03,6,0,0,0,7416.564,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-04,7,1,0,0,8652.658,1236.094,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-05,7,0,0,0,8652.658,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-06,7,0,0,0,8652.658,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-07,7,0,0,0,8652.658,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-08,7,0,0,0,8652.658,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-09,8,1,0,0,9888.752,1236.094,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-10,8,0,0,0,9888.752,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-11,8,0,0,0,9888.752,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-12,8,0,0,0,9888.752,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-13,8,0,0,0,9888.752,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-14,8,0,0,0,9888.752,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-15,8,0,0,0,9888.752,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-16,8,0,0,0,9888.752,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-17,8,0,0,0,9888.752,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-18,8,0,0,0,9888.752,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-19,8,0,0,0,9888.752,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-20,8,0,0,0,9888.752,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-21,9,1,0,0,11124.845,1236.094,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-22,9,0,0,0,11124.845,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-23,9,0,0,0,11124.845,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-24,9,0,0,0,11124.845,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-25,9,0,0,0,11124.845,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-26,9,0,0,0,11124.845,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-27,9,0,0,0,11124.845,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-28,9,0,0,0,11124.845,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-29,9,0,0,0,11124.845,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-04-30,10,1,0,0,12360.939,1236.094,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-01,11,1,0,0,13597.033,1236.094,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-02,11,0,0,0,13597.033,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-03,11,0,0,0,13597.033,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-04,11,0,0,0,13597.033,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-05,11,0,0,0,13597.033,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-06,11,0,0,0,13597.033,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-07,12,1,0,0,14833.127,1236.094,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-08,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-09,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-10,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-11,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-12,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-13,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-14,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-15,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-16,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-17,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-18,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-19,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-20,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-21,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-22,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-23,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-24,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-25,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-26,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-27,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-28,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-29,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-30,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-05-31,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-01,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-02,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-03,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-04,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-05,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-06,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-07,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-08,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-09,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-10,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-11,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-12,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-13,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-14,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-15,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-16,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-17,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-18,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-19,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-20,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-21,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-22,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-23,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-24,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-25,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-26,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-27,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-28,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-29,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-06-30,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-07-01,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-07-02,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-07-03,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VAT,Europe,Vatican,2020-07-04,12,0,0,0,14833.127,0,0,0,,,,,,,,,809,,,,,,,,,,,,,75.12
VEN,South America,Venezuela,2020-03-15,10,10,0,0,0.352,0.352,0,0,,,,,,,,51.85,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-16,15,5,0,0,0.528,0.176,0,0,,,,,,,,72.22,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-17,33,18,0,0,1.161,0.633,0,0,,,,,,,,79.63,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-18,33,0,0,0,1.161,0,0,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-19,33,0,0,0,1.161,0,0,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-20,33,0,0,0,1.161,0,0,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-21,36,3,0,0,1.266,0.106,0,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-22,36,0,0,0,1.266,0,0,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-23,36,0,0,0,1.266,0,0,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-24,84,48,0,0,2.954,1.688,0,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-25,91,7,0,0,3.2,0.246,0,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-26,106,15,0,0,3.728,0.528,0,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-27,107,1,1,1,3.763,0.035,0.035,0.035,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-28,119,12,1,0,4.185,0.422,0.035,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-29,119,0,1,0,4.185,0,0.035,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-30,119,0,1,0,4.185,0,0.035,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-03-31,135,16,3,2,4.748,0.563,0.106,0.07,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-01,135,0,3,0,4.748,0,0.106,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-02,143,8,3,0,5.029,0.281,0.106,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-03,144,1,3,0,5.064,0.035,0.106,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-04,144,0,3,0,5.064,0,0.106,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-05,144,0,5,2,5.064,0,0.176,0.07,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-06,148,4,5,0,5.205,0.141,0.176,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-07,159,11,5,0,5.592,0.387,0.176,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-08,166,7,7,2,5.838,0.246,0.246,0.07,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-09,167,1,8,1,5.873,0.035,0.281,0.035,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-10,171,4,9,1,6.014,0.141,0.317,0.035,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-11,175,4,9,0,6.154,0.141,0.317,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-12,175,0,9,0,6.154,0,0.317,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-13,181,6,9,0,6.365,0.211,0.317,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-14,189,8,9,0,6.647,0.281,0.317,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-15,193,4,9,0,6.787,0.141,0.317,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-16,197,4,9,0,6.928,0.141,0.317,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-17,204,7,9,0,7.174,0.246,0.317,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-18,227,23,9,0,7.983,0.809,0.317,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-19,227,0,9,0,7.983,0,0.317,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-20,256,29,9,0,9.003,1.02,0.317,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-21,256,0,9,0,9.003,0,0.317,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-22,285,29,10,1,10.023,1.02,0.352,0.035,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-23,288,3,10,0,10.128,0.106,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-24,298,10,10,0,10.48,0.352,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-25,318,20,10,0,11.183,0.703,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-26,323,5,10,0,11.359,0.176,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-27,325,2,10,0,11.429,0.07,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-28,329,4,10,0,11.57,0.141,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-29,329,0,10,0,11.57,0,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-04-30,331,2,10,0,11.64,0.07,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-01,333,2,10,0,11.711,0.07,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-02,335,2,10,0,11.781,0.07,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-03,345,10,10,0,12.133,0.352,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-04,357,12,10,0,12.555,0.422,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-05,361,4,10,0,12.695,0.141,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-06,367,6,10,0,12.906,0.211,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-07,379,12,10,0,13.328,0.422,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-08,381,2,10,0,13.399,0.07,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-09,388,7,10,0,13.645,0.246,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-10,402,14,10,0,14.137,0.492,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-11,414,12,10,0,14.559,0.422,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-12,422,8,10,0,14.84,0.281,0.352,0,,,,,,,,82.41,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-13,423,1,10,0,14.876,0.035,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-14,440,17,10,0,15.473,0.598,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-15,455,15,10,0,16.001,0.528,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-16,459,4,10,0,16.142,0.141,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-17,504,45,10,0,17.724,1.583,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-18,541,37,10,0,19.025,1.301,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-19,618,77,10,0,21.733,2.708,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-20,749,131,10,0,26.34,4.607,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-21,824,75,10,0,28.977,2.638,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-22,882,58,10,0,31.017,2.04,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-23,944,62,10,0,33.197,2.18,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-24,944,0,10,0,33.197,0,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-25,1121,177,10,0,39.422,6.225,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-26,1177,56,10,0,41.391,1.969,0.352,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-27,1211,34,11,1,42.587,1.196,0.387,0.035,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-28,1245,34,11,0,43.783,1.196,0.387,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-29,1327,82,11,0,46.666,2.884,0.387,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-30,1369,42,14,3,48.143,1.477,0.492,0.106,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-05-31,1459,90,14,0,51.308,3.165,0.492,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-01,1510,51,14,0,53.102,1.794,0.492,0,,,,,,,,85.19,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-02,1662,152,17,3,58.447,5.345,0.598,0.106,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-03,1819,157,18,1,63.968,5.521,0.633,0.035,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-04,1952,133,20,2,68.646,4.677,0.703,0.07,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-05,2087,135,20,0,73.393,4.748,0.703,0,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-06,2145,58,20,0,75.433,2.04,0.703,0,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-07,2316,171,22,2,81.446,6.014,0.774,0.07,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-08,2377,61,22,0,83.591,2.145,0.774,0,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-09,2473,96,22,0,86.967,3.376,0.774,0,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-10,2632,159,23,1,92.559,5.592,0.809,0.035,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-11,2738,106,23,0,96.287,3.728,0.809,0,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-12,2814,76,23,0,98.959,2.673,0.809,0,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-13,2879,65,23,0,101.245,2.286,0.809,0,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-14,2904,25,24,1,102.124,0.879,0.844,0.035,,,,,,,,81.48,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-15,2978,74,25,1,104.727,2.602,0.879,0.035,,,,,,,,72.22,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-16,3062,84,26,1,107.681,2.954,0.914,0.035,,,,,,,,72.22,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-17,3150,88,27,1,110.775,3.095,0.95,0.035,,,,,,,,72.22,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-19,3484,334,28,1,122.521,11.746,0.985,0.035,,,,,,,,72.22,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-20,3591,107,30,2,126.284,3.763,1.055,0.07,,,,,,,,72.22,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-21,3790,199,33,3,133.282,6.998,1.161,0.106,,,,,,,,72.22,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-22,3918,128,33,0,137.783,4.501,1.161,0,,,,,,,,87.04,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-23,4048,130,35,2,142.355,4.572,1.231,0.07,,,,,,,,87.04,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-24,4186,138,35,0,147.208,4.853,1.231,0,,,,,,,,87.04,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-25,4365,179,38,3,153.503,6.295,1.336,0.106,,,,,,,,87.04,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-26,4563,198,39,1,160.466,6.963,1.372,0.035,,,,,,,,87.04,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-27,4779,216,41,2,168.062,7.596,1.442,0.07,,,,,,,,87.04,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-28,5130,351,42,1,180.405,12.344,1.477,0.035,,,,,,,,87.04,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-29,5297,167,44,2,186.278,5.873,1.547,0.07,,,,,,,,87.04,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-06-30,5530,233,48,4,194.472,8.194,1.688,0.141,,,,,,,,,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-07-01,5832,302,51,3,205.093,10.62,1.794,0.106,,,,,,,,,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-07-02,6062,230,54,3,213.181,8.088,1.899,0.106,,,,,,,,,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-07-03,6273,211,57,3,220.601,7.42,2.005,0.106,,,,,,,,,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VEN,South America,Venezuela,2020-07-04,6537,264,59,2,229.885,9.284,2.075,0.07,,,,,,,,,28435943,36.253,29,6.614,3.915,16745.022,,204.85,6.47,,,,0.8,72.06
VNM,Asia,Vietnam,2019-12-31,0,0,0,0,0,0,0,0,,,,,,,,,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-01,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-02,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-03,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-04,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-05,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-06,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-07,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-08,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-09,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-10,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-11,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-12,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-13,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-14,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-15,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-16,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-17,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-18,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-19,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-20,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-21,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-22,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-23,0,0,0,0,0,0,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-24,2,2,0,0,0.021,0.021,0,0,,,,,,,,0,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-25,2,0,0,0,0.021,0,0,0,,,,,,,,2.78,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-26,2,0,0,0,0.021,0,0,0,,,,,,,,2.78,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-27,2,0,0,0,0.021,0,0,0,,,,,,,,2.78,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-28,2,0,0,0,0.021,0,0,0,,,,,,,,2.78,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-29,2,0,0,0,0.021,0,0,0,,,,,,,,23.15,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-30,2,0,0,0,0.021,0,0,0,,,,,,,,25.93,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-01-31,5,3,0,0,0.051,0.031,0,0,,,,,,,,25.93,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-01,5,0,0,0,0.051,0,0,0,,,,,,,,28.7,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-02,7,2,0,0,0.072,0.021,0,0,,,,,,,,28.7,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-03,8,1,0,0,0.082,0.01,0,0,,,,,,,,28.7,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-04,9,1,0,0,0.092,0.01,0,0,,,,,,,,28.7,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-05,10,1,0,0,0.103,0.01,0,0,,,,,,,,28.7,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-06,10,0,0,0,0.103,0,0,0,,,,,,,,28.7,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-07,12,2,0,0,0.123,0.021,0,0,,,,,,,,28.7,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-08,13,1,0,0,0.134,0.01,0,0,,,,,,,,37.04,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-09,14,1,0,0,0.144,0.01,0,0,,,,,,,,37.04,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-10,14,0,0,0,0.144,0,0,0,,,,,,,,37.04,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-11,15,1,0,0,0.154,0.01,0,0,,,,,,,,37.04,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-12,15,0,0,0,0.154,0,0,0,,,,,,,,37.04,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-13,16,1,0,0,0.164,0.01,0,0,,,,,,,,45.37,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-14,16,0,0,0,0.164,0,0,0,,,,,,,,45.37,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-15,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-16,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-17,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-18,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-19,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-20,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-21,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-22,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-23,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-24,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-25,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-26,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-27,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-28,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-02-29,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-01,16,0,0,0,0.164,0,0,0,,,,,,,,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-02,16,0,0,0,0.164,0,0,0,1753,,0.018,,,,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-03,,,,,,,,,1785,32,0.018,0,,,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-04,,,,,,,,,,,,,,,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-05,,,,,,,,,1924,,0.02,,,,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-06,,,,,,,,,2008,84,0.021,0.001,,,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-07,17,1,0,0,0.175,0.01,0,0,,,,,,,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-08,21,4,0,0,0.216,0.041,0,0,,,,,,,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-09,30,9,0,0,0.308,0.092,0,0,2589,,0.027,,119,0.001,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-10,34,4,0,0,0.349,0.041,0,0,,,,,249,0.003,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-11,38,4,0,0,0.39,0.041,0,0,4471,,0.046,,374,0.004,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-12,39,1,0,0,0.401,0.01,0,0,4588,117,0.047,0.001,381,0.004,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-13,44,5,0,0,0.452,0.051,0,0,4789,201,0.049,0.002,397,0.004,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-14,53,9,0,0,0.544,0.092,0,0,5235,446,0.054,0.005,433,0.004,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-15,53,0,0,0,0.544,0,0,0,7515,2280,0.077,0.023,731,0.008,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-16,57,4,0,0,0.586,0.041,0,0,7522,7,0.077,0,705,0.007,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-17,61,4,0,0,0.627,0.041,0,0,9696,2174,0.1,0.022,881,0.009,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-18,68,7,0,0,0.699,0.072,0,0,14950,5254,0.154,0.054,1497,0.015,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-19,76,8,0,0,0.781,0.082,0,0,,,,,1529,0.016,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-20,87,11,0,0,0.894,0.113,0,0,15637,,0.161,,1550,0.016,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-21,88,1,0,0,0.904,0.01,0,0,,,,,1594,0.016,units unclear,47.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-22,95,7,0,0,0.976,0.072,0,0,17148,,0.176,,1376,0.014,units unclear,50,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-23,121,26,0,0,1.243,0.267,0,0,,,,,1887,0.019,units unclear,50,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-24,132,11,0,0,1.356,0.113,0,0,24311,,0.25,,2088,0.021,units unclear,50,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-25,137,5,0,0,1.407,0.051,0,0,30548,6237,0.314,0.064,2228,0.023,units unclear,55.56,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-26,153,16,0,0,1.572,0.164,0,0,31881,1333,0.328,0.014,2370,0.024,units unclear,61.11,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-27,163,10,0,0,1.675,0.103,0,0,35808,3927,0.368,0.04,2882,0.03,units unclear,66.67,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-28,171,8,0,0,1.757,0.082,0,0,,,,,3678,0.038,units unclear,83.33,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-29,188,17,0,0,1.931,0.175,0,0,,,,,4474,0.046,units unclear,83.33,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-30,203,15,0,0,2.086,0.154,0,0,,,,,4867,0.05,units unclear,83.33,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-03-31,206,3,0,0,2.116,0.031,0,0,,,,,5259,0.054,units unclear,83.33,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-01,212,6,0,0,2.178,0.062,0,0,67456,,0.693,,5273,0.054,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-02,233,21,0,0,2.394,0.216,0,0,73164,5708,0.752,0.059,5898,0.061,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-03,236,3,0,0,2.425,0.031,0,0,75458,2294,0.775,0.024,5664,0.058,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-04,240,4,0,0,2.466,0.041,0,0,,,,,5658,0.058,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-05,241,1,0,0,2.476,0.01,0,0,,,,,5651,0.058,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-06,245,4,0,0,2.517,0.041,0,0,94305,,0.969,,5644,0.058,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-07,251,6,0,0,2.579,0.062,0,0,106599,12294,1.095,0.126,6496,0.067,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-08,251,0,0,0,2.579,0,0,0,110124,3525,1.131,0.036,6095,0.063,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-09,255,4,0,0,2.62,0.041,0,0,114241,4117,1.174,0.042,5868,0.06,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-10,257,2,0,0,2.64,0.021,0,0,118807,4566,1.221,0.047,6193,0.064,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-11,258,1,0,0,2.651,0.01,0,0,121821,3014,1.252,0.031,5726,0.059,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-12,262,4,0,0,2.692,0.041,0,0,,,,,5350,0.055,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-13,264,2,0,0,2.712,0.021,0,0,,,,,4974,0.051,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-14,267,3,0,0,2.743,0.031,0,0,132771,,1.364,,3739,0.038,units unclear,96.3,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-15,268,1,0,0,2.753,0.01,0,0,135938,3167,1.397,0.033,3688,0.038,units unclear,86.57,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-16,268,0,0,0,2.753,0,0,0,,,,,4080,0.042,units unclear,86.57,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-17,268,0,0,0,2.753,0,0,0,,,,,4407,0.045,units unclear,86.57,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-18,268,0,0,0,2.753,0,0,0,,,,,4957,0.051,units unclear,86.57,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-19,268,0,0,0,2.753,0,0,0,163377,,1.678,,5415,0.056,units unclear,86.57,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-20,268,0,0,0,2.753,0,0,0,,,,,6086,0.063,units unclear,86.57,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-21,268,0,0,0,2.753,0,0,0,180067,,1.85,,6757,0.069,units unclear,86.57,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-22,268,0,0,0,2.753,0,0,0,,,,,6960,0.072,units unclear,77.78,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-23,268,0,0,0,2.753,0,0,0,189253,,1.944,,6636,0.068,units unclear,77.78,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-24,270,2,0,0,2.774,0.021,0,0,,,,,7291,0.075,units unclear,77.78,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-25,270,0,0,0,2.774,0,0,0,212142,,2.179,,7946,0.082,units unclear,72.22,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-26,270,0,0,0,2.774,0,0,0,212965,823,2.188,0.008,7084,0.073,units unclear,75,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-27,270,0,0,0,2.774,0,0,0,213743,778,2.196,0.008,6003,0.062,units unclear,75,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-28,270,0,0,0,2.774,0,0,0,,,,,8187,0.084,units unclear,75,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-29,270,0,0,0,2.774,0,0,0,261004,,2.681,,10906,0.112,units unclear,75,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-04-30,270,0,0,0,2.774,0,0,0,,,,,,,,75,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-01,270,0,0,0,2.774,0,0,0,,,,,,,,75,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-02,270,0,0,0,2.774,0,0,0,,,,,,,,75,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-03,270,0,0,0,2.774,0,0,0,,,,,,,,75,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-04,271,1,0,0,2.784,0.01,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-05,271,0,0,0,2.784,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-06,271,0,0,0,2.784,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-07,271,0,0,0,2.784,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-08,288,17,0,0,2.959,0.175,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-09,288,0,0,0,2.959,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-10,288,0,0,0,2.959,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-11,288,0,0,0,2.959,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-12,288,0,0,0,2.959,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-13,288,0,0,0,2.959,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-14,288,0,0,0,2.959,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-15,312,24,0,0,3.205,0.247,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-16,313,1,0,0,3.216,0.01,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-17,318,5,0,0,3.267,0.051,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-18,320,2,0,0,3.287,0.021,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-19,324,4,0,0,3.329,0.041,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-20,324,0,0,0,3.329,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-21,324,0,0,0,3.329,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-22,324,0,0,0,3.329,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-23,324,0,0,0,3.329,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-24,324,0,0,0,3.329,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-25,325,1,0,0,3.339,0.01,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-26,326,1,0,0,3.349,0.01,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-27,327,1,0,0,3.359,0.01,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-28,327,0,0,0,3.359,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-29,327,0,0,0,3.359,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-30,327,0,0,0,3.359,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-05-31,327,0,0,0,3.359,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-01,328,1,0,0,3.37,0.01,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-02,328,0,0,0,3.37,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-03,328,0,0,0,3.37,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-04,328,0,0,0,3.37,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-05,328,0,0,0,3.37,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-06,329,1,0,0,3.38,0.01,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-07,329,0,0,0,3.38,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-08,331,2,0,0,3.401,0.021,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-09,332,1,0,0,3.411,0.01,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-10,332,0,0,0,3.411,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-11,332,0,0,0,3.411,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-12,332,0,0,0,3.411,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-13,333,1,0,0,3.421,0.01,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-14,334,1,0,0,3.431,0.01,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-15,334,0,0,0,3.431,0,0,0,,,,,,,,65.74,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-16,334,0,0,0,3.431,0,0,0,,,,,,,,54.63,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-17,335,1,0,0,3.442,0.01,0,0,,,,,,,,54.63,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-18,335,0,0,0,3.442,0,0,0,,,,,,,,54.63,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-19,342,7,0,0,3.514,0.072,0,0,,,,,,,,54.63,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-20,349,7,0,0,3.585,0.072,0,0,,,,,,,,54.63,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-21,349,0,0,0,3.585,0,0,0,,,,,,,,54.63,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-22,349,0,0,0,3.585,0,0,0,,,,,,,,54.63,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-23,349,0,0,0,3.585,0,0,0,,,,,,,,54.63,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-24,349,0,0,0,3.585,0,0,0,,,,,,,,54.63,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-25,352,3,0,0,3.616,0.031,0,0,,,,,,,,51.85,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-26,352,0,0,0,3.616,0,0,0,,,,,,,,51.85,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-27,353,1,0,0,3.627,0.01,0,0,,,,,,,,51.85,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-28,354,1,0,0,3.637,0.01,0,0,,,,,,,,51.85,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-29,355,1,0,0,3.647,0.01,0,0,,,,,,,,,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-06-30,355,0,0,0,3.647,0,0,0,,,,,,,,,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-07-01,355,0,0,0,3.647,0,0,0,,,,,,,,,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-07-02,355,0,0,0,3.647,0,0,0,,,,,,,,,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-07-03,355,0,0,0,3.647,0,0,0,,,,,,,,,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
VNM,Asia,Vietnam,2020-07-04,355,0,0,0,3.647,0,0,0,,,,,,,,,97338583,308.127,32.6,7.15,4.718,6171.884,2,245.465,6,1,45.9,85.847,2.6,75.4
ESH,Africa,Western Sahara,2020-04-26,6,6,0,0,10.045,10.045,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-04-27,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-04-28,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-04-29,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-04-30,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-01,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-02,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-03,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-04,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-05,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-06,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-07,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-08,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-09,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-10,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-11,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-12,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-13,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-14,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-15,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-16,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-17,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-18,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-19,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-20,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-21,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-22,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-23,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-24,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-25,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-26,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-27,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-28,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-29,6,0,0,0,10.045,0,0,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-30,23,17,1,1,38.505,28.46,1.674,1.674,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-05-31,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-01,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-02,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-03,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-04,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-05,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-06,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-07,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-08,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-09,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-10,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-11,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-12,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-13,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-14,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-15,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-16,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-17,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-18,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-19,23,0,1,0,38.505,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-20,25,2,1,0,41.853,3.348,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-21,25,0,1,0,41.853,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-22,25,0,1,0,41.853,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-23,25,0,1,0,41.853,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-24,25,0,1,0,41.853,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-25,25,0,1,0,41.853,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-26,25,0,1,0,41.853,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-27,25,0,1,0,41.853,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-28,208,183,1,0,348.216,306.363,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-29,208,0,1,0,348.216,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-06-30,208,0,1,0,348.216,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-07-01,380,172,1,0,636.164,287.948,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-07-02,461,81,1,0,771.768,135.603,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-07-03,461,0,1,0,771.768,0,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
ESH,Africa,Western Sahara,2020-07-04,519,58,1,0,868.866,97.099,1.674,0,,,,,,,,,597330,,28.4,,1.38,,,,,,,,,70.26
YEM,Asia,Yemen,2020-04-10,1,1,0,0,0.034,0.034,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-11,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-12,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-13,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-14,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-15,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-16,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-17,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-18,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-19,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-20,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-21,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-22,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-23,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-24,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-25,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-26,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-27,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-28,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-29,1,0,0,0,0.034,0,0,0,,,,,,,,40.74,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-04-30,6,5,0,0,0.201,0.168,0,0,,,,,,,,52.78,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-01,6,0,2,2,0.201,0,0.067,0.067,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-02,7,1,2,0,0.235,0.034,0.067,0,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-03,10,3,2,0,0.335,0.101,0.067,0,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-04,10,0,2,0,0.335,0,0.067,0,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-05,12,2,2,0,0.402,0.067,0.067,0,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-06,21,9,3,1,0.704,0.302,0.101,0.034,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-07,25,4,5,2,0.838,0.134,0.168,0.067,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-08,26,1,6,1,0.872,0.034,0.201,0.034,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-09,34,8,7,1,1.14,0.268,0.235,0.034,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-10,34,0,7,0,1.14,0,0.235,0,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-11,51,17,8,1,1.71,0.57,0.268,0.034,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-12,56,5,9,1,1.878,0.168,0.302,0.034,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-13,67,11,11,2,2.246,0.369,0.369,0.067,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-14,70,3,12,1,2.347,0.101,0.402,0.034,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-15,87,17,13,1,2.917,0.57,0.436,0.034,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-16,106,19,15,2,3.554,0.637,0.503,0.067,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-17,124,18,19,4,4.157,0.604,0.637,0.134,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-18,128,4,20,1,4.292,0.134,0.671,0.034,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-19,130,2,20,0,4.359,0.067,0.671,0,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-20,167,37,28,8,5.599,1.241,0.939,0.268,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-21,180,13,29,1,6.035,0.436,0.972,0.034,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-22,193,13,33,4,6.471,0.436,1.106,0.134,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-23,205,12,33,0,6.873,0.402,1.106,0,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-24,212,7,39,6,7.108,0.235,1.308,0.201,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-25,222,10,42,3,7.443,0.335,1.408,0.101,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-26,237,15,45,3,7.946,0.503,1.509,0.101,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-27,249,12,49,4,8.348,0.402,1.643,0.134,,,,,,,,56.48,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-28,255,6,53,4,8.55,0.201,1.777,0.134,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-29,278,23,57,4,9.321,0.771,1.911,0.134,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-30,287,9,66,9,9.622,0.302,2.213,0.302,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-05-31,310,23,77,11,10.394,0.771,2.582,0.369,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-01,323,13,80,3,10.829,0.436,2.682,0.101,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-02,354,31,84,4,11.869,1.039,2.816,0.134,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-03,399,45,87,3,13.378,1.509,2.917,0.101,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-04,403,4,88,1,13.512,0.134,2.95,0.034,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-05,453,50,103,15,15.188,1.676,3.453,0.503,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-06,469,16,111,8,15.725,0.536,3.722,0.268,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-07,473,4,112,1,15.859,0.134,3.755,0.034,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-08,486,13,112,0,16.295,0.436,3.755,0,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-09,496,10,112,0,16.63,0.335,3.755,0,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-10,524,28,127,15,17.569,0.939,4.258,0.503,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-11,560,36,129,2,18.776,1.207,4.325,0.067,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-12,591,31,136,7,19.815,1.039,4.56,0.235,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-13,632,41,139,3,21.19,1.375,4.66,0.101,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-14,705,73,160,21,23.637,2.448,5.364,0.704,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-15,728,23,164,4,24.408,0.771,5.499,0.134,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-16,844,116,208,44,28.297,3.889,6.974,1.475,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-17,889,45,215,7,29.806,1.509,7.208,0.235,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-18,902,13,244,29,30.242,0.436,8.181,0.972,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-19,906,4,248,4,30.376,0.134,8.315,0.134,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-20,919,13,251,3,30.812,0.436,8.415,0.101,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-21,923,4,254,3,30.946,0.134,8.516,0.101,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-22,941,18,256,2,31.55,0.604,8.583,0.067,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-23,967,26,257,1,32.421,0.872,8.617,0.034,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-24,992,25,261,4,33.26,0.838,8.751,0.134,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-25,1015,23,274,13,34.031,0.771,9.187,0.436,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-26,1076,61,288,14,36.076,2.045,9.656,0.469,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-27,1089,13,293,5,36.512,0.436,9.824,0.168,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-28,1103,14,296,3,36.981,0.469,9.924,0.101,,,,,,,,58.33,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-29,1118,15,302,6,37.484,0.503,10.125,0.201,,,,,,,,,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-06-30,1128,10,304,2,37.819,0.335,10.192,0.067,,,,,,,,,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-07-01,1158,30,312,8,38.825,1.006,10.461,0.268,,,,,,,,,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-07-02,1190,32,318,6,39.898,1.073,10.662,0.201,,,,,,,,,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-07-03,1221,31,325,7,40.937,1.039,10.897,0.235,,,,,,,,,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
YEM,Asia,Yemen,2020-07-04,1240,19,335,10,41.575,0.637,11.232,0.335,,,,,,,,,29825968,53.508,20.3,2.922,1.583,1479.147,18.8,495.003,5.35,7.6,29.2,49.542,0.7,66.12
ZMB,Africa,Zambia,2020-03-19,2,2,0,0,0.109,0.109,0,0,,,,,,,,16.67,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-03-20,2,0,0,0,0.109,0,0,0,,,,,,,,27.78,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-03-21,2,0,0,0,0.109,0,0,0,,,,,,,,27.78,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-03-22,2,0,0,0,0.109,0,0,0,,,,,,,,27.78,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-03-23,3,1,0,0,0.163,0.054,0,0,,,,,,,,27.78,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-03-24,3,0,0,0,0.163,0,0,0,,,,,,,,27.78,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-03-25,3,0,0,0,0.163,0,0,0,,,,,,,,27.78,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-03-26,12,9,0,0,0.653,0.49,0,0,,,,,,,,36.11,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-03-27,14,2,0,0,0.762,0.109,0,0,,,,,,,,41.67,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-03-28,16,2,0,0,0.87,0.109,0,0,,,,,,,,41.67,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-03-29,28,12,0,0,1.523,0.653,0,0,,,,,,,,47.22,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-03-30,29,1,0,0,1.577,0.054,0,0,,,,,,,,47.22,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-03-31,35,6,0,0,1.904,0.326,0,0,,,,,,,,47.22,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-01,35,0,0,0,1.904,0,0,0,,,,,,,,47.22,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-02,36,1,0,0,1.958,0.054,0,0,,,,,,,,47.22,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-03,39,3,1,1,2.121,0.163,0.054,0.054,,,,,,,,47.22,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-04,39,0,1,0,2.121,0,0.054,0,,,,,,,,47.22,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-05,39,0,1,0,2.121,0,0.054,0,,,,,,,,47.22,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-06,39,0,1,0,2.121,0,0.054,0,,,,,,,,47.22,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-07,39,0,1,0,2.121,0,0.054,0,,,,,,,,47.22,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-08,39,0,1,0,2.121,0,0.054,0,,,,,,,,47.22,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-09,39,0,1,0,2.121,0,0.054,0,,,,,,,,50.93,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-10,39,0,1,0,2.121,0,0.054,0,,,,,,,,50.93,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-11,40,1,2,1,2.176,0.054,0.109,0.054,,,,,,,,50.93,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-12,40,0,2,0,2.176,0,0.109,0,,,,,,,,50.93,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-13,43,3,2,0,2.339,0.163,0.109,0,,,,,,,,50.93,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-14,45,2,2,0,2.448,0.109,0.109,0,,,,,,,,53.7,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-15,45,0,2,0,2.448,0,0.109,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-16,48,3,2,0,2.611,0.163,0.109,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-17,48,0,2,0,2.611,0,0.109,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-18,52,4,2,0,2.829,0.218,0.109,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-19,57,5,2,0,3.101,0.272,0.109,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-20,61,4,3,1,3.318,0.218,0.163,0.054,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-21,65,4,3,0,3.536,0.218,0.163,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-22,65,0,3,0,3.536,0,0.163,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-23,74,9,3,0,4.025,0.49,0.163,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-24,76,2,3,0,4.134,0.109,0.163,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-25,84,8,3,0,4.569,0.435,0.163,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-26,84,0,3,0,4.569,0,0.163,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-27,88,4,3,0,4.787,0.218,0.163,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-28,89,1,3,0,4.841,0.054,0.163,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-29,95,6,3,0,5.168,0.326,0.163,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-04-30,97,2,3,0,5.276,0.109,0.163,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-01,106,9,3,0,5.766,0.49,0.163,0,,,,,,,,65.28,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-02,109,3,3,0,5.929,0.163,0.163,0,,,,,,,,70.83,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-03,119,10,3,0,6.473,0.544,0.163,0,,,,,,,,70.83,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-04,124,5,3,0,6.745,0.272,0.163,0,,,,,,,,70.83,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-05,137,13,3,0,7.452,0.707,0.163,0,,,,,,,,70.83,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-06,139,2,4,1,7.561,0.109,0.218,0.054,,,,,,,,70.83,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-07,146,7,4,0,7.942,0.381,0.218,0,,,,,,,,70.83,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-08,153,7,4,0,8.322,0.381,0.218,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-09,167,14,4,0,9.084,0.762,0.218,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-10,252,85,7,3,13.708,4.624,0.381,0.163,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-11,267,15,7,0,14.524,0.816,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-12,267,0,7,0,14.524,0,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-13,441,174,7,0,23.988,9.465,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-14,446,5,7,0,24.26,0.272,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-15,654,208,7,0,35.574,11.314,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-16,668,14,7,0,36.336,0.762,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-17,679,11,7,0,36.934,0.598,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-18,753,74,7,0,40.96,4.025,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-19,761,8,7,0,41.395,0.435,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-20,772,11,7,0,41.993,0.598,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-21,832,60,7,0,45.257,3.264,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-22,866,34,7,0,47.106,1.849,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-23,920,54,7,0,50.044,2.937,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-24,920,0,7,0,50.044,0,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-25,920,0,7,0,50.044,0,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-26,920,0,7,0,50.044,0,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-27,920,0,7,0,50.044,0,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-28,1057,137,7,0,57.496,7.452,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-29,1057,0,7,0,57.496,0,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-30,1057,0,7,0,57.496,0,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-05-31,1057,0,7,0,57.496,0,0.381,0,,,,,,,,43.52,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-01,1057,0,7,0,57.496,0,0.381,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-02,1089,32,7,0,59.236,1.741,0.381,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-03,1089,0,7,0,59.236,0,0.381,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-04,1089,0,7,0,59.236,0,0.381,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-05,1111,22,7,0,60.433,1.197,0.381,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-06,1111,0,7,0,60.433,0,0.381,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-07,1154,43,7,0,62.772,2.339,0.381,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-08,1154,0,7,0,62.772,0,0.381,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-09,1200,46,10,3,65.274,2.502,0.544,0.163,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-10,1200,0,10,0,65.274,0,0.544,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-11,1252,52,10,0,68.103,2.829,0.544,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-12,1252,0,10,0,68.103,0,0.544,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-13,1321,69,10,0,71.856,3.753,0.544,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-14,1357,36,10,0,73.814,1.958,0.544,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-15,1358,1,11,1,73.869,0.054,0.598,0.054,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-16,1382,24,11,0,75.174,1.305,0.598,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-17,1405,23,11,0,76.425,1.251,0.598,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-18,1412,7,11,0,76.806,0.381,0.598,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-19,1416,4,11,0,77.024,0.218,0.598,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-20,1430,14,11,0,77.785,0.762,0.598,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-21,1430,0,11,0,77.785,0,0.598,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-22,1430,0,11,0,77.785,0,0.598,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-23,1430,0,11,0,77.785,0,0.598,0,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-24,1477,47,18,7,80.342,2.557,0.979,0.381,,,,,,,,39.81,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-25,1489,12,18,0,80.995,0.653,0.979,0,,,,,,,,50.93,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-26,1497,8,18,0,81.43,0.435,0.979,0,,,,,,,,50.93,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-27,1531,34,21,3,83.279,1.849,1.142,0.163,,,,,,,,50.93,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-28,1531,0,21,0,83.279,0,1.142,0,,,,,,,,50.93,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-29,1557,26,22,1,84.693,1.414,1.197,0.054,,,,,,,,50.93,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-06-30,1568,11,22,0,85.292,0.598,1.197,0,,,,,,,,,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-07-01,1594,26,24,2,86.706,1.414,1.305,0.109,,,,,,,,,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-07-02,1632,38,30,6,88.773,2.067,1.632,0.326,,,,,,,,,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-07-03,1632,0,30,0,88.773,0,1.632,0,,,,,,,,,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZMB,Africa,Zambia,2020-07-04,1632,0,30,0,88.773,0,1.632,0,,,,,,,,,18383956,22.995,17.7,2.48,1.542,3689.251,57.5,234.499,3.94,3.1,24.7,13.938,2,63.89
ZWE,Africa,Zimbabwe,2020-03-21,1,1,0,0,0.067,0.067,0,0,,,,,,,,27.78,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-03-22,2,1,0,0,0.135,0.067,0,0,,,,,,,,27.78,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-03-23,2,0,0,0,0.135,0,0,0,,,,,,,,45.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-03-24,2,0,1,1,0.135,0,0.067,0.067,,,,,,,,56.48,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-03-25,2,0,1,0,0.135,0,0.067,0,,,,,,,,56.48,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-03-26,3,1,1,0,0.202,0.067,0.067,0,,,,,,,,56.48,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-03-27,3,0,1,0,0.202,0,0.067,0,,,,,,,,62.04,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-03-28,5,2,1,0,0.336,0.135,0.067,0,,,,,,,,62.04,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-03-29,7,2,1,0,0.471,0.135,0.067,0,,,,,,,,62.04,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-03-30,7,0,1,0,0.471,0,0.067,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-03-31,7,0,1,0,0.471,0,0.067,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-01,8,1,1,0,0.538,0.067,0.067,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-02,8,0,1,0,0.538,0,0.067,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-03,8,0,1,0,0.538,0,0.067,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-04,9,1,1,0,0.606,0.067,0.067,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-05,9,0,1,0,0.606,0,0.067,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-06,9,0,1,0,0.606,0,0.067,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-07,9,0,1,0,0.606,0,0.067,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-08,10,1,1,0,0.673,0.067,0.067,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-09,11,1,2,1,0.74,0.067,0.135,0.067,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-10,11,0,3,1,0.74,0,0.202,0.067,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-11,11,0,3,0,0.74,0,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-12,14,3,3,0,0.942,0.202,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-13,14,0,3,0,0.942,0,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-14,17,3,3,0,1.144,0.202,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-15,17,0,3,0,1.144,0,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-16,23,6,3,0,1.547,0.404,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-17,24,1,3,0,1.615,0.067,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-18,24,0,3,0,1.615,0,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-19,25,1,3,0,1.682,0.067,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-20,25,0,3,0,1.682,0,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-21,25,0,3,0,1.682,0,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-22,28,3,3,0,1.884,0.202,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-23,28,0,3,0,1.884,0,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-24,29,1,3,0,1.951,0.067,0.202,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-25,29,0,4,1,1.951,0,0.269,0.067,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-26,31,2,4,0,2.086,0.135,0.269,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-27,31,0,4,0,2.086,0,0.269,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-28,32,1,4,0,2.153,0.067,0.269,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-29,32,0,4,0,2.153,0,0.269,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-04-30,34,2,4,0,2.288,0.135,0.269,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-01,34,0,4,0,2.288,0,0.269,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-02,34,0,4,0,2.288,0,0.269,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-03,34,0,4,0,2.288,0,0.269,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-04,34,0,4,0,2.288,0,0.269,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-05,34,0,4,0,2.288,0,0.269,0,,,,,,,,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-06,34,0,4,0,2.288,0,0.269,0,7808,,0.525,,,,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-07,34,0,4,0,2.288,0,0.269,0,8141,333,0.548,0.022,,,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-08,34,0,4,0,2.288,0,0.269,0,8741,600,0.588,0.04,,,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-09,35,1,4,0,2.355,0.067,0.269,0,9593,852,0.645,0.057,,,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-10,36,1,4,0,2.422,0.067,0.269,0,9872,279,0.664,0.019,,,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-11,36,0,4,0,2.422,0,0.269,0,10598,726,0.713,0.049,,,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-12,37,1,4,0,2.489,0.067,0.269,0,11058,460,0.744,0.031,,,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-13,37,0,4,0,2.489,0,0.269,0,11191,133,0.753,0.009,483,0.032,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-14,37,0,4,0,2.489,0,0.269,0,,,,,451,0.03,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-15,37,0,4,0,2.489,0,0.269,0,11401,,0.767,,380,0.026,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-16,42,5,4,0,2.826,0.336,0.269,0,12275,874,0.826,0.059,383,0.026,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-17,44,2,4,0,2.96,0.135,0.269,0,12564,289,0.845,0.019,385,0.026,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-18,46,2,4,0,3.095,0.135,0.269,0,13104,540,0.882,0.036,358,0.024,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-19,46,0,4,0,3.095,0,0.269,0,14175,1071,0.954,0.072,445,0.03,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-20,46,0,4,0,3.095,0,0.269,0,14618,443,0.984,0.03,490,0.033,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-21,48,2,4,0,3.23,0.135,0.269,0,15084,466,1.015,0.031,541,0.036,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-22,51,3,4,0,3.431,0.202,0.269,0,15194,110,1.022,0.007,542,0.036,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-23,56,5,4,0,3.768,0.336,0.269,0,15336,142,1.032,0.01,437,0.029,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-24,56,0,4,0,3.768,0,0.269,0,15555,219,1.047,0.015,427,0.029,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-25,56,0,4,0,3.768,0,0.269,0,15765,210,1.061,0.014,380,0.026,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-26,56,0,4,0,3.768,0,0.269,0,,,,,262,0.018,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-27,56,0,4,0,3.768,0,0.269,0,16254,,1.094,,234,0.016,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-28,132,76,4,0,8.881,5.113,0.269,0,16440,186,1.106,0.013,194,0.013,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-29,149,17,4,0,10.025,1.144,0.269,0,16860,420,1.134,0.028,238,0.016,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-30,160,11,4,0,10.765,0.74,0.269,0,17526,666,1.179,0.045,313,0.021,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-05-31,174,14,4,0,11.707,0.942,0.269,0,18072,546,1.216,0.037,360,0.024,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-01,178,4,4,0,11.976,0.269,0.269,0,18709,637,1.259,0.043,421,0.028,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-02,203,25,4,0,13.658,1.682,0.269,0,19290,581,1.298,0.039,469,0.032,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-03,206,3,4,0,13.86,0.202,0.269,0,20012,722,1.346,0.049,537,0.036,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-04,222,16,4,0,14.936,1.077,0.269,0,20402,390,1.373,0.026,566,0.038,tests performed,87.96,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-05,237,15,4,0,15.946,1.009,0.269,0,21000,598,1.413,0.04,591,0.04,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-06,265,28,4,0,17.83,1.884,0.269,0,21354,354,1.437,0.024,547,0.037,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-07,279,14,4,0,18.772,0.942,0.269,0,21507,153,1.447,0.01,491,0.033,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-08,282,3,4,0,18.973,0.202,0.269,0,21901,394,1.474,0.027,456,0.031,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-09,287,5,4,0,19.31,0.336,0.269,0,22253,352,1.497,0.024,423,0.028,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-10,314,27,4,0,21.126,1.817,0.269,0,22805,552,1.534,0.037,399,0.027,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-11,320,6,4,0,21.53,0.404,0.269,0,23072,267,1.552,0.018,381,0.026,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-12,332,12,4,0,22.337,0.807,0.269,0,23537,465,1.584,0.031,362,0.024,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-13,343,11,4,0,23.078,0.74,0.269,0,24010,473,1.615,0.032,379,0.025,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-14,356,13,4,0,23.952,0.875,0.269,0,24106,96,1.622,0.006,371,0.025,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-15,383,27,4,0,25.769,1.817,0.269,0,24613,507,1.656,0.034,387,0.026,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-16,387,4,4,0,26.038,0.269,0.269,0,24864,251,1.673,0.017,373,0.025,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-17,394,7,4,0,26.509,0.471,0.269,0,25291,427,1.702,0.029,355,0.024,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-18,401,7,4,0,26.98,0.471,0.269,0,25815,524,1.737,0.035,392,0.026,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-19,463,62,4,0,31.151,4.171,0.269,0,26117,302,1.757,0.02,369,0.025,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-20,479,16,4,0,32.228,1.077,0.269,0,26451,334,1.78,0.022,349,0.023,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-21,486,7,6,2,32.699,0.471,0.404,0.135,26857,406,1.807,0.027,393,0.026,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-22,489,3,6,0,32.901,0.202,0.404,0,27221,364,1.831,0.024,373,0.025,tests performed,70.37,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-23,512,23,6,0,34.448,1.547,0.404,0,27599,378,1.857,0.025,391,0.026,tests performed,,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-24,525,13,6,0,35.323,0.875,0.404,0,28253,654,1.901,0.044,423,0.028,tests performed,,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-25,530,5,6,0,35.659,0.336,0.404,0,28688,435,1.93,0.029,410,0.028,tests performed,,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-26,551,21,6,0,37.072,1.413,0.404,0,29177,489,1.963,0.033,437,0.029,tests performed,,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-27,561,10,6,0,37.745,0.673,0.404,0,29641,464,1.994,0.031,456,0.031,tests performed,,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-28,567,6,6,0,38.149,0.404,0.404,0,30099,458,2.025,0.031,463,0.031,tests performed,,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-29,567,0,6,0,38.149,0,0.404,0,30371,272,2.043,0.018,450,0.03,tests performed,,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-06-30,574,7,7,1,38.62,0.471,0.471,0.067,,,,,,,,,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-07-01,591,17,7,0,39.763,1.144,0.471,0,,,,,,,,,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-07-02,605,14,7,0,40.705,0.942,0.471,0,,,,,,,,,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-07-03,617,12,7,0,41.513,0.807,0.471,0,,,,,,,,,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
ZWE,Africa,Zimbabwe,2020-07-04,625,8,7,0,42.051,0.538,0.471,0,,,,,,,,,14862927,42.729,19.6,2.822,1.882,1899.775,21.4,307.846,1.82,1.6,30.7,36.791,1.7,61.49
OWID_WRL,,World,2019-12-31,27,27,0,0,0.003,0.003,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-01,27,0,0,0,0.003,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-02,27,0,0,0,0.003,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-03,44,17,0,0,0.006,0.002,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-04,44,0,0,0,0.006,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-05,59,15,0,0,0.008,0.002,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-06,59,0,0,0,0.008,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-07,59,0,0,0,0.008,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-08,59,0,0,0,0.008,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-09,59,0,0,0,0.008,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-10,59,0,0,0,0.008,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-11,59,0,1,1,0.008,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-12,59,0,1,0,0.008,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-13,60,1,1,0,0.008,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-14,60,0,1,0,0.008,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-15,61,1,2,1,0.008,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-16,61,0,2,0,0.008,0,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-17,66,5,2,0,0.008,0.001,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-18,83,17,2,0,0.011,0.002,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-19,219,136,3,1,0.028,0.017,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-20,239,20,3,0,0.031,0.003,0,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-21,392,153,6,3,0.05,0.02,0.001,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-22,534,142,17,11,0.069,0.018,0.002,0.001,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-23,631,97,17,0,0.081,0.012,0.002,0,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-24,897,266,26,9,0.115,0.034,0.003,0.001,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-25,1350,453,41,15,0.173,0.058,0.005,0.002,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-26,2023,673,56,15,0.26,0.086,0.007,0.002,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-27,2820,797,81,25,0.362,0.102,0.01,0.003,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-28,4587,1767,106,25,0.588,0.227,0.014,0.003,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-29,6067,1480,132,26,0.778,0.19,0.017,0.003,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-30,7823,1756,170,38,1.004,0.225,0.022,0.005,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-01-31,9826,2003,213,43,1.261,0.257,0.027,0.006,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-01,11946,2120,259,46,1.533,0.272,0.033,0.006,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-02,14554,2608,305,46,1.867,0.335,0.039,0.006,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-03,17372,2818,362,57,2.229,0.362,0.046,0.007,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-04,20615,3243,427,65,2.645,0.416,0.055,0.008,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-05,24522,3907,493,66,3.146,0.501,0.063,0.008,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-06,28273,3751,565,72,3.627,0.481,0.072,0.009,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-07,31491,3218,638,73,4.04,0.413,0.082,0.009,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-08,34933,3442,724,86,4.482,0.442,0.093,0.011,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-09,37552,2619,813,89,4.818,0.336,0.104,0.011,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-10,40540,2988,910,97,5.201,0.383,0.117,0.012,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-11,43105,2565,1018,108,5.53,0.329,0.131,0.014,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-12,45177,2072,1115,97,5.796,0.266,0.143,0.012,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-13,60328,15151,1370,255,7.74,1.944,0.176,0.033,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-14,64543,4215,1383,13,8.28,0.541,0.177,0.002,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-15,67103,2560,1527,144,8.609,0.328,0.196,0.018,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-16,69265,2162,1669,142,8.886,0.277,0.214,0.018,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-17,71332,2067,1775,106,9.151,0.265,0.228,0.014,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-18,73327,1995,1873,98,9.407,0.256,0.24,0.013,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-19,75191,1864,2012,139,9.646,0.239,0.258,0.018,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-20,75723,532,2128,116,9.715,0.068,0.273,0.015,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-21,76719,996,2247,119,9.842,0.128,0.288,0.015,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-22,77804,1085,2359,112,9.982,0.139,0.303,0.014,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-23,78812,1008,2463,104,10.111,0.129,0.316,0.013,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-24,79339,527,2619,156,10.178,0.068,0.336,0.02,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-25,80132,793,2698,79,10.28,0.102,0.346,0.01,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-26,80997,865,2762,64,10.391,0.111,0.354,0.008,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-27,82106,1109,2800,38,10.533,0.142,0.359,0.005,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-28,83375,1269,2857,57,10.696,0.163,0.367,0.007,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-02-29,85223,1848,2921,64,10.933,0.237,0.375,0.008,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-01,87042,1819,2979,58,11.167,0.233,0.382,0.007,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-02,89136,2094,3046,67,11.435,0.269,0.391,0.009,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-03,90969,1833,3118,72,11.67,0.235,0.4,0.009,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-04,93250,2281,3202,84,11.963,0.293,0.411,0.011,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-05,95566,2316,3282,80,12.26,0.297,0.421,0.01,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-06,98598,3032,3384,102,12.649,0.389,0.434,0.013,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-07,102734,4136,3488,104,13.18,0.531,0.447,0.013,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-08,106666,3932,3585,97,13.684,0.504,0.46,0.012,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-09,110844,4178,3813,228,14.22,0.536,0.489,0.029,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-10,115597,4753,4022,209,14.83,0.61,0.516,0.027,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-11,120587,4990,4297,275,15.47,0.64,0.551,0.035,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-12,128249,7662,4621,324,16.453,0.983,0.593,0.042,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-13,137435,9186,4973,352,17.632,1.178,0.638,0.045,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-14,147484,10049,5417,444,18.921,1.289,0.695,0.057,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-15,159669,12185,5783,366,20.484,1.563,0.742,0.047,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-16,172055,12386,6540,757,22.073,1.589,0.839,0.097,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-17,185988,13933,7149,609,23.861,1.787,0.917,0.078,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-18,202703,16715,7971,822,26.005,2.144,1.023,0.105,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-19,222833,20130,8932,961,28.587,2.582,1.146,0.123,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-20,253559,30726,9999,1067,32.529,3.942,1.283,0.137,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-21,285113,31554,11391,1392,36.577,4.048,1.461,0.179,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-22,319079,33966,13103,1712,40.935,4.358,1.681,0.22,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-23,352974,33895,14813,1710,45.283,4.348,1.9,0.219,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-24,396854,43880,16654,1841,50.913,5.629,2.137,0.236,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-25,438409,41555,18981,2327,56.244,5.331,2.435,0.299,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-26,491164,52755,21599,2618,63.012,6.768,2.771,0.336,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-27,551586,60422,24430,2831,70.763,7.752,3.134,0.363,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-28,616390,64804,27917,3487,79.077,8.314,3.581,0.447,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-29,678650,62260,31485,3568,87.064,7.987,4.039,0.458,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-30,735441,56791,34706,3221,94.35,7.286,4.452,0.413,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-03-31,799674,64233,38705,3999,102.591,8.24,4.965,0.513,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-01,873079,73405,43391,4686,112.008,9.417,5.567,0.601,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-02,950163,77084,48385,4994,121.897,9.889,6.207,0.641,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-03,1026976,76813,53389,5004,131.751,9.854,6.849,0.642,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-04,1108201,81225,60161,6772,142.172,10.42,7.718,0.869,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-05,1192459,84258,66399,6238,152.981,10.81,8.518,0.8,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-06,1260801,68342,71183,4784,161.749,8.768,9.132,0.614,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-07,1333956,73155,76567,5384,171.134,9.385,9.823,0.691,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-08,1409046,75090,84144,7577,180.767,9.633,10.795,0.972,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-09,1493917,84871,90647,6503,191.656,10.888,11.629,0.834,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-10,1580326,86409,98126,7479,202.741,11.085,12.589,0.959,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-11,1670281,89955,105139,7013,214.281,11.54,13.488,0.9,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-12,1750723,80442,111181,6042,224.601,10.32,14.263,0.775,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-13,1820865,70142,116473,5292,233.6,8.999,14.942,0.679,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-14,1886475,65610,121816,5343,242.017,8.417,15.628,0.685,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-15,1964114,77639,129441,7625,251.978,9.96,16.606,0.978,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-16,2043033,78919,139930,10489,262.102,10.125,17.952,1.346,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-17,2126427,83394,148426,8496,272.801,10.699,19.042,1.09,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-18,2208379,81952,156897,8471,283.314,10.514,20.128,1.087,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-19,2287793,79414,163312,6415,293.503,10.188,20.951,0.823,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-20,2359094,71301,168319,5007,302.65,9.147,21.594,0.642,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-21,2434788,75694,173709,5390,312.361,9.711,22.285,0.691,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-22,2520808,86020,181015,7306,323.396,11.036,23.223,0.937,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-23,2586938,66130,187029,6014,331.88,8.484,23.994,0.772,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-24,2664432,77494,194392,7363,341.822,9.942,24.939,0.945,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-25,2737504,73072,199790,5398,351.196,9.374,25.631,0.693,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-26,2837407,99903,205973,6183,364.013,12.817,26.424,0.793,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-27,2919860,82453,209852,3879,374.591,10.578,26.922,0.498,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-28,2985842,65982,214744,4892,383.056,8.465,27.55,0.628,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-29,3057330,71488,221236,6492,392.227,9.171,28.383,0.833,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-04-30,3135126,77796,227821,6585,402.207,9.981,29.227,0.845,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-01,3219651,84525,233363,5542,413.051,10.844,29.938,0.711,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-02,3311112,91461,239167,5804,424.785,11.734,30.683,0.745,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-03,3392081,80969,243967,4800,435.172,10.388,31.299,0.616,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-04,3470325,78244,247672,3705,445.21,10.038,31.774,0.475,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-05,3547799,77474,251670,3998,455.15,9.939,32.287,0.513,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-06,3627277,79478,257602,5932,465.346,10.196,33.048,0.761,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-07,3717380,90103,263743,6141,476.905,11.559,33.836,0.788,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-08,3811352,93972,269483,5740,488.961,12.056,34.572,0.736,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-09,3901382,90030,274711,5228,500.511,11.55,35.243,0.671,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-10,3991192,89810,279164,4453,512.033,11.522,35.814,0.571,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-11,4067828,76636,282561,3397,521.864,9.832,36.25,0.436,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-12,4138949,71121,286128,3567,530.989,9.124,36.708,0.458,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-13,4224790,85841,291904,5776,542.001,11.013,37.449,0.741,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-14,4310864,86074,297055,5151,553.044,11.042,38.109,0.661,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-15,4407509,96645,302402,5347,565.442,12.399,38.795,0.686,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-16,4505536,98027,307545,5143,578.018,12.576,39.455,0.66,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-17,4599556,94020,311802,4257,590.08,12.062,40.001,0.546,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-18,4680559,81003,314763,2961,600.472,10.392,40.381,0.38,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-19,4767726,87167,318027,3264,611.655,11.183,40.8,0.419,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-20,4862820,95094,323259,5232,623.854,12.2,41.471,0.671,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-21,4962386,99566,328047,4788,636.628,12.773,42.085,0.614,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-22,5070116,107730,333490,5443,650.449,13.821,42.784,0.698,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-23,5176680,106564,338178,4688,664.12,13.671,43.385,0.601,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-24,5277595,100915,342177,3999,677.066,12.946,43.898,0.513,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-25,5371597,94002,342974,797,689.126,12.06,44,0.102,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-26,5460747,89150,346365,3391,700.563,11.437,44.435,0.435,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-27,5556711,95964,350303,3938,712.874,12.311,44.941,0.505,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-28,5659330,102619,355471,5168,726.039,13.165,45.604,0.663,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-29,5778040,118710,360161,4690,741.269,15.229,46.205,0.602,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-30,5901017,122977,364934,4773,757.045,15.777,46.818,0.612,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-05-31,6028738,127721,368993,4059,773.431,16.385,47.338,0.521,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-01,6136572,107834,371911,2918,787.265,13.834,47.713,0.374,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-02,6237002,100430,375489,3578,800.149,12.884,48.172,0.459,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-03,6349611,112609,380144,4655,814.596,14.447,48.769,0.597,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-04,6476329,126718,385793,5649,830.853,16.257,49.494,0.725,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-05,6604082,127753,390968,5175,847.242,16.39,50.158,0.664,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-06,6737618,133536,395745,4777,864.374,17.131,50.77,0.613,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-07,6863420,125802,399564,3819,880.513,16.139,51.26,0.49,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-08,6979677,116257,403063,3499,895.427,14.915,51.709,0.449,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-09,7085464,105787,406290,3227,908.999,13.571,52.123,0.414,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-10,7211119,125655,411221,4931,925.119,16.12,52.756,0.633,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-11,7344559,133440,416457,5236,942.238,17.119,53.428,0.672,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-12,7482088,137529,421222,4765,959.882,17.644,54.039,0.611,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-13,7626590,144502,425951,4729,978.42,18.538,54.646,0.607,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-14,7760557,133967,430150,4199,995.607,17.187,55.184,0.539,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-15,7882683,122126,433283,3133,1011.275,15.668,55.586,0.402,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-16,8001532,118849,436657,3374,1026.522,15.247,56.019,0.433,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-17,8143020,141488,443514,6857,1044.674,18.152,56.899,0.88,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-18,8319560,176540,448757,5243,1067.322,22.648,57.571,0.673,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-19,8458337,138777,455079,6322,1085.126,17.804,58.382,0.811,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-20,8635659,177322,460093,5014,1107.875,22.749,59.026,0.643,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-21,8797653,161994,464311,4218,1128.657,20.782,59.567,0.541,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-22,8927545,129892,468289,3978,1145.321,16.664,60.077,0.51,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-23,9063821,136276,471714,3425,1162.804,17.483,60.517,0.439,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-24,9229672,165851,477291,5577,1184.081,21.277,61.232,0.715,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-25,9401004,171332,482489,5198,1206.061,21.98,61.899,0.667,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-26,9582584,181580,489208,6719,1229.356,23.295,62.761,0.862,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-27,9771843,189259,493917,4709,1253.636,24.28,63.365,0.604,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-28,9953229,181386,498550,4633,1276.906,23.27,63.959,0.594,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-29,10113462,160233,501597,3047,1297.463,20.556,64.35,0.391,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-06-30,10273424,159962,505309,3712,1317.985,20.522,64.826,0.476,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-07-01,10465987,192563,511041,5732,1342.689,24.704,65.562,0.735,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-07-02,10666202,200215,515972,4931,1368.374,25.686,66.194,0.633,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-07-03,10845710,179508,521130,5158,1391.403,23.029,66.856,0.662,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
OWID_WRL,,World,2020-07-04,11053488,207778,526260,5130,1418.059,26.656,67.514,0.658,,,,,,,,,7794798729,58.045,30.9,8.696,5.355,15469.207,10,233.07,8.51,6.434,34.635,60.13,2.705,72.58
,,International,2019-12-31,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-01,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-02,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-03,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-04,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-05,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-06,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-07,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-08,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-09,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-10,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-11,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-12,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-13,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-14,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-15,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-16,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-17,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-18,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-19,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-20,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-21,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-22,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-23,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-24,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-25,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-26,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-27,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-28,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-29,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-30,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-01-31,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-01,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-02,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-03,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-04,0,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-05,10,10,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-06,20,10,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-07,61,41,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-08,64,3,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-09,64,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-10,70,6,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-11,135,65,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-12,174,39,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-13,174,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-14,221,47,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-15,221,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-16,355,134,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-17,355,0,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-18,454,99,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-19,542,88,0,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-20,621,79,2,2,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-21,634,13,2,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-22,634,0,2,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-23,634,0,2,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-24,691,57,3,1,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-25,691,0,3,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-26,691,0,4,1,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-27,705,14,4,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-28,705,0,4,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-02-29,705,0,6,2,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-03-01,705,0,6,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-03-02,705,0,6,0,,,,,,,,,,,,,,,,,,,,,,,,,,
,,International,2020-03-10,696,-9,7,1,,,,,,,,,,,,,,,,,,,,,,,,,,

